Multi-Server Weakly-Private Information Retrieval

Private information retrieval (PIR) protocols ensure that a user can download a file from a database without revealing any information on the identity of the requested file to the servers storing the database. While existing protocols strictly impose that no information is leaked on the file's identity, this work initiates the study of the tradeoffs that can be achieved by relaxing the perfect privacy requirement. We refer to such protocols as weakly-private information retrieval (WPIR) protocols. In particular, for the case of multiple noncolluding replicated servers, we study how the download rate, the upload cost, and the access complexity can be improved when relaxing the full privacy constraint. To quantify the information leakage on the requested file's identity we consider mutual information (MI), worst-case information leakage, and maximal leakage (MaxL). We present two WPIR schemes, denoted by Scheme A and Scheme B, based on two recent PIR protocols and show that the download rate of the former can be optimized by solving a convex optimization problem. We also show that Scheme A achieves an improved download rate compared to the recently proposed scheme by Samy et al. under the so-called $\epsilon$-privacy metric. Additionally, a family of schemes based on partitioning is presented. Moreover, we provide an information-theoretic converse bound for the maximum possible download rate for the MI and MaxL privacy metrics under a practical restriction on the alphabet size of queries and answers. For two servers and two files, the bound is tight under the MaxL metric, which settles the WPIR capacity in this particular case. Finally, we compare the performance of the proposed schemes and their gap to the converse bound.

==> figs/Ex1_WPIRn2M2.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
% %\documentclass[
% %%    draft,
% %	%handout,
% %	%dvips,
% %	%xcolor=dvipsnames,
% %	9pt,
% %	mathserif
% %]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% %\usepackage{subcaption}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}

% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \begin{document}
%

%\begin{frame}[label=final]
%
%\begin{figure}

%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
  
\begin{axis}[%
width=0.5\textwidth,
height=0.27\textheight,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\cdot)}$ (in bits)},
xlabel style={
	yshift=0.5ex,
	name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0.65, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}(\mathscr{C}_{\mathsf{A}})$},
ylabel style={
	yshift=-1.0ex,
	name=label},
axis background/.style={fill=none},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(axis cs: 1.0,0.65)}, anchor=south east},
]

\addplot [color=red, solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_WPIR,y=R_WPIR] {\Figs/data/WPIRlkg_n2f2_v4.txt}; 
\addlegendentry{$\rho^{(\textnormal{MI})}$};

\addplot [color=red, densely dotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=maxH_WPIR,y=R_WPIR] {\Figs/data/WPIRlkg_n2f2_v4.txt}; 
\addlegendentry{$\rho^{(\textnormal{WIL})}$};

\addplot [color=red,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=maxL_WPIR,y=R_WPIR] {\Figs/data/WPIRlkg_n2f2_v4.txt}; 
\addlegendentry{$\rho^{(\textnormal{MaxL})}$};

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]table[x=rho,y=PIRC] {\Figs/data/PIRCn2f2.txt}; 
\addlegendentry{\scriptsize{$\const{C}_{2,2}$}};

\end{axis}
\end{tikzpicture}%
%}

%\end{figure}
%%
%\end{frame}

% \end{document}


==> figs/WPIR_download_rate_scheme1_under_eps_privacyM10n2_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
legend cell align=left, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
width=0.85\columnwidth,
height=4.725cm, % 5.25cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho^{(\eps\mhyph\mathsf{P})}$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\const{R}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Rates vs privacy level, n=2 and M=10},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(1.0,0.00)}, anchor=south east},
]
\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.500488758553275\\
0.1	0.50054010621268\\
0.2	0.500596841873551\\
0.3	0.50065952948347\\
0.4	0.500728791701918\\
0.5	0.500805315943077\\
0.6	0.500889861025139\\
0.7	0.500983264483581\\
0.8	0.501086450610514\\
0.9	0.501200439287058\\
1	0.501326355680709\\
1.1	0.501465440884792\\
1.2	0.501619063582163\\
1.3	0.501788732820384\\
1.4	0.501976111990357\\
1.5	0.502183034104776\\
1.6	0.502411518476508\\
1.7	0.502663788899769\\
1.8	0.502942293438519\\
1.9	0.503249725926253\\
2	0.503589049278867\\
2.1	0.503963520716886\\
2.2	0.504376718984151\\
2.3	0.504832573636236\\
2.4	0.505335396452219\\
2.5	0.505889914996553\\
2.6	0.506501308322275\\
2.7	0.507175244760605\\
2.8	0.507917921683274\\
2.9	0.508736107050127\\
3	0.509637182463203\\
3.1	0.510629187336654\\
3.2	0.511720863656521\\
3.3	0.512921700642436\\
3.4	0.514241978431606\\
3.5	0.515692809681262\\
3.6	0.517286177726771\\
3.7	0.51903496963759\\
3.8	0.520953002182394\\
3.9	0.52305503835033\\
4	0.525356791682887\\
4.1	0.527874915259465\\
4.2	0.530626971763834\\
4.3	0.533631380658908\\
4.4	0.536907338141622\\
4.5	0.540474705275109\\
4.6	0.544353859547732\\
4.7	0.548565505143648\\
4.8	0.553130437491945\\
4.9	0.558069258262201\\
5	0.563402037967675\\
5.1	0.56914792479395\\
5.2	0.575324700249322\\
5.3	0.58194828476896\\
5.4	0.589032199495997\\
5.5	0.596586994055781\\
5.6	0.604619654114273\\
5.7	0.613133006669802\\
5.8	0.622125145086832\\
5.9	0.631588899479092\\
6	0.641511380762911\\
6.1	0.651873628075509\\
6.2	0.662650388851746\\
6.3	0.67381005832096\\
6.4	0.685314800315168\\
6.5	0.697120864074745\\
6.6	0.709179102459184\\
6.7	0.721435686155582\\
6.8	0.733832996914711\\
6.9	0.746310671508126\\
7	0.758806758042508\\
7.1	0.771258938489025\\
7.2	0.783605766595048\\
7.3	0.795787869245049\\
7.4	0.807749061945866\\
7.5	0.819437335147426\\
7.6	0.83080567693362\\
7.7	0.841812708326366\\
7.8	0.852423119000651\\
7.9	0.862607902574072\\
8	0.872344400901984\\
8.1	0.881616175287849\\
8.2	0.89041272878322\\
8.3	0.898729107651311\\
8.4	0.906565411692056\\
8.5	0.913926242751562\\
8.6	0.920820118761163\\
8.7	0.927258877521001\\
8.8	0.933257090607223\\
8.9	0.938831503642562\\
9	0.944000515057643\\
9.1	0.948783701632644\\
9.2	0.953201395711062\\
9.3	0.957274316110535\\
9.4	0.961023252450462\\
9.5	0.964468800857344\\
9.6	0.967631147749949\\
9.7	0.970529897582773\\
9.8	0.973183939964806\\
9.9	0.975611351397853\\
10	0.977829326925737\\
10.1	0.979854137191517\\
10.2	0.981701106712756\\
10.3	0.983384609562412\\
10.4	0.984918079052345\\
10.5	0.986314028432532\\
10.6	0.98758408002417\\
10.7	0.98873900058668\\
10.8	0.989788741069722\\
10.9	0.990742479217644\\
11	0.991608663773973\\
11.1	0.992395059278065\\
11.2	0.993108790656578\\
11.3	0.993756386991618\\
11.4	0.994343823998052\\
11.5	0.994876564867839\\
11.6	0.995359599242304\\
11.7	0.99579748015712\\
11.8	0.996194358872038\\
11.9	0.996554017550766\\
12	0.996879899797935\\
12.1	0.997175139091877\\
12.2	0.997442585175667\\
12.3	0.997684828486005\\
12.4	0.997904222711307\\
12.5	0.998102905577898\\
12.6	0.998282817967336\\
12.7	0.998445721469369\\
12.8	0.99859321447451\\
12.9	0.99872674690809\\
13	0.998847633704462\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{LPIR}}$}

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.500488758553275\\
0.1	0.500758362749577\\
0.2	0.501150860783866\\
0.3	0.50170860132106\\
0.4	0.502482525558023\\
0.5	0.503531797061705\\
0.6	0.504922746991923\\
0.7	0.506727146560644\\
0.8	0.50901990633991\\
0.9	0.51187637445246\\
1	0.515369448114372\\
1.1	0.519566719247527\\
1.2	0.524527848233879\\
1.3	0.530302310895658\\
1.4	0.536927606089576\\
1.5	0.544427957357579\\
1.6	0.552813500284936\\
1.7	0.562079920972725\\
1.8	0.572208499393093\\
1.9	0.583166510643174\\
2	0.594907942462303\\
2.1	0.607374494341445\\
2.2	0.620496828779703\\
2.3	0.634196046834165\\
2.4	0.648385357581308\\
2.5	0.66297190511711\\
2.6	0.677858708691814\\
2.7	0.692946663297496\\
2.8	0.70813654130015\\
2.9	0.723330932033379\\
3	0.738436056637125\\
3.1	0.753363400198019\\
3.2	0.768031112163356\\
3.3	0.782365138252242\\
3.4	0.796300061487003\\
3.5	0.8097796451446\\
3.6	0.822757085029666\\
3.7	0.835194991336884\\
3.8	0.847065130650446\\
3.9	0.85834796583952\\
4	0.86903203563307\\
4.1	0.879113216690759\\
4.2	0.888593909457867\\
4.3	0.897482185570123\\
4.4	0.905790929679974\\
4.5	0.913537002908355\\
4.6	0.920740449211083\\
4.7	0.927423760207695\\
4.8	0.933611208759019\\
4.9	0.939328256992619\\
5	0.944601040660098\\
5.1	0.949455928686619\\
5.2	0.953919154503464\\
5.3	0.958016514163675\\
5.4	0.961773125232901\\
5.5	0.965213239918673\\
5.6	0.96836010574953\\
5.7	0.971235867246976\\
5.8	0.973861502366114\\
5.9	0.976256787946295\\
6	0.978440288955704\\
6.1	0.980429366890718\\
6.2	0.98224020326988\\
6.3	0.983887834721017\\
6.4	0.985386196683123\\
6.5	0.986748173223152\\
6.6	0.98798565089725\\
6.7	0.98910957496503\\
6.8	0.990130006595446\\
6.9	0.991056179986343\\
7	0.991896558560623\\
7.1	0.992658889604216\\
7.2	0.993350256879197\\
7.3	0.993977130883504\\
7.4	0.994545416541115\\
7.5	0.99506049819666\\
7.6	0.995527281860024\\
7.7	0.995950234702216\\
7.8	0.996333421846559\\
7.9	0.996680540531234\\
8	0.996994951742387\\
8.1	0.997279709433104\\
8.2	0.997537587453972\\
8.3	0.997771104326763\\
8.4	0.997982545995174\\
8.5	0.998173986686136\\
8.6	0.99834730801279\\
8.7	0.998504216446245\\
8.8	0.998646259278202\\
8.9	0.998774839190733\\
9	0.998891227543274\\
9.1	0.998996576480377\\
9.2	0.999091929957222\\
9.3	0.999178233773325\\
9.4	0.999256344698574\\
9.5	0.99932703876946\\
9.6	0.99939101882756\\
9.7	0.999448921366664\\
9.8	0.999501322749648\\
9.9	0.999548744851239\\
10	0.999591660178138\\
10.1	0.999630496513674\\
10.2	0.999665641130083\\
10.3	0.99969744460785\\
10.4	0.999726224298057\\
10.5	0.999752267460548\\
10.6	0.999775834107818\\
10.7	0.999797159581813\\
10.8	0.999816456888445\\
10.9	0.999833918812331\\
11	0.999849719832249\\
11.1	0.999864017855914\\
11.2	0.999876955790991\\
11.3	0.999888662967663\\
11.4	0.999899256426725\\
11.5	0.99990884208581\\
11.6	0.999917515795225\\
11.7	0.999925364293798\\
11.8	0.999932466074161\\
11.9	0.999938892166009\\
12	0.999944706845094\\
12.1	0.999949968274964\\
12.2	0.99995472908781\\
12.3	0.999959036910187\\
12.4	0.999962934838822\\
12.5	0.999966461871244\\
12.6	0.999969653295509\\
12.7	0.99997254104291\\
12.8	0.999975154007171\\
12.9	0.999977518333313\\
13	0.999979657679062\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{A}}$}

\addplot [color=orange,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.500488758553275\\
0.1	0.54777808423936\\
0.2	0.590712694036946\\
0.3	0.629621501972388\\
0.4	0.664851868766109\\
0.5	0.69673925470635\\
0.6	0.725595938371455\\
0.7	0.751708017507601\\
0.8	0.775335771941561\\
0.9	0.796715266147742\\
1	0.816060315595022\\
1.1	0.833564471746609\\
1.2	0.849402899140492\\
1.3	0.86373410538956\\
1.4	0.876701518741113\\
1.5	0.88843492019119\\
1.6	0.899051741101476\\
1.7	0.908658238010369\\
1.8	0.917350555902851\\
1.9	0.925215690393745\\
2	0.93233235838357\\
2.1	0.938771785874204\\
2.2	0.94459842081909\\
2.3	0.949870578138693\\
2.4	0.954641023355329\\
2.5	0.958957500688064\\
2.6	0.962863210892838\\
2.7	0.966397243630127\\
2.8	0.969594968687392\\
2.9	0.972488389971797\\
3	0.975106465816068\\
3.1	0.977475398803221\\
3.2	0.979618898010817\\
3.3	0.98155841629938\\
3.4	0.983313365019837\\
3.5	0.984901308288841\\
3.6	0.986338138776354\\
3.7	0.98763823676483\\
3.8	0.988814614071917\\
3.9	0.989879044277098\\
4	0.990842180555633\\
4.1	0.991713662299119\\
4.2	0.992502211589761\\
4.3	0.9932157204939\\
4.4	0.993861330048466\\
4.5	0.994445501730879\\
4.6	0.994974082127683\\
4.7	0.995452361449152\\
4.8	0.99588512647549\\
4.9	0.996276708464538\\
5	0.996631026500457\\
5.1	0.996951626717242\\
5.2	0.99724171778962\\
5.3	0.997504203046545\\
5.4	0.997741709528694\\
5.5	0.997956614280768\\
5.6	0.998151068141759\\
5.7	0.998327017271264\\
5.8	0.998486222627312\\
5.9	0.998630277590616\\
6	0.998760623911667\\
6.1	0.998878566140257\\
6.2	0.998985284681852\\
6.3	0.999081847611486\\
6.4	0.999169221363413\\
6.5	0.999248280403511\\
6.6	0.999319815981226\\
6.7	0.999384544048663\\
6.8	0.999443112426078\\
6.9	0.999496107285476\\
7	0.999544059017223\\
7.1	0.999587447538367\\
7.2	0.999626707095812\\
7.3	0.999662230612403\\
7.4	0.999694373619435\\
7.5	0.999723457814926\\
7.6	0.99974977428328\\
7.7	0.999773586408557\\
7.8	0.99979513251051\\
7.9	0.99981462822977\\
8	0.999832268686049\\
8.1	0.999848230430961\\
8.2	0.999862673215014\\
8.3	0.999875741586446\\
8.4	0.999887566337911\\
8.5	0.999898265815495\\
8.6	0.999907947103166\\
8.7	0.999916707094506\\
8.8	0.999924633462452\\
8.9	0.999931805536759\\
9	0.999938295097957\\
9.1	0.999944167095755\\
9.2	0.999949480299081\\
9.3	0.999954287884261\\
9.4	0.999958637967222\\
9.5	0.999962574085056\\
9.6	0.999966135631755\\
9.7	0.999969358252473\\
9.8	0.999972274200284\\
9.9	0.999974912658972\\
10	0.999977300035119\\
10.1	0.999979460222387\\
10.2	0.999981414840658\\
10.3	0.999983183452407\\
10.4	0.999984783758496\\
10.5	0.999986231775325\\
10.6	0.999987541995134\\
10.7	0.999988727531043\\
10.8	0.999989800248294\\
10.9	0.999990770883002\\
11	0.999991649149605\\
11.1	0.99999244383809\\
11.2	0.999993162901967\\
11.3	0.999993813537869\\
11.4	0.999994402257579\\
11.5	0.999994934953201\\
11.6	0.999995416956132\\
11.7	0.99999585309042\\
11.8	0.999996247721042\\
11.9	0.999996604797596\\
12	0.999996927893823\\
12.1	0.999997220243379\\
12.2	0.999997484772196\\
12.3	0.999997724127768\\
12.4	0.999997940705646\\
12.5	0.999998136673414\\
12.6	0.999998313992383\\
12.7	0.999998474437221\\
12.8	0.999998619613714\\
12.9	0.999998750974837\\
13	0.999998869835297\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{UB}}$}

\end{axis}
\end{tikzpicture}%


==> figs/WPIR_download_rate_scheme1_under_eps_privacyM10n2_v1_onecolumn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
legend cell align=left, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
width=0.5\columnwidth,
height=4.725cm, % 5.25cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho^{(\eps\mhyph\mathsf{P})}$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\const{R}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Rates vs privacy level, n=2 and M=10},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(1.0,0.00)}, anchor=south east},
]
\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.500488758553275\\
0.1	0.50054010621268\\
0.2	0.500596841873551\\
0.3	0.50065952948347\\
0.4	0.500728791701918\\
0.5	0.500805315943077\\
0.6	0.500889861025139\\
0.7	0.500983264483581\\
0.8	0.501086450610514\\
0.9	0.501200439287058\\
1	0.501326355680709\\
1.1	0.501465440884792\\
1.2	0.501619063582163\\
1.3	0.501788732820384\\
1.4	0.501976111990357\\
1.5	0.502183034104776\\
1.6	0.502411518476508\\
1.7	0.502663788899769\\
1.8	0.502942293438519\\
1.9	0.503249725926253\\
2	0.503589049278867\\
2.1	0.503963520716886\\
2.2	0.504376718984151\\
2.3	0.504832573636236\\
2.4	0.505335396452219\\
2.5	0.505889914996553\\
2.6	0.506501308322275\\
2.7	0.507175244760605\\
2.8	0.507917921683274\\
2.9	0.508736107050127\\
3	0.509637182463203\\
3.1	0.510629187336654\\
3.2	0.511720863656521\\
3.3	0.512921700642436\\
3.4	0.514241978431606\\
3.5	0.515692809681262\\
3.6	0.517286177726771\\
3.7	0.51903496963759\\
3.8	0.520953002182394\\
3.9	0.52305503835033\\
4	0.525356791682887\\
4.1	0.527874915259465\\
4.2	0.530626971763834\\
4.3	0.533631380658908\\
4.4	0.536907338141622\\
4.5	0.540474705275109\\
4.6	0.544353859547732\\
4.7	0.548565505143648\\
4.8	0.553130437491945\\
4.9	0.558069258262201\\
5	0.563402037967675\\
5.1	0.56914792479395\\
5.2	0.575324700249322\\
5.3	0.58194828476896\\
5.4	0.589032199495997\\
5.5	0.596586994055781\\
5.6	0.604619654114273\\
5.7	0.613133006669802\\
5.8	0.622125145086832\\
5.9	0.631588899479092\\
6	0.641511380762911\\
6.1	0.651873628075509\\
6.2	0.662650388851746\\
6.3	0.67381005832096\\
6.4	0.685314800315168\\
6.5	0.697120864074745\\
6.6	0.709179102459184\\
6.7	0.721435686155582\\
6.8	0.733832996914711\\
6.9	0.746310671508126\\
7	0.758806758042508\\
7.1	0.771258938489025\\
7.2	0.783605766595048\\
7.3	0.795787869245049\\
7.4	0.807749061945866\\
7.5	0.819437335147426\\
7.6	0.83080567693362\\
7.7	0.841812708326366\\
7.8	0.852423119000651\\
7.9	0.862607902574072\\
8	0.872344400901984\\
8.1	0.881616175287849\\
8.2	0.89041272878322\\
8.3	0.898729107651311\\
8.4	0.906565411692056\\
8.5	0.913926242751562\\
8.6	0.920820118761163\\
8.7	0.927258877521001\\
8.8	0.933257090607223\\
8.9	0.938831503642562\\
9	0.944000515057643\\
9.1	0.948783701632644\\
9.2	0.953201395711062\\
9.3	0.957274316110535\\
9.4	0.961023252450462\\
9.5	0.964468800857344\\
9.6	0.967631147749949\\
9.7	0.970529897582773\\
9.8	0.973183939964806\\
9.9	0.975611351397853\\
10	0.977829326925737\\
10.1	0.979854137191517\\
10.2	0.981701106712756\\
10.3	0.983384609562412\\
10.4	0.984918079052345\\
10.5	0.986314028432532\\
10.6	0.98758408002417\\
10.7	0.98873900058668\\
10.8	0.989788741069722\\
10.9	0.990742479217644\\
11	0.991608663773973\\
11.1	0.992395059278065\\
11.2	0.993108790656578\\
11.3	0.993756386991618\\
11.4	0.994343823998052\\
11.5	0.994876564867839\\
11.6	0.995359599242304\\
11.7	0.99579748015712\\
11.8	0.996194358872038\\
11.9	0.996554017550766\\
12	0.996879899797935\\
12.1	0.997175139091877\\
12.2	0.997442585175667\\
12.3	0.997684828486005\\
12.4	0.997904222711307\\
12.5	0.998102905577898\\
12.6	0.998282817967336\\
12.7	0.998445721469369\\
12.8	0.99859321447451\\
12.9	0.99872674690809\\
13	0.998847633704462\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{LPIR}}$}

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.500488758553275\\
0.1	0.500758362749577\\
0.2	0.501150860783866\\
0.3	0.50170860132106\\
0.4	0.502482525558023\\
0.5	0.503531797061705\\
0.6	0.504922746991923\\
0.7	0.506727146560644\\
0.8	0.50901990633991\\
0.9	0.51187637445246\\
1	0.515369448114372\\
1.1	0.519566719247527\\
1.2	0.524527848233879\\
1.3	0.530302310895658\\
1.4	0.536927606089576\\
1.5	0.544427957357579\\
1.6	0.552813500284936\\
1.7	0.562079920972725\\
1.8	0.572208499393093\\
1.9	0.583166510643174\\
2	0.594907942462303\\
2.1	0.607374494341445\\
2.2	0.620496828779703\\
2.3	0.634196046834165\\
2.4	0.648385357581308\\
2.5	0.66297190511711\\
2.6	0.677858708691814\\
2.7	0.692946663297496\\
2.8	0.70813654130015\\
2.9	0.723330932033379\\
3	0.738436056637125\\
3.1	0.753363400198019\\
3.2	0.768031112163356\\
3.3	0.782365138252242\\
3.4	0.796300061487003\\
3.5	0.8097796451446\\
3.6	0.822757085029666\\
3.7	0.835194991336884\\
3.8	0.847065130650446\\
3.9	0.85834796583952\\
4	0.86903203563307\\
4.1	0.879113216690759\\
4.2	0.888593909457867\\
4.3	0.897482185570123\\
4.4	0.905790929679974\\
4.5	0.913537002908355\\
4.6	0.920740449211083\\
4.7	0.927423760207695\\
4.8	0.933611208759019\\
4.9	0.939328256992619\\
5	0.944601040660098\\
5.1	0.949455928686619\\
5.2	0.953919154503464\\
5.3	0.958016514163675\\
5.4	0.961773125232901\\
5.5	0.965213239918673\\
5.6	0.96836010574953\\
5.7	0.971235867246976\\
5.8	0.973861502366114\\
5.9	0.976256787946295\\
6	0.978440288955704\\
6.1	0.980429366890718\\
6.2	0.98224020326988\\
6.3	0.983887834721017\\
6.4	0.985386196683123\\
6.5	0.986748173223152\\
6.6	0.98798565089725\\
6.7	0.98910957496503\\
6.8	0.990130006595446\\
6.9	0.991056179986343\\
7	0.991896558560623\\
7.1	0.992658889604216\\
7.2	0.993350256879197\\
7.3	0.993977130883504\\
7.4	0.994545416541115\\
7.5	0.99506049819666\\
7.6	0.995527281860024\\
7.7	0.995950234702216\\
7.8	0.996333421846559\\
7.9	0.996680540531234\\
8	0.996994951742387\\
8.1	0.997279709433104\\
8.2	0.997537587453972\\
8.3	0.997771104326763\\
8.4	0.997982545995174\\
8.5	0.998173986686136\\
8.6	0.99834730801279\\
8.7	0.998504216446245\\
8.8	0.998646259278202\\
8.9	0.998774839190733\\
9	0.998891227543274\\
9.1	0.998996576480377\\
9.2	0.999091929957222\\
9.3	0.999178233773325\\
9.4	0.999256344698574\\
9.5	0.99932703876946\\
9.6	0.99939101882756\\
9.7	0.999448921366664\\
9.8	0.999501322749648\\
9.9	0.999548744851239\\
10	0.999591660178138\\
10.1	0.999630496513674\\
10.2	0.999665641130083\\
10.3	0.99969744460785\\
10.4	0.999726224298057\\
10.5	0.999752267460548\\
10.6	0.999775834107818\\
10.7	0.999797159581813\\
10.8	0.999816456888445\\
10.9	0.999833918812331\\
11	0.999849719832249\\
11.1	0.999864017855914\\
11.2	0.999876955790991\\
11.3	0.999888662967663\\
11.4	0.999899256426725\\
11.5	0.99990884208581\\
11.6	0.999917515795225\\
11.7	0.999925364293798\\
11.8	0.999932466074161\\
11.9	0.999938892166009\\
12	0.999944706845094\\
12.1	0.999949968274964\\
12.2	0.99995472908781\\
12.3	0.999959036910187\\
12.4	0.999962934838822\\
12.5	0.999966461871244\\
12.6	0.999969653295509\\
12.7	0.99997254104291\\
12.8	0.999975154007171\\
12.9	0.999977518333313\\
13	0.999979657679062\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\r\mathsf{A}}$}

\addplot [color=orange,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.500488758553275\\
0.1	0.54777808423936\\
0.2	0.590712694036946\\
0.3	0.629621501972388\\
0.4	0.664851868766109\\
0.5	0.69673925470635\\
0.6	0.725595938371455\\
0.7	0.751708017507601\\
0.8	0.775335771941561\\
0.9	0.796715266147742\\
1	0.816060315595022\\
1.1	0.833564471746609\\
1.2	0.849402899140492\\
1.3	0.86373410538956\\
1.4	0.876701518741113\\
1.5	0.88843492019119\\
1.6	0.899051741101476\\
1.7	0.908658238010369\\
1.8	0.917350555902851\\
1.9	0.925215690393745\\
2	0.93233235838357\\
2.1	0.938771785874204\\
2.2	0.94459842081909\\
2.3	0.949870578138693\\
2.4	0.954641023355329\\
2.5	0.958957500688064\\
2.6	0.962863210892838\\
2.7	0.966397243630127\\
2.8	0.969594968687392\\
2.9	0.972488389971797\\
3	0.975106465816068\\
3.1	0.977475398803221\\
3.2	0.979618898010817\\
3.3	0.98155841629938\\
3.4	0.983313365019837\\
3.5	0.984901308288841\\
3.6	0.986338138776354\\
3.7	0.98763823676483\\
3.8	0.988814614071917\\
3.9	0.989879044277098\\
4	0.990842180555633\\
4.1	0.991713662299119\\
4.2	0.992502211589761\\
4.3	0.9932157204939\\
4.4	0.993861330048466\\
4.5	0.994445501730879\\
4.6	0.994974082127683\\
4.7	0.995452361449152\\
4.8	0.99588512647549\\
4.9	0.996276708464538\\
5	0.996631026500457\\
5.1	0.996951626717242\\
5.2	0.99724171778962\\
5.3	0.997504203046545\\
5.4	0.997741709528694\\
5.5	0.997956614280768\\
5.6	0.998151068141759\\
5.7	0.998327017271264\\
5.8	0.998486222627312\\
5.9	0.998630277590616\\
6	0.998760623911667\\
6.1	0.998878566140257\\
6.2	0.998985284681852\\
6.3	0.999081847611486\\
6.4	0.999169221363413\\
6.5	0.999248280403511\\
6.6	0.999319815981226\\
6.7	0.999384544048663\\
6.8	0.999443112426078\\
6.9	0.999496107285476\\
7	0.999544059017223\\
7.1	0.999587447538367\\
7.2	0.999626707095812\\
7.3	0.999662230612403\\
7.4	0.999694373619435\\
7.5	0.999723457814926\\
7.6	0.99974977428328\\
7.7	0.999773586408557\\
7.8	0.99979513251051\\
7.9	0.99981462822977\\
8	0.999832268686049\\
8.1	0.999848230430961\\
8.2	0.999862673215014\\
8.3	0.999875741586446\\
8.4	0.999887566337911\\
8.5	0.999898265815495\\
8.6	0.999907947103166\\
8.7	0.999916707094506\\
8.8	0.999924633462452\\
8.9	0.999931805536759\\
9	0.999938295097957\\
9.1	0.999944167095755\\
9.2	0.999949480299081\\
9.3	0.999954287884261\\
9.4	0.999958637967222\\
9.5	0.999962574085056\\
9.6	0.999966135631755\\
9.7	0.999969358252473\\
9.8	0.999972274200284\\
9.9	0.999974912658972\\
10	0.999977300035119\\
10.1	0.999979460222387\\
10.2	0.999981414840658\\
10.3	0.999983183452407\\
10.4	0.999984783758496\\
10.5	0.999986231775325\\
10.6	0.999987541995134\\
10.7	0.999988727531043\\
10.8	0.999989800248294\\
10.9	0.999990770883002\\
11	0.999991649149605\\
11.1	0.99999244383809\\
11.2	0.999993162901967\\
11.3	0.999993813537869\\
11.4	0.999994402257579\\
11.5	0.999994934953201\\
11.6	0.999995416956132\\
11.7	0.99999585309042\\
11.8	0.999996247721042\\
11.9	0.999996604797596\\
12	0.999996927893823\\
12.1	0.999997220243379\\
12.2	0.999997484772196\\
12.3	0.999997724127768\\
12.4	0.999997940705646\\
12.5	0.999998136673414\\
12.6	0.999998313992383\\
12.7	0.999998474437221\\
12.8	0.999998619613714\\
12.9	0.999998750974837\\
13	0.999998869835297\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{UB}}$}

\end{axis}
\end{tikzpicture}%


==> figs/WPIR_download_rate_scheme1_under_eps_privacyM3n2_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
% \pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
legend cell align=left, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
width=0.85\columnwidth,
height=4.725cm, % 5.25cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho^{(\eps\mhyph\mathsf{P})}$},
ymin=0.55,
max space between ticks=30pt,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\const{R}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Rates vs privacy level, n=2 and M=3},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% axis background/.style={fill=white},
% legend style={draw=none,fill=none, at={(0.593,0.11)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(1.0,0.00)}, anchor=south east},
]
\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.571428571428571\\
0.1	0.577772296459757\\
0.2	0.584568247961242\\
0.3	0.591828893786681\\
0.4	0.599563508080412\\
0.5	0.607777575646263\\
0.6	0.616472201898771\\
0.7	0.625643551840154\\
0.8	0.635282344823269\\
0.9	0.645373434122051\\
1	0.655895501082895\\
1.1	0.666820892460051\\
1.2	0.678115626137537\\
1.3	0.689739584674605\\
1.4	0.701646908078209\\
1.5	0.713786587269637\\
1.6	0.72610324851059\\
1.7	0.738538107455241\\
1.8	0.751030060517529\\
1.9	0.763516871935993\\
2	0.775936408225252\\
2.1	0.788227868328861\\
2.2	0.800332958095979\\
2.3	0.812196961660734\\
2.4	0.823769669483567\\
2.5	0.835006132465454\\
2.6	0.845867222698688\\
2.7	0.856319993018576\\
2.8	0.866337838568115\\
2.9	0.875900473247253\\
3	0.884993741595816\\
3.1	0.893609292034828\\
3.2	0.901744140409169\\
3.3	0.90940015360333\\
3.4	0.916583481971013\\
3.5	0.923303966852585\\
3.6	0.929574546006913\\
3.7	0.935410675789848\\
3.8	0.940829784748\\
3.9	0.945850769263185\\
4	0.950493538196147\\
4.1	0.954778610273627\\
4.2	0.958726765307347\\
4.3	0.962358748238326\\
4.4	0.965695023436608\\
4.5	0.96875557560025\\
4.6	0.971559752919254\\
4.7	0.974126147826168\\
4.8	0.976472510573034\\
4.9	0.978615690988057\\
5	0.9805716040172\\
5.1	0.982355214997628\\
5.2	0.983980541002974\\
5.3	0.985460665014805\\
5.4	0.986807760088412\\
5.5	0.988033121078511\\
5.6	0.989147201861307\\
5.7	0.990159656327689\\
5.8	0.991079381725013\\
5.9	0.99191456319153\\
6	0.992672718558927\\
6.1	0.993360742696862\\
6.2	0.993984950841361\\
6.3	0.994551120489758\\
6.4	0.995064531561363\\
6.5	0.995530004618561\\
6.6	0.995951937020306\\
6.7	0.996334336941717\\
6.8	0.996680855242126\\
6.9	0.996994815201563\\
7	0.997279240174243\\
7.1	0.997536879228653\\
7.2	0.99777023085885\\
7.3	0.997981564861626\\
7.4	0.998172942480333\\
7.5	0.998346234919265\\
7.6	0.998503140333074\\
7.7	0.998645199394589\\
7.8	0.998773809541791\\
7.9	0.998890238001178\\
8	0.998995633680482\\
8.1	0.999091038018981\\
8.2	0.999177394878683\\
8.3	0.999255559554541\\
8.4	0.999326306976748\\
8.5	0.999390339173133\\
8.6	0.999448292054772\\
8.7	0.999500741583247\\
8.8	0.999548209373456\\
8.9	0.999591167781678\\
9	0.999630044524536\\
9.1	0.999665226870803\\
9.2	0.999697065444446\\
9.3	0.999725877674103\\
9.4	0.9997519509211\\
9.5	0.9997755453154\\
9.6	0.999796896326259\\
9.7	0.999816217091994\\
9.8	0.999833700531133\\
9.9	0.999849521255171\\
10	0.999863837301374\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{LPIR}}$}

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.571428571428571\\
0.1	0.579912911825456\\
0.2	0.589038265745732\\
0.3	0.598796731783248\\
0.4	0.609171780869436\\
0.5	0.620137970639929\\
0.6	0.631660890050452\\
0.7	0.643697355952522\\
0.8	0.656195873616795\\
0.9	0.669097361457164\\
1	0.682336127069972\\
1.1	0.695841068041557\\
1.2	0.709537057881429\\
1.3	0.723346466084937\\
1.4	0.7371907528352\\
1.5	0.75099207411722\\
1.6	0.764674832578934\\
1.7	0.778167113430532\\
1.8	0.791401952653384\\
1.9	0.804318396004766\\
2	0.816862320660357\\
2.1	0.828987005586507\\
2.2	0.84065345064199\\
2.3	0.851830456895444\\
2.4	0.86249449089559\\
2.5	0.872629363154484\\
2.6	0.882225755734207\\
2.7	0.891280635688851\\
2.8	0.899796590552308\\
2.9	0.907781119565881\\
3	0.915245910457508\\
3.1	0.922206126859808\\
3.2	0.928679726374149\\
3.3	0.934686824251904\\
3.4	0.940249112970404\\
3.5	0.945389343828241\\
3.6	0.950130873181289\\
3.7	0.954497273122765\\
3.8	0.958512004258149\\
3.9	0.962198146681965\\
4	0.965578184248931\\
4.1	0.968673836658276\\
4.2	0.971505933647447\\
4.3	0.974094325636801\\
4.4	0.976457825405715\\
4.5	0.978614175750415\\
4.6	0.980580038523206\\
4.7	0.982371000941837\\
4.8	0.984001595555957\\
4.9	0.985485330743434\\
5	0.986834729067894\\
5.1	0.988061371250848\\
5.2	0.989175943892521\\
5.3	0.990188289412932\\
5.4	0.991107456979635\\
5.5	0.991941753442626\\
5.6	0.992698793513439\\
5.7	0.99338554860771\\
5.8	0.994008393922337\\
5.9	0.994573153443443\\
6	0.995085142683256\\
6.1	0.995549209026041\\
6.2	0.995969769628374\\
6.3	0.996350846870007\\
6.4	0.996696101390761\\
6.5	0.997008862778272\\
6.6	0.997292157992847\\
6.7	0.99754873763068\\
6.8	0.997781100136394\\
6.9	0.997991514081567\\
7	0.998182038628302\\
7.1	0.998354542296791\\
7.2	0.998510720153889\\
7.3	0.998652109536294\\
7.4	0.998780104417554\\
7.5	0.998895968523052\\
7.6	0.999000847291581\\
7.7	0.999095778776392\\
7.8	0.999181703572721\\
7.9	0.999259473853023\\
8	0.999329861585423\\
8.1	0.999393566005391\\
8.2	0.999451220405365\\
8.3	0.999503398302025\\
8.4	0.999550619036154\\
8.5	0.999593352855596\\
8.6	0.999632025527596\\
8.7	0.999667022522965\\
8.8	0.999698692810877\\
8.9	0.999727352299749\\
9	0.999753286956595\\
9.1	0.999776755634385\\
9.2	0.999797992634303\\
9.3	0.99981721002744\\
9.4	0.999834599758201\\
9.5	0.999850335549737\\
9.6	0.999864574629836\\
9.7	0.999877459294038\\
9.8	0.999889118321203\\
9.9	0.999899668255348\\
10	0.999909214566305\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{A}}$}

\addplot [color=orange,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.571428571428571\\
0.1	0.603463373838746\\
0.2	0.634137369359315\\
0.3	0.663300628514236\\
0.4	0.690849978848276\\
0.5	0.716725041813976\\
0.6	0.740902986955971\\
0.7	0.763392640112139\\
0.8	0.78422846813394\\
0.9	0.803464828349398\\
1	0.821170739885324\\
1.1	0.83742532043592\\
1.2	0.85231394274509\\
1.3	0.865925100884344\\
1.4	0.878347934770567\\
1.5	0.889670338013932\\
1.6	0.899977564465841\\
1.7	0.909351248486265\\
1.8	0.917868759457555\\
1.9	0.925602819771469\\
2	0.932621325524275\\
2.1	0.938987319235994\\
2.2	0.94475907332465\\
2.3	0.949990251430239\\
2.4	0.954730121850269\\
2.5	0.959023803322578\\
2.6	0.962912528260899\\
2.7	0.966433912444724\\
2.8	0.969622223231741\\
2.9	0.972508640739373\\
3	0.975121508260355\\
3.1	0.977486569548021\\
3.2	0.979627191624807\\
3.3	0.981564572510673\\
3.4	0.983317933799958\\
3.5	0.984904698386133\\
3.6	0.986340653883795\\
3.7	0.987640102456961\\
3.8	0.988815997856232\\
3.9	0.989880070512885\\
4	0.990842941549313\\
4.1	0.991714226552837\\
4.2	0.99250262993151\\
4.3	0.993216030631853\\
4.4	0.99386155995364\\
4.5	0.99444567214892\\
4.6	0.994974208443573\\
4.7	0.995452455071244\\
4.8	0.995885195862592\\
4.9	0.996276759887978\\
5	0.996631064609427\\
5.1	0.996951654958142\\
5.2	0.997241738717081\\
5.3	0.99750421855407\\
5.4	0.997741721019686\\
5.5	0.997956622795338\\
5.6	0.998151074450736\\
5.7	0.998327021945894\\
5.8	0.998486226090915\\
5.9	0.998630280156886\\
6	0.998760625813055\\
6.1	0.998878567549006\\
6.2	0.998985285725591\\
6.3	0.999081848384781\\
6.4	0.999169221936334\\
6.5	0.999248280827975\\
6.6	0.999319816295699\\
6.7	0.999384544281646\\
6.8	0.999443112598686\\
6.9	0.999496107413354\\
7	0.999544059111962\\
7.1	0.999587447608554\\
7.2	0.99962670714781\\
7.3	0.999662230650926\\
7.4	0.999694373647974\\
7.5	0.999723457836069\\
7.6	0.999749774298943\\
7.7	0.999773586420161\\
7.8	0.999795132519107\\
7.9	0.999814628236139\\
8	0.999832268690767\\
8.1	0.999848230434456\\
8.2	0.999862673217603\\
8.3	0.999875741588364\\
8.4	0.999887566339332\\
8.5	0.999898265816548\\
8.6	0.999907947103946\\
8.7	0.999916707095084\\
8.8	0.99992463346288\\
8.9	0.999931805537076\\
9	0.999938295098192\\
9.1	0.999944167095929\\
9.2	0.99994948029921\\
9.3	0.999954287884356\\
9.4	0.999958637967292\\
9.5	0.999962574085109\\
9.6	0.999966135631793\\
9.7	0.999969358252502\\
9.8	0.999972274200305\\
9.9	0.999974912658988\\
10	0.99997730003513\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{UB}}$}

\end{axis}
\end{tikzpicture}%


==> figs/WPIR_download_rate_scheme1_under_eps_privacyM3n2_v1_onecolumn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
% \pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
legend cell align=left, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
width=0.5\columnwidth,
height=4.725cm, % 5.25cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho^{(\eps\mhyph\mathsf{P})}$},
ymin=0.55,
max space between ticks=30pt,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\const{R}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Rates vs privacy level, n=2 and M=3},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% axis background/.style={fill=white},
% legend style={draw=none,fill=none, at={(0.593,0.11)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(1.0,0.00)}, anchor=south east},
]
\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.571428571428571\\
0.1	0.577772296459757\\
0.2	0.584568247961242\\
0.3	0.591828893786681\\
0.4	0.599563508080412\\
0.5	0.607777575646263\\
0.6	0.616472201898771\\
0.7	0.625643551840154\\
0.8	0.635282344823269\\
0.9	0.645373434122051\\
1	0.655895501082895\\
1.1	0.666820892460051\\
1.2	0.678115626137537\\
1.3	0.689739584674605\\
1.4	0.701646908078209\\
1.5	0.713786587269637\\
1.6	0.72610324851059\\
1.7	0.738538107455241\\
1.8	0.751030060517529\\
1.9	0.763516871935993\\
2	0.775936408225252\\
2.1	0.788227868328861\\
2.2	0.800332958095979\\
2.3	0.812196961660734\\
2.4	0.823769669483567\\
2.5	0.835006132465454\\
2.6	0.845867222698688\\
2.7	0.856319993018576\\
2.8	0.866337838568115\\
2.9	0.875900473247253\\
3	0.884993741595816\\
3.1	0.893609292034828\\
3.2	0.901744140409169\\
3.3	0.90940015360333\\
3.4	0.916583481971013\\
3.5	0.923303966852585\\
3.6	0.929574546006913\\
3.7	0.935410675789848\\
3.8	0.940829784748\\
3.9	0.945850769263185\\
4	0.950493538196147\\
4.1	0.954778610273627\\
4.2	0.958726765307347\\
4.3	0.962358748238326\\
4.4	0.965695023436608\\
4.5	0.96875557560025\\
4.6	0.971559752919254\\
4.7	0.974126147826168\\
4.8	0.976472510573034\\
4.9	0.978615690988057\\
5	0.9805716040172\\
5.1	0.982355214997628\\
5.2	0.983980541002974\\
5.3	0.985460665014805\\
5.4	0.986807760088412\\
5.5	0.988033121078511\\
5.6	0.989147201861307\\
5.7	0.990159656327689\\
5.8	0.991079381725013\\
5.9	0.99191456319153\\
6	0.992672718558927\\
6.1	0.993360742696862\\
6.2	0.993984950841361\\
6.3	0.994551120489758\\
6.4	0.995064531561363\\
6.5	0.995530004618561\\
6.6	0.995951937020306\\
6.7	0.996334336941717\\
6.8	0.996680855242126\\
6.9	0.996994815201563\\
7	0.997279240174243\\
7.1	0.997536879228653\\
7.2	0.99777023085885\\
7.3	0.997981564861626\\
7.4	0.998172942480333\\
7.5	0.998346234919265\\
7.6	0.998503140333074\\
7.7	0.998645199394589\\
7.8	0.998773809541791\\
7.9	0.998890238001178\\
8	0.998995633680482\\
8.1	0.999091038018981\\
8.2	0.999177394878683\\
8.3	0.999255559554541\\
8.4	0.999326306976748\\
8.5	0.999390339173133\\
8.6	0.999448292054772\\
8.7	0.999500741583247\\
8.8	0.999548209373456\\
8.9	0.999591167781678\\
9	0.999630044524536\\
9.1	0.999665226870803\\
9.2	0.999697065444446\\
9.3	0.999725877674103\\
9.4	0.9997519509211\\
9.5	0.9997755453154\\
9.6	0.999796896326259\\
9.7	0.999816217091994\\
9.8	0.999833700531133\\
9.9	0.999849521255171\\
10	0.999863837301374\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{LPIR}}$}

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.571428571428571\\
0.1	0.579912911825456\\
0.2	0.589038265745732\\
0.3	0.598796731783248\\
0.4	0.609171780869436\\
0.5	0.620137970639929\\
0.6	0.631660890050452\\
0.7	0.643697355952522\\
0.8	0.656195873616795\\
0.9	0.669097361457164\\
1	0.682336127069972\\
1.1	0.695841068041557\\
1.2	0.709537057881429\\
1.3	0.723346466084937\\
1.4	0.7371907528352\\
1.5	0.75099207411722\\
1.6	0.764674832578934\\
1.7	0.778167113430532\\
1.8	0.791401952653384\\
1.9	0.804318396004766\\
2	0.816862320660357\\
2.1	0.828987005586507\\
2.2	0.84065345064199\\
2.3	0.851830456895444\\
2.4	0.86249449089559\\
2.5	0.872629363154484\\
2.6	0.882225755734207\\
2.7	0.891280635688851\\
2.8	0.899796590552308\\
2.9	0.907781119565881\\
3	0.915245910457508\\
3.1	0.922206126859808\\
3.2	0.928679726374149\\
3.3	0.934686824251904\\
3.4	0.940249112970404\\
3.5	0.945389343828241\\
3.6	0.950130873181289\\
3.7	0.954497273122765\\
3.8	0.958512004258149\\
3.9	0.962198146681965\\
4	0.965578184248931\\
4.1	0.968673836658276\\
4.2	0.971505933647447\\
4.3	0.974094325636801\\
4.4	0.976457825405715\\
4.5	0.978614175750415\\
4.6	0.980580038523206\\
4.7	0.982371000941837\\
4.8	0.984001595555957\\
4.9	0.985485330743434\\
5	0.986834729067894\\
5.1	0.988061371250848\\
5.2	0.989175943892521\\
5.3	0.990188289412932\\
5.4	0.991107456979635\\
5.5	0.991941753442626\\
5.6	0.992698793513439\\
5.7	0.99338554860771\\
5.8	0.994008393922337\\
5.9	0.994573153443443\\
6	0.995085142683256\\
6.1	0.995549209026041\\
6.2	0.995969769628374\\
6.3	0.996350846870007\\
6.4	0.996696101390761\\
6.5	0.997008862778272\\
6.6	0.997292157992847\\
6.7	0.99754873763068\\
6.8	0.997781100136394\\
6.9	0.997991514081567\\
7	0.998182038628302\\
7.1	0.998354542296791\\
7.2	0.998510720153889\\
7.3	0.998652109536294\\
7.4	0.998780104417554\\
7.5	0.998895968523052\\
7.6	0.999000847291581\\
7.7	0.999095778776392\\
7.8	0.999181703572721\\
7.9	0.999259473853023\\
8	0.999329861585423\\
8.1	0.999393566005391\\
8.2	0.999451220405365\\
8.3	0.999503398302025\\
8.4	0.999550619036154\\
8.5	0.999593352855596\\
8.6	0.999632025527596\\
8.7	0.999667022522965\\
8.8	0.999698692810877\\
8.9	0.999727352299749\\
9	0.999753286956595\\
9.1	0.999776755634385\\
9.2	0.999797992634303\\
9.3	0.99981721002744\\
9.4	0.999834599758201\\
9.5	0.999850335549737\\
9.6	0.999864574629836\\
9.7	0.999877459294038\\
9.8	0.999889118321203\\
9.9	0.999899668255348\\
10	0.999909214566305\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\r\mathsf{A}}$}

\addplot [color=orange,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
  table[row sep=crcr]{%
0	0.571428571428571\\
0.1	0.603463373838746\\
0.2	0.634137369359315\\
0.3	0.663300628514236\\
0.4	0.690849978848276\\
0.5	0.716725041813976\\
0.6	0.740902986955971\\
0.7	0.763392640112139\\
0.8	0.78422846813394\\
0.9	0.803464828349398\\
1	0.821170739885324\\
1.1	0.83742532043592\\
1.2	0.85231394274509\\
1.3	0.865925100884344\\
1.4	0.878347934770567\\
1.5	0.889670338013932\\
1.6	0.899977564465841\\
1.7	0.909351248486265\\
1.8	0.917868759457555\\
1.9	0.925602819771469\\
2	0.932621325524275\\
2.1	0.938987319235994\\
2.2	0.94475907332465\\
2.3	0.949990251430239\\
2.4	0.954730121850269\\
2.5	0.959023803322578\\
2.6	0.962912528260899\\
2.7	0.966433912444724\\
2.8	0.969622223231741\\
2.9	0.972508640739373\\
3	0.975121508260355\\
3.1	0.977486569548021\\
3.2	0.979627191624807\\
3.3	0.981564572510673\\
3.4	0.983317933799958\\
3.5	0.984904698386133\\
3.6	0.986340653883795\\
3.7	0.987640102456961\\
3.8	0.988815997856232\\
3.9	0.989880070512885\\
4	0.990842941549313\\
4.1	0.991714226552837\\
4.2	0.99250262993151\\
4.3	0.993216030631853\\
4.4	0.99386155995364\\
4.5	0.99444567214892\\
4.6	0.994974208443573\\
4.7	0.995452455071244\\
4.8	0.995885195862592\\
4.9	0.996276759887978\\
5	0.996631064609427\\
5.1	0.996951654958142\\
5.2	0.997241738717081\\
5.3	0.99750421855407\\
5.4	0.997741721019686\\
5.5	0.997956622795338\\
5.6	0.998151074450736\\
5.7	0.998327021945894\\
5.8	0.998486226090915\\
5.9	0.998630280156886\\
6	0.998760625813055\\
6.1	0.998878567549006\\
6.2	0.998985285725591\\
6.3	0.999081848384781\\
6.4	0.999169221936334\\
6.5	0.999248280827975\\
6.6	0.999319816295699\\
6.7	0.999384544281646\\
6.8	0.999443112598686\\
6.9	0.999496107413354\\
7	0.999544059111962\\
7.1	0.999587447608554\\
7.2	0.99962670714781\\
7.3	0.999662230650926\\
7.4	0.999694373647974\\
7.5	0.999723457836069\\
7.6	0.999749774298943\\
7.7	0.999773586420161\\
7.8	0.999795132519107\\
7.9	0.999814628236139\\
8	0.999832268690767\\
8.1	0.999848230434456\\
8.2	0.999862673217603\\
8.3	0.999875741588364\\
8.4	0.999887566339332\\
8.5	0.999898265816548\\
8.6	0.999907947103946\\
8.7	0.999916707095084\\
8.8	0.99992463346288\\
8.9	0.999931805537076\\
9	0.999938295098192\\
9.1	0.999944167095929\\
9.2	0.99994948029921\\
9.3	0.999954287884356\\
9.4	0.999958637967292\\
9.5	0.999962574085109\\
9.6	0.999966135631793\\
9.7	0.999969358252502\\
9.8	0.999972274200305\\
9.9	0.999974912658988\\
10	0.99997730003513\\
};
\addlegendentry{$\const{R}^{(\eps\mhyph\mathsf{P})}_{\mathsf{UB}}$}

\end{axis}
\end{tikzpicture}%


==> figs/cmprsn_MILkg_rate_WPIRn2M2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
  
\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
xlabel={$\rho^{(\mathsf{MI})}$ (normalized)},
xmin=0, xmax=0.5,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.65,
max space between ticks=30pt,
ymax=1,
ylabel={$\const{R}$},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(axis cs: 0.5,0.65)}, anchor=south east},
]
% \addplot [semithick, blue]
% table {%
% 0 0.666666666666667
% 1.44269600266256e-06 0.66711140760507
% 5.77079555241777e-06 0.667556742323097
% 1.29843332746793e-05 0.668002672010688
% 2.30833668802832e-05 0.668449197860963
% 3.60679771691519e-05 0.668896321070234
% 5.19382680322922e-05 0.669344042838019
% 7.0694366458568e-05 0.669792364367046
% 9.23364225395851e-05 0.670241286863271
% 0.000116864609478129 0.670690811535882
% 0.000144279123594937 0.671140939597315
% 0.000174580184339801 0.671591672263264
% 0.000207768034300782 0.672043010752688
% 0.000243842939216088 0.672494956287828
% 0.000282805187987845 0.672947510094213
% 0.000324655092694748 0.673400673400673
% 0.000369392988607831 0.673854447439353
% 0.000417019234206339 0.674308833445718
% 0.000467534211194831 0.67476383265857
% 0.000520938324521492 0.675219446320054
% 0.00057723200239912 0.675675675675676
% 0.000636415696323 0.676132521974307
% 0.000698489881095221 0.6765899864682
% 0.000763455054846207 0.677048070412999
% 0.000831311739059037 0.677506775067751
% 0.000902060478594979 0.677966101694915
% 0.000975701841719356 0.67842605156038
% 0.00105223642012953 0.678886625933469
% 0.00113166482898264 0.679347826086957
% 0.00121398770692671 0.679809653297077
% 0.00129920571613018 0.680272108843537
% 0.00138731954231486 0.68073519400953
% 0.00147832989478935 0.681198910081744
% 0.00157223750648294 0.681663258350375
% 0.00166904313398064 0.682128240109141
% 0.00176874755756173 0.68259385665529
% 0.00187135158123619 0.683060109289617
% 0.00197685603278441 0.683526999316473
% 0.00208526176379764 0.683994528043776
% 0.00219656964971926 0.684462696783025
% 0.00231078058988699 0.684931506849315
% 0.00242789550757883 0.685400959561343
% 0.00254791535005572 0.685871056241427
% 0.0026708410886096 0.686341798215511
% 0.00279667371860981 0.686813186813187
% 0.0029254142595535 0.687285223367698
% 0.00305706375511383 0.687757909215956
% 0.00319162327319289 0.688231245698555
% 0.00332909390597302 0.68870523415978
% 0.003469476769972 0.689179875947622
% 0.00361277300609586 0.689655172413793
% 0.00375898377969786 0.690131124913734
% 0.00390811028063454 0.69060773480663
% 0.00406015372332458 0.691085003455425
% 0.00421511534680952 0.691562932226833
% 0.00437299641481559 0.69204152249135
% 0.0045337982158149 0.692520775623269
% 0.00469752206309204 0.693000693000693
% 0.00486416929480604 0.693481276005548
% 0.00503374127406131 0.693962526023595
% 0.00520623938897225 0.694444444444444
% 0.00538166505273385 0.694927032661571
% 0.0055600197036938 0.695410292072323
% 0.0057413048054219 0.69589422407794
% 0.00592552184678619 0.696378830083565
% 0.0061126723420265 0.696864111498258
% 0.00630275783083112 0.697350069735007
% 0.00649577987841432 0.697836706210747
% 0.00669174007559536 0.698324022346369
% 0.00689064003887974 0.698812019566737
% 0.0070924814105402 0.699300699300699
% 0.0072972658587005 0.699790062981106
% 0.0075049950774212 0.700280112044818
% 0.00771567078678448 0.700770847932726
% 0.00792929473298243 0.701262272089762
% 0.00814586868840705 0.701754385964912
% 0.00836539445174078 0.702247191011236
% 0.0085878738480476 0.702740688685875
% 0.00881330872886865 0.70323488045007
% 0.00904170097231694 0.703729767769177
% 0.00927305248317312 0.704225352112676
% 0.00950736519298623 0.704721634954193
% 0.00974464106017148 0.705218617771509
% 0.0099848820701135 0.705716302046577
% 0.0102280902352685 0.706214689265537
% 0.0104742675952704 0.706713780918728
% 0.0107234162170355 0.707213578500707
% 0.0109755381948723 0.707714083510262
% 0.0112306356505906 0.708215297450425
% 0.011488710733613 0.70871722182849
% 0.011749765621088 0.709219858156028
% 0.0120138025180049 0.7097232079489
% 0.0122808236573108 0.710227272727273
% 0.0125508313000277 0.710732054015636
% 0.0128238277353747 0.711237553342817
% 0.0130998152808873 0.711743772241993
% 0.0133787962825431 0.712250712250712
% 0.0136607731148862 0.712758374910905
% 0.0139457481811546 0.713266761768902
% 0.0142337239134094 0.713775874375446
% 0.0145247027726657 0.714285714285714
% 0.0148186872490256 0.714796283059328
% 0.0151156798618129 0.715307582260372
% 0.0154156831597092 0.715819613457409
% 0.015718699720893 0.716332378223496
% 0.0160247321531805 0.716845878136201
% 0.0163337830941669 0.717360114777618
% 0.0166458552113721 0.717875089734386
% 0.0169609512023872 0.718390804597701
% 0.017279073795022 0.718907260963336
% 0.0176002257474566 0.719424460431655
% 0.0179244098483926 0.719942404607631
% 0.0182516289172108 0.720461095100865
% 0.0185818858041245 0.720980533525595
% 0.018915183390341 0.721500721500722
% 0.0192515245882224 0.72202166064982
% 0.019590912341448 0.722543352601156
% 0.0199333496251811 0.723065798987708
% 0.0202788394462363 0.723589001447178
% 0.0206273848432492 0.724112961622013
% 0.0209789888868502 0.72463768115942
% 0.0213336546798378 0.725163161711385
% 0.0216913853573567 0.725689404934688
% 0.0220521840870762 0.726216412490922
% 0.0224160540693737 0.726744186046512
% 0.0227829985375176 0.727272727272727
% 0.0231530207578541 0.727802037845706
% 0.0235261240299975 0.728332119446468
% 0.0239023116870212 0.728862973760933
% 0.024281587095652 0.729394602479942
% 0.0246639536564671 0.72992700729927
% 0.0250494148040936 0.730460189919649
% 0.0254379740074115 0.730994152046784
% 0.0258296347697561 0.731528895391368
% 0.0262244006291286 0.732064421669107
% 0.0266222751584035 0.732600732600733
% 0.0270232619655443 0.733137829912023
% 0.0274273646938169 0.733675715333822
% 0.0278345870220101 0.734214390602056
% 0.0282449326646556 0.734753857457752
% 0.028658405372254 0.735294117647059
% 0.0290750089315007 0.735835172921266
% 0.0294947471655177 0.736377025036819
% 0.0299176239340857 0.736919675755343
% 0.0303436431338819 0.737463126843658
% 0.0307728086987182 0.738007380073801
% 0.0312051245997849 0.738552437223043
% 0.031640594845896 0.73909830007391
% 0.0320792234837394 0.739644970414201
% 0.0325210145981274 0.74019245003701
% 0.0329659723122545 0.740740740740741
% 0.0334141007879553 0.741289844329133
% 0.0338654042259663 0.741839762611276
% 0.0343198868661946 0.742390497401633
% 0.0347775529879828 0.742942050520059
% 0.0352384069103869 0.743494423791822
% 0.0357024529924489 0.744047619047619
% 0.0361696956334792 0.744601638123604
% 0.0366401392733397 0.745156482861401
% 0.0371137883927311 0.745712155108128
% 0.037590647513485 0.746268656716418
% 0.038070721198859 0.746825989544436
% 0.0385540140538349 0.747384155455904
% 0.0390405307254225 0.74794315632012
% 0.0395302759029672 0.748502994011976
% 0.0400232543184603 0.749063670411985
% 0.0405194707468535 0.749625187406297
% 0.0410189300063808 0.750187546886722
% 0.0415216369588796 0.750750750750751
% 0.0420275965101197 0.751314800901578
% 0.0425368136101364 0.75187969924812
% 0.0430492932535652 0.752445447705042
% 0.0435650404799857 0.753012048192771
% 0.0440840603742648 0.753579502637528
% 0.0446063580669084 0.754147812971342
% 0.045131938734417 0.754716981132076
% 0.045660807599644 0.755287009063444
% 0.0461929699321619 0.755857898715042
% 0.0467284310486306 0.75642965204236
% 0.0472671963131727 0.757002271006813
% 0.0478092711377531 0.757575757575758
% 0.0483546609825636 0.758150113722517
% 0.0489033713564119 0.758725341426404
% 0.0494554078171184 0.759301442672741
% 0.0500107759719157 0.759878419452888
% 0.0505694814778549 0.760456273764259
% 0.0511315300422166 0.76103500761035
% 0.0516969274229286 0.761614623000762
% 0.052265679428989 0.76219512195122
% 0.0528377919208936 0.7627765064836
% 0.0534132708110716 0.763358778625954
% 0.0539921220643257 0.763941940412529
% 0.054574351698278 0.764525993883792
% 0.0551599657838237 0.765110941086458
% 0.0557489704455888 0.765696784073507
% 0.0563413718623966 0.766283524904215
% 0.0569371762677391 0.766871165644172
% 0.0575363899502541 0.767459708365311
% 0.058139019254212 0.768049155145929
% 0.0587450705800068 0.768639508070715
% 0.0593545503846539 0.769230769230769
% 0.0599674651822965 0.769822940723634
% 0.0605838215447195 0.770416024653313
% 0.0612036261018664 0.771010023130301
% 0.0618268855423697 0.771604938271605
% 0.062453606614084 0.772200772200772
% 0.0630837961246288 0.772797527047914
% 0.0637174609419384 0.773395204949729
% 0.0643546079948203 0.773993808049536
% 0.0649952442735203 0.774593338497289
% 0.065639376830298 0.775193798449613
% 0.0662870127800068 0.775795190069822
% 0.066938159300687 0.77639751552795
% 0.067592823634164 0.777000777000777
% 0.0682510130866548 0.777604976671851
% 0.0689127350293878 0.778210116731518
% 0.0695779968992252 0.778816199376947
% 0.0702468061993008 0.779423226812159
% 0.070919170499662 0.78003120124805
% 0.0715950974379244 0.78064012490242
% 0.0722745947199348 0.78125
% 0.0729576701204449 0.781860828772479
% 0.0736443314837929 0.782472613458529
% 0.0743345867245981 0.783085356303837
% 0.0750284438284644 0.783699059561129
% 0.0757259108526923 0.784313725490196
% 0.0764269959270062 0.784929356357928
% 0.0771317072542891 0.785545954438335
% 0.0778400531113282 0.786163522012579
% 0.0785520418495748 0.786782061369001
% 0.0792676818959124 0.78740157480315
% 0.0799869817534383 0.78802206461781
% 0.0807099500022577 0.788643533123028
% 0.0814365953002872 0.789265982636148
% 0.0821669263840739 0.789889415481833
% 0.0829009520696257 0.790513833992095
% 0.0836386812532532 0.791139240506329
% 0.0843801229124277 0.791765637371338
% 0.0851252861066487 0.792393026941363
% 0.0858741799783294 0.793021411578113
% 0.0866268137536913 0.793650793650794
% 0.0873831967436768 0.79428117553614
% 0.0881433383448744 0.794912559618442
% 0.0889072480404585 0.795544948289579
% 0.0896749354011441 0.796178343949045
% 0.0904464100861587 0.796812749003984
% 0.0912216818442253 0.797448165869219
% 0.092000760514567 0.798084596967279
% 0.0927836560279222 0.798722044728435
% 0.093570378407581 0.799360511590728
% 0.0943609377704338 0.8
% 0.0951553443280418 0.800640512409928
% 0.0959536083877208 0.801282051282051
% 0.0967557403536454 0.801924619085806
% 0.0975617507279696 0.802568218298556
% 0.0983716501119681 0.803212851405623
% 0.0991854492071942 0.803858520900322
% 0.100003158816658 0.80450522928399
% 0.100824789846026 0.805152979066023
% 0.101650353304836 0.8058017727639
% 0.102479860307739 0.806451612903226
% 0.103313322075755 0.807102502017756
% 0.104150749937558 0.807754442649435
% 0.104992155330774 0.808407437348424
% 0.10583754980331 0.809061488673139
% 0.1066869450147 0.809716599190283
% 0.107540352737474 0.810372771474879
% 0.108397784858555 0.8110300081103
% 0.109259253380679 0.811688311688312
% 0.110124770423834 0.812347684809098
% 0.110994348226731 0.813008130081301
% 0.111867999148302 0.813669650122051
% 0.112745735669216 0.814332247557003
% 0.113627570393429 0.814995925020375
% 0.11451351604976 0.815660685154976
% 0.115403585493493 0.816326530612245
% 0.116297791708014 0.816993464052288
% 0.117196147806466 0.817661488143908
% 0.118098667033447 0.818330605564648
% 0.11900536276673 0.819000819000819
% 0.119916248519017 0.819672131147541
% 0.120831337939728 0.820344544708778
% 0.121750644816816 0.821018062397373
% 0.122674183078625 0.821692686935087
% 0.123601966795773 0.822368421052632
% 0.124534010183077 0.823045267489712
% 0.125470327601512 0.823723228995058
% 0.126410933560204 0.824402308326464
% 0.127355842718468 0.825082508250825
% 0.128305069887874 0.825763831544178
% 0.129258630034363 0.826446280991736
% 0.130216538280398 0.827129859387924
% 0.131178809907156 0.827814569536424
% 0.132145460356764 0.828500414250207
% 0.133116505234583 0.829187396351576
% 0.134091960311523 0.829875518672199
% 0.135071841526421 0.830564784053156
% 0.136056164988455 0.831255195344971
% 0.137044946979604 0.831946755407654
% 0.138038203957166 0.832639467110741
% 0.139035952556319 0.833333333333333
% 0.140038209592738 0.834028356964137
% 0.141044992065261 0.834724540901503
% 0.142056317158612 0.835421888053467
% 0.143072202246176 0.836120401337793
% 0.14409266489284 0.836820083682008
% 0.145117722857879 0.837520938023451
% 0.146147394097911 0.838222967309305
% 0.147181696769913 0.838926174496645
% 0.148220649234297 0.839630562552477
% 0.149264270058052 0.840336134453782
% 0.150312578017952 0.841042893187553
% 0.151365592103836 0.841750841750842
% 0.15242333152195 0.842459983150801
% 0.153485815698366 0.843170320404722
% 0.15455306428248 0.843881856540085
% 0.155625097150572 0.844594594594595
% 0.156701934409458 0.84530853761623
% 0.157783596400213 0.846023688663283
% 0.15887010370198 0.846740050804403
% 0.15996147713586 0.847457627118644
% 0.161057737768897 0.848176420695505
% 0.162158906918138 0.848896434634975
% 0.163265006154801 0.849617672047579
% 0.164376057308525 0.850340136054422
% 0.165492082471722 0.851063829787234
% 0.166613104004027 0.851788756388416
% 0.167739144536856 0.852514919011083
% 0.168870226978058 0.853242320819113
% 0.17000637451669 0.853970964987191
% 0.171147610627891 0.854700854700855
% 0.172293959077879 0.855431993156544
% 0.173445443929067 0.856164383561644
% 0.174602089545291 0.856898029134533
% 0.175763920597176 0.857632933104631
% 0.176930962067627 0.858369098712447
% 0.178103239257449 0.859106529209622
% 0.179280777791109 0.859845227858986
% 0.18046360362264 0.860585197934596
% 0.181651743041689 0.861326442721792
% 0.182845222679717 0.862068965517242
% 0.184044069516351 0.862812769628991
% 0.185248310885901 0.863557858376511
% 0.186457974484037 0.864304235090752
% 0.187673088374644 0.865051903114187
% 0.188893680996844 0.865800865800866
% 0.190119781172203 0.866551126516465
% 0.191351418112131 0.867302688638335
% 0.192588621425466 0.868055555555556
% 0.193831421126265 0.868809730668984
% 0.1950798476418 0.869565217391305
% 0.196333931820765 0.870322019147085
% 0.197593704941706 0.871080139372823
% 0.19885919872168 0.871839581517001
% 0.200130445325147 0.87260034904014
% 0.201407477373108 0.873362445414848
% 0.202690327952494 0.874125874125874
% 0.203979030625818 0.874890638670166
% 0.205273619441094 0.875656742556918
% 0.206574128942042 0.876424189307625
% 0.207880594178572 0.877192982456141
% 0.209193050717582 0.877963125548727
% 0.210511534654052 0.878734622144113
% 0.211836082622472 0.879507475813545
% 0.213166731808598 0.880281690140845
% 0.214503519961556 0.881057268722467
% 0.215846485406299 0.881834215167549
% 0.217195667056452 0.88261253309797
% 0.218551104427519 0.88339222614841
% 0.219912837650517 0.884173297966402
% 0.221280907486006 0.88495575221239
% 0.222655355338562 0.885739592559788
% 0.224036223271697 0.886524822695036
% 0.22542355402324 0.887311446317658
% 0.226817391021213 0.88809946714032
% 0.228217778400202 0.888888888888889
% 0.229624761018257 0.889679715302491
% 0.231038384474336 0.890471950133571
% 0.232458695126315 0.89126559714795
% 0.233885740109596 0.892060660124889
% 0.235319567356318 0.892857142857143
% 0.236760225615222 0.893655049151028
% 0.238207764472172 0.894454382826476
% 0.239662234371384 0.8952551477171
% 0.241123686637369 0.896057347670251
% 0.242592173497643 0.896860986547085
% 0.24406774810622 0.897666068222622
% 0.245550464567937 0.898472596585804
% 0.24704037796363 0.899280575539569
% 0.248537544376221 0.9000900090009
% 0.250042020917737 0.900900900900901
% 0.251553865757316 0.901713255184852
% 0.25307313815024 0.902527075812275
% 0.254599898468044 0.903342366757001
% 0.25613420822975 0.904159132007234
% 0.257676130134278 0.904977375565611
% 0.2592257280941 0.905797101449276
% 0.260783067270182 0.906618313689937
% 0.262348214108278 0.907441016333939
% 0.263921236376667 0.908265213442326
% 0.26550220320536 0.909090909090909
% 0.267091185126897 0.909918107370337
% 0.268688254118779 0.910746812386157
% 0.27029348364764 0.911577028258888
% 0.271906948715237 0.912408759124088
% 0.273528725906359 0.91324200913242
% 0.27515889343875 0.914076782449726
% 0.276797531215165 0.914913083257091
% 0.278444720877655 0.915750915750916
% 0.280100545864219 0.916590284142988
% 0.281765091467949 0.917431192660551
% 0.283438444898796 0.918273645546373
% 0.28512069534812 0.919117647058824
% 0.286811934056174 0.919963201471941
% 0.288512254382685 0.920810313075507
% 0.290221751880727 0.921658986175116
% 0.291940524374065 0.922509225092251
% 0.293668672038187 0.923361034164358
% 0.295406297485236 0.924214417744917
% 0.297153505853096 0.925069380203516
% 0.298910404898864 0.925925925925926
% 0.300677105097013 0.92678405931418
% 0.30245371974251 0.927643784786642
% 0.304240365059236 0.928505106778088
% 0.306037160314032 0.929368029739777
% 0.307844227936752 0.930232558139535
% 0.309661693646718 0.931098696461825
% 0.311489686586011 0.931966449207829
% 0.313328339460074 0.932835820895523
% 0.315177788686116 0.933706816059758
% 0.317038174549889 0.934579439252337
% 0.318909641371423 0.935453695042096
% 0.320792337680363 0.936329588014982
% 0.322686416401638 0.937207122774133
% 0.324592035052198 0.938086303939963
% 0.326509355949694 0.938967136150235
% 0.328438546433991 0.939849624060151
% 0.330379779102534 0.940733772342427
% 0.332333232060662 0.941619585687383
% 0.334299089188072 0.942507068803016
% 0.336277540422763 0.943396226415095
% 0.338268782063908 0.944287063267233
% 0.340273017095278 0.945179584120983
% 0.34229045553096 0.946073793755913
% 0.344321314785359 0.946969696969697
% 0.346365820069621 0.947867298578199
% 0.348424204816905 0.94876660341556
% 0.350496711139162 0.949667616334283
% 0.3525835903184 0.950570342205324
% 0.354685103335747 0.951474785918174
% 0.356801521442023 0.952380952380953
% 0.358933126773978 0.953288846520496
% 0.361080213020846 0.954198473282443
% 0.363243086146469 0.955109837631328
% 0.365422065172898 0.95602294455067
% 0.367617483032161 0.956937799043063
% 0.369829687493776 0.957854406130269
% 0.372059042176616 0.958772770853308
% 0.374305927654942 0.959692898272553
% 0.376570742669822 0.96061479346782
% 0.378853905458793 0.961538461538462
% 0.381155855218558 0.962463907603465
% 0.383477053717776 0.963391136801542
% 0.385817987079719 0.964320154291225
% 0.388179167757761 0.965250965250966
% 0.390561136730495 0.966183574879227
% 0.392964465947892 0.967117988394584
% 0.395389761065425 0.968054211035818
% 0.397837664509861 0.968992248062016
% 0.400308858928561 0.969932104752668
% 0.402804071084213 0.970873786407767
% 0.405324076269325 0.971817298347911
% 0.407869703330174 0.972762645914397
% 0.410441840409175 0.973709834469328
% 0.413041441538892 0.974658869395712
% 0.415669534251666 0.975609756097562
% 0.4183272284083 0.9765625
% 0.421015726500169 0.977517106549365
% 0.42373633574561 0.978473581213308
% 0.426490482389143 0.979431929480902
% 0.429279728729091 0.980392156862746
% 0.432105793557208 0.98135426889107
% 0.434970576910453 0.982318271119843
% 0.437876190335981 0.983284169124878
% 0.440824994295864 0.984251968503937
% 0.443819644950313 0.985221674876848
% 0.446863153457671 0.986193293885602
% 0.449958962281107 0.987166831194472
% 0.453111045076116 0.988142292490119
% 0.456324040041843 0.989119683481702
% 0.459603432052046 0.99009900990099
% 0.462955808156353 0.991080277502478
% 0.466389227620848 0.992063492063492
% 0.469913778983997 0.99304865938431
% 0.473542459827578 0.994035785288271
% 0.477292653833105 0.995024875621891
% 0.481188819838863 0.99601593625498
% 0.485267974077541 0.997008973080758
% 0.489592964332252 0.998003992015968
% 0.494296121131272 0.999000999001
% };
%   \addlegendentry{MILkg: Scheme 1 with Bernoulli RV}
\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]table[x=rho,y=PIRC] {\Figs/data/PIRCn2f2.txt}; 
\addlegendentry{\scriptsize{$\const{C}_{2,2}$}};

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.666666666666667
7.28180641740295e-06 0.667666666666667
2.90404624923024e-05 0.668666666666667
6.51471283432681e-05 0.669666666666667
0.000115474681147809 0.670666666666667
0.000179897687193842 0.671666666666667
0.000258292374546443 0.672666666666667
0.000350536606328111 0.673666666666667
0.000456509854580123 0.674666666666667
0.000576093174701642 0.675666666666667
0.000709169180442393 0.676666666666667
0.00085562201944045 0.677666666666667
0.00101533734928783 0.678666666666667
0.00118820231410854 0.679666666666667
0.0013741055216423 0.680666666666667
0.00157293702080974 0.681666666666667
0.00178458827976069 0.682666666666667
0.00200895216437646 0.683666666666667
0.00224592291723336 0.684666666666667
0.00249539613700089 0.685666666666667
0.00275726875826798 0.686666666666667
0.00303143903179293 0.687666666666667
0.00331780650515534 0.688666666666667
0.00361627200381021 0.689666666666667
0.00392673761252982 0.690666666666667
0.004249106657223 0.691666666666667
0.00458328368712291 0.692666666666667
0.00492917445734098 0.693666666666667
0.00528668591176817 0.694666666666667
0.00565572616631993 0.695666666666667
0.00603620449252151 0.696666666666667
0.00642803130141667 0.697666666666667
0.00683111812779846 0.698666666666667
0.00724537761475252 0.699666666666667
0.00767072349850939 0.700666666666667
0.00810707059358773 0.701666666666667
0.00855433477824086 0.702666666666667
0.00901243298017662 0.703666666666667
0.00948128316256747 0.704666666666667
0.00996080431032387 0.705666666666667
0.0104509164166426 0.706666666666667
0.0109515404698113 0.707666666666667
0.0114625984402708 0.708666666666667
0.0119840132679248 0.709666666666667
0.0125157088496959 0.710666666666667
0.0130576100273232 0.711666666666667
0.0136096425753895 0.712666666666667
0.0141717331895819 0.713666666666667
0.0147438094751733 0.714666666666667
0.015325799935729 0.715666666666667
0.0159176339620228 0.716666666666667
0.0165192418211697 0.717666666666667
0.0171305546459617 0.718666666666667
0.0177515044244092 0.719666666666667
0.0183820239894767 0.720666666666667
0.0190220470090197 0.721666666666667
0.019671507975906 0.722666666666667
0.0203303421983292 0.723666666666667
0.0209984857903029 0.724666666666667
0.0216758756623372 0.725666666666667
0.0223624495122912 0.726666666666667
0.0230581458163972 0.727666666666667
0.0237629038204576 0.728666666666667
0.0244766635312088 0.729666666666667
0.0251993657078473 0.730666666666667
0.0259309518537201 0.731666666666667
0.0266713642081686 0.732666666666667
0.0274205457385344 0.733666666666667
0.0281784401323109 0.734666666666667
0.0289449917894509 0.735666666666667
0.0297201458148184 0.736666666666667
0.0305038480107858 0.737666666666667
0.0312960448699768 0.738666666666667
0.0320966835681453 0.739666666666667
0.0329057119571938 0.740666666666667
0.0337230785583309 0.741666666666667
0.0345487325553566 0.742666666666667
0.0353826237880841 0.743666666666667
0.036224702745888 0.744666666666667
0.0370749205613836 0.745666666666667
0.0379332290042269 0.746666666666667
0.0387995804750429 0.747666666666667
0.0396739279994738 0.748666666666667
0.040556225222347 0.749666666666667
0.0414464264019634 0.750666666666667
0.0423444864044999 0.751666666666667
0.0432503606985328 0.752666666666667
0.044164005349667 0.753666666666667
0.0450853770152837 0.754666666666667
0.0460144329393963 0.755666666666667
0.0469511309476178 0.756666666666667
0.0478954294422331 0.757666666666667
0.0488472873973818 0.758666666666667
0.0498066643543442 0.759666666666667
0.0507735204169319 0.760666666666667
0.0517478162469829 0.761666666666667
0.0527295130599581 0.762666666666667
0.0537185726206379 0.763666666666667
0.0547149572389205 0.764666666666667
0.0557186297657188 0.765666666666667
0.0567295535889549 0.766666666666667
0.0577476926296516 0.767666666666667
0.0587730113381202 0.768666666666667
0.0598054746902466 0.769666666666667
0.0608450481838667 0.770666666666667
0.0618916978352417 0.771666666666667
0.0629453901756225 0.772666666666667
0.0640060922479069 0.773666666666667
0.0650737716033938 0.774666666666667
0.0661483962986218 0.775666666666667
0.0672299348923024 0.776666666666667
0.0683183564423453 0.777666666666667
0.0694136305029693 0.778666666666667
0.070515727121907 0.779666666666667
0.0716246168376926 0.780666666666667
0.0727402706770501 0.781666666666667
0.073862660152352 0.782666666666667
0.0749917572591867 0.783666666666667
0.0761275344739964 0.784666666666667
0.0772699647518138 0.785666666666667
0.0784190215240812 0.786666666666667
0.0795746786965592 0.787666666666667
0.0807369106473228 0.788666666666667
0.0819056922248433 0.789666666666667
0.0830809987461594 0.790666666666667
0.0842628059951354 0.791666666666667
0.0854510902208059 0.792666666666667
0.0866458281358111 0.793666666666667
0.0878469969149154 0.794666666666667
0.0890545741936188 0.795666666666667
0.0902685380668535 0.796666666666667
0.0914888670877718 0.797666666666667
0.09271554026662 0.798666666666667
0.093948537069706 0.799666666666667
0.0951878374184514 0.800666666666667
0.0964334216885401 0.801666666666667
0.0976852707091522 0.802666666666667
0.0989433657622951 0.803666666666667
0.100207688582222 0.804666666666667
0.101478221354945 0.805666666666667
0.102754946717847 0.806666666666667
0.104037847759375 0.807666666666667
0.105326908018847 0.808666666666667
0.106622111486339 0.809666666666667
0.10792344260268 0.810666666666667
0.109230886259539 0.811666666666667
0.110544427799617 0.812666666666667
0.11186405301693 0.813666666666667
0.113189748157212 0.814666666666667
0.1145214999184 0.815666666666667
0.115859295451238 0.816666666666667
0.117203122359984 0.817666666666667
0.11855296870322 0.818666666666667
0.119908822994778 0.819666666666667
0.12127067420477 0.820666666666667
0.122638511760742 0.821666666666667
0.124012325548923 0.822666666666667
0.125392105915614 0.823666666666667
0.126777843668677 0.824666666666667
0.128169530079155 0.825666666666667
0.129567156883009 0.826666666666667
0.130970716282986 0.827666666666667
0.132380200950607 0.828666666666667
0.133795604028294 0.829666666666667
0.135216919131623 0.830666666666667
0.136644140351714 0.831666666666667
0.138077262257762 0.832666666666667
0.139516279899709 0.833666666666667
0.140961188811055 0.834666666666667
0.142411985011825 0.835666666666667
0.143868665011681 0.836666666666667
0.145331225813195 0.837666666666667
0.146799664915273 0.838666666666667
0.148273980316746 0.839666666666667
0.149754170520128 0.840666666666667
0.151240234535543 0.841666666666667
0.152732171884827 0.842666666666667
0.15422998260581 0.843666666666667
0.155733667256782 0.844666666666667
0.157243226921148 0.845666666666667
0.158758663212283 0.846666666666667
0.160279978278574 0.847666666666667
0.161807174808684 0.848666666666667
0.163340256037013 0.849666666666667
0.164879225749386 0.850666666666667
0.16642408828896 0.851666666666667
0.167974848562366 0.852666666666667
0.169531512046083 0.853666666666667
0.171094084793061 0.854666666666667
0.172662573439598 0.855666666666667
0.174236985212469 0.856666666666667
0.175817327936335 0.857666666666667
0.177403610041421 0.858666666666667
0.178995840571483 0.859666666666667
0.180594029192074 0.860666666666667
0.182198186199108 0.861666666666667
0.183808322527746 0.862666666666667
0.18542444976161 0.863666666666667
0.187046580142326 0.864666666666667
0.188674726579429 0.865666666666667
0.190308902660618 0.866666666666667
0.191949122662397 0.867666666666667
0.193595401561095 0.868666666666667
0.195247755044292 0.869666666666667
0.196906199522666 0.870666666666667
0.198570752142268 0.871666666666667
0.200241430797248 0.872666666666667
0.201918254143042 0.873666666666667
0.203601241610058 0.874666666666667
0.205290413417841 0.875666666666667
0.206985790589787 0.876666666666667
0.208687394968375 0.877666666666667
0.210395249230982 0.878666666666667
0.212109376906276 0.879666666666667
0.213829802391222 0.880666666666667
0.215556550968727 0.881666666666667
0.217289648825944 0.882666666666667
0.219029123073267 0.883666666666667
0.220775001764052 0.884666666666667
0.222527313915079 0.885666666666667
0.224286089527804 0.886666666666667
0.226051359610425 0.887666666666667
0.227823156200804 0.888666666666667
0.229601512390276 0.889666666666667
0.231386462348393 0.890666666666667
0.233178041348642 0.891666666666667
0.234976285795177 0.892666666666667
0.236781233250621 0.893666666666667
0.238592922464982 0.894666666666667
0.240411393405735 0.895666666666667
0.24223668728913 0.896666666666667
0.244068846612785 0.897666666666667
0.245907915189619 0.898666666666667
0.247753938183206 0.899666666666667
0.249606962144599 0.900666666666667
0.251467035050724 0.901666666666667
0.253334206344399 0.902666666666667
0.255208526976084 0.903666666666667
0.257090049447429 0.904666666666667
0.258978827856742 0.905666666666667
0.260874917946443 0.906666666666667
0.262778377152655 0.907666666666667
0.264689264657003 0.908666666666667
0.266607641440779 0.909666666666667
0.26853357034158 0.910666666666667
0.270467116112571 0.911666666666667
0.272408345484515 0.912666666666667
0.27435732723074 0.913666666666667
0.276314132235194 0.914666666666667
0.278278833563793 0.915666666666667
0.280251506539243 0.916666666666667
0.282232228819546 0.917666666666667
0.284221080480422 0.918666666666667
0.286218144101889 0.919666666666667
0.288223504859252 0.920666666666667
0.290237250618786 0.921666666666667
0.292259472038418 0.922666666666667
0.294290262673728 0.923666666666667
0.29632971908962 0.924666666666667
0.298377940978043 0.925666666666667
0.300435031282168 0.926666666666667
0.302501096327473 0.927666666666667
0.3045762459602 0.928666666666667
0.306660593693724 0.929666666666667
0.308754256863377 0.930666666666667
0.31085735679037 0.931666666666667
0.312970018955441 0.932666666666667
0.315092373183006 0.933666666666667
0.317224553836563 0.934666666666667
0.319366700026247 0.935666666666667
0.321518955829466 0.936666666666667
0.323681470525677 0.937666666666667
0.325854398846416 0.938666666666667
0.328037901241862 0.939666666666667
0.330232144165287 0.940666666666667
0.33243730037693 0.941666666666667
0.334653549268956 0.942666666666667
0.336881077213348 0.943666666666667
0.339120077934791 0.944666666666667
0.34137075291081 0.945666666666667
0.343633311801679 0.946666666666667
0.345907972912924 0.947666666666667
0.348194963693538 0.948666666666667
0.350494521273405 0.949666666666667
0.352806893043854 0.950666666666667
0.35513233728574 0.951666666666667
0.357471123849985 0.952666666666667
0.359823534896158 0.953666666666667
0.362189865695384 0.954666666666667
0.364570425504717 0.955666666666667
0.366965538521073 0.956666666666667
0.369375544923958 0.957666666666667
0.371800802017512 0.958666666666667
0.374241685483963 0.959666666666667
0.376698590762357 0.960666666666667
0.379171934568561 0.961666666666667
0.381662156575061 0.962666666666667
0.384169721272059 0.963666666666667
0.386695120034909 0.964666666666667
0.389238873427262 0.965666666666667
0.391801533774367 0.966666666666667
0.39438368804726 0.967666666666667
0.396985961106096 0.968666666666667
0.399609019360235 0.969666666666667
0.402253574914027 0.970666666666667
0.404920390281486 0.971666666666667
0.407610283770655 0.972666666666667
0.410324135660723 0.973666666666667
0.413062895323032 0.974666666666667
0.415827589473122 0.975666666666667
0.418619331787209 0.976666666666667
0.421439334176753 0.977666666666667
0.424288920094029 0.978666666666667
0.427169540346827 0.979666666666667
0.430082792042186 0.980666666666667
0.433030441472208 0.981666666666667
0.436014452022394 0.982666666666667
0.439037018558707 0.983666666666667
0.442100610287343 0.984666666666667
0.445208024865807 0.985666666666667
0.448362457714183 0.986666666666667
0.451567592264463 0.987666666666667
0.454827719698317 0.988666666666667
0.458147901288981 0.989666666666667
0.461534194153559 0.990666666666667
0.46499397475232 0.991666666666667
0.468536419538038 0.992666666666667
0.472173251598008 0.993666666666667
0.475919967521601 0.994666666666667
0.479798006882725 0.995666666666667
0.483838994168045 0.996666666666667
0.488094353826651 0.997666666666667
0.492663181949498 0.998666666666667
0.497833824559576 0.999666666666667
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MI})}_{\mathsf{opt}}=\const{R}_{\mathsf{A}}$}
\addplot [color=orange,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.666666676575446
0.0001 0.671940939042054
0.0002 0.674150050193278
0.0003 0.675854974973744
0.0004 0.67729895635773
0.0005 0.678576207316116
0.0006 0.679735043470696
0.0007 0.680804165042848
0.0008 0.681802270862504
0.0009 0.682742348523749
0.001 0.683633853737554
0.0011 0.684483924442591
0.0012 0.685298105828531
0.0013 0.686080807472345
0.0014 0.686835604462893
0.0015 0.687565443038452
0.0016 0.688272785326881
0.0017 0.688959713878695
0.0018 0.689628008854874
0.0019 0.690279206136847
0.002 0.690914641820991
0.0021 0.691535486806752
0.0022 0.692142774046844
0.0023 0.692737420277142
0.0024 0.69332024353443
0.0025 0.693891977418923
0.0026 0.694453282811669
0.0027 0.695004757580844
0.0028 0.695546944683372
0.0029 0.696080338974661
0.003 0.696605392969648
0.0031 0.697122521746027
0.0032 0.697632107140781
0.0033 0.698134501360659
0.0034 0.698630030103624
0.0035 0.699118995269863
0.0036 0.699601677326456
0.0037 0.7000783373783
0.0038 0.700549218988671
0.0039 0.701014549785462
0.004 0.701474542883156
0.0041 0.701929398145721
0.0042 0.702379303311638
0.0043 0.702824434999056
0.0044 0.703264959606281
0.0045 0.703701034120653
0.0046 0.704132806846938
0.0047 0.704560418064804
0.0048 0.704984000623727
0.0049 0.705403680481995
0.005 0.705819577197245
0.0051 0.706231804372209
0.0052 0.70664047006174
0.0053 0.707045677144677
0.0054 0.707447523664264
0.0055 0.707846103140325
0.0056 0.70824150485599
0.0057 0.708633814121486
0.0058 0.709023112517175
0.0059 0.709409478117804
0.006 0.709792985699728
0.0061 0.710173706932638
0.0062 0.710551710557196
0.0063 0.710927062549835
0.0064 0.711299826275814
0.0065 0.711670062631557
0.0066 0.712037830177167
0.0067 0.71240318525994
0.0068 0.712766182129606
0.0069 0.713126873045966
0.007 0.713485308379539
0.0071 0.713841536705754
0.0072 0.714195604893187
0.0073 0.71454755818631
0.0074 0.714897440283141
0.0075 0.715245293408197
0.0076 0.715591158381077
0.0077 0.715935074680997
0.0078 0.716277080507559
0.0079 0.716617212838036
0.008 0.716955507481387
0.0081 0.717291999129255
0.0082 0.717626721404132
0.0083 0.717959706904885
0.0084 0.718290987249833
0.0085 0.718620593117503
0.0086 0.718948554285254
0.0087 0.719274899665866
0.0088 0.719599657342256
0.0089 0.719922854600413
0.009 0.720244517960676
0.0091 0.72056467320745
0.0092 0.720883345417462
0.0093 0.721200558986623
0.0094 0.721516337655613
0.0095 0.721830704534225
0.0096 0.722143682124573
0.0097 0.722455292343205
0.0098 0.722765556542197
0.0099 0.723074495529276
0.01 0.723382129587036
0.0101 0.723688478491289
0.0102 0.723993561528596
0.0103 0.724297397513028
0.0104 0.724600004802202
0.0105 0.724901401312615
0.0106 0.725201604534329
0.0107 0.725500631545031
0.0108 0.725798499023499
0.0109 0.726095223262522
0.011 0.726390820181264
0.0111 0.726685305337147
0.0112 0.726978693937239
0.0113 0.727271000849189
0.0114 0.727562240611725
0.0115 0.727852427444743
0.0116 0.728141575259
0.0117 0.728429697665425
0.0118 0.728716807984087
0.0119 0.729002919252805
0.012 0.729288044235443
0.0121 0.729572195429894
0.0122 0.729855385075763
0.0123 0.730137625161772
0.0124 0.730418927432887
0.0125 0.730699303397199
0.0126 0.730978764332544
0.0127 0.731257321292896
0.0128 0.731534985114532
0.0129 0.731811766421976
0.013 0.732087675633743
0.0131 0.732362722967945
0.0132 0.732636918447376
0.0133 0.732910271905089
0.0134 0.733182792989116
0.0135 0.733454491167362
0.0136 0.733725375732274
0.0137 0.733995455805356
0.0138 0.734264740341527
0.0139 0.734533238133348
0.014 0.734800957815107
0.0141 0.735067907866774
0.0142 0.735334096617826
0.0143 0.735599532250958
0.0144 0.735864222805672
0.0145 0.736128176181757
0.0146 0.736391400142656
0.0147 0.736653902318739
0.0148 0.736915690210464
0.0149 0.737176771191451
0.015 0.737437152511462
0.0151 0.737696841299284
0.0152 0.737955844565538
0.0153 0.738214169205397
0.0154 0.738471822001223
0.0155 0.738728809625135
0.0156 0.738985138641495
0.0157 0.739240815509325
0.0158 0.739495846584653
0.0159 0.7397502381228
0.016 0.740003996280589
0.0161 0.740257127118504
0.0162 0.740509636602781
0.0163 0.740761530607446
0.0164 0.741012814916295
0.0165 0.741263495224817
0.0166 0.741513577142067
0.0167 0.741763066192493
0.0168 0.742011967817701
0.0169 0.742260287378189
0.017 0.74250803015502
0.0171 0.742755201351463
0.0172 0.74300180609458
0.0173 0.74324784943678
0.0174 0.74349333635733
0.0175 0.743738271763823
0.0176 0.743982660493614
0.0177 0.744226507315216
0.0178 0.744469816929662
0.0179 0.744712593971831
0.018 0.744954843011744
0.0181 0.745196568555821
0.0182 0.745437775048115
0.0183 0.74567846687151
0.0184 0.745918648348891
0.0185 0.746158323744287
0.0186 0.746397497263981
0.0187 0.746636173057601
0.0188 0.746874355219179
0.0189 0.747112047788185
0.019 0.747349254750541
0.0191 0.747585980039603
0.0192 0.747822227537129
0.0193 0.748058001074218
0.0194 0.748293304432228
0.0195 0.748528141343674
0.0196 0.748762515493108
0.0197 0.748996430517972
0.0198 0.749229890009437
0.0199 0.749462897513222
0.02 0.74969545653039
0.0201 0.749927570518135
0.0202 0.750159242890543
0.0203 0.750390477019341
0.0204 0.750621276234625
0.0205 0.750851643825579
0.0206 0.751081583041167
0.0207 0.751311097090825
0.0208 0.751540189145122
0.0209 0.751768862336422
0.021 0.751997119759517
0.0211 0.752224964472257
0.0212 0.752452399496164
0.0213 0.752679427817031
0.0214 0.752906052385506
0.0215 0.753132276117676
0.0216 0.75335810189562
0.0217 0.753583532567967
0.0218 0.753808570950433
0.0219 0.754033219826351
0.022 0.754257481947187
0.0221 0.754481360033053
0.0222 0.754704856773194
0.0223 0.754927974826485
0.0224 0.755150716821901
0.0225 0.75537308535899
0.0226 0.755595083008326
0.0227 0.75581671231196
0.0228 0.756037975783864
0.0229 0.756258875910355
0.023 0.756479415150525
0.0231 0.75669959593665
0.0232 0.756919420674601
0.0233 0.75713889174424
0.0234 0.757358011499813
0.0235 0.757576782270333
0.0236 0.757795206359952
0.0237 0.758013286048338
0.0238 0.758231023591031
0.0239 0.758448421219797
0.024 0.758665481142984
0.0241 0.758882205545857
0.0242 0.759098596590933
0.0243 0.759314656418318
0.0244 0.759530387146019
0.0245 0.759745790870274
0.0246 0.759960869665851
0.0247 0.760175625586363
0.0248 0.760390060664562
0.0249 0.760604176912639
0.025 0.760817976322507
0.0251 0.761031460866094
0.0252 0.761244632495611
0.0253 0.761457493143835
0.0254 0.761670044724375
0.0255 0.761882289131936
0.0256 0.762094228242579
0.0257 0.762305863913977
0.0258 0.762517197985665
0.0259 0.762728232279287
0.026 0.762938968598835
0.0261 0.763149408730892
0.0262 0.763359554444864
0.0263 0.763569407493207
0.0264 0.763778969611654
0.0265 0.763988242519441
0.0266 0.764197227919519
0.0267 0.764405927498773
0.0268 0.764614342928231
0.0269 0.764822475863272
0.027 0.765030327943828
0.0271 0.765237900794588
0.0272 0.765445196025194
0.0273 0.765652215230431
0.0274 0.765858959990423
0.0275 0.766065431870819
0.0276 0.766271632422975
0.0277 0.766477563184139
0.0278 0.766683225677626
0.0279 0.766888621412997
0.028 0.76709375188623
0.0281 0.767298618579891
0.0282 0.7675032229633
0.0283 0.767707566492695
0.0284 0.767911650611398
0.0285 0.768115476749969
0.0286 0.768319046326369
0.0287 0.768522360746108
0.0288 0.768725421402402
0.0289 0.768928229676319
0.029 0.76913078693693
0.0291 0.769333094541452
0.0292 0.76953515383539
0.0293 0.76973696615268
0.0294 0.769938532815823
0.0295 0.770139855136029
0.0296 0.770340934413343
0.0297 0.770541771936781
0.0298 0.770742368984462
0.0299 0.770942726823731
0.03 0.771142846711292
0.0301 0.771342729893327
0.0302 0.771542377605619
0.0303 0.771741791073677
0.0304 0.77194097151285
0.0305 0.772139920128447
0.0306 0.77233863811585
0.0307 0.772537126660631
0.0308 0.772735386938662
0.0309 0.772933420116225
0.031 0.773131227350124
0.0311 0.773328809787785
0.0312 0.77352616856737
0.0313 0.773723304817879
0.0314 0.773920219659246
0.0315 0.77411691420245
0.0316 0.774313389549609
0.0317 0.77450964679408
0.0318 0.774705687020552
0.0319 0.77490151130515
0.032 0.77509712071552
0.0321 0.775292516310927
0.0322 0.775487699142348
0.0323 0.775682670252557
0.0324 0.775877430676218
0.0325 0.776071981439971
0.0326 0.77626632356252
0.0327 0.776460458054717
0.0328 0.776654385919648
0.0329 0.776848108152712
0.033 0.77704162574171
0.0331 0.777234939666918
0.0332 0.77742805090117
0.0333 0.777620960409941
0.0334 0.777813669151416
0.0335 0.778006178076572
0.0336 0.778198488129255
0.0337 0.778390600246247
0.0338 0.778582515357349
0.0339 0.778774234385446
0.034 0.778965758246581
0.0341 0.779157087850028
0.0342 0.779348224098358
0.0343 0.779539167887511
0.0344 0.779729920106858
0.0345 0.779920481639276
0.0346 0.780110853361209
0.0347 0.780301036142734
0.0348 0.780491030847625
0.0349 0.780680838333419
0.035 0.780870459451472
0.0351 0.781059895047034
0.0352 0.781249145959294
0.0353 0.781438213021453
0.0354 0.781627097060824
0.0355 0.7818157988987
0.0356 0.782004319350708
0.0357 0.782192659226662
0.0358 0.782380819330676
0.0359 0.782568800461217
0.036 0.78275660341116
0.0361 0.782944228967843
0.0362 0.783131677913121
0.0363 0.783318951023419
0.0364 0.783506049069784
0.0365 0.783692972817939
0.0366 0.783879723028329
0.0367 0.784066300456179
0.0368 0.784252705851535
0.0369 0.784438939959324
0.037 0.784625003519393
0.0371 0.784810897266562
0.0372 0.784996621930671
0.0373 0.785182178236626
0.0374 0.785367566904447
0.0375 0.785552788649312
0.0376 0.785737844181605
0.0377 0.785922734206955
0.0378 0.786107459426288
0.0379 0.786292020535865
0.038 0.786476418227328
0.0381 0.78666065318774
0.0382 0.78684472609963
0.0383 0.787028637641033
0.0384 0.787212388485533
0.0385 0.7873959793023
0.0386 0.787579410756134
0.0387 0.787762683507503
0.0388 0.787945798212582
0.0389 0.788128755523294
0.039 0.788311556087344
0.0391 0.788494200548263
0.0392 0.788676689545438
0.0393 0.788859023714156
0.0394 0.789041203685639
0.0395 0.789223230087076
0.0396 0.789405103541663
0.0397 0.789586824668638
0.0398 0.789768394083314
0.0399 0.789949812397116
0.04 0.790131080217614
0.0401 0.790312198148555
0.0402 0.790493166789901
0.0403 0.790673986737856
0.0404 0.790854658584907
0.0405 0.791035182919846
0.0406 0.79121556032781
0.0407 0.791395791390311
0.0408 0.791575876685264
0.0409 0.791755816787023
0.041 0.791935612266405
0.0411 0.792115263690726
0.0412 0.792294771623829
0.0413 0.792474136626114
0.0414 0.792653359254567
0.0415 0.792832440062785
0.0416 0.793011379601014
0.0417 0.793190178416167
0.0418 0.793368837051859
0.0419 0.793547356048432
0.042 0.793725735942982
0.0421 0.793903977269388
0.0422 0.794082080558338
0.0423 0.794260046337353
0.0424 0.794437875130819
0.0425 0.794615567460006
0.0426 0.7947931238431
0.0427 0.794970544795224
0.0428 0.795147830828467
0.0429 0.795324982451902
0.043 0.795502000171621
0.0431 0.795678884490751
0.0432 0.79585563590948
0.0433 0.796032254925085
0.0434 0.796208742031948
0.0435 0.796385097721589
0.0436 0.796561322482678
0.0437 0.796737416801069
0.0438 0.796913381159814
0.0439 0.797089216039191
0.044 0.797264921916723
0.0441 0.797440499267202
0.0442 0.797615948562708
0.0443 0.797791270272635
0.0444 0.797966464863707
0.0445 0.798141532800004
0.0446 0.798316474542979
0.0447 0.798491290551481
0.0448 0.798665981281775
0.0449 0.798840547187561
0.045 0.799014988719995
0.0451 0.799189306327712
0.0452 0.799363500456839
0.0453 0.799537571551018
0.0454 0.799711520051427
0.0455 0.799885346396798
0.0456 0.800059051023433
0.0457 0.800232634365225
0.0458 0.800406096853679
0.0459 0.800579438917925
0.046 0.80075266098474
0.0461 0.800925763478565
0.0462 0.801098746821522
0.0463 0.801271611433433
0.0464 0.801444357731836
0.0465 0.801616986132005
0.0466 0.801789497046961
0.0467 0.801961890887498
0.0468 0.80213416806219
0.0469 0.802306328977417
0.047 0.802478374037374
0.0471 0.802650303644091
0.0472 0.802822118197448
0.0473 0.802993818095193
0.0474 0.803165403732953
0.0475 0.803336875504257
0.0476 0.803508233800544
0.0477 0.803679479011183
0.0478 0.803850611523489
0.0479 0.804021631722732
0.048 0.80419253999216
0.0481 0.804363336713008
0.0482 0.804534022264516
0.0483 0.80470459702394
0.0484 0.80487506136657
0.0485 0.805045415665745
0.0486 0.805215660292861
0.0487 0.805385795617391
0.0488 0.805555822006897
0.0489 0.805725739827044
0.049 0.805895549441612
0.0491 0.806065251212513
0.0492 0.8062348454998
0.0493 0.806404332661682
0.0494 0.806573713054541
0.0495 0.806742987032938
0.0496 0.806912154949631
0.0497 0.807081217155586
0.0498 0.807250173999991
0.0499 0.807419025830267
0.05 0.807587772992078
0.0501 0.80775641582935
0.0502 0.807924954684279
0.0503 0.808093389897341
0.0504 0.808261721807309
0.0505 0.808429950751261
0.0506 0.808598077064596
0.0507 0.808766101081037
0.0508 0.808934023132655
0.0509 0.809101843549871
0.051 0.809269562661468
0.0511 0.809437180794609
0.0512 0.80960469827484
0.0513 0.809772115426108
0.0514 0.809939432570766
0.0515 0.810106650029588
0.0516 0.810273768121778
0.0517 0.810440787164981
0.0518 0.810607707475295
0.0519 0.810774529367278
0.052 0.810941253153963
0.0521 0.811107879146863
0.0522 0.811274407655987
0.0523 0.811440838989845
0.0524 0.811607173455463
0.0525 0.811773411358388
0.0526 0.8119395530027
0.0527 0.812105598691024
0.0528 0.812271548724536
0.0529 0.812437403402975
0.053 0.812603163024653
0.0531 0.812768827886461
0.0532 0.812934398283882
0.0533 0.813099874510999
0.0534 0.813265256860505
0.0535 0.813430545623709
0.0536 0.81359574109055
0.0537 0.813760843549604
0.0538 0.813925853288089
0.0539 0.814090770591881
0.054 0.814255595745516
0.0541 0.814420329032203
0.0542 0.814584970733833
0.0543 0.814749521130982
0.0544 0.814913980502928
0.0545 0.815078349127651
0.0546 0.815242627281848
0.0547 0.815406815240936
0.0548 0.815570913279064
0.0549 0.81573492166912
0.055 0.815898840682738
0.0551 0.816062670590307
0.0552 0.81622641166098
0.0553 0.816390064162679
0.0554 0.816553628362105
0.0555 0.816717104524746
0.0556 0.816880492914883
0.0557 0.817043793795599
0.0558 0.817207007428786
0.0559 0.817370134075153
0.056 0.817533173994231
0.0561 0.817696127444386
0.0562 0.817858994682821
0.0563 0.818021775965583
0.0564 0.818184471547575
0.0565 0.818347081682559
0.0566 0.818509606623165
0.0567 0.818672046620897
0.0568 0.818834401926141
0.0569 0.818996672788172
0.057 0.819158859455157
0.0571 0.81932096217417
0.0572 0.81948298119119
0.0573 0.819644916751112
0.0574 0.819806769097755
0.0575 0.819968538473865
0.0576 0.820130225121123
0.0577 0.820291829280155
0.0578 0.820453351190531
0.0579 0.820614791090779
0.058 0.820776149218386
0.0581 0.820937425809807
0.0582 0.82109862110047
0.0583 0.821259735324784
0.0584 0.821420768716142
0.0585 0.821581721506932
0.0586 0.821742593928535
0.0587 0.821903386211343
0.0588 0.822064098584751
0.0589 0.822224731277174
0.059 0.82238528451605
0.0591 0.82254575852784
0.0592 0.822706153538042
0.0593 0.822866469771192
0.0594 0.823026707450871
0.0595 0.823186866799711
0.0596 0.823346948039399
0.0597 0.823506951390685
0.0598 0.823666877073386
0.0599 0.82382672530639
0.06 0.823986496307665
0.0601 0.824146190294262
0.0602 0.824305807482321
0.0603 0.824465348087076
0.0604 0.82462481232286
0.0605 0.824784200403112
0.0606 0.82494351254038
0.0607 0.825102748946327
0.0608 0.825261909831738
0.0609 0.82542099540652
0.061 0.825580005879714
0.0611 0.825738941459493
0.0612 0.825897802353173
0.0613 0.826056588767215
0.0614 0.826215300907227
0.0615 0.826373938977978
0.0616 0.826532503183391
0.0617 0.826690993726556
0.0618 0.826849410809735
0.0619 0.827007754634359
0.062 0.827166025401043
0.0621 0.827324223309581
0.0622 0.827482348558959
0.0623 0.827640401347353
0.0624 0.827798381872138
0.0625 0.82795629032989
0.0626 0.828114126916391
0.0627 0.828271891826634
0.0628 0.828429585254828
0.0629 0.828587207394401
0.063 0.828744758438004
0.0631 0.828902238577519
0.0632 0.829059648004057
0.0633 0.829216986907967
0.0634 0.829374255478842
0.0635 0.829531453905516
0.0636 0.829688582376076
0.0637 0.82984564107786
0.0638 0.830002630197464
0.0639 0.830159549920748
0.064 0.830316400432836
0.0641 0.830473181918123
0.0642 0.830629894560276
0.0643 0.830786538542242
0.0644 0.83094311404625
0.0645 0.831099621253813
0.0646 0.831256060345734
0.0647 0.831412431502112
0.0648 0.83156873490234
0.0649 0.831724970725113
0.065 0.831881139148433
0.0651 0.83203724034961
0.0652 0.832193274505265
0.0653 0.832349241791335
0.0654 0.83250514238308
0.0655 0.832660976455079
0.0656 0.832816744181243
0.0657 0.83297244573481
0.0658 0.833128081288355
0.0659 0.833283651013788
0.066 0.833439155082363
0.0661 0.833594593664678
0.0662 0.833749966930679
0.0663 0.833905275049664
0.0664 0.834060518190288
0.0665 0.834215696520562
0.0666 0.834370810207861
0.0667 0.834525859418925
0.0668 0.834680844319864
0.0669 0.834835765076157
0.067 0.834990621852662
0.0671 0.835145414813613
0.0672 0.835300144122629
0.0673 0.835454809942712
0.0674 0.835609412436252
0.0675 0.835763951765032
0.0676 0.83591842809023
0.0677 0.836072841572421
0.0678 0.836227192371583
0.0679 0.836381480647094
0.068 0.836535706557743
0.0681 0.83668987026173
0.0682 0.836843971916664
0.0683 0.836998011679576
0.0684 0.837151989706912
0.0685 0.837305906154542
0.0686 0.837459761177763
0.0687 0.837613554931296
0.0688 0.837767287569297
0.0689 0.837920959245357
0.069 0.838074570112501
0.0691 0.838228120323194
0.0692 0.838381610029346
0.0693 0.838535039382312
0.0694 0.838688408532894
0.0695 0.838841717631347
0.0696 0.838994966827378
0.0697 0.839148156270153
0.0698 0.839301286108296
0.0699 0.839454356489894
0.07 0.839607367562497
0.0701 0.839760319473127
0.0702 0.83991321236827
0.0703 0.840066046393891
0.0704 0.840218821695427
0.0705 0.840371538417795
0.0706 0.84052419670539
0.0707 0.840676796702095
0.0708 0.840829338551275
0.0709 0.840981822395784
0.071 0.841134248377969
0.0711 0.841286616639669
0.0712 0.841438927322221
0.0713 0.841591180566457
0.0714 0.841743376512713
0.0715 0.841895515300829
0.0716 0.842047597070147
0.0717 0.842199621959523
0.0718 0.842351590107319
0.0719 0.842503501651412
0.072 0.842655356729194
0.0721 0.842807155477578
0.0722 0.842958898032992
0.0723 0.843110584531391
0.0724 0.843262215108253
0.0725 0.843413789898585
0.0726 0.843565309036919
0.0727 0.843716772657324
0.0728 0.843868180893401
0.0729 0.844019533878288
0.073 0.84417083174466
0.0731 0.844322074624735
0.0732 0.844473262650271
0.0733 0.844624395952575
0.0734 0.844775474662498
0.0735 0.844926498910444
0.0736 0.845077468826365
0.0737 0.845228384539769
0.0738 0.84537924617972
0.0739 0.845530053874841
0.074 0.845680807753312
0.0741 0.845831507942878
0.0742 0.845982154570848
0.0743 0.846132747764097
0.0744 0.846283287649069
0.0745 0.846433774351778
0.0746 0.846584207997811
0.0747 0.846734588712329
0.0748 0.846884916620071
0.0749 0.847035191845352
0.075 0.847185414512071
0.0751 0.847335584743707
0.0752 0.847485702663324
0.0753 0.847635768393573
0.0754 0.847785782056693
0.0755 0.847935743774513
0.0756 0.848085653668456
0.0757 0.848235511859535
0.0758 0.848385318468364
0.0759 0.848535073615152
0.076 0.848684777419707
0.0761 0.848834430001442
0.0762 0.84898403147937
0.0763 0.849133581972111
0.0764 0.849283081597891
0.0765 0.849432530474545
0.0766 0.849581928719521
0.0767 0.849731276449877
0.0768 0.849880573782285
0.0769 0.850029820833035
0.077 0.850179017718034
0.0771 0.850328164552807
0.0772 0.850477261452502
0.0773 0.85062630853189
0.0774 0.850775305905367
0.0775 0.850924253686953
0.0776 0.851073151990298
0.0777 0.851222000928683
0.0778 0.851370800615017
0.0779 0.851519551161846
0.078 0.851668252681349
0.0781 0.85181690528534
0.0782 0.851965509085274
0.0783 0.852114064192243
0.0784 0.852262570716982
0.0785 0.85241102876987
0.0786 0.852559438460927
0.0787 0.852707799899822
0.0788 0.852856113195871
0.0789 0.85300437845804
0.079 0.853152595794944
0.0791 0.853300765314852
0.0792 0.853448887125686
0.0793 0.853596961335026
0.0794 0.853744988050104
0.0795 0.853892967377816
0.0796 0.854040899424714
0.0797 0.854188784297015
0.0798 0.854336622100596
0.0799 0.854484412940999
0.08 0.854632156923435
0.0801 0.854779854152779
0.0802 0.854927504733577
0.0803 0.855075108770044
0.0804 0.855222666366068
0.0805 0.85537017762521
0.0806 0.855517642650705
0.0807 0.855665061545465
0.0808 0.855812434412079
0.0809 0.855959761352817
0.081 0.856107042469625
0.0811 0.856254277864134
0.0812 0.856401467637659
0.0813 0.856548611891197
0.0814 0.856695710725432
0.0815 0.856842764240735
0.0816 0.856989772537165
0.0817 0.857136735714472
0.0818 0.857283653872097
0.0819 0.857430527109174
0.082 0.857577355524529
0.0821 0.857724139216685
0.0822 0.857870878283862
0.0823 0.858017572823976
0.0824 0.858164222934642
0.0825 0.858310828713179
0.0826 0.858457390256603
0.0827 0.858603907661636
0.0828 0.858750381024703
0.0829 0.858896810441935
0.083 0.859043196009169
0.0831 0.859189537821951
0.0832 0.859335835975535
0.0833 0.859482090564886
0.0834 0.859628301684683
0.0835 0.859774469429313
0.0836 0.859920593892881
0.0837 0.860066675169205
0.0838 0.860212713351823
0.0839 0.860358708533986
0.084 0.860504660808666
0.0841 0.860650570268557
0.0842 0.860796437006071
0.0843 0.860942261113344
0.0844 0.861088042682236
0.0845 0.86123378180433
0.0846 0.861379478570936
0.0847 0.861525133073092
0.0848 0.861670745401562
0.0849 0.86181631564684
0.085 0.861961843899152
0.0851 0.862107330248453
0.0852 0.862252774784431
0.0853 0.86239817759651
0.0854 0.862543538773847
0.0855 0.862688858405335
0.0856 0.862834136579604
0.0857 0.862979373385021
0.0858 0.863124568909695
0.0859 0.863269723241474
0.086 0.863414836467945
0.0861 0.863559908676441
0.0862 0.863704939954034
0.0863 0.863849930387546
0.0864 0.863994880063541
0.0865 0.864139789068328
0.0866 0.864284657487968
0.0867 0.864429485408267
0.0868 0.864574272914783
0.0869 0.864719020092821
0.087 0.864863727027442
0.0871 0.865008393803458
0.0872 0.865153020505433
0.0873 0.865297607217687
0.0874 0.865442154024297
0.0875 0.865586661009095
0.0876 0.865731128255669
0.0877 0.86587555584737
0.0878 0.866019943867303
0.0879 0.866164292398339
0.088 0.866308601523106
0.0881 0.866452871323997
0.0882 0.866597101883168
0.0883 0.866741293282539
0.0884 0.866885445603794
0.0885 0.867029558928385
0.0886 0.86717363333753
0.0887 0.867317668912216
0.0888 0.8674616657332
0.0889 0.867605623881004
0.089 0.867749543435927
0.0891 0.867893424478035
0.0892 0.868037267087169
0.0893 0.868181071342944
0.0894 0.868324837324746
0.0895 0.868468565111741
0.0896 0.868612254782867
0.0897 0.868755906416841
0.0898 0.868899520092158
0.0899 0.869043095887092
0.09 0.869186633879695
0.0901 0.869330134147802
0.0902 0.869473596769026
0.0903 0.869617021820801
0.0904 0.869760409380237
0.0905 0.869903759524332
0.0906 0.870047072329837
0.0907 0.870190347873285
0.0908 0.870333586230998
0.0909 0.870476787479083
0.091 0.870619951693438
0.0911 0.870763078949748
0.0912 0.870906169323487
0.0913 0.871049222889921
0.0914 0.871192239724108
0.0915 0.871335219900896
0.0916 0.871478163494927
0.0917 0.871621070580637
0.0918 0.871763941232255
0.0919 0.871906775523809
0.092 0.872049573529118
0.0921 0.872192335321804
0.0922 0.872335060975279
0.0923 0.872477750562761
0.0924 0.872620404157263
0.0925 0.872763021831599
0.0926 0.872905603658382
0.0927 0.873048149710031
0.0928 0.873190660058761
0.0929 0.873333134776596
0.093 0.873475573935361
0.0931 0.873617977606684
0.0932 0.873760345862
0.0933 0.873902678772551
0.0934 0.874044976409384
0.0935 0.874187238843354
0.0936 0.874329466145123
0.0937 0.874471658385165
0.0938 0.87461381563376
0.0939 0.874755937960999
0.094 0.874898025436787
0.0941 0.875040078130838
0.0942 0.875182096112678
0.0943 0.875324079451648
0.0944 0.875466028216902
0.0945 0.875607942477408
0.0946 0.87574982230195
0.0947 0.875891667759128
0.0948 0.876033478917358
0.0949 0.876175255844873
0.095 0.876316998609725
0.0951 0.876458707279785
0.0952 0.87660038192274
0.0953 0.876742022606102
0.0954 0.876883629397199
0.0955 0.877025202363183
0.0956 0.877166741571028
0.0957 0.877308247087529
0.0958 0.877449718979305
0.0959 0.877591157312799
0.096 0.87773256215428
0.0961 0.877873933569839
0.0962 0.878015271625396
0.0963 0.878156576386695
0.0964 0.878297847919309
0.0965 0.878439086288638
0.0966 0.878580291559911
0.0967 0.878721463798183
0.0968 0.878862603068344
0.0969 0.879003709435109
0.097 0.879144782963028
0.0971 0.879285823716479
0.0972 0.879426831759675
0.0973 0.879567807156659
0.0974 0.87970874997131
0.0975 0.879849660267339
0.0976 0.879990538108293
0.0977 0.880131383557552
0.0978 0.880272196678334
0.0979 0.880412977533692
0.098 0.880553726186515
0.0981 0.880694442699533
0.0982 0.880835127135309
0.0983 0.880975779556249
0.0984 0.881116400024595
0.0985 0.881256988602432
0.0986 0.881397545351683
0.0987 0.881538070334113
0.0988 0.881678563611327
0.0989 0.881819025244774
0.099 0.881959455295745
0.0991 0.882099853825373
0.0992 0.882240220894637
0.0993 0.882380556564357
0.0994 0.882520860895202
0.0995 0.882661133947684
0.0996 0.88280137578216
0.0997 0.882941586458835
0.0998 0.883081766037762
0.0999 0.883221914578839
0.1 0.883362032141814
0.1001 0.883502118786283
0.1002 0.883642174571692
0.1003 0.883782199557335
0.1004 0.883922193802358
0.1005 0.884062157365756
0.1006 0.884202090306378
0.1007 0.884341992682921
0.1008 0.884481864553939
0.1009 0.884621705977834
0.101 0.884761517012865
0.1011 0.884901297717143
0.1012 0.885041048148634
0.1013 0.88518076836516
0.1014 0.885320458424395
0.1015 0.885460118383873
0.1016 0.885599748300981
0.1017 0.885739348232966
0.1018 0.88587891823693
0.1019 0.886018458369833
0.102 0.886157968688495
0.1021 0.886297449249594
0.1022 0.886436900109666
0.1023 0.886576321325111
0.1024 0.886715712952183
0.1025 0.886855075047002
0.1026 0.886994407665547
0.1027 0.88713371086366
0.1028 0.887272984697045
0.1029 0.887412229221266
0.103 0.887551444491754
0.1031 0.887690630563802
0.1032 0.887829787492567
0.1033 0.88796891533307
0.1034 0.888108014140199
0.1035 0.888247083968705
0.1036 0.888386124873208
0.1037 0.88852513690819
0.1038 0.888664120128005
0.1039 0.88880307458687
0.104 0.888942000338872
0.1041 0.889080897437966
0.1042 0.889219765937976
0.1043 0.889358605892594
0.1044 0.889497417355381
0.1045 0.889636200379771
0.1046 0.889774955019065
0.1047 0.889913681326437
0.1048 0.890052379354932
0.1049 0.890191049157465
0.105 0.890329690786826
0.1051 0.890468304295675
0.1052 0.890606889736547
0.1053 0.89074544716185
0.1054 0.890883976623864
0.1055 0.891022478174745
0.1056 0.891160951866524
0.1057 0.891299397751106
0.1058 0.891437815880273
0.1059 0.891576206305682
0.106 0.891714569078865
0.1061 0.891852904251233
0.1062 0.891991211874075
0.1063 0.892129491998553
0.1064 0.892267744675712
0.1065 0.892405969956473
0.1066 0.892544167891636
0.1067 0.892682338531881
0.1068 0.892820481927766
0.1069 0.892958598129731
0.107 0.893096687188095
0.1071 0.893234749153058
0.1072 0.893372784074702
0.1073 0.89351079200299
0.1074 0.893648772987766
0.1075 0.893786727078758
0.1076 0.893924654325577
0.1077 0.894062554777714
0.1078 0.894200428484548
0.1079 0.894338275495338
0.108 0.89447609585923
0.1081 0.894613889625252
0.1082 0.89475165684232
0.1083 0.894889397559233
0.1084 0.895027111824678
0.1085 0.895164799687225
0.1086 0.895302461195333
0.1087 0.895440096397348
0.1088 0.895577705341502
0.1089 0.895715288075914
0.109 0.895852844648594
0.1091 0.895990375107438
0.1092 0.89612787950023
0.1093 0.896265357874644
0.1094 0.896402810278245
0.1095 0.896540236758485
0.1096 0.896677637362708
0.1097 0.896815012138148
0.1098 0.89695236113193
0.1099 0.89708968439107
0.11 0.897226981962475
0.1101 0.897364253892944
0.1102 0.89750150022917
0.1103 0.897638721017736
0.1104 0.897775916305119
0.1105 0.89791308613769
0.1106 0.898050230561713
0.1107 0.898187349623345
0.1108 0.898324443368638
0.1109 0.898461511843541
0.111 0.898598555093893
0.1111 0.898735573165432
0.1112 0.89887256610379
0.1113 0.899009533954497
0.1114 0.899146476762977
0.1115 0.89928339457455
0.1116 0.899420287434437
0.1117 0.899557155387751
0.1118 0.899693998479507
0.1119 0.899830816754615
0.112 0.899967610257884
0.1121 0.900104379034023
0.1122 0.900241123127637
0.1123 0.900377842583234
0.1124 0.900514537445218
0.1125 0.900651207757893
0.1126 0.900787853565466
0.1127 0.900924474912043
0.1128 0.901061071841629
0.1129 0.901197644398132
0.113 0.901334192625361
0.1131 0.901470716567026
0.1132 0.901607216266741
0.1133 0.901743691768019
0.1134 0.901880143114279
0.1135 0.90201657034884
0.1136 0.902152973514925
0.1137 0.902289352655663
0.1138 0.902425707814083
0.1139 0.902562039033121
0.114 0.902698346355615
0.1141 0.90283462982431
0.1142 0.902970889481855
0.1143 0.903107125370803
0.1144 0.903243337533614
0.1145 0.903379526012656
0.1146 0.903515690850197
0.1147 0.903651832088417
0.1148 0.903787949769402
0.1149 0.903924043935142
0.115 0.904060114627537
0.1151 0.904196161888393
0.1152 0.904332185759426
0.1153 0.904468186282258
0.1154 0.904604163498421
0.1155 0.904740117449354
0.1156 0.904876048176405
0.1157 0.905011955720834
0.1158 0.905147840123807
0.1159 0.905283701426403
0.116 0.90541953966961
0.1161 0.905555354894323
0.1162 0.905691147141354
0.1163 0.90582691645142
0.1164 0.905962662865152
0.1165 0.906098386423093
0.1166 0.906234087165697
0.1167 0.906369765133329
0.1168 0.906505420366266
0.1169 0.906641052904701
0.117 0.906776662788735
0.1171 0.906912250058385
0.1172 0.907047814753582
0.1173 0.907183356914167
0.1174 0.907318876579898
0.1175 0.907454373790446
0.1176 0.907589848585397
0.1177 0.90772530100425
0.1178 0.90786073108642
0.1179 0.907996138871238
0.118 0.908131524397948
0.1181 0.908266887705711
0.1182 0.908402228833603
0.1183 0.908537547820619
0.1184 0.908672844705667
0.1185 0.908808119527573
0.1186 0.908943372325079
0.1187 0.909078603136846
0.1188 0.909213812001449
0.1189 0.909348998957386
0.119 0.909484164043066
0.1191 0.909619307296823
0.1192 0.909754428756903
0.1193 0.909889528461476
0.1194 0.910024606448626
0.1195 0.910159662756361
0.1196 0.910294697422603
0.1197 0.910429710485198
0.1198 0.91056470198191
0.1199 0.910699671950422
0.12 0.910834620428338
0.1201 0.910969547453185
0.1202 0.911104453062405
0.1203 0.911239337293367
0.1204 0.911374200183356
0.1205 0.911509041769583
0.1206 0.911643862089178
0.1207 0.911778661179194
0.1208 0.911913439076603
0.1209 0.912048195818303
0.121 0.912182931441115
0.1211 0.912317645981778
0.1212 0.91245233947696
0.1213 0.912587011963246
0.1214 0.912721663477151
0.1215 0.912856294055108
0.1216 0.912990903733477
0.1217 0.913125492548542
0.1218 0.913260060536509
0.1219 0.913394607733511
0.122 0.913529134175605
0.1221 0.913663639898773
0.1222 0.913798124938922
0.1223 0.913932589331884
0.1224 0.914067033113418
0.1225 0.914201456319207
0.1226 0.914335858984861
0.1227 0.914470241145918
0.1228 0.914604602837838
0.1229 0.914738944096012
0.123 0.914873264955756
0.1231 0.915007565452314
0.1232 0.915141845620856
0.1233 0.91527610549648
0.1234 0.915410345114214
0.1235 0.915544564509009
0.1236 0.915678763715748
0.1237 0.915812942769242
0.1238 0.91594710170423
0.1239 0.91608124055538
0.124 0.916215359357287
0.1241 0.916349458144478
0.1242 0.916483536951408
0.1243 0.916617595812463
0.1244 0.916751634761954
0.1245 0.91688565383413
0.1246 0.917019653063162
0.1247 0.917153632483156
0.1248 0.917287592128148
0.1249 0.917421532032105
0.125 0.917555452228922
0.1251 0.917689352752429
0.1252 0.917823233636385
0.1253 0.917957094914481
0.1254 0.918090936620341
0.1255 0.918224758787519
0.1256 0.918358561449502
0.1257 0.918492344639708
0.1258 0.918626108391492
0.1259 0.918759852738135
0.126 0.918893577712856
0.1261 0.919027283348805
0.1262 0.919160969679065
0.1263 0.919294636736653
0.1264 0.91942828455452
0.1265 0.919561913165551
0.1266 0.919695522602562
0.1267 0.919829112898308
0.1268 0.919962684085475
0.1269 0.920096236196683
0.127 0.920229769264489
0.1271 0.920363283321385
0.1272 0.920496778399795
0.1273 0.920630254532082
0.1274 0.920763711750542
0.1275 0.920897150087407
0.1276 0.921030569574845
0.1277 0.92116397024496
0.1278 0.921297352129794
0.1279 0.921430715261321
0.128 0.921564059671455
0.1281 0.921697385392046
0.1282 0.92183069245488
0.1283 0.92196398089168
0.1284 0.922097250734108
0.1285 0.922230502013762
0.1286 0.922363734762176
0.1287 0.922496949010825
0.1288 0.922630144791119
0.1289 0.922763322134408
0.129 0.922896481071979
0.1291 0.923029621635057
0.1292 0.923162743854808
0.1293 0.923295847762334
0.1294 0.923428933388678
0.1295 0.92356200076482
0.1296 0.92369504992168
0.1297 0.923828080890119
0.1298 0.923961093700934
0.1299 0.924094088384866
0.13 0.924227064972593
0.1301 0.924360023494733
0.1302 0.924492963981846
0.1303 0.924625886464431
0.1304 0.924758790972928
0.1305 0.924891677537717
0.1306 0.92502454618912
0.1307 0.925157396957399
0.1308 0.925290229872758
0.1309 0.925423044965342
0.131 0.925555842265237
0.1311 0.925688621802471
0.1312 0.925821383607014
0.1313 0.925954127708777
0.1314 0.926086854137614
0.1315 0.926219562923323
0.1316 0.92635225409564
0.1317 0.926484927684248
0.1318 0.92661758371877
0.1319 0.926750222228773
0.132 0.926882843243766
0.1321 0.927015446793203
0.1322 0.92714803290648
0.1323 0.927280601612936
0.1324 0.927413152941855
0.1325 0.927545686922464
0.1326 0.927678203583934
0.1327 0.927810702955381
0.1328 0.927943185065864
0.1329 0.928075649944386
0.133 0.928208097619896
0.1331 0.928340528121288
0.1332 0.928472941477397
0.1333 0.928605337717009
0.1334 0.928737716868851
0.1335 0.928870078961594
0.1336 0.92900242402386
0.1337 0.929134752084211
0.1338 0.929267063171158
0.1339 0.929399357313155
0.134 0.929531634538604
0.1341 0.929663894875854
0.1342 0.929796138353199
0.1343 0.929928364998879
0.1344 0.93006057484108
0.1345 0.930192767907936
0.1346 0.930324944227529
0.1347 0.930457103827884
0.1348 0.930589246736978
0.1349 0.930721372982731
0.135 0.930853482593013
0.1351 0.93098557559564
0.1352 0.931117652018378
0.1353 0.931249711888936
0.1354 0.931381755234977
0.1355 0.931513782084108
0.1356 0.931645792463885
0.1357 0.931777786401812
0.1358 0.931909763925344
0.1359 0.932041725061881
0.136 0.932173669838774
0.1361 0.932305598283322
0.1362 0.932437510422773
0.1363 0.932569406284326
0.1364 0.932701285895125
0.1365 0.932833149282269
0.1366 0.932964996472801
0.1367 0.933096827493718
0.1368 0.933228642371963
0.1369 0.933360441134433
0.137 0.933492223807972
0.1371 0.933623990419375
0.1372 0.933755740995387
0.1373 0.933887475562705
0.1374 0.934019194147974
0.1375 0.934150896777792
0.1376 0.934282583478707
0.1377 0.934414254277217
0.1378 0.934545909199773
0.1379 0.934677548272774
0.138 0.934809171522575
0.1381 0.934940778975477
0.1382 0.935072370657737
0.1383 0.935203946595562
0.1384 0.93533550681511
0.1385 0.935467051342492
0.1386 0.93559858020377
0.1387 0.935730093424961
0.1388 0.93586159103203
0.1389 0.935993073050898
0.139 0.936124539507437
0.1391 0.936255990427472
0.1392 0.936387425836779
0.1393 0.93651884576109
0.1394 0.936650250226088
0.1395 0.936781639257409
0.1396 0.936913012880644
0.1397 0.937044371121336
0.1398 0.937175714004981
0.1399 0.93730704155703
0.14 0.937438353802886
0.1401 0.937569650767908
0.1402 0.937700932477408
0.1403 0.93783219895665
0.1404 0.937963450230856
0.1405 0.938094686325199
0.1406 0.938225907264809
0.1407 0.938357113074767
0.1408 0.938488303780114
0.1409 0.938619479405841
0.141 0.938750639976895
0.1411 0.93888178551818
0.1412 0.939012916054552
0.1413 0.939144031610825
0.1414 0.939275132211767
0.1415 0.9394062178821
0.1416 0.939537288646506
0.1417 0.939668344529617
0.1418 0.939799385556024
0.1419 0.939930411750275
0.142 0.940061423136871
0.1421 0.94019241974027
0.1422 0.940323401584887
0.1423 0.940454368695094
0.1424 0.940585321095217
0.1425 0.94071625880954
0.1426 0.940847181862304
0.1427 0.940978090277705
0.1428 0.941108984079899
0.1429 0.941239863292996
0.143 0.941370727941063
0.1431 0.941501578048127
0.1432 0.941632413638169
0.1433 0.941763234735131
0.1434 0.941894041362907
0.1435 0.942024833545355
0.1436 0.942155611306286
0.1437 0.94228637466947
0.1438 0.942417123658636
0.1439 0.942547858297471
0.144 0.942678578609618
0.1441 0.94280928461868
0.1442 0.942939976348218
0.1443 0.94307065382175
0.1444 0.943201317062756
0.1445 0.943331966094671
0.1446 0.94346260094089
0.1447 0.943593221624768
0.1448 0.943723828169616
0.1449 0.943854420598708
0.145 0.943984998935273
0.1451 0.944115563202502
0.1452 0.944246113423544
0.1453 0.944376649621508
0.1454 0.944507171819462
0.1455 0.944637680040435
0.1456 0.944768174307413
0.1457 0.944898654643345
0.1458 0.945029121071137
0.1459 0.945159573613657
0.146 0.945290012293733
0.1461 0.945420437134152
0.1462 0.945550848157661
0.1463 0.945681245386969
0.1464 0.945811628844745
0.1465 0.945941998553617
0.1466 0.946072354536177
0.1467 0.946202696814974
0.1468 0.946333025412521
0.1469 0.946463340351289
0.147 0.946593641653712
0.1471 0.946723929342185
0.1472 0.946854203439063
0.1473 0.946984463966664
0.1474 0.947114710947267
0.1475 0.947244944403111
0.1476 0.947375164356398
0.1477 0.947505370829292
0.1478 0.947635563843917
0.1479 0.947765743422361
0.148 0.947895909586673
0.1481 0.948026062358863
0.1482 0.948156201760905
0.1483 0.948286327814735
0.1484 0.948416440542249
0.1485 0.948546539965309
0.1486 0.948676626105736
0.1487 0.948806698985316
0.1488 0.948936758625797
0.1489 0.949066805048889
0.149 0.949196838276267
0.1491 0.949326858329565
0.1492 0.949456865230384
0.1493 0.949586859000286
0.1494 0.949716839660798
0.1495 0.949846807233407
0.1496 0.949976761739568
0.1497 0.950106703200695
0.1498 0.950236631638167
0.1499 0.950366547073329
0.15 0.950496449527486
0.1501 0.950626339021909
0.1502 0.950756215577834
0.1503 0.950886079216457
0.1504 0.951015929958942
0.1505 0.951145767826416
0.1506 0.951275592839969
0.1507 0.951405405020656
0.1508 0.951535204389497
0.1509 0.951664990967476
0.151 0.951794764775542
0.1511 0.951924525834608
0.1512 0.952054274165551
0.1513 0.952184009789214
0.1514 0.952313732726406
0.1515 0.952443442997899
0.1516 0.952573140624431
0.1517 0.952702825626703
0.1518 0.952832498025385
0.1519 0.952962157841109
0.152 0.953091805094474
0.1521 0.953221439806045
0.1522 0.953351061996351
0.1523 0.953480671685887
0.1524 0.953610268895115
0.1525 0.95373985364446
0.1526 0.953869425954316
0.1527 0.953998985845041
0.1528 0.95412853333696
0.1529 0.954258068450363
0.153 0.954387591205506
0.1531 0.954517101622614
0.1532 0.954646599721876
0.1533 0.954776085523446
0.1534 0.954905559047447
0.1535 0.955035020313969
0.1536 0.955164469343066
0.1537 0.95529390615476
0.1538 0.955423330769041
0.1539 0.955552743205864
0.154 0.955682143485152
0.1541 0.955811531626794
0.1542 0.955940907650647
0.1543 0.956070271576535
0.1544 0.95619962342425
0.1545 0.956328963213549
0.1546 0.956458290964158
0.1547 0.956587606695772
0.1548 0.95671691042805
0.1549 0.956846202180621
0.155 0.956975481973081
0.1551 0.957104749824994
0.1552 0.957234005755892
0.1553 0.957363249785274
0.1554 0.957492481932608
0.1555 0.95762170221733
0.1556 0.957750910658842
0.1557 0.957880107276517
0.1558 0.958009292089696
0.1559 0.958138465117686
0.156 0.958267626379765
0.1561 0.958396775895178
0.1562 0.958525913683138
0.1563 0.958655039762829
0.1564 0.958784154153401
0.1565 0.958913256873975
0.1566 0.959042347943639
0.1567 0.959171427381451
0.1568 0.959300495206438
0.1569 0.959429551437595
0.157 0.959558596093887
0.1571 0.959687629194248
0.1572 0.959816650757582
0.1573 0.95994566080276
0.1574 0.960074659348626
0.1575 0.960203646413989
0.1576 0.960332622017632
0.1577 0.960461586178304
0.1578 0.960590538914725
0.1579 0.960719480245587
0.158 0.960848410189547
0.1581 0.960977328765236
0.1582 0.961106235991253
0.1583 0.961235131886168
0.1584 0.96136401646852
0.1585 0.961492889756818
0.1586 0.961621751769543
0.1587 0.961750602525144
0.1588 0.961879442042042
0.1589 0.962008270338627
0.159 0.962137087433261
0.1591 0.962265893344275
0.1592 0.962394688089972
0.1593 0.962523471688626
0.1594 0.962652244158478
0.1595 0.962781005517744
0.1596 0.96290975578461
0.1597 0.963038494977231
0.1598 0.963167223113734
0.1599 0.963295940212218
0.16 0.963424646290753
0.1601 0.963553341367378
0.1602 0.963682025460105
0.1603 0.963810698586917
0.1604 0.963939360765769
0.1605 0.964068012014586
0.1606 0.964196652351266
0.1607 0.964325281793678
0.1608 0.964453900359661
0.1609 0.964582508067028
0.161 0.964711104933563
0.1611 0.964839690977021
0.1612 0.964968266215129
0.1613 0.965096830665587
0.1614 0.965225384346066
0.1615 0.96535392727421
0.1616 0.965482459467634
0.1617 0.965610980943926
0.1618 0.965739491720644
0.1619 0.965867991815323
0.162 0.965996481245465
0.1621 0.966124960028547
0.1622 0.96625342818202
0.1623 0.966381885723304
0.1624 0.966510332669794
0.1625 0.966638769038858
0.1626 0.966767194847833
0.1627 0.966895610114034
0.1628 0.967024014854746
0.1629 0.967152409087226
0.163 0.967280792828705
0.1631 0.967409166096388
0.1632 0.967537528907452
0.1633 0.967665881279047
0.1634 0.967794223228296
0.1635 0.967922554772295
0.1636 0.968050875928116
0.1637 0.9681791867128
0.1638 0.968307487143364
0.1639 0.9684357772368
0.164 0.968564057010069
0.1641 0.968692326480109
0.1642 0.968820585663831
0.1643 0.968948834578119
0.1644 0.969077073239832
0.1645 0.9692053016658
0.1646 0.969333519872831
0.1647 0.969461727877704
0.1648 0.969589925697171
0.1649 0.969718113347962
0.165 0.969846290846777
0.1651 0.969974458210292
0.1652 0.970102615455158
0.1653 0.970230762597999
0.1654 0.970358899655413
0.1655 0.970487026643972
0.1656 0.970615143580226
0.1657 0.970743250480693
0.1658 0.970871347361873
0.1659 0.970999434240234
0.166 0.971127511132222
0.1661 0.971255578054258
0.1662 0.971383635022736
0.1663 0.971511682054026
0.1664 0.971639719164471
0.1665 0.971767746370392
0.1666 0.971895763688083
0.1667 0.972023771133812
0.1668 0.972151768723824
0.1669 0.972279756474338
0.167 0.97240773440155
0.1671 0.972535702521626
0.1672 0.972663660850715
0.1673 0.972791609404935
0.1674 0.972919548200381
0.1675 0.973047477253125
0.1676 0.973175396579214
0.1677 0.973303306194668
0.1678 0.973431206115486
0.1679 0.973559096357642
0.168 0.973686976937082
0.1681 0.973814847869732
0.1682 0.973942709171492
0.1683 0.974070560858238
0.1684 0.974198402945823
0.1685 0.974326235450073
0.1686 0.974454058386792
0.1687 0.974581871771761
0.1688 0.974709675620735
0.1689 0.974837469949446
0.169 0.974965254773603
0.1691 0.975093030108889
0.1692 0.975220795970965
0.1693 0.975348552375468
0.1694 0.975476299338012
0.1695 0.975604036874185
0.1696 0.975731764999554
0.1697 0.975859483729663
0.1698 0.97598719308003
0.1699 0.97611489306615
0.17 0.976242583703496
0.1701 0.976370265007518
0.1702 0.976497936993641
0.1703 0.976625599677268
0.1704 0.976753253073778
0.1705 0.976880897198529
0.1706 0.977008532066853
0.1707 0.977136157694061
0.1708 0.97726377409544
0.1709 0.977391381286254
0.171 0.977518979281746
0.1711 0.977646568097134
0.1712 0.977774147747614
0.1713 0.977901718248359
0.1714 0.97802927961452
0.1715 0.978156831861225
0.1716 0.97828437500358
0.1717 0.978411909056666
0.1718 0.978539434035545
0.1719 0.978666949955255
0.172 0.97879445683081
0.1721 0.978921954677204
0.1722 0.979049443509408
0.1723 0.97917692334237
0.1724 0.979304394191017
0.1725 0.979431856070252
0.1726 0.979559308994958
0.1727 0.979686752979995
0.1728 0.9798141880402
0.1729 0.97994161419039
0.173 0.980069031445357
0.1731 0.980196439819875
0.1732 0.980323839328693
0.1733 0.98045122998654
0.1734 0.980578611808122
0.1735 0.980705984808124
0.1736 0.980833349001209
0.1737 0.980960704402019
0.1738 0.981088051025173
0.1739 0.98121538888527
0.174 0.981342717996886
0.1741 0.981470038374578
0.1742 0.981597350032878
0.1743 0.981724652986299
0.1744 0.981851947249332
0.1745 0.981979232836449
0.1746 0.982106509762096
0.1747 0.982233778040701
0.1748 0.98236103768667
0.1749 0.98248828871439
0.175 0.982615531138223
0.1751 0.982742764972513
0.1752 0.982869990231581
0.1753 0.982997206929729
0.1754 0.983124415081236
0.1755 0.983251614700363
0.1756 0.983378805801347
0.1757 0.983505988398406
0.1758 0.983633162505737
0.1759 0.983760328137515
0.176 0.983887485307897
0.1761 0.984014634031017
0.1762 0.98414177432099
0.1763 0.984268906191909
0.1764 0.984396029657847
0.1765 0.984523144732858
0.1766 0.984650251430973
0.1767 0.984777349766205
0.1768 0.984904439752544
0.1769 0.985031521403963
0.177 0.985158594734413
0.1771 0.985285659757823
0.1772 0.985412716488106
0.1773 0.98553976493915
0.1774 0.985666805124828
0.1775 0.985793837058989
0.1776 0.985920860755463
0.1777 0.986047876228061
0.1778 0.986174883490573
0.1779 0.98630188255677
0.178 0.986428873440402
0.1781 0.9865558561552
0.1782 0.986682830714875
0.1783 0.986809797133119
0.1784 0.986936755423602
0.1785 0.987063705599978
0.1786 0.987190647675878
0.1787 0.987317581664915
0.1788 0.987444507580681
0.1789 0.987571425436751
0.179 0.987698335246679
0.1791 0.987825237023999
0.1792 0.987952130782227
0.1793 0.988079016534859
0.1794 0.98820589429537
0.1795 0.988332764077219
0.1796 0.988459625893844
0.1797 0.988586479758663
0.1798 0.988713325685076
0.1799 0.988840163686465
0.18 0.988966993776189
0.1801 0.989093815967591
0.1802 0.989220630273996
0.1803 0.989347436708707
0.1804 0.989474235285009
0.1805 0.98960102601617
0.1806 0.989727808915436
0.1807 0.989854583996037
0.1808 0.989981351271183
0.1809 0.990108110754064
0.181 0.990234862457853
0.1811 0.990361606395705
0.1812 0.990488342580754
0.1813 0.990615071026116
0.1814 0.99074179174489
0.1815 0.990868504750155
0.1816 0.990995210054972
0.1817 0.991121907672382
0.1818 0.991248597615412
0.1819 0.991375279897064
0.182 0.991501954530327
0.1821 0.99162862152817
0.1822 0.991755280903542
0.1823 0.991881932669377
0.1824 0.992008576838588
0.1825 0.992135213424072
0.1826 0.992261842438705
0.1827 0.992388463895347
0.1828 0.99251507780684
0.1829 0.992641684186007
0.183 0.992768283045653
0.1831 0.992894874398565
0.1832 0.993021458257514
0.1833 0.99314803463525
0.1834 0.993274603544508
0.1835 0.993401164998002
0.1836 0.993527719008431
0.1837 0.993654265588475
0.1838 0.993780804750796
0.1839 0.993907336508039
0.184 0.994033860872831
0.1841 0.994160377857782
0.1842 0.994286887475482
0.1843 0.994413389738506
0.1844 0.994539884659411
0.1845 0.994666372250736
0.1846 0.994792852525002
0.1847 0.994919325494713
0.1848 0.995045791172357
0.1849 0.995172249570402
0.185 0.995298700701301
0.1851 0.995425144577488
0.1852 0.995551581211381
0.1853 0.995678010615379
0.1854 0.995804432801866
0.1855 0.995930847783208
0.1856 0.996057255571752
0.1857 0.996183656179831
0.1858 0.996310049619759
0.1859 0.996436435903832
0.186 0.996562815044332
0.1861 0.996689187053522
0.1862 0.996815551943648
0.1863 0.996941909726939
0.1864 0.997068260415608
0.1865 0.99719460402185
0.1866 0.997320940557845
0.1867 0.997447270035754
0.1868 0.997573592467723
0.1869 0.99769990786588
0.187 0.997826216242337
0.1871 0.997952517609188
0.1872 0.998078811978513
0.1873 0.998205099362373
0.1874 0.998331379772814
0.1875 0.998457653221864
0.1876 0.998583919721535
0.1877 0.998710179283823
0.1878 0.998836431920708
0.1879 0.998962677644151
0.188 0.9990889164661
0.1881 0.999215148398485
0.1882 0.999341373453219
0.1883 0.999467591642199
0.1884 0.999593802977307
0.1885 0.999720007470408
0.1886 0.99984620513335
0.1887 0.999972395977965
0.1888 1
0.1889 1
0.189 1
0.1891 1
0.1892 1
0.1893 1
0.1894 1
0.1895 1
0.1896 1
0.1897 1
0.1898 1
0.1899 1
0.19 1
0.1901 1
0.1902 1
0.1903 1
0.1904 1
0.1905 1
0.1906 1
0.1907 1
0.1908 1
0.1909 1
0.191 1
0.1911 1
0.1912 1
0.1913 1
0.1914 1
0.1915 1
0.1916 1
0.1917 1
0.1918 1
0.1919 1
0.192 1
0.1921 1
0.1922 1
0.1923 1
0.1924 1
0.1925 1
0.1926 1
0.1927 1
0.1928 1
0.1929 1
0.193 1
0.1931 1
0.1932 1
0.1933 1
0.1934 1
0.1935 1
0.1936 1
0.1937 1
0.1938 1
0.1939 1
0.194 1
0.1941 1
0.1942 1
0.1943 1
0.1944 1
0.1945 1
0.1946 1
0.1947 1
0.1948 1
0.1949 1
0.195 1
0.1951 1
0.1952 1
0.1953 1
0.1954 1
0.1955 1
0.1956 1
0.1957 1
0.1958 1
0.1959 1
0.196 1
0.1961 1
0.1962 1
0.1963 1
0.1964 1
0.1965 1
0.1966 1
0.1967 1
0.1968 1
0.1969 1
0.197 1
0.1971 1
0.1972 1
0.1973 1
0.1974 1
0.1975 1
0.1976 1
0.1977 1
0.1978 1
0.1979 1
0.198 1
0.1981 1
0.1982 1
0.1983 1
0.1984 1
0.1985 1
0.1986 1
0.1987 1
0.1988 1
0.1989 1
0.199 1
0.1991 1
0.1992 1
0.1993 1
0.1994 1
0.1995 1
0.1996 1
0.1997 1
0.1998 1
0.1999 1
0.2 1
0.2001 1
0.2002 1
0.2003 1
0.2004 1
0.2005 1
0.2006 1
0.2007 1
0.2008 1
0.2009 1
0.201 1
0.2011 1
0.2012 1
0.2013 1
0.2014 1
0.2015 1
0.2016 1
0.2017 1
0.2018 1
0.2019 1
0.202 1
0.2021 1
0.2022 1
0.2023 1
0.2024 1
0.2025 1
0.2026 1
0.2027 1
0.2028 1
0.2029 1
0.203 1
0.2031 1
0.2032 1
0.2033 1
0.2034 1
0.2035 1
0.2036 1
0.2037 1
0.2038 1
0.2039 1
0.204 1
0.2041 1
0.2042 1
0.2043 1
0.2044 1
0.2045 1
0.2046 1
0.2047 1
0.2048 1
0.2049 1
0.205 1
0.2051 1
0.2052 1
0.2053 1
0.2054 1
0.2055 1
0.2056 1
0.2057 1
0.2058 1
0.2059 1
0.206 1
0.2061 1
0.2062 1
0.2063 1
0.2064 1
0.2065 1
0.2066 1
0.2067 1
0.2068 1
0.2069 1
0.207 1
0.2071 1
0.2072 1
0.2073 1
0.2074 1
0.2075 1
0.2076 1
0.2077 1
0.2078 1
0.2079 1
0.208 1
0.2081 1
0.2082 1
0.2083 1
0.2084 1
0.2085 1
0.2086 1
0.2087 1
0.2088 1
0.2089 1
0.209 1
0.2091 1
0.2092 1
0.2093 1
0.2094 1
0.2095 1
0.2096 1
0.2097 1
0.2098 1
0.2099 1
0.21 1
0.2101 1
0.2102 1
0.2103 1
0.2104 1
0.2105 1
0.2106 1
0.2107 1
0.2108 1
0.2109 1
0.211 1
0.2111 1
0.2112 1
0.2113 1
0.2114 1
0.2115 1
0.2116 1
0.2117 1
0.2118 1
0.2119 1
0.212 1
0.2121 1
0.2122 1
0.2123 1
0.2124 1
0.2125 1
0.2126 1
0.2127 1
0.2128 1
0.2129 1
0.213 1
0.2131 1
0.2132 1
0.2133 1
0.2134 1
0.2135 1
0.2136 1
0.2137 1
0.2138 1
0.2139 1
0.214 1
0.2141 1
0.2142 1
0.2143 1
0.2144 1
0.2145 1
0.2146 1
0.2147 1
0.2148 1
0.2149 1
0.215 1
0.2151 1
0.2152 1
0.2153 1
0.2154 1
0.2155 1
0.2156 1
0.2157 1
0.2158 1
0.2159 1
0.216 1
0.2161 1
0.2162 1
0.2163 1
0.2164 1
0.2165 1
0.2166 1
0.2167 1
0.2168 1
0.2169 1
0.217 1
0.2171 1
0.2172 1
0.2173 1
0.2174 1
0.2175 1
0.2176 1
0.2177 1
0.2178 1
0.2179 1
0.218 1
0.2181 1
0.2182 1
0.2183 1
0.2184 1
0.2185 1
0.2186 1
0.2187 1
0.2188 1
0.2189 1
0.219 1
0.2191 1
0.2192 1
0.2193 1
0.2194 1
0.2195 1
0.2196 1
0.2197 1
0.2198 1
0.2199 1
0.22 1
0.2201 1
0.2202 1
0.2203 1
0.2204 1
0.2205 1
0.2206 1
0.2207 1
0.2208 1
0.2209 1
0.221 1
0.2211 1
0.2212 1
0.2213 1
0.2214 1
0.2215 1
0.2216 1
0.2217 1
0.2218 1
0.2219 1
0.222 1
0.2221 1
0.2222 1
0.2223 1
0.2224 1
0.2225 1
0.2226 1
0.2227 1
0.2228 1
0.2229 1
0.223 1
0.2231 1
0.2232 1
0.2233 1
0.2234 1
0.2235 1
0.2236 1
0.2237 1
0.2238 1
0.2239 1
0.224 1
0.2241 1
0.2242 1
0.2243 1
0.2244 1
0.2245 1
0.2246 1
0.2247 1
0.2248 1
0.2249 1
0.225 1
0.2251 1
0.2252 1
0.2253 1
0.2254 1
0.2255 1
0.2256 1
0.2257 1
0.2258 1
0.2259 1
0.226 1
0.2261 1
0.2262 1
0.2263 1
0.2264 1
0.2265 1
0.2266 1
0.2267 1
0.2268 1
0.2269 1
0.227 1
0.2271 1
0.2272 1
0.2273 1
0.2274 1
0.2275 1
0.2276 1
0.2277 1
0.2278 1
0.2279 1
0.228 1
0.2281 1
0.2282 1
0.2283 1
0.2284 1
0.2285 1
0.2286 1
0.2287 1
0.2288 1
0.2289 1
0.229 1
0.2291 1
0.2292 1
0.2293 1
0.2294 1
0.2295 1
0.2296 1
0.2297 1
0.2298 1
0.2299 1
0.23 1
0.2301 1
0.2302 1
0.2303 1
0.2304 1
0.2305 1
0.2306 1
0.2307 1
0.2308 1
0.2309 1
0.231 1
0.2311 1
0.2312 1
0.2313 1
0.2314 1
0.2315 1
0.2316 1
0.2317 1
0.2318 1
0.2319 1
0.232 1
0.2321 1
0.2322 1
0.2323 1
0.2324 1
0.2325 1
0.2326 1
0.2327 1
0.2328 1
0.2329 1
0.233 1
0.2331 1
0.2332 1
0.2333 1
0.2334 1
0.2335 1
0.2336 1
0.2337 1
0.2338 1
0.2339 1
0.234 1
0.2341 1
0.2342 1
0.2343 1
0.2344 1
0.2345 1
0.2346 1
0.2347 1
0.2348 1
0.2349 1
0.235 1
0.2351 1
0.2352 1
0.2353 1
0.2354 1
0.2355 1
0.2356 1
0.2357 1
0.2358 1
0.2359 1
0.236 1
0.2361 1
0.2362 1
0.2363 1
0.2364 1
0.2365 1
0.2366 1
0.2367 1
0.2368 1
0.2369 1
0.237 1
0.2371 1
0.2372 1
0.2373 1
0.2374 1
0.2375 1
0.2376 1
0.2377 1
0.2378 1
0.2379 1
0.238 1
0.2381 1
0.2382 1
0.2383 1
0.2384 1
0.2385 1
0.2386 1
0.2387 1
0.2388 1
0.2389 1
0.239 1
0.2391 1
0.2392 1
0.2393 1
0.2394 1
0.2395 1
0.2396 1
0.2397 1
0.2398 1
0.2399 1
0.24 1
0.2401 1
0.2402 1
0.2403 1
0.2404 1
0.2405 1
0.2406 1
0.2407 1
0.2408 1
0.2409 1
0.241 1
0.2411 1
0.2412 1
0.2413 1
0.2414 1
0.2415 1
0.2416 1
0.2417 1
0.2418 1
0.2419 1
0.242 1
0.2421 1
0.2422 1
0.2423 1
0.2424 1
0.2425 1
0.2426 1
0.2427 1
0.2428 1
0.2429 1
0.243 1
0.2431 1
0.2432 1
0.2433 1
0.2434 1
0.2435 1
0.2436 1
0.2437 1
0.2438 1
0.2439 1
0.244 1
0.2441 1
0.2442 1
0.2443 1
0.2444 1
0.2445 1
0.2446 1
0.2447 1
0.2448 1
0.2449 1
0.245 1
0.2451 1
0.2452 1
0.2453 1
0.2454 1
0.2455 1
0.2456 1
0.2457 1
0.2458 1
0.2459 1
0.246 1
0.2461 1
0.2462 1
0.2463 1
0.2464 1
0.2465 1
0.2466 1
0.2467 1
0.2468 1
0.2469 1
0.247 1
0.2471 1
0.2472 1
0.2473 1
0.2474 1
0.2475 1
0.2476 1
0.2477 1
0.2478 1
0.2479 1
0.248 1
0.2481 1
0.2482 1
0.2483 1
0.2484 1
0.2485 1
0.2486 1
0.2487 1
0.2488 1
0.2489 1
0.249 1
0.2491 1
0.2492 1
0.2493 1
0.2494 1
0.2495 1
0.2496 1
0.2497 1
0.2498 1
0.2499 1
0.25 1
0.2501 1
0.2502 1
0.2503 1
0.2504 1
0.2505 1
0.2506 1
0.2507 1
0.2508 1
0.2509 1
0.251 1
0.2511 1
0.2512 1
0.2513 1
0.2514 1
0.2515 1
0.2516 1
0.2517 1
0.2518 1
0.2519 1
0.252 1
0.2521 1
0.2522 1
0.2523 1
0.2524 1
0.2525 1
0.2526 1
0.2527 1
0.2528 1
0.2529 1
0.253 1
0.2531 1
0.2532 1
0.2533 1
0.2534 1
0.2535 1
0.2536 1
0.2537 1
0.2538 1
0.2539 1
0.254 1
0.2541 1
0.2542 1
0.2543 1
0.2544 1
0.2545 1
0.2546 1
0.2547 1
0.2548 1
0.2549 1
0.255 1
0.2551 1
0.2552 1
0.2553 1
0.2554 1
0.2555 1
0.2556 1
0.2557 1
0.2558 1
0.2559 1
0.256 1
0.2561 1
0.2562 1
0.2563 1
0.2564 1
0.2565 1
0.2566 1
0.2567 1
0.2568 1
0.2569 1
0.257 1
0.2571 1
0.2572 1
0.2573 1
0.2574 1
0.2575 1
0.2576 1
0.2577 1
0.2578 1
0.2579 1
0.258 1
0.2581 1
0.2582 1
0.2583 1
0.2584 1
0.2585 1
0.2586 1
0.2587 1
0.2588 1
0.2589 1
0.259 1
0.2591 1
0.2592 1
0.2593 1
0.2594 1
0.2595 1
0.2596 1
0.2597 1
0.2598 1
0.2599 1
0.26 1
0.2601 1
0.2602 1
0.2603 1
0.2604 1
0.2605 1
0.2606 1
0.2607 1
0.2608 1
0.2609 1
0.261 1
0.2611 1
0.2612 1
0.2613 1
0.2614 1
0.2615 1
0.2616 1
0.2617 1
0.2618 1
0.2619 1
0.262 1
0.2621 1
0.2622 1
0.2623 1
0.2624 1
0.2625 1
0.2626 1
0.2627 1
0.2628 1
0.2629 1
0.263 1
0.2631 1
0.2632 1
0.2633 1
0.2634 1
0.2635 1
0.2636 1
0.2637 1
0.2638 1
0.2639 1
0.264 1
0.2641 1
0.2642 1
0.2643 1
0.2644 1
0.2645 1
0.2646 1
0.2647 1
0.2648 1
0.2649 1
0.265 1
0.2651 1
0.2652 1
0.2653 1
0.2654 1
0.2655 1
0.2656 1
0.2657 1
0.2658 1
0.2659 1
0.266 1
0.2661 1
0.2662 1
0.2663 1
0.2664 1
0.2665 1
0.2666 1
0.2667 1
0.2668 1
0.2669 1
0.267 1
0.2671 1
0.2672 1
0.2673 1
0.2674 1
0.2675 1
0.2676 1
0.2677 1
0.2678 1
0.2679 1
0.268 1
0.2681 1
0.2682 1
0.2683 1
0.2684 1
0.2685 1
0.2686 1
0.2687 1
0.2688 1
0.2689 1
0.269 1
0.2691 1
0.2692 1
0.2693 1
0.2694 1
0.2695 1
0.2696 1
0.2697 1
0.2698 1
0.2699 1
0.27 1
0.2701 1
0.2702 1
0.2703 1
0.2704 1
0.2705 1
0.2706 1
0.2707 1
0.2708 1
0.2709 1
0.271 1
0.2711 1
0.2712 1
0.2713 1
0.2714 1
0.2715 1
0.2716 1
0.2717 1
0.2718 1
0.2719 1
0.272 1
0.2721 1
0.2722 1
0.2723 1
0.2724 1
0.2725 1
0.2726 1
0.2727 1
0.2728 1
0.2729 1
0.273 1
0.2731 1
0.2732 1
0.2733 1
0.2734 1
0.2735 1
0.2736 1
0.2737 1
0.2738 1
0.2739 1
0.274 1
0.2741 1
0.2742 1
0.2743 1
0.2744 1
0.2745 1
0.2746 1
0.2747 1
0.2748 1
0.2749 1
0.275 1
0.2751 1
0.2752 1
0.2753 1
0.2754 1
0.2755 1
0.2756 1
0.2757 1
0.2758 1
0.2759 1
0.276 1
0.2761 1
0.2762 1
0.2763 1
0.2764 1
0.2765 1
0.2766 1
0.2767 1
0.2768 1
0.2769 1
0.277 1
0.2771 1
0.2772 1
0.2773 1
0.2774 1
0.2775 1
0.2776 1
0.2777 1
0.2778 1
0.2779 1
0.278 1
0.2781 1
0.2782 1
0.2783 1
0.2784 1
0.2785 1
0.2786 1
0.2787 1
0.2788 1
0.2789 1
0.279 1
0.2791 1
0.2792 1
0.2793 1
0.2794 1
0.2795 1
0.2796 1
0.2797 1
0.2798 1
0.2799 1
0.28 1
0.2801 1
0.2802 1
0.2803 1
0.2804 1
0.2805 1
0.2806 1
0.2807 1
0.2808 1
0.2809 1
0.281 1
0.2811 1
0.2812 1
0.2813 1
0.2814 1
0.2815 1
0.2816 1
0.2817 1
0.2818 1
0.2819 1
0.282 1
0.2821 1
0.2822 1
0.2823 1
0.2824 1
0.2825 1
0.2826 1
0.2827 1
0.2828 1
0.2829 1
0.283 1
0.2831 1
0.2832 1
0.2833 1
0.2834 1
0.2835 1
0.2836 1
0.2837 1
0.2838 1
0.2839 1
0.284 1
0.2841 1
0.2842 1
0.2843 1
0.2844 1
0.2845 1
0.2846 1
0.2847 1
0.2848 1
0.2849 1
0.285 1
0.2851 1
0.2852 1
0.2853 1
0.2854 1
0.2855 1
0.2856 1
0.2857 1
0.2858 1
0.2859 1
0.286 1
0.2861 1
0.2862 1
0.2863 1
0.2864 1
0.2865 1
0.2866 1
0.2867 1
0.2868 1
0.2869 1
0.287 1
0.2871 1
0.2872 1
0.2873 1
0.2874 1
0.2875 1
0.2876 1
0.2877 1
0.2878 1
0.2879 1
0.288 1
0.2881 1
0.2882 1
0.2883 1
0.2884 1
0.2885 1
0.2886 1
0.2887 1
0.2888 1
0.2889 1
0.289 1
0.2891 1
0.2892 1
0.2893 1
0.2894 1
0.2895 1
0.2896 1
0.2897 1
0.2898 1
0.2899 1
0.29 1
0.2901 1
0.2902 1
0.2903 1
0.2904 1
0.2905 1
0.2906 1
0.2907 1
0.2908 1
0.2909 1
0.291 1
0.2911 1
0.2912 1
0.2913 1
0.2914 1
0.2915 1
0.2916 1
0.2917 1
0.2918 1
0.2919 1
0.292 1
0.2921 1
0.2922 1
0.2923 1
0.2924 1
0.2925 1
0.2926 1
0.2927 1
0.2928 1
0.2929 1
0.293 1
0.2931 1
0.2932 1
0.2933 1
0.2934 1
0.2935 1
0.2936 1
0.2937 1
0.2938 1
0.2939 1
0.294 1
0.2941 1
0.2942 1
0.2943 1
0.2944 1
0.2945 1
0.2946 1
0.2947 1
0.2948 1
0.2949 1
0.295 1
0.2951 1
0.2952 1
0.2953 1
0.2954 1
0.2955 1
0.2956 1
0.2957 1
0.2958 1
0.2959 1
0.296 1
0.2961 1
0.2962 1
0.2963 1
0.2964 1
0.2965 1
0.2966 1
0.2967 1
0.2968 1
0.2969 1
0.297 1
0.2971 1
0.2972 1
0.2973 1
0.2974 1
0.2975 1
0.2976 1
0.2977 1
0.2978 1
0.2979 1
0.298 1
0.2981 1
0.2982 1
0.2983 1
0.2984 1
0.2985 1
0.2986 1
0.2987 1
0.2988 1
0.2989 1
0.299 1
0.2991 1
0.2992 1
0.2993 1
0.2994 1
0.2995 1
0.2996 1
0.2997 1
0.2998 1
0.2999 1
0.3 1
0.3001 1
0.3002 1
0.3003 1
0.3004 1
0.3005 1
0.3006 1
0.3007 1
0.3008 1
0.3009 1
0.301 1
0.3011 1
0.3012 1
0.3013 1
0.3014 1
0.3015 1
0.3016 1
0.3017 1
0.3018 1
0.3019 1
0.302 1
0.3021 1
0.3022 1
0.3023 1
0.3024 1
0.3025 1
0.3026 1
0.3027 1
0.3028 1
0.3029 1
0.303 1
0.3031 1
0.3032 1
0.3033 1
0.3034 1
0.3035 1
0.3036 1
0.3037 1
0.3038 1
0.3039 1
0.304 1
0.3041 1
0.3042 1
0.3043 1
0.3044 1
0.3045 1
0.3046 1
0.3047 1
0.3048 1
0.3049 1
0.305 1
0.3051 1
0.3052 1
0.3053 1
0.3054 1
0.3055 1
0.3056 1
0.3057 1
0.3058 1
0.3059 1
0.306 1
0.3061 1
0.3062 1
0.3063 1
0.3064 1
0.3065 1
0.3066 1
0.3067 1
0.3068 1
0.3069 1
0.307 1
0.3071 1
0.3072 1
0.3073 1
0.3074 1
0.3075 1
0.3076 1
0.3077 1
0.3078 1
0.3079 1
0.308 1
0.3081 1
0.3082 1
0.3083 1
0.3084 1
0.3085 1
0.3086 1
0.3087 1
0.3088 1
0.3089 1
0.309 1
0.3091 1
0.3092 1
0.3093 1
0.3094 1
0.3095 1
0.3096 1
0.3097 1
0.3098 1
0.3099 1
0.31 1
0.3101 1
0.3102 1
0.3103 1
0.3104 1
0.3105 1
0.3106 1
0.3107 1
0.3108 1
0.3109 1
0.311 1
0.3111 1
0.3112 1
0.3113 1
0.3114 1
0.3115 1
0.3116 1
0.3117 1
0.3118 1
0.3119 1
0.312 1
0.3121 1
0.3122 1
0.3123 1
0.3124 1
0.3125 1
0.3126 1
0.3127 1
0.3128 1
0.3129 1
0.313 1
0.3131 1
0.3132 1
0.3133 1
0.3134 1
0.3135 1
0.3136 1
0.3137 1
0.3138 1
0.3139 1
0.314 1
0.3141 1
0.3142 1
0.3143 1
0.3144 1
0.3145 1
0.3146 1
0.3147 1
0.3148 1
0.3149 1
0.315 1
0.3151 1
0.3152 1
0.3153 1
0.3154 1
0.3155 1
0.3156 1
0.3157 1
0.3158 1
0.3159 1
0.316 1
0.3161 1
0.3162 1
0.3163 1
0.3164 1
0.3165 1
0.3166 1
0.3167 1
0.3168 1
0.3169 1
0.317 1
0.3171 1
0.3172 1
0.3173 1
0.3174 1
0.3175 1
0.3176 1
0.3177 1
0.3178 1
0.3179 1
0.318 1
0.3181 1
0.3182 1
0.3183 1
0.3184 1
0.3185 1
0.3186 1
0.3187 1
0.3188 1
0.3189 1
0.319 1
0.3191 1
0.3192 1
0.3193 1
0.3194 1
0.3195 1
0.3196 1
0.3197 1
0.3198 1
0.3199 1
0.32 1
0.3201 1
0.3202 1
0.3203 1
0.3204 1
0.3205 1
0.3206 1
0.3207 1
0.3208 1
0.3209 1
0.321 1
0.3211 1
0.3212 1
0.3213 1
0.3214 1
0.3215 1
0.3216 1
0.3217 1
0.3218 1
0.3219 1
0.322 1
0.3221 1
0.3222 1
0.3223 1
0.3224 1
0.3225 1
0.3226 1
0.3227 1
0.3228 1
0.3229 1
0.323 1
0.3231 1
0.3232 1
0.3233 1
0.3234 1
0.3235 1
0.3236 1
0.3237 1
0.3238 1
0.3239 1
0.324 1
0.3241 1
0.3242 1
0.3243 1
0.3244 1
0.3245 1
0.3246 1
0.3247 1
0.3248 1
0.3249 1
0.325 1
0.3251 1
0.3252 1
0.3253 1
0.3254 1
0.3255 1
0.3256 1
0.3257 1
0.3258 1
0.3259 1
0.326 1
0.3261 1
0.3262 1
0.3263 1
0.3264 1
0.3265 1
0.3266 1
0.3267 1
0.3268 1
0.3269 1
0.327 1
0.3271 1
0.3272 1
0.3273 1
0.3274 1
0.3275 1
0.3276 1
0.3277 1
0.3278 1
0.3279 1
0.328 1
0.3281 1
0.3282 1
0.3283 1
0.3284 1
0.3285 1
0.3286 1
0.3287 1
0.3288 1
0.3289 1
0.329 1
0.3291 1
0.3292 1
0.3293 1
0.3294 1
0.3295 1
0.3296 1
0.3297 1
0.3298 1
0.3299 1
0.33 1
0.3301 1
0.3302 1
0.3303 1
0.3304 1
0.3305 1
0.3306 1
0.3307 1
0.3308 1
0.3309 1
0.331 1
0.3311 1
0.3312 1
0.3313 1
0.3314 1
0.3315 1
0.3316 1
0.3317 1
0.3318 1
0.3319 1
0.332 1
0.3321 1
0.3322 1
0.3323 1
0.3324 1
0.3325 1
0.3326 1
0.3327 1
0.3328 1
0.3329 1
0.333 1
0.3331 1
0.3332 1
0.3333 1
0.3334 1
0.3335 1
0.3336 1
0.3337 1
0.3338 1
0.3339 1
0.334 1
0.3341 1
0.3342 1
0.3343 1
0.3344 1
0.3345 1
0.3346 1
0.3347 1
0.3348 1
0.3349 1
0.335 1
0.3351 1
0.3352 1
0.3353 1
0.3354 1
0.3355 1
0.3356 1
0.3357 1
0.3358 1
0.3359 1
0.336 1
0.3361 1
0.3362 1
0.3363 1
0.3364 1
0.3365 1
0.3366 1
0.3367 1
0.3368 1
0.3369 1
0.337 1
0.3371 1
0.3372 1
0.3373 1
0.3374 1
0.3375 1
0.3376 1
0.3377 1
0.3378 1
0.3379 1
0.338 1
0.3381 1
0.3382 1
0.3383 1
0.3384 1
0.3385 1
0.3386 1
0.3387 1
0.3388 1
0.3389 1
0.339 1
0.3391 1
0.3392 1
0.3393 1
0.3394 1
0.3395 1
0.3396 1
0.3397 1
0.3398 1
0.3399 1
0.34 1
0.3401 1
0.3402 1
0.3403 1
0.3404 1
0.3405 1
0.3406 1
0.3407 1
0.3408 1
0.3409 1
0.341 1
0.3411 1
0.3412 1
0.3413 1
0.3414 1
0.3415 1
0.3416 1
0.3417 1
0.3418 1
0.3419 1
0.342 1
0.3421 1
0.3422 1
0.3423 1
0.3424 1
0.3425 1
0.3426 1
0.3427 1
0.3428 1
0.3429 1
0.343 1
0.3431 1
0.3432 1
0.3433 1
0.3434 1
0.3435 1
0.3436 1
0.3437 1
0.3438 1
0.3439 1
0.344 1
0.3441 1
0.3442 1
0.3443 1
0.3444 1
0.3445 1
0.3446 1
0.3447 1
0.3448 1
0.3449 1
0.345 1
0.3451 1
0.3452 1
0.3453 1
0.3454 1
0.3455 1
0.3456 1
0.3457 1
0.3458 1
0.3459 1
0.346 1
0.3461 1
0.3462 1
0.3463 1
0.3464 1
0.3465 1
0.3466 1
0.3467 1
0.3468 1
0.3469 1
0.347 1
0.3471 1
0.3472 1
0.3473 1
0.3474 1
0.3475 1
0.3476 1
0.3477 1
0.3478 1
0.3479 1
0.348 1
0.3481 1
0.3482 1
0.3483 1
0.3484 1
0.3485 1
0.3486 1
0.3487 1
0.3488 1
0.3489 1
0.349 1
0.3491 1
0.3492 1
0.3493 1
0.3494 1
0.3495 1
0.3496 1
0.3497 1
0.3498 1
0.3499 1
0.35 1
0.3501 1
0.3502 1
0.3503 1
0.3504 1
0.3505 1
0.3506 1
0.3507 1
0.3508 1
0.3509 1
0.351 1
0.3511 1
0.3512 1
0.3513 1
0.3514 1
0.3515 1
0.3516 1
0.3517 1
0.3518 1
0.3519 1
0.352 1
0.3521 1
0.3522 1
0.3523 1
0.3524 1
0.3525 1
0.3526 1
0.3527 1
0.3528 1
0.3529 1
0.353 1
0.3531 1
0.3532 1
0.3533 1
0.3534 1
0.3535 1
0.3536 1
0.3537 1
0.3538 1
0.3539 1
0.354 1
0.3541 1
0.3542 1
0.3543 1
0.3544 1
0.3545 1
0.3546 1
0.3547 1
0.3548 1
0.3549 1
0.355 1
0.3551 1
0.3552 1
0.3553 1
0.3554 1
0.3555 1
0.3556 1
0.3557 1
0.3558 1
0.3559 1
0.356 1
0.3561 1
0.3562 1
0.3563 1
0.3564 1
0.3565 1
0.3566 1
0.3567 1
0.3568 1
0.3569 1
0.357 1
0.3571 1
0.3572 1
0.3573 1
0.3574 1
0.3575 1
0.3576 1
0.3577 1
0.3578 1
0.3579 1
0.358 1
0.3581 1
0.3582 1
0.3583 1
0.3584 1
0.3585 1
0.3586 1
0.3587 1
0.3588 1
0.3589 1
0.359 1
0.3591 1
0.3592 1
0.3593 1
0.3594 1
0.3595 1
0.3596 1
0.3597 1
0.3598 1
0.3599 1
0.36 1
0.3601 1
0.3602 1
0.3603 1
0.3604 1
0.3605 1
0.3606 1
0.3607 1
0.3608 1
0.3609 1
0.361 1
0.3611 1
0.3612 1
0.3613 1
0.3614 1
0.3615 1
0.3616 1
0.3617 1
0.3618 1
0.3619 1
0.362 1
0.3621 1
0.3622 1
0.3623 1
0.3624 1
0.3625 1
0.3626 1
0.3627 1
0.3628 1
0.3629 1
0.363 1
0.3631 1
0.3632 1
0.3633 1
0.3634 1
0.3635 1
0.3636 1
0.3637 1
0.3638 1
0.3639 1
0.364 1
0.3641 1
0.3642 1
0.3643 1
0.3644 1
0.3645 1
0.3646 1
0.3647 1
0.3648 1
0.3649 1
0.365 1
0.3651 1
0.3652 1
0.3653 1
0.3654 1
0.3655 1
0.3656 1
0.3657 1
0.3658 1
0.3659 1
0.366 1
0.3661 1
0.3662 1
0.3663 1
0.3664 1
0.3665 1
0.3666 1
0.3667 1
0.3668 1
0.3669 1
0.367 1
0.3671 1
0.3672 1
0.3673 1
0.3674 1
0.3675 1
0.3676 1
0.3677 1
0.3678 1
0.3679 1
0.368 1
0.3681 1
0.3682 1
0.3683 1
0.3684 1
0.3685 1
0.3686 1
0.3687 1
0.3688 1
0.3689 1
0.369 1
0.3691 1
0.3692 1
0.3693 1
0.3694 1
0.3695 1
0.3696 1
0.3697 1
0.3698 1
0.3699 1
0.37 1
0.3701 1
0.3702 1
0.3703 1
0.3704 1
0.3705 1
0.3706 1
0.3707 1
0.3708 1
0.3709 1
0.371 1
0.3711 1
0.3712 1
0.3713 1
0.3714 1
0.3715 1
0.3716 1
0.3717 1
0.3718 1
0.3719 1
0.372 1
0.3721 1
0.3722 1
0.3723 1
0.3724 1
0.3725 1
0.3726 1
0.3727 1
0.3728 1
0.3729 1
0.373 1
0.3731 1
0.3732 1
0.3733 1
0.3734 1
0.3735 1
0.3736 1
0.3737 1
0.3738 1
0.3739 1
0.374 1
0.3741 1
0.3742 1
0.3743 1
0.3744 1
0.3745 1
0.3746 1
0.3747 1
0.3748 1
0.3749 1
0.375 1
0.3751 1
0.3752 1
0.3753 1
0.3754 1
0.3755 1
0.3756 1
0.3757 1
0.3758 1
0.3759 1
0.376 1
0.3761 1
0.3762 1
0.3763 1
0.3764 1
0.3765 1
0.3766 1
0.3767 1
0.3768 1
0.3769 1
0.377 1
0.3771 1
0.3772 1
0.3773 1
0.3774 1
0.3775 1
0.3776 1
0.3777 1
0.3778 1
0.3779 1
0.378 1
0.3781 1
0.3782 1
0.3783 1
0.3784 1
0.3785 1
0.3786 1
0.3787 1
0.3788 1
0.3789 1
0.379 1
0.3791 1
0.3792 1
0.3793 1
0.3794 1
0.3795 1
0.3796 1
0.3797 1
0.3798 1
0.3799 1
0.38 1
0.3801 1
0.3802 1
0.3803 1
0.3804 1
0.3805 1
0.3806 1
0.3807 1
0.3808 1
0.3809 1
0.381 1
0.3811 1
0.3812 1
0.3813 1
0.3814 1
0.3815 1
0.3816 1
0.3817 1
0.3818 1
0.3819 1
0.382 1
0.3821 1
0.3822 1
0.3823 1
0.3824 1
0.3825 1
0.3826 1
0.3827 1
0.3828 1
0.3829 1
0.383 1
0.3831 1
0.3832 1
0.3833 1
0.3834 1
0.3835 1
0.3836 1
0.3837 1
0.3838 1
0.3839 1
0.384 1
0.3841 1
0.3842 1
0.3843 1
0.3844 1
0.3845 1
0.3846 1
0.3847 1
0.3848 1
0.3849 1
0.385 1
0.3851 1
0.3852 1
0.3853 1
0.3854 1
0.3855 1
0.3856 1
0.3857 1
0.3858 1
0.3859 1
0.386 1
0.3861 1
0.3862 1
0.3863 1
0.3864 1
0.3865 1
0.3866 1
0.3867 1
0.3868 1
0.3869 1
0.387 1
0.3871 1
0.3872 1
0.3873 1
0.3874 1
0.3875 1
0.3876 1
0.3877 1
0.3878 1
0.3879 1
0.388 1
0.3881 1
0.3882 1
0.3883 1
0.3884 1
0.3885 1
0.3886 1
0.3887 1
0.3888 1
0.3889 1
0.389 1
0.3891 1
0.3892 1
0.3893 1
0.3894 1
0.3895 1
0.3896 1
0.3897 1
0.3898 1
0.3899 1
0.39 1
0.3901 1
0.3902 1
0.3903 1
0.3904 1
0.3905 1
0.3906 1
0.3907 1
0.3908 1
0.3909 1
0.391 1
0.3911 1
0.3912 1
0.3913 1
0.3914 1
0.3915 1
0.3916 1
0.3917 1
0.3918 1
0.3919 1
0.392 1
0.3921 1
0.3922 1
0.3923 1
0.3924 1
0.3925 1
0.3926 1
0.3927 1
0.3928 1
0.3929 1
0.393 1
0.3931 1
0.3932 1
0.3933 1
0.3934 1
0.3935 1
0.3936 1
0.3937 1
0.3938 1
0.3939 1
0.394 1
0.3941 1
0.3942 1
0.3943 1
0.3944 1
0.3945 1
0.3946 1
0.3947 1
0.3948 1
0.3949 1
0.395 1
0.3951 1
0.3952 1
0.3953 1
0.3954 1
0.3955 1
0.3956 1
0.3957 1
0.3958 1
0.3959 1
0.396 1
0.3961 1
0.3962 1
0.3963 1
0.3964 1
0.3965 1
0.3966 1
0.3967 1
0.3968 1
0.3969 1
0.397 1
0.3971 1
0.3972 1
0.3973 1
0.3974 1
0.3975 1
0.3976 1
0.3977 1
0.3978 1
0.3979 1
0.398 1
0.3981 1
0.3982 1
0.3983 1
0.3984 1
0.3985 1
0.3986 1
0.3987 1
0.3988 1
0.3989 1
0.399 1
0.3991 1
0.3992 1
0.3993 1
0.3994 1
0.3995 1
0.3996 1
0.3997 1
0.3998 1
0.3999 1
0.4 1
0.4001 1
0.4002 1
0.4003 1
0.4004 1
0.4005 1
0.4006 1
0.4007 1
0.4008 1
0.4009 1
0.401 1
0.4011 1
0.4012 1
0.4013 1
0.4014 1
0.4015 1
0.4016 1
0.4017 1
0.4018 1
0.4019 1
0.402 1
0.4021 1
0.4022 1
0.4023 1
0.4024 1
0.4025 1
0.4026 1
0.4027 1
0.4028 1
0.4029 1
0.403 1
0.4031 1
0.4032 1
0.4033 1
0.4034 1
0.4035 1
0.4036 1
0.4037 1
0.4038 1
0.4039 1
0.404 1
0.4041 1
0.4042 1
0.4043 1
0.4044 1
0.4045 1
0.4046 1
0.4047 1
0.4048 1
0.4049 1
0.405 1
0.4051 1
0.4052 1
0.4053 1
0.4054 1
0.4055 1
0.4056 1
0.4057 1
0.4058 1
0.4059 1
0.406 1
0.4061 1
0.4062 1
0.4063 1
0.4064 1
0.4065 1
0.4066 1
0.4067 1
0.4068 1
0.4069 1
0.407 1
0.4071 1
0.4072 1
0.4073 1
0.4074 1
0.4075 1
0.4076 1
0.4077 1
0.4078 1
0.4079 1
0.408 1
0.4081 1
0.4082 1
0.4083 1
0.4084 1
0.4085 1
0.4086 1
0.4087 1
0.4088 1
0.4089 1
0.409 1
0.4091 1
0.4092 1
0.4093 1
0.4094 1
0.4095 1
0.4096 1
0.4097 1
0.4098 1
0.4099 1
0.41 1
0.4101 1
0.4102 1
0.4103 1
0.4104 1
0.4105 1
0.4106 1
0.4107 1
0.4108 1
0.4109 1
0.411 1
0.4111 1
0.4112 1
0.4113 1
0.4114 1
0.4115 1
0.4116 1
0.4117 1
0.4118 1
0.4119 1
0.412 1
0.4121 1
0.4122 1
0.4123 1
0.4124 1
0.4125 1
0.4126 1
0.4127 1
0.4128 1
0.4129 1
0.413 1
0.4131 1
0.4132 1
0.4133 1
0.4134 1
0.4135 1
0.4136 1
0.4137 1
0.4138 1
0.4139 1
0.414 1
0.4141 1
0.4142 1
0.4143 1
0.4144 1
0.4145 1
0.4146 1
0.4147 1
0.4148 1
0.4149 1
0.415 1
0.4151 1
0.4152 1
0.4153 1
0.4154 1
0.4155 1
0.4156 1
0.4157 1
0.4158 1
0.4159 1
0.416 1
0.4161 1
0.4162 1
0.4163 1
0.4164 1
0.4165 1
0.4166 1
0.4167 1
0.4168 1
0.4169 1
0.417 1
0.4171 1
0.4172 1
0.4173 1
0.4174 1
0.4175 1
0.4176 1
0.4177 1
0.4178 1
0.4179 1
0.418 1
0.4181 1
0.4182 1
0.4183 1
0.4184 1
0.4185 1
0.4186 1
0.4187 1
0.4188 1
0.4189 1
0.419 1
0.4191 1
0.4192 1
0.4193 1
0.4194 1
0.4195 1
0.4196 1
0.4197 1
0.4198 1
0.4199 1
0.42 1
0.4201 1
0.4202 1
0.4203 1
0.4204 1
0.4205 1
0.4206 1
0.4207 1
0.4208 1
0.4209 1
0.421 1
0.4211 1
0.4212 1
0.4213 1
0.4214 1
0.4215 1
0.4216 1
0.4217 1
0.4218 1
0.4219 1
0.422 1
0.4221 1
0.4222 1
0.4223 1
0.4224 1
0.4225 1
0.4226 1
0.4227 1
0.4228 1
0.4229 1
0.423 1
0.4231 1
0.4232 1
0.4233 1
0.4234 1
0.4235 1
0.4236 1
0.4237 1
0.4238 1
0.4239 1
0.424 1
0.4241 1
0.4242 1
0.4243 1
0.4244 1
0.4245 1
0.4246 1
0.4247 1
0.4248 1
0.4249 1
0.425 1
0.4251 1
0.4252 1
0.4253 1
0.4254 1
0.4255 1
0.4256 1
0.4257 1
0.4258 1
0.4259 1
0.426 1
0.4261 1
0.4262 1
0.4263 1
0.4264 1
0.4265 1
0.4266 1
0.4267 1
0.4268 1
0.4269 1
0.427 1
0.4271 1
0.4272 1
0.4273 1
0.4274 1
0.4275 1
0.4276 1
0.4277 1
0.4278 1
0.4279 1
0.428 1
0.4281 1
0.4282 1
0.4283 1
0.4284 1
0.4285 1
0.4286 1
0.4287 1
0.4288 1
0.4289 1
0.429 1
0.4291 1
0.4292 1
0.4293 1
0.4294 1
0.4295 1
0.4296 1
0.4297 1
0.4298 1
0.4299 1
0.43 1
0.4301 1
0.4302 1
0.4303 1
0.4304 1
0.4305 1
0.4306 1
0.4307 1
0.4308 1
0.4309 1
0.431 1
0.4311 1
0.4312 1
0.4313 1
0.4314 1
0.4315 1
0.4316 1
0.4317 1
0.4318 1
0.4319 1
0.432 1
0.4321 1
0.4322 1
0.4323 1
0.4324 1
0.4325 1
0.4326 1
0.4327 1
0.4328 1
0.4329 1
0.433 1
0.4331 1
0.4332 1
0.4333 1
0.4334 1
0.4335 1
0.4336 1
0.4337 1
0.4338 1
0.4339 1
0.434 1
0.4341 1
0.4342 1
0.4343 1
0.4344 1
0.4345 1
0.4346 1
0.4347 1
0.4348 1
0.4349 1
0.435 1
0.4351 1
0.4352 1
0.4353 1
0.4354 1
0.4355 1
0.4356 1
0.4357 1
0.4358 1
0.4359 1
0.436 1
0.4361 1
0.4362 1
0.4363 1
0.4364 1
0.4365 1
0.4366 1
0.4367 1
0.4368 1
0.4369 1
0.437 1
0.4371 1
0.4372 1
0.4373 1
0.4374 1
0.4375 1
0.4376 1
0.4377 1
0.4378 1
0.4379 1
0.438 1
0.4381 1
0.4382 1
0.4383 1
0.4384 1
0.4385 1
0.4386 1
0.4387 1
0.4388 1
0.4389 1
0.439 1
0.4391 1
0.4392 1
0.4393 1
0.4394 1
0.4395 1
0.4396 1
0.4397 1
0.4398 1
0.4399 1
0.44 1
0.4401 1
0.4402 1
0.4403 1
0.4404 1
0.4405 1
0.4406 1
0.4407 1
0.4408 1
0.4409 1
0.441 1
0.4411 1
0.4412 1
0.4413 1
0.4414 1
0.4415 1
0.4416 1
0.4417 1
0.4418 1
0.4419 1
0.442 1
0.4421 1
0.4422 1
0.4423 1
0.4424 1
0.4425 1
0.4426 1
0.4427 1
0.4428 1
0.4429 1
0.443 1
0.4431 1
0.4432 1
0.4433 1
0.4434 1
0.4435 1
0.4436 1
0.4437 1
0.4438 1
0.4439 1
0.444 1
0.4441 1
0.4442 1
0.4443 1
0.4444 1
0.4445 1
0.4446 1
0.4447 1
0.4448 1
0.4449 1
0.445 1
0.4451 1
0.4452 1
0.4453 1
0.4454 1
0.4455 1
0.4456 1
0.4457 1
0.4458 1
0.4459 1
0.446 1
0.4461 1
0.4462 1
0.4463 1
0.4464 1
0.4465 1
0.4466 1
0.4467 1
0.4468 1
0.4469 1
0.447 1
0.4471 1
0.4472 1
0.4473 1
0.4474 1
0.4475 1
0.4476 1
0.4477 1
0.4478 1
0.4479 1
0.448 1
0.4481 1
0.4482 1
0.4483 1
0.4484 1
0.4485 1
0.4486 1
0.4487 1
0.4488 1
0.4489 1
0.449 1
0.4491 1
0.4492 1
0.4493 1
0.4494 1
0.4495 1
0.4496 1
0.4497 1
0.4498 1
0.4499 1
0.45 1
0.4501 1
0.4502 1
0.4503 1
0.4504 1
0.4505 1
0.4506 1
0.4507 1
0.4508 1
0.4509 1
0.451 1
0.4511 1
0.4512 1
0.4513 1
0.4514 1
0.4515 1
0.4516 1
0.4517 1
0.4518 1
0.4519 1
0.452 1
0.4521 1
0.4522 1
0.4523 1
0.4524 1
0.4525 1
0.4526 1
0.4527 1
0.4528 1
0.4529 1
0.453 1
0.4531 1
0.4532 1
0.4533 1
0.4534 1
0.4535 1
0.4536 1
0.4537 1
0.4538 1
0.4539 1
0.454 1
0.4541 1
0.4542 1
0.4543 1
0.4544 1
0.4545 1
0.4546 1
0.4547 1
0.4548 1
0.4549 1
0.455 1
0.4551 1
0.4552 1
0.4553 1
0.4554 1
0.4555 1
0.4556 1
0.4557 1
0.4558 1
0.4559 1
0.456 1
0.4561 1
0.4562 1
0.4563 1
0.4564 1
0.4565 1
0.4566 1
0.4567 1
0.4568 1
0.4569 1
0.457 1
0.4571 1
0.4572 1
0.4573 1
0.4574 1
0.4575 1
0.4576 1
0.4577 1
0.4578 1
0.4579 1
0.458 1
0.4581 1
0.4582 1
0.4583 1
0.4584 1
0.4585 1
0.4586 1
0.4587 1
0.4588 1
0.4589 1
0.459 1
0.4591 1
0.4592 1
0.4593 1
0.4594 1
0.4595 1
0.4596 1
0.4597 1
0.4598 1
0.4599 1
0.46 1
0.4601 1
0.4602 1
0.4603 1
0.4604 1
0.4605 1
0.4606 1
0.4607 1
0.4608 1
0.4609 1
0.461 1
0.4611 1
0.4612 1
0.4613 1
0.4614 1
0.4615 1
0.4616 1
0.4617 1
0.4618 1
0.4619 1
0.462 1
0.4621 1
0.4622 1
0.4623 1
0.4624 1
0.4625 1
0.4626 1
0.4627 1
0.4628 1
0.4629 1
0.463 1
0.4631 1
0.4632 1
0.4633 1
0.4634 1
0.4635 1
0.4636 1
0.4637 1
0.4638 1
0.4639 1
0.464 1
0.4641 1
0.4642 1
0.4643 1
0.4644 1
0.4645 1
0.4646 1
0.4647 1
0.4648 1
0.4649 1
0.465 1
0.4651 1
0.4652 1
0.4653 1
0.4654 1
0.4655 1
0.4656 1
0.4657 1
0.4658 1
0.4659 1
0.466 1
0.4661 1
0.4662 1
0.4663 1
0.4664 1
0.4665 1
0.4666 1
0.4667 1
0.4668 1
0.4669 1
0.467 1
0.4671 1
0.4672 1
0.4673 1
0.4674 1
0.4675 1
0.4676 1
0.4677 1
0.4678 1
0.4679 1
0.468 1
0.4681 1
0.4682 1
0.4683 1
0.4684 1
0.4685 1
0.4686 1
0.4687 1
0.4688 1
0.4689 1
0.469 1
0.4691 1
0.4692 1
0.4693 1
0.4694 1
0.4695 1
0.4696 1
0.4697 1
0.4698 1
0.4699 1
0.47 1
0.4701 1
0.4702 1
0.4703 1
0.4704 1
0.4705 1
0.4706 1
0.4707 1
0.4708 1
0.4709 1
0.471 1
0.4711 1
0.4712 1
0.4713 1
0.4714 1
0.4715 1
0.4716 1
0.4717 1
0.4718 1
0.4719 1
0.472 1
0.4721 1
0.4722 1
0.4723 1
0.4724 1
0.4725 1
0.4726 1
0.4727 1
0.4728 1
0.4729 1
0.473 1
0.4731 1
0.4732 1
0.4733 1
0.4734 1
0.4735 1
0.4736 1
0.4737 1
0.4738 1
0.4739 1
0.474 1
0.4741 1
0.4742 1
0.4743 1
0.4744 1
0.4745 1
0.4746 1
0.4747 1
0.4748 1
0.4749 1
0.475 1
0.4751 1
0.4752 1
0.4753 1
0.4754 1
0.4755 1
0.4756 1
0.4757 1
0.4758 1
0.4759 1
0.476 1
0.4761 1
0.4762 1
0.4763 1
0.4764 1
0.4765 1
0.4766 1
0.4767 1
0.4768 1
0.4769 1
0.477 1
0.4771 1
0.4772 1
0.4773 1
0.4774 1
0.4775 1
0.4776 1
0.4777 1
0.4778 1
0.4779 1
0.478 1
0.4781 1
0.4782 1
0.4783 1
0.4784 1
0.4785 1
0.4786 1
0.4787 1
0.4788 1
0.4789 1
0.479 1
0.4791 1
0.4792 1
0.4793 1
0.4794 1
0.4795 1
0.4796 1
0.4797 1
0.4798 1
0.4799 1
0.48 1
0.4801 1
0.4802 1
0.4803 1
0.4804 1
0.4805 1
0.4806 1
0.4807 1
0.4808 1
0.4809 1
0.481 1
0.4811 1
0.4812 1
0.4813 1
0.4814 1
0.4815 1
0.4816 1
0.4817 1
0.4818 1
0.4819 1
0.482 1
0.4821 1
0.4822 1
0.4823 1
0.4824 1
0.4825 1
0.4826 1
0.4827 1
0.4828 1
0.4829 1
0.483 1
0.4831 1
0.4832 1
0.4833 1
0.4834 1
0.4835 1
0.4836 1
0.4837 1
0.4838 1
0.4839 1
0.484 1
0.4841 1
0.4842 1
0.4843 1
0.4844 1
0.4845 1
0.4846 1
0.4847 1
0.4848 1
0.4849 1
0.485 1
0.4851 1
0.4852 1
0.4853 1
0.4854 1
0.4855 1
0.4856 1
0.4857 1
0.4858 1
0.4859 1
0.486 1
0.4861 1
0.4862 1
0.4863 1
0.4864 1
0.4865 1
0.4866 1
0.4867 1
0.4868 1
0.4869 1
0.487 1
0.4871 1
0.4872 1
0.4873 1
0.4874 1
0.4875 1
0.4876 1
0.4877 1
0.4878 1
0.4879 1
0.488 1
0.4881 1
0.4882 1
0.4883 1
0.4884 1
0.4885 1
0.4886 1
0.4887 1
0.4888 1
0.4889 1
0.489 1
0.4891 1
0.4892 1
0.4893 1
0.4894 1
0.4895 1
0.4896 1
0.4897 1
0.4898 1
0.4899 1
0.49 1
0.4901 1
0.4902 1
0.4903 1
0.4904 1
0.4905 1
0.4906 1
0.4907 1
0.4908 1
0.4909 1
0.491 1
0.4911 1
0.4912 1
0.4913 1
0.4914 1
0.4915 1
0.4916 1
0.4917 1
0.4918 1
0.4919 1
0.492 1
0.4921 1
0.4922 1
0.4923 1
0.4924 1
0.4925 1
0.4926 1
0.4927 1
0.4928 1
0.4929 1
0.493 1
0.4931 1
0.4932 1
0.4933 1
0.4934 1
0.4935 1
0.4936 1
0.4937 1
0.4938 1
0.4939 1
0.494 1
0.4941 1
0.4942 1
0.4943 1
0.4944 1
0.4945 1
0.4946 1
0.4947 1
0.4948 1
0.4949 1
0.495 1
0.4951 1
0.4952 1
0.4953 1
0.4954 1
0.4955 1
0.4956 1
0.4957 1
0.4958 1
0.4959 1
0.496 1
0.4961 1
0.4962 1
0.4963 1
0.4964 1
0.4965 1
0.4966 1
0.4967 1
0.4968 1
0.4969 1
0.497 1
0.4971 1
0.4972 1
0.4973 1
0.4974 1
0.4975 1
0.4976 1
0.4977 1
0.4978 1
0.4979 1
0.498 1
0.4981 1
0.4982 1
0.4983 1
0.4984 1
0.4985 1
0.4986 1
0.4987 1
0.4988 1
0.4989 1
0.499 1
0.4991 1
0.4992 1
0.4993 1
0.4994 1
0.4995 1
0.4996 1
0.4997 1
0.4998 1
0.4999 1
0.5 1
0.5001 1
0.5002 1
0.5003 1
0.5004 1
0.5005 1
0.5006 1
0.5007 1
0.5008 1
0.5009 1
0.501 1
0.5011 1
0.5012 1
0.5013 1
0.5014 1
0.5015 1
0.5016 1
0.5017 1
0.5018 1
0.5019 1
0.502 1
0.5021 1
0.5022 1
0.5023 1
0.5024 1
0.5025 1
0.5026 1
0.5027 1
0.5028 1
0.5029 1
0.503 1
0.5031 1
0.5032 1
0.5033 1
0.5034 1
0.5035 1
0.5036 1
0.5037 1
0.5038 1
0.5039 1
0.504 1
0.5041 1
0.5042 1
0.5043 1
0.5044 1
0.5045 1
0.5046 1
0.5047 1
0.5048 1
0.5049 1
0.505 1
0.5051 1
0.5052 1
0.5053 1
0.5054 1
0.5055 1
0.5056 1
0.5057 1
0.5058 1
0.5059 1
0.506 1
0.5061 1
0.5062 1
0.5063 1
0.5064 1
0.5065 1
0.5066 1
0.5067 1
0.5068 1
0.5069 1
0.507 1
0.5071 1
0.5072 1
0.5073 1
0.5074 1
0.5075 1
0.5076 1
0.5077 1
0.5078 1
0.5079 1
0.508 1
0.5081 1
0.5082 1
0.5083 1
0.5084 1
0.5085 1
0.5086 1
0.5087 1
0.5088 1
0.5089 1
0.509 1
0.5091 1
0.5092 1
0.5093 1
0.5094 1
0.5095 1
0.5096 1
0.5097 1
0.5098 1
0.5099 1
0.51 1
0.5101 1
0.5102 1
0.5103 1
0.5104 1
0.5105 1
0.5106 1
0.5107 1
0.5108 1
0.5109 1
0.511 1
0.5111 1
0.5112 1
0.5113 1
0.5114 1
0.5115 1
0.5116 1
0.5117 1
0.5118 1
0.5119 1
0.512 1
0.5121 1
0.5122 1
0.5123 1
0.5124 1
0.5125 1
0.5126 1
0.5127 1
0.5128 1
0.5129 1
0.513 1
0.5131 1
0.5132 1
0.5133 1
0.5134 1
0.5135 1
0.5136 1
0.5137 1
0.5138 1
0.5139 1
0.514 1
0.5141 1
0.5142 1
0.5143 1
0.5144 1
0.5145 1
0.5146 1
0.5147 1
0.5148 1
0.5149 1
0.515 1
0.5151 1
0.5152 1
0.5153 1
0.5154 1
0.5155 1
0.5156 1
0.5157 1
0.5158 1
0.5159 1
0.516 1
0.5161 1
0.5162 1
0.5163 1
0.5164 1
0.5165 1
0.5166 1
0.5167 1
0.5168 1
0.5169 1
0.517 1
0.5171 1
0.5172 1
0.5173 1
0.5174 1
0.5175 1
0.5176 1
0.5177 1
0.5178 1
0.5179 1
0.518 1
0.5181 1
0.5182 1
0.5183 1
0.5184 1
0.5185 1
0.5186 1
0.5187 1
0.5188 1
0.5189 1
0.519 1
0.5191 1
0.5192 1
0.5193 1
0.5194 1
0.5195 1
0.5196 1
0.5197 1
0.5198 1
0.5199 1
0.52 1
0.5201 1
0.5202 1
0.5203 1
0.5204 1
0.5205 1
0.5206 1
0.5207 1
0.5208 1
0.5209 1
0.521 1
0.5211 1
0.5212 1
0.5213 1
0.5214 1
0.5215 1
0.5216 1
0.5217 1
0.5218 1
0.5219 1
0.522 1
0.5221 1
0.5222 1
0.5223 1
0.5224 1
0.5225 1
0.5226 1
0.5227 1
0.5228 1
0.5229 1
0.523 1
0.5231 1
0.5232 1
0.5233 1
0.5234 1
0.5235 1
0.5236 1
0.5237 1
0.5238 1
0.5239 1
0.524 1
0.5241 1
0.5242 1
0.5243 1
0.5244 1
0.5245 1
0.5246 1
0.5247 1
0.5248 1
0.5249 1
0.525 1
0.5251 1
0.5252 1
0.5253 1
0.5254 1
0.5255 1
0.5256 1
0.5257 1
0.5258 1
0.5259 1
0.526 1
0.5261 1
0.5262 1
0.5263 1
0.5264 1
0.5265 1
0.5266 1
0.5267 1
0.5268 1
0.5269 1
0.527 1
0.5271 1
0.5272 1
0.5273 1
0.5274 1
0.5275 1
0.5276 1
0.5277 1
0.5278 1
0.5279 1
0.528 1
0.5281 1
0.5282 1
0.5283 1
0.5284 1
0.5285 1
0.5286 1
0.5287 1
0.5288 1
0.5289 1
0.529 1
0.5291 1
0.5292 1
0.5293 1
0.5294 1
0.5295 1
0.5296 1
0.5297 1
0.5298 1
0.5299 1
0.53 1
0.5301 1
0.5302 1
0.5303 1
0.5304 1
0.5305 1
0.5306 1
0.5307 1
0.5308 1
0.5309 1
0.531 1
0.5311 1
0.5312 1
0.5313 1
0.5314 1
0.5315 1
0.5316 1
0.5317 1
0.5318 1
0.5319 1
0.532 1
0.5321 1
0.5322 1
0.5323 1
0.5324 1
0.5325 1
0.5326 1
0.5327 1
0.5328 1
0.5329 1
0.533 1
0.5331 1
0.5332 1
0.5333 1
0.5334 1
0.5335 1
0.5336 1
0.5337 1
0.5338 1
0.5339 1
0.534 1
0.5341 1
0.5342 1
0.5343 1
0.5344 1
0.5345 1
0.5346 1
0.5347 1
0.5348 1
0.5349 1
0.535 1
0.5351 1
0.5352 1
0.5353 1
0.5354 1
0.5355 1
0.5356 1
0.5357 1
0.5358 1
0.5359 1
0.536 1
0.5361 1
0.5362 1
0.5363 1
0.5364 1
0.5365 1
0.5366 1
0.5367 1
0.5368 1
0.5369 1
0.537 1
0.5371 1
0.5372 1
0.5373 1
0.5374 1
0.5375 1
0.5376 1
0.5377 1
0.5378 1
0.5379 1
0.538 1
0.5381 1
0.5382 1
0.5383 1
0.5384 1
0.5385 1
0.5386 1
0.5387 1
0.5388 1
0.5389 1
0.539 1
0.5391 1
0.5392 1
0.5393 1
0.5394 1
0.5395 1
0.5396 1
0.5397 1
0.5398 1
0.5399 1
0.54 1
0.5401 1
0.5402 1
0.5403 1
0.5404 1
0.5405 1
0.5406 1
0.5407 1
0.5408 1
0.5409 1
0.541 1
0.5411 1
0.5412 1
0.5413 1
0.5414 1
0.5415 1
0.5416 1
0.5417 1
0.5418 1
0.5419 1
0.542 1
0.5421 1
0.5422 1
0.5423 1
0.5424 1
0.5425 1
0.5426 1
0.5427 1
0.5428 1
0.5429 1
0.543 1
0.5431 1
0.5432 1
0.5433 1
0.5434 1
0.5435 1
0.5436 1
0.5437 1
0.5438 1
0.5439 1
0.544 1
0.5441 1
0.5442 1
0.5443 1
0.5444 1
0.5445 1
0.5446 1
0.5447 1
0.5448 1
0.5449 1
0.545 1
0.5451 1
0.5452 1
0.5453 1
0.5454 1
0.5455 1
0.5456 1
0.5457 1
0.5458 1
0.5459 1
0.546 1
0.5461 1
0.5462 1
0.5463 1
0.5464 1
0.5465 1
0.5466 1
0.5467 1
0.5468 1
0.5469 1
0.547 1
0.5471 1
0.5472 1
0.5473 1
0.5474 1
0.5475 1
0.5476 1
0.5477 1
0.5478 1
0.5479 1
0.548 1
0.5481 1
0.5482 1
0.5483 1
0.5484 1
0.5485 1
0.5486 1
0.5487 1
0.5488 1
0.5489 1
0.549 1
0.5491 1
0.5492 1
0.5493 1
0.5494 1
0.5495 1
0.5496 1
0.5497 1
0.5498 1
0.5499 1
0.55 1
0.5501 1
0.5502 1
0.5503 1
0.5504 1
0.5505 1
0.5506 1
0.5507 1
0.5508 1
0.5509 1
0.551 1
0.5511 1
0.5512 1
0.5513 1
0.5514 1
0.5515 1
0.5516 1
0.5517 1
0.5518 1
0.5519 1
0.552 1
0.5521 1
0.5522 1
0.5523 1
0.5524 1
0.5525 1
0.5526 1
0.5527 1
0.5528 1
0.5529 1
0.553 1
0.5531 1
0.5532 1
0.5533 1
0.5534 1
0.5535 1
0.5536 1
0.5537 1
0.5538 1
0.5539 1
0.554 1
0.5541 1
0.5542 1
0.5543 1
0.5544 1
0.5545 1
0.5546 1
0.5547 1
0.5548 1
0.5549 1
0.555 1
0.5551 1
0.5552 1
0.5553 1
0.5554 1
0.5555 1
0.5556 1
0.5557 1
0.5558 1
0.5559 1
0.556 1
0.5561 1
0.5562 1
0.5563 1
0.5564 1
0.5565 1
0.5566 1
0.5567 1
0.5568 1
0.5569 1
0.557 1
0.5571 1
0.5572 1
0.5573 1
0.5574 1
0.5575 1
0.5576 1
0.5577 1
0.5578 1
0.5579 1
0.558 1
0.5581 1
0.5582 1
0.5583 1
0.5584 1
0.5585 1
0.5586 1
0.5587 1
0.5588 1
0.5589 1
0.559 1
0.5591 1
0.5592 1
0.5593 1
0.5594 1
0.5595 1
0.5596 1
0.5597 1
0.5598 1
0.5599 1
0.56 1
0.5601 1
0.5602 1
0.5603 1
0.5604 1
0.5605 1
0.5606 1
0.5607 1
0.5608 1
0.5609 1
0.561 1
0.5611 1
0.5612 1
0.5613 1
0.5614 1
0.5615 1
0.5616 1
0.5617 1
0.5618 1
0.5619 1
0.562 1
0.5621 1
0.5622 1
0.5623 1
0.5624 1
0.5625 1
0.5626 1
0.5627 1
0.5628 1
0.5629 1
0.563 1
0.5631 1
0.5632 1
0.5633 1
0.5634 1
0.5635 1
0.5636 1
0.5637 1
0.5638 1
0.5639 1
0.564 1
0.5641 1
0.5642 1
0.5643 1
0.5644 1
0.5645 1
0.5646 1
0.5647 1
0.5648 1
0.5649 1
0.565 1
0.5651 1
0.5652 1
0.5653 1
0.5654 1
0.5655 1
0.5656 1
0.5657 1
0.5658 1
0.5659 1
0.566 1
0.5661 1
0.5662 1
0.5663 1
0.5664 1
0.5665 1
0.5666 1
0.5667 1
0.5668 1
0.5669 1
0.567 1
0.5671 1
0.5672 1
0.5673 1
0.5674 1
0.5675 1
0.5676 1
0.5677 1
0.5678 1
0.5679 1
0.568 1
0.5681 1
0.5682 1
0.5683 1
0.5684 1
0.5685 1
0.5686 1
0.5687 1
0.5688 1
0.5689 1
0.569 1
0.5691 1
0.5692 1
0.5693 1
0.5694 1
0.5695 1
0.5696 1
0.5697 1
0.5698 1
0.5699 1
0.57 1
0.5701 1
0.5702 1
0.5703 1
0.5704 1
0.5705 1
0.5706 1
0.5707 1
0.5708 1
0.5709 1
0.571 1
0.5711 1
0.5712 1
0.5713 1
0.5714 1
0.5715 1
0.5716 1
0.5717 1
0.5718 1
0.5719 1
0.572 1
0.5721 1
0.5722 1
0.5723 1
0.5724 1
0.5725 1
0.5726 1
0.5727 1
0.5728 1
0.5729 1
0.573 1
0.5731 1
0.5732 1
0.5733 1
0.5734 1
0.5735 1
0.5736 1
0.5737 1
0.5738 1
0.5739 1
0.574 1
0.5741 1
0.5742 1
0.5743 1
0.5744 1
0.5745 1
0.5746 1
0.5747 1
0.5748 1
0.5749 1
0.575 1
0.5751 1
0.5752 1
0.5753 1
0.5754 1
0.5755 1
0.5756 1
0.5757 1
0.5758 1
0.5759 1
0.576 1
0.5761 1
0.5762 1
0.5763 1
0.5764 1
0.5765 1
0.5766 1
0.5767 1
0.5768 1
0.5769 1
0.577 1
0.5771 1
0.5772 1
0.5773 1
0.5774 1
0.5775 1
0.5776 1
0.5777 1
0.5778 1
0.5779 1
0.578 1
0.5781 1
0.5782 1
0.5783 1
0.5784 1
0.5785 1
0.5786 1
0.5787 1
0.5788 1
0.5789 1
0.579 1
0.5791 1
0.5792 1
0.5793 1
0.5794 1
0.5795 1
0.5796 1
0.5797 1
0.5798 1
0.5799 1
0.58 1
0.5801 1
0.5802 1
0.5803 1
0.5804 1
0.5805 1
0.5806 1
0.5807 1
0.5808 1
0.5809 1
0.581 1
0.5811 1
0.5812 1
0.5813 1
0.5814 1
0.5815 1
0.5816 1
0.5817 1
0.5818 1
0.5819 1
0.582 1
0.5821 1
0.5822 1
0.5823 1
0.5824 1
0.5825 1
0.5826 1
0.5827 1
0.5828 1
0.5829 1
0.583 1
0.5831 1
0.5832 1
0.5833 1
0.5834 1
0.5835 1
0.5836 1
0.5837 1
0.5838 1
0.5839 1
0.584 1
0.5841 1
0.5842 1
0.5843 1
0.5844 1
0.5845 1
0.5846 1
0.5847 1
0.5848 1
0.5849 1
0.585 1
0.5851 1
0.5852 1
0.5853 1
0.5854 1
0.5855 1
0.5856 1
0.5857 1
0.5858 1
0.5859 1
0.586 1
0.5861 1
0.5862 1
0.5863 1
0.5864 1
0.5865 1
0.5866 1
0.5867 1
0.5868 1
0.5869 1
0.587 1
0.5871 1
0.5872 1
0.5873 1
0.5874 1
0.5875 1
0.5876 1
0.5877 1
0.5878 1
0.5879 1
0.588 1
0.5881 1
0.5882 1
0.5883 1
0.5884 1
0.5885 1
0.5886 1
0.5887 1
0.5888 1
0.5889 1
0.589 1
0.5891 1
0.5892 1
0.5893 1
0.5894 1
0.5895 1
0.5896 1
0.5897 1
0.5898 1
0.5899 1
0.59 1
0.5901 1
0.5902 1
0.5903 1
0.5904 1
0.5905 1
0.5906 1
0.5907 1
0.5908 1
0.5909 1
0.591 1
0.5911 1
0.5912 1
0.5913 1
0.5914 1
0.5915 1
0.5916 1
0.5917 1
0.5918 1
0.5919 1
0.592 1
0.5921 1
0.5922 1
0.5923 1
0.5924 1
0.5925 1
0.5926 1
0.5927 1
0.5928 1
0.5929 1
0.593 1
0.5931 1
0.5932 1
0.5933 1
0.5934 1
0.5935 1
0.5936 1
0.5937 1
0.5938 1
0.5939 1
0.594 1
0.5941 1
0.5942 1
0.5943 1
0.5944 1
0.5945 1
0.5946 1
0.5947 1
0.5948 1
0.5949 1
0.595 1
0.5951 1
0.5952 1
0.5953 1
0.5954 1
0.5955 1
0.5956 1
0.5957 1
0.5958 1
0.5959 1
0.596 1
0.5961 1
0.5962 1
0.5963 1
0.5964 1
0.5965 1
0.5966 1
0.5967 1
0.5968 1
0.5969 1
0.597 1
0.5971 1
0.5972 1
0.5973 1
0.5974 1
0.5975 1
0.5976 1
0.5977 1
0.5978 1
0.5979 1
0.598 1
0.5981 1
0.5982 1
0.5983 1
0.5984 1
0.5985 1
0.5986 1
0.5987 1
0.5988 1
0.5989 1
0.599 1
0.5991 1
0.5992 1
0.5993 1
0.5994 1
0.5995 1
0.5996 1
0.5997 1
0.5998 1
0.5999 1
0.6 1
0.6001 1
0.6002 1
0.6003 1
0.6004 1
0.6005 1
0.6006 1
0.6007 1
0.6008 1
0.6009 1
0.601 1
0.6011 1
0.6012 1
0.6013 1
0.6014 1
0.6015 1
0.6016 1
0.6017 1
0.6018 1
0.6019 1
0.602 1
0.6021 1
0.6022 1
0.6023 1
0.6024 1
0.6025 1
0.6026 1
0.6027 1
0.6028 1
0.6029 1
0.603 1
0.6031 1
0.6032 1
0.6033 1
0.6034 1
0.6035 1
0.6036 1
0.6037 1
0.6038 1
0.6039 1
0.604 1
0.6041 1
0.6042 1
0.6043 1
0.6044 1
0.6045 1
0.6046 1
0.6047 1
0.6048 1
0.6049 1
0.605 1
0.6051 1
0.6052 1
0.6053 1
0.6054 1
0.6055 1
0.6056 1
0.6057 1
0.6058 1
0.6059 1
0.606 1
0.6061 1
0.6062 1
0.6063 1
0.6064 1
0.6065 1
0.6066 1
0.6067 1
0.6068 1
0.6069 1
0.607 1
0.6071 1
0.6072 1
0.6073 1
0.6074 1
0.6075 1
0.6076 1
0.6077 1
0.6078 1
0.6079 1
0.608 1
0.6081 1
0.6082 1
0.6083 1
0.6084 1
0.6085 1
0.6086 1
0.6087 1
0.6088 1
0.6089 1
0.609 1
0.6091 1
0.6092 1
0.6093 1
0.6094 1
0.6095 1
0.6096 1
0.6097 1
0.6098 1
0.6099 1
0.61 1
0.6101 1
0.6102 1
0.6103 1
0.6104 1
0.6105 1
0.6106 1
0.6107 1
0.6108 1
0.6109 1
0.611 1
0.6111 1
0.6112 1
0.6113 1
0.6114 1
0.6115 1
0.6116 1
0.6117 1
0.6118 1
0.6119 1
0.612 1
0.6121 1
0.6122 1
0.6123 1
0.6124 1
0.6125 1
0.6126 1
0.6127 1
0.6128 1
0.6129 1
0.613 1
0.6131 1
0.6132 1
0.6133 1
0.6134 1
0.6135 1
0.6136 1
0.6137 1
0.6138 1
0.6139 1
0.614 1
0.6141 1
0.6142 1
0.6143 1
0.6144 1
0.6145 1
0.6146 1
0.6147 1
0.6148 1
0.6149 1
0.615 1
0.6151 1
0.6152 1
0.6153 1
0.6154 1
0.6155 1
0.6156 1
0.6157 1
0.6158 1
0.6159 1
0.616 1
0.6161 1
0.6162 1
0.6163 1
0.6164 1
0.6165 1
0.6166 1
0.6167 1
0.6168 1
0.6169 1
0.617 1
0.6171 1
0.6172 1
0.6173 1
0.6174 1
0.6175 1
0.6176 1
0.6177 1
0.6178 1
0.6179 1
0.618 1
0.6181 1
0.6182 1
0.6183 1
0.6184 1
0.6185 1
0.6186 1
0.6187 1
0.6188 1
0.6189 1
0.619 1
0.6191 1
0.6192 1
0.6193 1
0.6194 1
0.6195 1
0.6196 1
0.6197 1
0.6198 1
0.6199 1
0.62 1
0.6201 1
0.6202 1
0.6203 1
0.6204 1
0.6205 1
0.6206 1
0.6207 1
0.6208 1
0.6209 1
0.621 1
0.6211 1
0.6212 1
0.6213 1
0.6214 1
0.6215 1
0.6216 1
0.6217 1
0.6218 1
0.6219 1
0.622 1
0.6221 1
0.6222 1
0.6223 1
0.6224 1
0.6225 1
0.6226 1
0.6227 1
0.6228 1
0.6229 1
0.623 1
0.6231 1
0.6232 1
0.6233 1
0.6234 1
0.6235 1
0.6236 1
0.6237 1
0.6238 1
0.6239 1
0.624 1
0.6241 1
0.6242 1
0.6243 1
0.6244 1
0.6245 1
0.6246 1
0.6247 1
0.6248 1
0.6249 1
0.625 1
0.6251 1
0.6252 1
0.6253 1
0.6254 1
0.6255 1
0.6256 1
0.6257 1
0.6258 1
0.6259 1
0.626 1
0.6261 1
0.6262 1
0.6263 1
0.6264 1
0.6265 1
0.6266 1
0.6267 1
0.6268 1
0.6269 1
0.627 1
0.6271 1
0.6272 1
0.6273 1
0.6274 1
0.6275 1
0.6276 1
0.6277 1
0.6278 1
0.6279 1
0.628 1
0.6281 1
0.6282 1
0.6283 1
0.6284 1
0.6285 1
0.6286 1
0.6287 1
0.6288 1
0.6289 1
0.629 1
0.6291 1
0.6292 1
0.6293 1
0.6294 1
0.6295 1
0.6296 1
0.6297 1
0.6298 1
0.6299 1
0.63 1
0.6301 1
0.6302 1
0.6303 1
0.6304 1
0.6305 1
0.6306 1
0.6307 1
0.6308 1
0.6309 1
0.631 1
0.6311 1
0.6312 1
0.6313 1
0.6314 1
0.6315 1
0.6316 1
0.6317 1
0.6318 1
0.6319 1
0.632 1
0.6321 1
0.6322 1
0.6323 1
0.6324 1
0.6325 1
0.6326 1
0.6327 1
0.6328 1
0.6329 1
0.633 1
0.6331 1
0.6332 1
0.6333 1
0.6334 1
0.6335 1
0.6336 1
0.6337 1
0.6338 1
0.6339 1
0.634 1
0.6341 1
0.6342 1
0.6343 1
0.6344 1
0.6345 1
0.6346 1
0.6347 1
0.6348 1
0.6349 1
0.635 1
0.6351 1
0.6352 1
0.6353 1
0.6354 1
0.6355 1
0.6356 1
0.6357 1
0.6358 1
0.6359 1
0.636 1
0.6361 1
0.6362 1
0.6363 1
0.6364 1
0.6365 1
0.6366 1
0.6367 1
0.6368 1
0.6369 1
0.637 1
0.6371 1
0.6372 1
0.6373 1
0.6374 1
0.6375 1
0.6376 1
0.6377 1
0.6378 1
0.6379 1
0.638 1
0.6381 1
0.6382 1
0.6383 1
0.6384 1
0.6385 1
0.6386 1
0.6387 1
0.6388 1
0.6389 1
0.639 1
0.6391 1
0.6392 1
0.6393 1
0.6394 1
0.6395 1
0.6396 1
0.6397 1
0.6398 1
0.6399 1
0.64 1
0.6401 1
0.6402 1
0.6403 1
0.6404 1
0.6405 1
0.6406 1
0.6407 1
0.6408 1
0.6409 1
0.641 1
0.6411 1
0.6412 1
0.6413 1
0.6414 1
0.6415 1
0.6416 1
0.6417 1
0.6418 1
0.6419 1
0.642 1
0.6421 1
0.6422 1
0.6423 1
0.6424 1
0.6425 1
0.6426 1
0.6427 1
0.6428 1
0.6429 1
0.643 1
0.6431 1
0.6432 1
0.6433 1
0.6434 1
0.6435 1
0.6436 1
0.6437 1
0.6438 1
0.6439 1
0.644 1
0.6441 1
0.6442 1
0.6443 1
0.6444 1
0.6445 1
0.6446 1
0.6447 1
0.6448 1
0.6449 1
0.645 1
0.6451 1
0.6452 1
0.6453 1
0.6454 1
0.6455 1
0.6456 1
0.6457 1
0.6458 1
0.6459 1
0.646 1
0.6461 1
0.6462 1
0.6463 1
0.6464 1
0.6465 1
0.6466 1
0.6467 1
0.6468 1
0.6469 1
0.647 1
0.6471 1
0.6472 1
0.6473 1
0.6474 1
0.6475 1
0.6476 1
0.6477 1
0.6478 1
0.6479 1
0.648 1
0.6481 1
0.6482 1
0.6483 1
0.6484 1
0.6485 1
0.6486 1
0.6487 1
0.6488 1
0.6489 1
0.649 1
0.6491 1
0.6492 1
0.6493 1
0.6494 1
0.6495 1
0.6496 1
0.6497 1
0.6498 1
0.6499 1
0.65 1
0.6501 1
0.6502 1
0.6503 1
0.6504 1
0.6505 1
0.6506 1
0.6507 1
0.6508 1
0.6509 1
0.651 1
0.6511 1
0.6512 1
0.6513 1
0.6514 1
0.6515 1
0.6516 1
0.6517 1
0.6518 1
0.6519 1
0.652 1
0.6521 1
0.6522 1
0.6523 1
0.6524 1
0.6525 1
0.6526 1
0.6527 1
0.6528 1
0.6529 1
0.653 1
0.6531 1
0.6532 1
0.6533 1
0.6534 1
0.6535 1
0.6536 1
0.6537 1
0.6538 1
0.6539 1
0.654 1
0.6541 1
0.6542 1
0.6543 1
0.6544 1
0.6545 1
0.6546 1
0.6547 1
0.6548 1
0.6549 1
0.655 1
0.6551 1
0.6552 1
0.6553 1
0.6554 1
0.6555 1
0.6556 1
0.6557 1
0.6558 1
0.6559 1
0.656 1
0.6561 1
0.6562 1
0.6563 1
0.6564 1
0.6565 1
0.6566 1
0.6567 1
0.6568 1
0.6569 1
0.657 1
0.6571 1
0.6572 1
0.6573 1
0.6574 1
0.6575 1
0.6576 1
0.6577 1
0.6578 1
0.6579 1
0.658 1
0.6581 1
0.6582 1
0.6583 1
0.6584 1
0.6585 1
0.6586 1
0.6587 1
0.6588 1
0.6589 1
0.659 1
0.6591 1
0.6592 1
0.6593 1
0.6594 1
0.6595 1
0.6596 1
0.6597 1
0.6598 1
0.6599 1
0.66 1
0.6601 1
0.6602 1
0.6603 1
0.6604 1
0.6605 1
0.6606 1
0.6607 1
0.6608 1
0.6609 1
0.661 1
0.6611 1
0.6612 1
0.6613 1
0.6614 1
0.6615 1
0.6616 1
0.6617 1
0.6618 1
0.6619 1
0.662 1
0.6621 1
0.6622 1
0.6623 1
0.6624 1
0.6625 1
0.6626 1
0.6627 1
0.6628 1
0.6629 1
0.663 1
0.6631 1
0.6632 1
0.6633 1
0.6634 1
0.6635 1
0.6636 1
0.6637 1
0.6638 1
0.6639 1
0.664 1
0.6641 1
0.6642 1
0.6643 1
0.6644 1
0.6645 1
0.6646 1
0.6647 1
0.6648 1
0.6649 1
0.665 1
0.6651 1
0.6652 1
0.6653 1
0.6654 1
0.6655 1
0.6656 1
0.6657 1
0.6658 1
0.6659 1
0.666 1
0.6661 1
0.6662 1
0.6663 1
0.6664 1
0.6665 1
0.6666 1
0.6667 1
0.6668 1
0.6669 1
0.667 1
0.6671 1
0.6672 1
0.6673 1
0.6674 1
0.6675 1
0.6676 1
0.6677 1
0.6678 1
0.6679 1
0.668 1
0.6681 1
0.6682 1
0.6683 1
0.6684 1
0.6685 1
0.6686 1
0.6687 1
0.6688 1
0.6689 1
0.669 1
0.6691 1
0.6692 1
0.6693 1
0.6694 1
0.6695 1
0.6696 1
0.6697 1
0.6698 1
0.6699 1
0.67 1
0.6701 1
0.6702 1
0.6703 1
0.6704 1
0.6705 1
0.6706 1
0.6707 1
0.6708 1
0.6709 1
0.671 1
0.6711 1
0.6712 1
0.6713 1
0.6714 1
0.6715 1
0.6716 1
0.6717 1
0.6718 1
0.6719 1
0.672 1
0.6721 1
0.6722 1
0.6723 1
0.6724 1
0.6725 1
0.6726 1
0.6727 1
0.6728 1
0.6729 1
0.673 1
0.6731 1
0.6732 1
0.6733 1
0.6734 1
0.6735 1
0.6736 1
0.6737 1
0.6738 1
0.6739 1
0.674 1
0.6741 1
0.6742 1
0.6743 1
0.6744 1
0.6745 1
0.6746 1
0.6747 1
0.6748 1
0.6749 1
0.675 1
0.6751 1
0.6752 1
0.6753 1
0.6754 1
0.6755 1
0.6756 1
0.6757 1
0.6758 1
0.6759 1
0.676 1
0.6761 1
0.6762 1
0.6763 1
0.6764 1
0.6765 1
0.6766 1
0.6767 1
0.6768 1
0.6769 1
0.677 1
0.6771 1
0.6772 1
0.6773 1
0.6774 1
0.6775 1
0.6776 1
0.6777 1
0.6778 1
0.6779 1
0.678 1
0.6781 1
0.6782 1
0.6783 1
0.6784 1
0.6785 1
0.6786 1
0.6787 1
0.6788 1
0.6789 1
0.679 1
0.6791 1
0.6792 1
0.6793 1
0.6794 1
0.6795 1
0.6796 1
0.6797 1
0.6798 1
0.6799 1
0.68 1
0.6801 1
0.6802 1
0.6803 1
0.6804 1
0.6805 1
0.6806 1
0.6807 1
0.6808 1
0.6809 1
0.681 1
0.6811 1
0.6812 1
0.6813 1
0.6814 1
0.6815 1
0.6816 1
0.6817 1
0.6818 1
0.6819 1
0.682 1
0.6821 1
0.6822 1
0.6823 1
0.6824 1
0.6825 1
0.6826 1
0.6827 1
0.6828 1
0.6829 1
0.683 1
0.6831 1
0.6832 1
0.6833 1
0.6834 1
0.6835 1
0.6836 1
0.6837 1
0.6838 1
0.6839 1
0.684 1
0.6841 1
0.6842 1
0.6843 1
0.6844 1
0.6845 1
0.6846 1
0.6847 1
0.6848 1
0.6849 1
0.685 1
0.6851 1
0.6852 1
0.6853 1
0.6854 1
0.6855 1
0.6856 1
0.6857 1
0.6858 1
0.6859 1
0.686 1
0.6861 1
0.6862 1
0.6863 1
0.6864 1
0.6865 1
0.6866 1
0.6867 1
0.6868 1
0.6869 1
0.687 1
0.6871 1
0.6872 1
0.6873 1
0.6874 1
0.6875 1
0.6876 1
0.6877 1
0.6878 1
0.6879 1
0.688 1
0.6881 1
0.6882 1
0.6883 1
0.6884 1
0.6885 1
0.6886 1
0.6887 1
0.6888 1
0.6889 1
0.689 1
0.6891 1
0.6892 1
0.6893 1
0.6894 1
0.6895 1
0.6896 1
0.6897 1
0.6898 1
0.6899 1
0.69 1
0.6901 1
0.6902 1
0.6903 1
0.6904 1
0.6905 1
0.6906 1
0.6907 1
0.6908 1
0.6909 1
0.691 1
0.6911 1
0.6912 1
0.6913 1
0.6914 1
0.6915 1
0.6916 1
0.6917 1
0.6918 1
0.6919 1
0.692 1
0.6921 1
0.6922 1
0.6923 1
0.6924 1
0.6925 1
0.6926 1
0.6927 1
0.6928 1
0.6929 1
0.693 1
0.6931 1
0.6932 1
0.6933 1
0.6934 1
0.6935 1
0.6936 1
0.6937 1
0.6938 1
0.6939 1
0.694 1
0.6941 1
0.6942 1
0.6943 1
0.6944 1
0.6945 1
0.6946 1
0.6947 1
0.6948 1
0.6949 1
0.695 1
0.6951 1
0.6952 1
0.6953 1
0.6954 1
0.6955 1
0.6956 1
0.6957 1
0.6958 1
0.6959 1
0.696 1
0.6961 1
0.6962 1
0.6963 1
0.6964 1
0.6965 1
0.6966 1
0.6967 1
0.6968 1
0.6969 1
0.697 1
0.6971 1
0.6972 1
0.6973 1
0.6974 1
0.6975 1
0.6976 1
0.6977 1
0.6978 1
0.6979 1
0.698 1
0.6981 1
0.6982 1
0.6983 1
0.6984 1
0.6985 1
0.6986 1
0.6987 1
0.6988 1
0.6989 1
0.699 1
0.6991 1
0.6992 1
0.6993 1
0.6994 1
0.6995 1
0.6996 1
0.6997 1
0.6998 1
0.6999 1
0.7 1
0.7001 1
0.7002 1
0.7003 1
0.7004 1
0.7005 1
0.7006 1
0.7007 1
0.7008 1
0.7009 1
0.701 1
0.7011 1
0.7012 1
0.7013 1
0.7014 1
0.7015 1
0.7016 1
0.7017 1
0.7018 1
0.7019 1
0.702 1
0.7021 1
0.7022 1
0.7023 1
0.7024 1
0.7025 1
0.7026 1
0.7027 1
0.7028 1
0.7029 1
0.703 1
0.7031 1
0.7032 1
0.7033 1
0.7034 1
0.7035 1
0.7036 1
0.7037 1
0.7038 1
0.7039 1
0.704 1
0.7041 1
0.7042 1
0.7043 1
0.7044 1
0.7045 1
0.7046 1
0.7047 1
0.7048 1
0.7049 1
0.705 1
0.7051 1
0.7052 1
0.7053 1
0.7054 1
0.7055 1
0.7056 1
0.7057 1
0.7058 1
0.7059 1
0.706 1
0.7061 1
0.7062 1
0.7063 1
0.7064 1
0.7065 1
0.7066 1
0.7067 1
0.7068 1
0.7069 1
0.707 1
0.7071 1
0.7072 1
0.7073 1
0.7074 1
0.7075 1
0.7076 1
0.7077 1
0.7078 1
0.7079 1
0.708 1
0.7081 1
0.7082 1
0.7083 1
0.7084 1
0.7085 1
0.7086 1
0.7087 1
0.7088 1
0.7089 1
0.709 1
0.7091 1
0.7092 1
0.7093 1
0.7094 1
0.7095 1
0.7096 1
0.7097 1
0.7098 1
0.7099 1
0.71 1
0.7101 1
0.7102 1
0.7103 1
0.7104 1
0.7105 1
0.7106 1
0.7107 1
0.7108 1
0.7109 1
0.711 1
0.7111 1
0.7112 1
0.7113 1
0.7114 1
0.7115 1
0.7116 1
0.7117 1
0.7118 1
0.7119 1
0.712 1
0.7121 1
0.7122 1
0.7123 1
0.7124 1
0.7125 1
0.7126 1
0.7127 1
0.7128 1
0.7129 1
0.713 1
0.7131 1
0.7132 1
0.7133 1
0.7134 1
0.7135 1
0.7136 1
0.7137 1
0.7138 1
0.7139 1
0.714 1
0.7141 1
0.7142 1
0.7143 1
0.7144 1
0.7145 1
0.7146 1
0.7147 1
0.7148 1
0.7149 1
0.715 1
0.7151 1
0.7152 1
0.7153 1
0.7154 1
0.7155 1
0.7156 1
0.7157 1
0.7158 1
0.7159 1
0.716 1
0.7161 1
0.7162 1
0.7163 1
0.7164 1
0.7165 1
0.7166 1
0.7167 1
0.7168 1
0.7169 1
0.717 1
0.7171 1
0.7172 1
0.7173 1
0.7174 1
0.7175 1
0.7176 1
0.7177 1
0.7178 1
0.7179 1
0.718 1
0.7181 1
0.7182 1
0.7183 1
0.7184 1
0.7185 1
0.7186 1
0.7187 1
0.7188 1
0.7189 1
0.719 1
0.7191 1
0.7192 1
0.7193 1
0.7194 1
0.7195 1
0.7196 1
0.7197 1
0.7198 1
0.7199 1
0.72 1
0.7201 1
0.7202 1
0.7203 1
0.7204 1
0.7205 1
0.7206 1
0.7207 1
0.7208 1
0.7209 1
0.721 1
0.7211 1
0.7212 1
0.7213 1
0.7214 1
0.7215 1
0.7216 1
0.7217 1
0.7218 1
0.7219 1
0.722 1
0.7221 1
0.7222 1
0.7223 1
0.7224 1
0.7225 1
0.7226 1
0.7227 1
0.7228 1
0.7229 1
0.723 1
0.7231 1
0.7232 1
0.7233 1
0.7234 1
0.7235 1
0.7236 1
0.7237 1
0.7238 1
0.7239 1
0.724 1
0.7241 1
0.7242 1
0.7243 1
0.7244 1
0.7245 1
0.7246 1
0.7247 1
0.7248 1
0.7249 1
0.725 1
0.7251 1
0.7252 1
0.7253 1
0.7254 1
0.7255 1
0.7256 1
0.7257 1
0.7258 1
0.7259 1
0.726 1
0.7261 1
0.7262 1
0.7263 1
0.7264 1
0.7265 1
0.7266 1
0.7267 1
0.7268 1
0.7269 1
0.727 1
0.7271 1
0.7272 1
0.7273 1
0.7274 1
0.7275 1
0.7276 1
0.7277 1
0.7278 1
0.7279 1
0.728 1
0.7281 1
0.7282 1
0.7283 1
0.7284 1
0.7285 1
0.7286 1
0.7287 1
0.7288 1
0.7289 1
0.729 1
0.7291 1
0.7292 1
0.7293 1
0.7294 1
0.7295 1
0.7296 1
0.7297 1
0.7298 1
0.7299 1
0.73 1
0.7301 1
0.7302 1
0.7303 1
0.7304 1
0.7305 1
0.7306 1
0.7307 1
0.7308 1
0.7309 1
0.731 1
0.7311 1
0.7312 1
0.7313 1
0.7314 1
0.7315 1
0.7316 1
0.7317 1
0.7318 1
0.7319 1
0.732 1
0.7321 1
0.7322 1
0.7323 1
0.7324 1
0.7325 1
0.7326 1
0.7327 1
0.7328 1
0.7329 1
0.733 1
0.7331 1
0.7332 1
0.7333 1
0.7334 1
0.7335 1
0.7336 1
0.7337 1
0.7338 1
0.7339 1
0.734 1
0.7341 1
0.7342 1
0.7343 1
0.7344 1
0.7345 1
0.7346 1
0.7347 1
0.7348 1
0.7349 1
0.735 1
0.7351 1
0.7352 1
0.7353 1
0.7354 1
0.7355 1
0.7356 1
0.7357 1
0.7358 1
0.7359 1
0.736 1
0.7361 1
0.7362 1
0.7363 1
0.7364 1
0.7365 1
0.7366 1
0.7367 1
0.7368 1
0.7369 1
0.737 1
0.7371 1
0.7372 1
0.7373 1
0.7374 1
0.7375 1
0.7376 1
0.7377 1
0.7378 1
0.7379 1
0.738 1
0.7381 1
0.7382 1
0.7383 1
0.7384 1
0.7385 1
0.7386 1
0.7387 1
0.7388 1
0.7389 1
0.739 1
0.7391 1
0.7392 1
0.7393 1
0.7394 1
0.7395 1
0.7396 1
0.7397 1
0.7398 1
0.7399 1
0.74 1
0.7401 1
0.7402 1
0.7403 1
0.7404 1
0.7405 1
0.7406 1
0.7407 1
0.7408 1
0.7409 1
0.741 1
0.7411 1
0.7412 1
0.7413 1
0.7414 1
0.7415 1
0.7416 1
0.7417 1
0.7418 1
0.7419 1
0.742 1
0.7421 1
0.7422 1
0.7423 1
0.7424 1
0.7425 1
0.7426 1
0.7427 1
0.7428 1
0.7429 1
0.743 1
0.7431 1
0.7432 1
0.7433 1
0.7434 1
0.7435 1
0.7436 1
0.7437 1
0.7438 1
0.7439 1
0.744 1
0.7441 1
0.7442 1
0.7443 1
0.7444 1
0.7445 1
0.7446 1
0.7447 1
0.7448 1
0.7449 1
0.745 1
0.7451 1
0.7452 1
0.7453 1
0.7454 1
0.7455 1
0.7456 1
0.7457 1
0.7458 1
0.7459 1
0.746 1
0.7461 1
0.7462 1
0.7463 1
0.7464 1
0.7465 1
0.7466 1
0.7467 1
0.7468 1
0.7469 1
0.747 1
0.7471 1
0.7472 1
0.7473 1
0.7474 1
0.7475 1
0.7476 1
0.7477 1
0.7478 1
0.7479 1
0.748 1
0.7481 1
0.7482 1
0.7483 1
0.7484 1
0.7485 1
0.7486 1
0.7487 1
0.7488 1
0.7489 1
0.749 1
0.7491 1
0.7492 1
0.7493 1
0.7494 1
0.7495 1
0.7496 1
0.7497 1
0.7498 1
0.7499 1
0.75 1
0.7501 1
0.7502 1
0.7503 1
0.7504 1
0.7505 1
0.7506 1
0.7507 1
0.7508 1
0.7509 1
0.751 1
0.7511 1
0.7512 1
0.7513 1
0.7514 1
0.7515 1
0.7516 1
0.7517 1
0.7518 1
0.7519 1
0.752 1
0.7521 1
0.7522 1
0.7523 1
0.7524 1
0.7525 1
0.7526 1
0.7527 1
0.7528 1
0.7529 1
0.753 1
0.7531 1
0.7532 1
0.7533 1
0.7534 1
0.7535 1
0.7536 1
0.7537 1
0.7538 1
0.7539 1
0.754 1
0.7541 1
0.7542 1
0.7543 1
0.7544 1
0.7545 1
0.7546 1
0.7547 1
0.7548 1
0.7549 1
0.755 1
0.7551 1
0.7552 1
0.7553 1
0.7554 1
0.7555 1
0.7556 1
0.7557 1
0.7558 1
0.7559 1
0.756 1
0.7561 1
0.7562 1
0.7563 1
0.7564 1
0.7565 1
0.7566 1
0.7567 1
0.7568 1
0.7569 1
0.757 1
0.7571 1
0.7572 1
0.7573 1
0.7574 1
0.7575 1
0.7576 1
0.7577 1
0.7578 1
0.7579 1
0.758 1
0.7581 1
0.7582 1
0.7583 1
0.7584 1
0.7585 1
0.7586 1
0.7587 1
0.7588 1
0.7589 1
0.759 1
0.7591 1
0.7592 1
0.7593 1
0.7594 1
0.7595 1
0.7596 1
0.7597 1
0.7598 1
0.7599 1
0.76 1
0.7601 1
0.7602 1
0.7603 1
0.7604 1
0.7605 1
0.7606 1
0.7607 1
0.7608 1
0.7609 1
0.761 1
0.7611 1
0.7612 1
0.7613 1
0.7614 1
0.7615 1
0.7616 1
0.7617 1
0.7618 1
0.7619 1
0.762 1
0.7621 1
0.7622 1
0.7623 1
0.7624 1
0.7625 1
0.7626 1
0.7627 1
0.7628 1
0.7629 1
0.763 1
0.7631 1
0.7632 1
0.7633 1
0.7634 1
0.7635 1
0.7636 1
0.7637 1
0.7638 1
0.7639 1
0.764 1
0.7641 1
0.7642 1
0.7643 1
0.7644 1
0.7645 1
0.7646 1
0.7647 1
0.7648 1
0.7649 1
0.765 1
0.7651 1
0.7652 1
0.7653 1
0.7654 1
0.7655 1
0.7656 1
0.7657 1
0.7658 1
0.7659 1
0.766 1
0.7661 1
0.7662 1
0.7663 1
0.7664 1
0.7665 1
0.7666 1
0.7667 1
0.7668 1
0.7669 1
0.767 1
0.7671 1
0.7672 1
0.7673 1
0.7674 1
0.7675 1
0.7676 1
0.7677 1
0.7678 1
0.7679 1
0.768 1
0.7681 1
0.7682 1
0.7683 1
0.7684 1
0.7685 1
0.7686 1
0.7687 1
0.7688 1
0.7689 1
0.769 1
0.7691 1
0.7692 1
0.7693 1
0.7694 1
0.7695 1
0.7696 1
0.7697 1
0.7698 1
0.7699 1
0.77 1
0.7701 1
0.7702 1
0.7703 1
0.7704 1
0.7705 1
0.7706 1
0.7707 1
0.7708 1
0.7709 1
0.771 1
0.7711 1
0.7712 1
0.7713 1
0.7714 1
0.7715 1
0.7716 1
0.7717 1
0.7718 1
0.7719 1
0.772 1
0.7721 1
0.7722 1
0.7723 1
0.7724 1
0.7725 1
0.7726 1
0.7727 1
0.7728 1
0.7729 1
0.773 1
0.7731 1
0.7732 1
0.7733 1
0.7734 1
0.7735 1
0.7736 1
0.7737 1
0.7738 1
0.7739 1
0.774 1
0.7741 1
0.7742 1
0.7743 1
0.7744 1
0.7745 1
0.7746 1
0.7747 1
0.7748 1
0.7749 1
0.775 1
0.7751 1
0.7752 1
0.7753 1
0.7754 1
0.7755 1
0.7756 1
0.7757 1
0.7758 1
0.7759 1
0.776 1
0.7761 1
0.7762 1
0.7763 1
0.7764 1
0.7765 1
0.7766 1
0.7767 1
0.7768 1
0.7769 1
0.777 1
0.7771 1
0.7772 1
0.7773 1
0.7774 1
0.7775 1
0.7776 1
0.7777 1
0.7778 1
0.7779 1
0.778 1
0.7781 1
0.7782 1
0.7783 1
0.7784 1
0.7785 1
0.7786 1
0.7787 1
0.7788 1
0.7789 1
0.779 1
0.7791 1
0.7792 1
0.7793 1
0.7794 1
0.7795 1
0.7796 1
0.7797 1
0.7798 1
0.7799 1
0.78 1
0.7801 1
0.7802 1
0.7803 1
0.7804 1
0.7805 1
0.7806 1
0.7807 1
0.7808 1
0.7809 1
0.781 1
0.7811 1
0.7812 1
0.7813 1
0.7814 1
0.7815 1
0.7816 1
0.7817 1
0.7818 1
0.7819 1
0.782 1
0.7821 1
0.7822 1
0.7823 1
0.7824 1
0.7825 1
0.7826 1
0.7827 1
0.7828 1
0.7829 1
0.783 1
0.7831 1
0.7832 1
0.7833 1
0.7834 1
0.7835 1
0.7836 1
0.7837 1
0.7838 1
0.7839 1
0.784 1
0.7841 1
0.7842 1
0.7843 1
0.7844 1
0.7845 1
0.7846 1
0.7847 1
0.7848 1
0.7849 1
0.785 1
0.7851 1
0.7852 1
0.7853 1
0.7854 1
0.7855 1
0.7856 1
0.7857 1
0.7858 1
0.7859 1
0.786 1
0.7861 1
0.7862 1
0.7863 1
0.7864 1
0.7865 1
0.7866 1
0.7867 1
0.7868 1
0.7869 1
0.787 1
0.7871 1
0.7872 1
0.7873 1
0.7874 1
0.7875 1
0.7876 1
0.7877 1
0.7878 1
0.7879 1
0.788 1
0.7881 1
0.7882 1
0.7883 1
0.7884 1
0.7885 1
0.7886 1
0.7887 1
0.7888 1
0.7889 1
0.789 1
0.7891 1
0.7892 1
0.7893 1
0.7894 1
0.7895 1
0.7896 1
0.7897 1
0.7898 1
0.7899 1
0.79 1
0.7901 1
0.7902 1
0.7903 1
0.7904 1
0.7905 1
0.7906 1
0.7907 1
0.7908 1
0.7909 1
0.791 1
0.7911 1
0.7912 1
0.7913 1
0.7914 1
0.7915 1
0.7916 1
0.7917 1
0.7918 1
0.7919 1
0.792 1
0.7921 1
0.7922 1
0.7923 1
0.7924 1
0.7925 1
0.7926 1
0.7927 1
0.7928 1
0.7929 1
0.793 1
0.7931 1
0.7932 1
0.7933 1
0.7934 1
0.7935 1
0.7936 1
0.7937 1
0.7938 1
0.7939 1
0.794 1
0.7941 1
0.7942 1
0.7943 1
0.7944 1
0.7945 1
0.7946 1
0.7947 1
0.7948 1
0.7949 1
0.795 1
0.7951 1
0.7952 1
0.7953 1
0.7954 1
0.7955 1
0.7956 1
0.7957 1
0.7958 1
0.7959 1
0.796 1
0.7961 1
0.7962 1
0.7963 1
0.7964 1
0.7965 1
0.7966 1
0.7967 1
0.7968 1
0.7969 1
0.797 1
0.7971 1
0.7972 1
0.7973 1
0.7974 1
0.7975 1
0.7976 1
0.7977 1
0.7978 1
0.7979 1
0.798 1
0.7981 1
0.7982 1
0.7983 1
0.7984 1
0.7985 1
0.7986 1
0.7987 1
0.7988 1
0.7989 1
0.799 1
0.7991 1
0.7992 1
0.7993 1
0.7994 1
0.7995 1
0.7996 1
0.7997 1
0.7998 1
0.7999 1
0.8 1
0.8001 1
0.8002 1
0.8003 1
0.8004 1
0.8005 1
0.8006 1
0.8007 1
0.8008 1
0.8009 1
0.801 1
0.8011 1
0.8012 1
0.8013 1
0.8014 1
0.8015 1
0.8016 1
0.8017 1
0.8018 1
0.8019 1
0.802 1
0.8021 1
0.8022 1
0.8023 1
0.8024 1
0.8025 1
0.8026 1
0.8027 1
0.8028 1
0.8029 1
0.803 1
0.8031 1
0.8032 1
0.8033 1
0.8034 1
0.8035 1
0.8036 1
0.8037 1
0.8038 1
0.8039 1
0.804 1
0.8041 1
0.8042 1
0.8043 1
0.8044 1
0.8045 1
0.8046 1
0.8047 1
0.8048 1
0.8049 1
0.805 1
0.8051 1
0.8052 1
0.8053 1
0.8054 1
0.8055 1
0.8056 1
0.8057 1
0.8058 1
0.8059 1
0.806 1
0.8061 1
0.8062 1
0.8063 1
0.8064 1
0.8065 1
0.8066 1
0.8067 1
0.8068 1
0.8069 1
0.807 1
0.8071 1
0.8072 1
0.8073 1
0.8074 1
0.8075 1
0.8076 1
0.8077 1
0.8078 1
0.8079 1
0.808 1
0.8081 1
0.8082 1
0.8083 1
0.8084 1
0.8085 1
0.8086 1
0.8087 1
0.8088 1
0.8089 1
0.809 1
0.8091 1
0.8092 1
0.8093 1
0.8094 1
0.8095 1
0.8096 1
0.8097 1
0.8098 1
0.8099 1
0.81 1
0.8101 1
0.8102 1
0.8103 1
0.8104 1
0.8105 1
0.8106 1
0.8107 1
0.8108 1
0.8109 1
0.811 1
0.8111 1
0.8112 1
0.8113 1
0.8114 1
0.8115 1
0.8116 1
0.8117 1
0.8118 1
0.8119 1
0.812 1
0.8121 1
0.8122 1
0.8123 1
0.8124 1
0.8125 1
0.8126 1
0.8127 1
0.8128 1
0.8129 1
0.813 1
0.8131 1
0.8132 1
0.8133 1
0.8134 1
0.8135 1
0.8136 1
0.8137 1
0.8138 1
0.8139 1
0.814 1
0.8141 1
0.8142 1
0.8143 1
0.8144 1
0.8145 1
0.8146 1
0.8147 1
0.8148 1
0.8149 1
0.815 1
0.8151 1
0.8152 1
0.8153 1
0.8154 1
0.8155 1
0.8156 1
0.8157 1
0.8158 1
0.8159 1
0.816 1
0.8161 1
0.8162 1
0.8163 1
0.8164 1
0.8165 1
0.8166 1
0.8167 1
0.8168 1
0.8169 1
0.817 1
0.8171 1
0.8172 1
0.8173 1
0.8174 1
0.8175 1
0.8176 1
0.8177 1
0.8178 1
0.8179 1
0.818 1
0.8181 1
0.8182 1
0.8183 1
0.8184 1
0.8185 1
0.8186 1
0.8187 1
0.8188 1
0.8189 1
0.819 1
0.8191 1
0.8192 1
0.8193 1
0.8194 1
0.8195 1
0.8196 1
0.8197 1
0.8198 1
0.8199 1
0.82 1
0.8201 1
0.8202 1
0.8203 1
0.8204 1
0.8205 1
0.8206 1
0.8207 1
0.8208 1
0.8209 1
0.821 1
0.8211 1
0.8212 1
0.8213 1
0.8214 1
0.8215 1
0.8216 1
0.8217 1
0.8218 1
0.8219 1
0.822 1
0.8221 1
0.8222 1
0.8223 1
0.8224 1
0.8225 1
0.8226 1
0.8227 1
0.8228 1
0.8229 1
0.823 1
0.8231 1
0.8232 1
0.8233 1
0.8234 1
0.8235 1
0.8236 1
0.8237 1
0.8238 1
0.8239 1
0.824 1
0.8241 1
0.8242 1
0.8243 1
0.8244 1
0.8245 1
0.8246 1
0.8247 1
0.8248 1
0.8249 1
0.825 1
0.8251 1
0.8252 1
0.8253 1
0.8254 1
0.8255 1
0.8256 1
0.8257 1
0.8258 1
0.8259 1
0.826 1
0.8261 1
0.8262 1
0.8263 1
0.8264 1
0.8265 1
0.8266 1
0.8267 1
0.8268 1
0.8269 1
0.827 1
0.8271 1
0.8272 1
0.8273 1
0.8274 1
0.8275 1
0.8276 1
0.8277 1
0.8278 1
0.8279 1
0.828 1
0.8281 1
0.8282 1
0.8283 1
0.8284 1
0.8285 1
0.8286 1
0.8287 1
0.8288 1
0.8289 1
0.829 1
0.8291 1
0.8292 1
0.8293 1
0.8294 1
0.8295 1
0.8296 1
0.8297 1
0.8298 1
0.8299 1
0.83 1
0.8301 1
0.8302 1
0.8303 1
0.8304 1
0.8305 1
0.8306 1
0.8307 1
0.8308 1
0.8309 1
0.831 1
0.8311 1
0.8312 1
0.8313 1
0.8314 1
0.8315 1
0.8316 1
0.8317 1
0.8318 1
0.8319 1
0.832 1
0.8321 1
0.8322 1
0.8323 1
0.8324 1
0.8325 1
0.8326 1
0.8327 1
0.8328 1
0.8329 1
0.833 1
0.8331 1
0.8332 1
0.8333 1
0.8334 1
0.8335 1
0.8336 1
0.8337 1
0.8338 1
0.8339 1
0.834 1
0.8341 1
0.8342 1
0.8343 1
0.8344 1
0.8345 1
0.8346 1
0.8347 1
0.8348 1
0.8349 1
0.835 1
0.8351 1
0.8352 1
0.8353 1
0.8354 1
0.8355 1
0.8356 1
0.8357 1
0.8358 1
0.8359 1
0.836 1
0.8361 1
0.8362 1
0.8363 1
0.8364 1
0.8365 1
0.8366 1
0.8367 1
0.8368 1
0.8369 1
0.837 1
0.8371 1
0.8372 1
0.8373 1
0.8374 1
0.8375 1
0.8376 1
0.8377 1
0.8378 1
0.8379 1
0.838 1
0.8381 1
0.8382 1
0.8383 1
0.8384 1
0.8385 1
0.8386 1
0.8387 1
0.8388 1
0.8389 1
0.839 1
0.8391 1
0.8392 1
0.8393 1
0.8394 1
0.8395 1
0.8396 1
0.8397 1
0.8398 1
0.8399 1
0.84 1
0.8401 1
0.8402 1
0.8403 1
0.8404 1
0.8405 1
0.8406 1
0.8407 1
0.8408 1
0.8409 1
0.841 1
0.8411 1
0.8412 1
0.8413 1
0.8414 1
0.8415 1
0.8416 1
0.8417 1
0.8418 1
0.8419 1
0.842 1
0.8421 1
0.8422 1
0.8423 1
0.8424 1
0.8425 1
0.8426 1
0.8427 1
0.8428 1
0.8429 1
0.843 1
0.8431 1
0.8432 1
0.8433 1
0.8434 1
0.8435 1
0.8436 1
0.8437 1
0.8438 1
0.8439 1
0.844 1
0.8441 1
0.8442 1
0.8443 1
0.8444 1
0.8445 1
0.8446 1
0.8447 1
0.8448 1
0.8449 1
0.845 1
0.8451 1
0.8452 1
0.8453 1
0.8454 1
0.8455 1
0.8456 1
0.8457 1
0.8458 1
0.8459 1
0.846 1
0.8461 1
0.8462 1
0.8463 1
0.8464 1
0.8465 1
0.8466 1
0.8467 1
0.8468 1
0.8469 1
0.847 1
0.8471 1
0.8472 1
0.8473 1
0.8474 1
0.8475 1
0.8476 1
0.8477 1
0.8478 1
0.8479 1
0.848 1
0.8481 1
0.8482 1
0.8483 1
0.8484 1
0.8485 1
0.8486 1
0.8487 1
0.8488 1
0.8489 1
0.849 1
0.8491 1
0.8492 1
0.8493 1
0.8494 1
0.8495 1
0.8496 1
0.8497 1
0.8498 1
0.8499 1
0.85 1
0.8501 1
0.8502 1
0.8503 1
0.8504 1
0.8505 1
0.8506 1
0.8507 1
0.8508 1
0.8509 1
0.851 1
0.8511 1
0.8512 1
0.8513 1
0.8514 1
0.8515 1
0.8516 1
0.8517 1
0.8518 1
0.8519 1
0.852 1
0.8521 1
0.8522 1
0.8523 1
0.8524 1
0.8525 1
0.8526 1
0.8527 1
0.8528 1
0.8529 1
0.853 1
0.8531 1
0.8532 1
0.8533 1
0.8534 1
0.8535 1
0.8536 1
0.8537 1
0.8538 1
0.8539 1
0.854 1
0.8541 1
0.8542 1
0.8543 1
0.8544 1
0.8545 1
0.8546 1
0.8547 1
0.8548 1
0.8549 1
0.855 1
0.8551 1
0.8552 1
0.8553 1
0.8554 1
0.8555 1
0.8556 1
0.8557 1
0.8558 1
0.8559 1
0.856 1
0.8561 1
0.8562 1
0.8563 1
0.8564 1
0.8565 1
0.8566 1
0.8567 1
0.8568 1
0.8569 1
0.857 1
0.8571 1
0.8572 1
0.8573 1
0.8574 1
0.8575 1
0.8576 1
0.8577 1
0.8578 1
0.8579 1
0.858 1
0.8581 1
0.8582 1
0.8583 1
0.8584 1
0.8585 1
0.8586 1
0.8587 1
0.8588 1
0.8589 1
0.859 1
0.8591 1
0.8592 1
0.8593 1
0.8594 1
0.8595 1
0.8596 1
0.8597 1
0.8598 1
0.8599 1
0.86 1
0.8601 1
0.8602 1
0.8603 1
0.8604 1
0.8605 1
0.8606 1
0.8607 1
0.8608 1
0.8609 1
0.861 1
0.8611 1
0.8612 1
0.8613 1
0.8614 1
0.8615 1
0.8616 1
0.8617 1
0.8618 1
0.8619 1
0.862 1
0.8621 1
0.8622 1
0.8623 1
0.8624 1
0.8625 1
0.8626 1
0.8627 1
0.8628 1
0.8629 1
0.863 1
0.8631 1
0.8632 1
0.8633 1
0.8634 1
0.8635 1
0.8636 1
0.8637 1
0.8638 1
0.8639 1
0.864 1
0.8641 1
0.8642 1
0.8643 1
0.8644 1
0.8645 1
0.8646 1
0.8647 1
0.8648 1
0.8649 1
0.865 1
0.8651 1
0.8652 1
0.8653 1
0.8654 1
0.8655 1
0.8656 1
0.8657 1
0.8658 1
0.8659 1
0.866 1
0.8661 1
0.8662 1
0.8663 1
0.8664 1
0.8665 1
0.8666 1
0.8667 1
0.8668 1
0.8669 1
0.867 1
0.8671 1
0.8672 1
0.8673 1
0.8674 1
0.8675 1
0.8676 1
0.8677 1
0.8678 1
0.8679 1
0.868 1
0.8681 1
0.8682 1
0.8683 1
0.8684 1
0.8685 1
0.8686 1
0.8687 1
0.8688 1
0.8689 1
0.869 1
0.8691 1
0.8692 1
0.8693 1
0.8694 1
0.8695 1
0.8696 1
0.8697 1
0.8698 1
0.8699 1
0.87 1
0.8701 1
0.8702 1
0.8703 1
0.8704 1
0.8705 1
0.8706 1
0.8707 1
0.8708 1
0.8709 1
0.871 1
0.8711 1
0.8712 1
0.8713 1
0.8714 1
0.8715 1
0.8716 1
0.8717 1
0.8718 1
0.8719 1
0.872 1
0.8721 1
0.8722 1
0.8723 1
0.8724 1
0.8725 1
0.8726 1
0.8727 1
0.8728 1
0.8729 1
0.873 1
0.8731 1
0.8732 1
0.8733 1
0.8734 1
0.8735 1
0.8736 1
0.8737 1
0.8738 1
0.8739 1
0.874 1
0.8741 1
0.8742 1
0.8743 1
0.8744 1
0.8745 1
0.8746 1
0.8747 1
0.8748 1
0.8749 1
0.875 1
0.8751 1
0.8752 1
0.8753 1
0.8754 1
0.8755 1
0.8756 1
0.8757 1
0.8758 1
0.8759 1
0.876 1
0.8761 1
0.8762 1
0.8763 1
0.8764 1
0.8765 1
0.8766 1
0.8767 1
0.8768 1
0.8769 1
0.877 1
0.8771 1
0.8772 1
0.8773 1
0.8774 1
0.8775 1
0.8776 1
0.8777 1
0.8778 1
0.8779 1
0.878 1
0.8781 1
0.8782 1
0.8783 1
0.8784 1
0.8785 1
0.8786 1
0.8787 1
0.8788 1
0.8789 1
0.879 1
0.8791 1
0.8792 1
0.8793 1
0.8794 1
0.8795 1
0.8796 1
0.8797 1
0.8798 1
0.8799 1
0.88 1
0.8801 1
0.8802 1
0.8803 1
0.8804 1
0.8805 1
0.8806 1
0.8807 1
0.8808 1
0.8809 1
0.881 1
0.8811 1
0.8812 1
0.8813 1
0.8814 1
0.8815 1
0.8816 1
0.8817 1
0.8818 1
0.8819 1
0.882 1
0.8821 1
0.8822 1
0.8823 1
0.8824 1
0.8825 1
0.8826 1
0.8827 1
0.8828 1
0.8829 1
0.883 1
0.8831 1
0.8832 1
0.8833 1
0.8834 1
0.8835 1
0.8836 1
0.8837 1
0.8838 1
0.8839 1
0.884 1
0.8841 1
0.8842 1
0.8843 1
0.8844 1
0.8845 1
0.8846 1
0.8847 1
0.8848 1
0.8849 1
0.885 1
0.8851 1
0.8852 1
0.8853 1
0.8854 1
0.8855 1
0.8856 1
0.8857 1
0.8858 1
0.8859 1
0.886 1
0.8861 1
0.8862 1
0.8863 1
0.8864 1
0.8865 1
0.8866 1
0.8867 1
0.8868 1
0.8869 1
0.887 1
0.8871 1
0.8872 1
0.8873 1
0.8874 1
0.8875 1
0.8876 1
0.8877 1
0.8878 1
0.8879 1
0.888 1
0.8881 1
0.8882 1
0.8883 1
0.8884 1
0.8885 1
0.8886 1
0.8887 1
0.8888 1
0.8889 1
0.889 1
0.8891 1
0.8892 1
0.8893 1
0.8894 1
0.8895 1
0.8896 1
0.8897 1
0.8898 1
0.8899 1
0.89 1
0.8901 1
0.8902 1
0.8903 1
0.8904 1
0.8905 1
0.8906 1
0.8907 1
0.8908 1
0.8909 1
0.891 1
0.8911 1
0.8912 1
0.8913 1
0.8914 1
0.8915 1
0.8916 1
0.8917 1
0.8918 1
0.8919 1
0.892 1
0.8921 1
0.8922 1
0.8923 1
0.8924 1
0.8925 1
0.8926 1
0.8927 1
0.8928 1
0.8929 1
0.893 1
0.8931 1
0.8932 1
0.8933 1
0.8934 1
0.8935 1
0.8936 1
0.8937 1
0.8938 1
0.8939 1
0.894 1
0.8941 1
0.8942 1
0.8943 1
0.8944 1
0.8945 1
0.8946 1
0.8947 1
0.8948 1
0.8949 1
0.895 1
0.8951 1
0.8952 1
0.8953 1
0.8954 1
0.8955 1
0.8956 1
0.8957 1
0.8958 1
0.8959 1
0.896 1
0.8961 1
0.8962 1
0.8963 1
0.8964 1
0.8965 1
0.8966 1
0.8967 1
0.8968 1
0.8969 1
0.897 1
0.8971 1
0.8972 1
0.8973 1
0.8974 1
0.8975 1
0.8976 1
0.8977 1
0.8978 1
0.8979 1
0.898 1
0.8981 1
0.8982 1
0.8983 1
0.8984 1
0.8985 1
0.8986 1
0.8987 1
0.8988 1
0.8989 1
0.899 1
0.8991 1
0.8992 1
0.8993 1
0.8994 1
0.8995 1
0.8996 1
0.8997 1
0.8998 1
0.8999 1
0.9 1
0.9001 1
0.9002 1
0.9003 1
0.9004 1
0.9005 1
0.9006 1
0.9007 1
0.9008 1
0.9009 1
0.901 1
0.9011 1
0.9012 1
0.9013 1
0.9014 1
0.9015 1
0.9016 1
0.9017 1
0.9018 1
0.9019 1
0.902 1
0.9021 1
0.9022 1
0.9023 1
0.9024 1
0.9025 1
0.9026 1
0.9027 1
0.9028 1
0.9029 1
0.903 1
0.9031 1
0.9032 1
0.9033 1
0.9034 1
0.9035 1
0.9036 1
0.9037 1
0.9038 1
0.9039 1
0.904 1
0.9041 1
0.9042 1
0.9043 1
0.9044 1
0.9045 1
0.9046 1
0.9047 1
0.9048 1
0.9049 1
0.905 1
0.9051 1
0.9052 1
0.9053 1
0.9054 1
0.9055 1
0.9056 1
0.9057 1
0.9058 1
0.9059 1
0.906 1
0.9061 1
0.9062 1
0.9063 1
0.9064 1
0.9065 1
0.9066 1
0.9067 1
0.9068 1
0.9069 1
0.907 1
0.9071 1
0.9072 1
0.9073 1
0.9074 1
0.9075 1
0.9076 1
0.9077 1
0.9078 1
0.9079 1
0.908 1
0.9081 1
0.9082 1
0.9083 1
0.9084 1
0.9085 1
0.9086 1
0.9087 1
0.9088 1
0.9089 1
0.909 1
0.9091 1
0.9092 1
0.9093 1
0.9094 1
0.9095 1
0.9096 1
0.9097 1
0.9098 1
0.9099 1
0.91 1
0.9101 1
0.9102 1
0.9103 1
0.9104 1
0.9105 1
0.9106 1
0.9107 1
0.9108 1
0.9109 1
0.911 1
0.9111 1
0.9112 1
0.9113 1
0.9114 1
0.9115 1
0.9116 1
0.9117 1
0.9118 1
0.9119 1
0.912 1
0.9121 1
0.9122 1
0.9123 1
0.9124 1
0.9125 1
0.9126 1
0.9127 1
0.9128 1
0.9129 1
0.913 1
0.9131 1
0.9132 1
0.9133 1
0.9134 1
0.9135 1
0.9136 1
0.9137 1
0.9138 1
0.9139 1
0.914 1
0.9141 1
0.9142 1
0.9143 1
0.9144 1
0.9145 1
0.9146 1
0.9147 1
0.9148 1
0.9149 1
0.915 1
0.9151 1
0.9152 1
0.9153 1
0.9154 1
0.9155 1
0.9156 1
0.9157 1
0.9158 1
0.9159 1
0.916 1
0.9161 1
0.9162 1
0.9163 1
0.9164 1
0.9165 1
0.9166 1
0.9167 1
0.9168 1
0.9169 1
0.917 1
0.9171 1
0.9172 1
0.9173 1
0.9174 1
0.9175 1
0.9176 1
0.9177 1
0.9178 1
0.9179 1
0.918 1
0.9181 1
0.9182 1
0.9183 1
0.9184 1
0.9185 1
0.9186 1
0.9187 1
0.9188 1
0.9189 1
0.919 1
0.9191 1
0.9192 1
0.9193 1
0.9194 1
0.9195 1
0.9196 1
0.9197 1
0.9198 1
0.9199 1
0.92 1
0.9201 1
0.9202 1
0.9203 1
0.9204 1
0.9205 1
0.9206 1
0.9207 1
0.9208 1
0.9209 1
0.921 1
0.9211 1
0.9212 1
0.9213 1
0.9214 1
0.9215 1
0.9216 1
0.9217 1
0.9218 1
0.9219 1
0.922 1
0.9221 1
0.9222 1
0.9223 1
0.9224 1
0.9225 1
0.9226 1
0.9227 1
0.9228 1
0.9229 1
0.923 1
0.9231 1
0.9232 1
0.9233 1
0.9234 1
0.9235 1
0.9236 1
0.9237 1
0.9238 1
0.9239 1
0.924 1
0.9241 1
0.9242 1
0.9243 1
0.9244 1
0.9245 1
0.9246 1
0.9247 1
0.9248 1
0.9249 1
0.925 1
0.9251 1
0.9252 1
0.9253 1
0.9254 1
0.9255 1
0.9256 1
0.9257 1
0.9258 1
0.9259 1
0.926 1
0.9261 1
0.9262 1
0.9263 1
0.9264 1
0.9265 1
0.9266 1
0.9267 1
0.9268 1
0.9269 1
0.927 1
0.9271 1
0.9272 1
0.9273 1
0.9274 1
0.9275 1
0.9276 1
0.9277 1
0.9278 1
0.9279 1
0.928 1
0.9281 1
0.9282 1
0.9283 1
0.9284 1
0.9285 1
0.9286 1
0.9287 1
0.9288 1
0.9289 1
0.929 1
0.9291 1
0.9292 1
0.9293 1
0.9294 1
0.9295 1
0.9296 1
0.9297 1
0.9298 1
0.9299 1
0.93 1
0.9301 1
0.9302 1
0.9303 1
0.9304 1
0.9305 1
0.9306 1
0.9307 1
0.9308 1
0.9309 1
0.931 1
0.9311 1
0.9312 1
0.9313 1
0.9314 1
0.9315 1
0.9316 1
0.9317 1
0.9318 1
0.9319 1
0.932 1
0.9321 1
0.9322 1
0.9323 1
0.9324 1
0.9325 1
0.9326 1
0.9327 1
0.9328 1
0.9329 1
0.933 1
0.9331 1
0.9332 1
0.9333 1
0.9334 1
0.9335 1
0.9336 1
0.9337 1
0.9338 1
0.9339 1
0.934 1
0.9341 1
0.9342 1
0.9343 1
0.9344 1
0.9345 1
0.9346 1
0.9347 1
0.9348 1
0.9349 1
0.935 1
0.9351 1
0.9352 1
0.9353 1
0.9354 1
0.9355 1
0.9356 1
0.9357 1
0.9358 1
0.9359 1
0.936 1
0.9361 1
0.9362 1
0.9363 1
0.9364 1
0.9365 1
0.9366 1
0.9367 1
0.9368 1
0.9369 1
0.937 1
0.9371 1
0.9372 1
0.9373 1
0.9374 1
0.9375 1
0.9376 1
0.9377 1
0.9378 1
0.9379 1
0.938 1
0.9381 1
0.9382 1
0.9383 1
0.9384 1
0.9385 1
0.9386 1
0.9387 1
0.9388 1
0.9389 1
0.939 1
0.9391 1
0.9392 1
0.9393 1
0.9394 1
0.9395 1
0.9396 1
0.9397 1
0.9398 1
0.9399 1
0.94 1
0.9401 1
0.9402 1
0.9403 1
0.9404 1
0.9405 1
0.9406 1
0.9407 1
0.9408 1
0.9409 1
0.941 1
0.9411 1
0.9412 1
0.9413 1
0.9414 1
0.9415 1
0.9416 1
0.9417 1
0.9418 1
0.9419 1
0.942 1
0.9421 1
0.9422 1
0.9423 1
0.9424 1
0.9425 1
0.9426 1
0.9427 1
0.9428 1
0.9429 1
0.943 1
0.9431 1
0.9432 1
0.9433 1
0.9434 1
0.9435 1
0.9436 1
0.9437 1
0.9438 1
0.9439 1
0.944 1
0.9441 1
0.9442 1
0.9443 1
0.9444 1
0.9445 1
0.9446 1
0.9447 1
0.9448 1
0.9449 1
0.945 1
0.9451 1
0.9452 1
0.9453 1
0.9454 1
0.9455 1
0.9456 1
0.9457 1
0.9458 1
0.9459 1
0.946 1
0.9461 1
0.9462 1
0.9463 1
0.9464 1
0.9465 1
0.9466 1
0.9467 1
0.9468 1
0.9469 1
0.947 1
0.9471 1
0.9472 1
0.9473 1
0.9474 1
0.9475 1
0.9476 1
0.9477 1
0.9478 1
0.9479 1
0.948 1
0.9481 1
0.9482 1
0.9483 1
0.9484 1
0.9485 1
0.9486 1
0.9487 1
0.9488 1
0.9489 1
0.949 1
0.9491 1
0.9492 1
0.9493 1
0.9494 1
0.9495 1
0.9496 1
0.9497 1
0.9498 1
0.9499 1
0.95 1
0.9501 1
0.9502 1
0.9503 1
0.9504 1
0.9505 1
0.9506 1
0.9507 1
0.9508 1
0.9509 1
0.951 1
0.9511 1
0.9512 1
0.9513 1
0.9514 1
0.9515 1
0.9516 1
0.9517 1
0.9518 1
0.9519 1
0.952 1
0.9521 1
0.9522 1
0.9523 1
0.9524 1
0.9525 1
0.9526 1
0.9527 1
0.9528 1
0.9529 1
0.953 1
0.9531 1
0.9532 1
0.9533 1
0.9534 1
0.9535 1
0.9536 1
0.9537 1
0.9538 1
0.9539 1
0.954 1
0.9541 1
0.9542 1
0.9543 1
0.9544 1
0.9545 1
0.9546 1
0.9547 1
0.9548 1
0.9549 1
0.955 1
0.9551 1
0.9552 1
0.9553 1
0.9554 1
0.9555 1
0.9556 1
0.9557 1
0.9558 1
0.9559 1
0.956 1
0.9561 1
0.9562 1
0.9563 1
0.9564 1
0.9565 1
0.9566 1
0.9567 1
0.9568 1
0.9569 1
0.957 1
0.9571 1
0.9572 1
0.9573 1
0.9574 1
0.9575 1
0.9576 1
0.9577 1
0.9578 1
0.9579 1
0.958 1
0.9581 1
0.9582 1
0.9583 1
0.9584 1
0.9585 1
0.9586 1
0.9587 1
0.9588 1
0.9589 1
0.959 1
0.9591 1
0.9592 1
0.9593 1
0.9594 1
0.9595 1
0.9596 1
0.9597 1
0.9598 1
0.9599 1
0.96 1
0.9601 1
0.9602 1
0.9603 1
0.9604 1
0.9605 1
0.9606 1
0.9607 1
0.9608 1
0.9609 1
0.961 1
0.9611 1
0.9612 1
0.9613 1
0.9614 1
0.9615 1
0.9616 1
0.9617 1
0.9618 1
0.9619 1
0.962 1
0.9621 1
0.9622 1
0.9623 1
0.9624 1
0.9625 1
0.9626 1
0.9627 1
0.9628 1
0.9629 1
0.963 1
0.9631 1
0.9632 1
0.9633 1
0.9634 1
0.9635 1
0.9636 1
0.9637 1
0.9638 1
0.9639 1
0.964 1
0.9641 1
0.9642 1
0.9643 1
0.9644 1
0.9645 1
0.9646 1
0.9647 1
0.9648 1
0.9649 1
0.965 1
0.9651 1
0.9652 1
0.9653 1
0.9654 1
0.9655 1
0.9656 1
0.9657 1
0.9658 1
0.9659 1
0.966 1
0.9661 1
0.9662 1
0.9663 1
0.9664 1
0.9665 1
0.9666 1
0.9667 1
0.9668 1
0.9669 1
0.967 1
0.9671 1
0.9672 1
0.9673 1
0.9674 1
0.9675 1
0.9676 1
0.9677 1
0.9678 1
0.9679 1
0.968 1
0.9681 1
0.9682 1
0.9683 1
0.9684 1
0.9685 1
0.9686 1
0.9687 1
0.9688 1
0.9689 1
0.969 1
0.9691 1
0.9692 1
0.9693 1
0.9694 1
0.9695 1
0.9696 1
0.9697 1
0.9698 1
0.9699 1
0.97 1
0.9701 1
0.9702 1
0.9703 1
0.9704 1
0.9705 1
0.9706 1
0.9707 1
0.9708 1
0.9709 1
0.971 1
0.9711 1
0.9712 1
0.9713 1
0.9714 1
0.9715 1
0.9716 1
0.9717 1
0.9718 1
0.9719 1
0.972 1
0.9721 1
0.9722 1
0.9723 1
0.9724 1
0.9725 1
0.9726 1
0.9727 1
0.9728 1
0.9729 1
0.973 1
0.9731 1
0.9732 1
0.9733 1
0.9734 1
0.9735 1
0.9736 1
0.9737 1
0.9738 1
0.9739 1
0.974 1
0.9741 1
0.9742 1
0.9743 1
0.9744 1
0.9745 1
0.9746 1
0.9747 1
0.9748 1
0.9749 1
0.975 1
0.9751 1
0.9752 1
0.9753 1
0.9754 1
0.9755 1
0.9756 1
0.9757 1
0.9758 1
0.9759 1
0.976 1
0.9761 1
0.9762 1
0.9763 1
0.9764 1
0.9765 1
0.9766 1
0.9767 1
0.9768 1
0.9769 1
0.977 1
0.9771 1
0.9772 1
0.9773 1
0.9774 1
0.9775 1
0.9776 1
0.9777 1
0.9778 1
0.9779 1
0.978 1
0.9781 1
0.9782 1
0.9783 1
0.9784 1
0.9785 1
0.9786 1
0.9787 1
0.9788 1
0.9789 1
0.979 1
0.9791 1
0.9792 1
0.9793 1
0.9794 1
0.9795 1
0.9796 1
0.9797 1
0.9798 1
0.9799 1
0.98 1
0.9801 1
0.9802 1
0.9803 1
0.9804 1
0.9805 1
0.9806 1
0.9807 1
0.9808 1
0.9809 1
0.981 1
0.9811 1
0.9812 1
0.9813 1
0.9814 1
0.9815 1
0.9816 1
0.9817 1
0.9818 1
0.9819 1
0.982 1
0.9821 1
0.9822 1
0.9823 1
0.9824 1
0.9825 1
0.9826 1
0.9827 1
0.9828 1
0.9829 1
0.983 1
0.9831 1
0.9832 1
0.9833 1
0.9834 1
0.9835 1
0.9836 1
0.9837 1
0.9838 1
0.9839 1
0.984 1
0.9841 1
0.9842 1
0.9843 1
0.9844 1
0.9845 1
0.9846 1
0.9847 1
0.9848 1
0.9849 1
0.985 1
0.9851 1
0.9852 1
0.9853 1
0.9854 1
0.9855 1
0.9856 1
0.9857 1
0.9858 1
0.9859 1
0.986 1
0.9861 1
0.9862 1
0.9863 1
0.9864 1
0.9865 1
0.9866 1
0.9867 1
0.9868 1
0.9869 1
0.987 1
0.9871 1
0.9872 1
0.9873 1
0.9874 1
0.9875 1
0.9876 1
0.9877 1
0.9878 1
0.9879 1
0.988 1
0.9881 1
0.9882 1
0.9883 1
0.9884 1
0.9885 1
0.9886 1
0.9887 1
0.9888 1
0.9889 1
0.989 1
0.9891 1
0.9892 1
0.9893 1
0.9894 1
0.9895 1
0.9896 1
0.9897 1
0.9898 1
0.9899 1
0.99 1
0.9901 1
0.9902 1
0.9903 1
0.9904 1
0.9905 1
0.9906 1
0.9907 1
0.9908 1
0.9909 1
0.991 1
0.9911 1
0.9912 1
0.9913 1
0.9914 1
0.9915 1
0.9916 1
0.9917 1
0.9918 1
0.9919 1
0.992 1
0.9921 1
0.9922 1
0.9923 1
0.9924 1
0.9925 1
0.9926 1
0.9927 1
0.9928 1
0.9929 1
0.993 1
0.9931 1
0.9932 1
0.9933 1
0.9934 1
0.9935 1
0.9936 1
0.9937 1
0.9938 1
0.9939 1
0.994 1
0.9941 1
0.9942 1
0.9943 1
0.9944 1
0.9945 1
0.9946 1
0.9947 1
0.9948 1
0.9949 1
0.995 1
0.9951 1
0.9952 1
0.9953 1
0.9954 1
0.9955 1
0.9956 1
0.9957 1
0.9958 1
0.9959 1
0.996 1
0.9961 1
0.9962 1
0.9963 1
0.9964 1
0.9965 1
0.9966 1
0.9967 1
0.9968 1
0.9969 1
0.997 1
0.9971 1
0.9972 1
0.9973 1
0.9974 1
0.9975 1
0.9976 1
0.9977 1
0.9978 1
0.9979 1
0.998 1
0.9981 1
0.9982 1
0.9983 1
0.9984 1
0.9985 1
0.9986 1
0.9987 1
0.9988 1
0.9989 1
0.999 1
0.9991 1
0.9992 1
0.9993 1
0.9994 1
0.9995 1
0.9996 1
0.9997 1
0.9998 1
0.9999 1
};
\addlegendentry{$\const{R}^{(\mathsf{MI})}_{\mathsf{UB}}$}

\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MILkg_rate_WPIRn2M2_onecolumn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
  
\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=0.5\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
xlabel={$\rho^{(\mathsf{MI})}$ (normalized)},
xmin=0, xmax=0.5,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.65,
max space between ticks=30pt,
ymax=1,
ylabel={$\const{R}$},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(axis cs: 0.5,0.65)}, anchor=south east},
]
% \addplot [semithick, blue]
% table {%
% 0 0.666666666666667
% 1.44269600266256e-06 0.66711140760507
% 5.77079555241777e-06 0.667556742323097
% 1.29843332746793e-05 0.668002672010688
% 2.30833668802832e-05 0.668449197860963
% 3.60679771691519e-05 0.668896321070234
% 5.19382680322922e-05 0.669344042838019
% 7.0694366458568e-05 0.669792364367046
% 9.23364225395851e-05 0.670241286863271
% 0.000116864609478129 0.670690811535882
% 0.000144279123594937 0.671140939597315
% 0.000174580184339801 0.671591672263264
% 0.000207768034300782 0.672043010752688
% 0.000243842939216088 0.672494956287828
% 0.000282805187987845 0.672947510094213
% 0.000324655092694748 0.673400673400673
% 0.000369392988607831 0.673854447439353
% 0.000417019234206339 0.674308833445718
% 0.000467534211194831 0.67476383265857
% 0.000520938324521492 0.675219446320054
% 0.00057723200239912 0.675675675675676
% 0.000636415696323 0.676132521974307
% 0.000698489881095221 0.6765899864682
% 0.000763455054846207 0.677048070412999
% 0.000831311739059037 0.677506775067751
% 0.000902060478594979 0.677966101694915
% 0.000975701841719356 0.67842605156038
% 0.00105223642012953 0.678886625933469
% 0.00113166482898264 0.679347826086957
% 0.00121398770692671 0.679809653297077
% 0.00129920571613018 0.680272108843537
% 0.00138731954231486 0.68073519400953
% 0.00147832989478935 0.681198910081744
% 0.00157223750648294 0.681663258350375
% 0.00166904313398064 0.682128240109141
% 0.00176874755756173 0.68259385665529
% 0.00187135158123619 0.683060109289617
% 0.00197685603278441 0.683526999316473
% 0.00208526176379764 0.683994528043776
% 0.00219656964971926 0.684462696783025
% 0.00231078058988699 0.684931506849315
% 0.00242789550757883 0.685400959561343
% 0.00254791535005572 0.685871056241427
% 0.0026708410886096 0.686341798215511
% 0.00279667371860981 0.686813186813187
% 0.0029254142595535 0.687285223367698
% 0.00305706375511383 0.687757909215956
% 0.00319162327319289 0.688231245698555
% 0.00332909390597302 0.68870523415978
% 0.003469476769972 0.689179875947622
% 0.00361277300609586 0.689655172413793
% 0.00375898377969786 0.690131124913734
% 0.00390811028063454 0.69060773480663
% 0.00406015372332458 0.691085003455425
% 0.00421511534680952 0.691562932226833
% 0.00437299641481559 0.69204152249135
% 0.0045337982158149 0.692520775623269
% 0.00469752206309204 0.693000693000693
% 0.00486416929480604 0.693481276005548
% 0.00503374127406131 0.693962526023595
% 0.00520623938897225 0.694444444444444
% 0.00538166505273385 0.694927032661571
% 0.0055600197036938 0.695410292072323
% 0.0057413048054219 0.69589422407794
% 0.00592552184678619 0.696378830083565
% 0.0061126723420265 0.696864111498258
% 0.00630275783083112 0.697350069735007
% 0.00649577987841432 0.697836706210747
% 0.00669174007559536 0.698324022346369
% 0.00689064003887974 0.698812019566737
% 0.0070924814105402 0.699300699300699
% 0.0072972658587005 0.699790062981106
% 0.0075049950774212 0.700280112044818
% 0.00771567078678448 0.700770847932726
% 0.00792929473298243 0.701262272089762
% 0.00814586868840705 0.701754385964912
% 0.00836539445174078 0.702247191011236
% 0.0085878738480476 0.702740688685875
% 0.00881330872886865 0.70323488045007
% 0.00904170097231694 0.703729767769177
% 0.00927305248317312 0.704225352112676
% 0.00950736519298623 0.704721634954193
% 0.00974464106017148 0.705218617771509
% 0.0099848820701135 0.705716302046577
% 0.0102280902352685 0.706214689265537
% 0.0104742675952704 0.706713780918728
% 0.0107234162170355 0.707213578500707
% 0.0109755381948723 0.707714083510262
% 0.0112306356505906 0.708215297450425
% 0.011488710733613 0.70871722182849
% 0.011749765621088 0.709219858156028
% 0.0120138025180049 0.7097232079489
% 0.0122808236573108 0.710227272727273
% 0.0125508313000277 0.710732054015636
% 0.0128238277353747 0.711237553342817
% 0.0130998152808873 0.711743772241993
% 0.0133787962825431 0.712250712250712
% 0.0136607731148862 0.712758374910905
% 0.0139457481811546 0.713266761768902
% 0.0142337239134094 0.713775874375446
% 0.0145247027726657 0.714285714285714
% 0.0148186872490256 0.714796283059328
% 0.0151156798618129 0.715307582260372
% 0.0154156831597092 0.715819613457409
% 0.015718699720893 0.716332378223496
% 0.0160247321531805 0.716845878136201
% 0.0163337830941669 0.717360114777618
% 0.0166458552113721 0.717875089734386
% 0.0169609512023872 0.718390804597701
% 0.017279073795022 0.718907260963336
% 0.0176002257474566 0.719424460431655
% 0.0179244098483926 0.719942404607631
% 0.0182516289172108 0.720461095100865
% 0.0185818858041245 0.720980533525595
% 0.018915183390341 0.721500721500722
% 0.0192515245882224 0.72202166064982
% 0.019590912341448 0.722543352601156
% 0.0199333496251811 0.723065798987708
% 0.0202788394462363 0.723589001447178
% 0.0206273848432492 0.724112961622013
% 0.0209789888868502 0.72463768115942
% 0.0213336546798378 0.725163161711385
% 0.0216913853573567 0.725689404934688
% 0.0220521840870762 0.726216412490922
% 0.0224160540693737 0.726744186046512
% 0.0227829985375176 0.727272727272727
% 0.0231530207578541 0.727802037845706
% 0.0235261240299975 0.728332119446468
% 0.0239023116870212 0.728862973760933
% 0.024281587095652 0.729394602479942
% 0.0246639536564671 0.72992700729927
% 0.0250494148040936 0.730460189919649
% 0.0254379740074115 0.730994152046784
% 0.0258296347697561 0.731528895391368
% 0.0262244006291286 0.732064421669107
% 0.0266222751584035 0.732600732600733
% 0.0270232619655443 0.733137829912023
% 0.0274273646938169 0.733675715333822
% 0.0278345870220101 0.734214390602056
% 0.0282449326646556 0.734753857457752
% 0.028658405372254 0.735294117647059
% 0.0290750089315007 0.735835172921266
% 0.0294947471655177 0.736377025036819
% 0.0299176239340857 0.736919675755343
% 0.0303436431338819 0.737463126843658
% 0.0307728086987182 0.738007380073801
% 0.0312051245997849 0.738552437223043
% 0.031640594845896 0.73909830007391
% 0.0320792234837394 0.739644970414201
% 0.0325210145981274 0.74019245003701
% 0.0329659723122545 0.740740740740741
% 0.0334141007879553 0.741289844329133
% 0.0338654042259663 0.741839762611276
% 0.0343198868661946 0.742390497401633
% 0.0347775529879828 0.742942050520059
% 0.0352384069103869 0.743494423791822
% 0.0357024529924489 0.744047619047619
% 0.0361696956334792 0.744601638123604
% 0.0366401392733397 0.745156482861401
% 0.0371137883927311 0.745712155108128
% 0.037590647513485 0.746268656716418
% 0.038070721198859 0.746825989544436
% 0.0385540140538349 0.747384155455904
% 0.0390405307254225 0.74794315632012
% 0.0395302759029672 0.748502994011976
% 0.0400232543184603 0.749063670411985
% 0.0405194707468535 0.749625187406297
% 0.0410189300063808 0.750187546886722
% 0.0415216369588796 0.750750750750751
% 0.0420275965101197 0.751314800901578
% 0.0425368136101364 0.75187969924812
% 0.0430492932535652 0.752445447705042
% 0.0435650404799857 0.753012048192771
% 0.0440840603742648 0.753579502637528
% 0.0446063580669084 0.754147812971342
% 0.045131938734417 0.754716981132076
% 0.045660807599644 0.755287009063444
% 0.0461929699321619 0.755857898715042
% 0.0467284310486306 0.75642965204236
% 0.0472671963131727 0.757002271006813
% 0.0478092711377531 0.757575757575758
% 0.0483546609825636 0.758150113722517
% 0.0489033713564119 0.758725341426404
% 0.0494554078171184 0.759301442672741
% 0.0500107759719157 0.759878419452888
% 0.0505694814778549 0.760456273764259
% 0.0511315300422166 0.76103500761035
% 0.0516969274229286 0.761614623000762
% 0.052265679428989 0.76219512195122
% 0.0528377919208936 0.7627765064836
% 0.0534132708110716 0.763358778625954
% 0.0539921220643257 0.763941940412529
% 0.054574351698278 0.764525993883792
% 0.0551599657838237 0.765110941086458
% 0.0557489704455888 0.765696784073507
% 0.0563413718623966 0.766283524904215
% 0.0569371762677391 0.766871165644172
% 0.0575363899502541 0.767459708365311
% 0.058139019254212 0.768049155145929
% 0.0587450705800068 0.768639508070715
% 0.0593545503846539 0.769230769230769
% 0.0599674651822965 0.769822940723634
% 0.0605838215447195 0.770416024653313
% 0.0612036261018664 0.771010023130301
% 0.0618268855423697 0.771604938271605
% 0.062453606614084 0.772200772200772
% 0.0630837961246288 0.772797527047914
% 0.0637174609419384 0.773395204949729
% 0.0643546079948203 0.773993808049536
% 0.0649952442735203 0.774593338497289
% 0.065639376830298 0.775193798449613
% 0.0662870127800068 0.775795190069822
% 0.066938159300687 0.77639751552795
% 0.067592823634164 0.777000777000777
% 0.0682510130866548 0.777604976671851
% 0.0689127350293878 0.778210116731518
% 0.0695779968992252 0.778816199376947
% 0.0702468061993008 0.779423226812159
% 0.070919170499662 0.78003120124805
% 0.0715950974379244 0.78064012490242
% 0.0722745947199348 0.78125
% 0.0729576701204449 0.781860828772479
% 0.0736443314837929 0.782472613458529
% 0.0743345867245981 0.783085356303837
% 0.0750284438284644 0.783699059561129
% 0.0757259108526923 0.784313725490196
% 0.0764269959270062 0.784929356357928
% 0.0771317072542891 0.785545954438335
% 0.0778400531113282 0.786163522012579
% 0.0785520418495748 0.786782061369001
% 0.0792676818959124 0.78740157480315
% 0.0799869817534383 0.78802206461781
% 0.0807099500022577 0.788643533123028
% 0.0814365953002872 0.789265982636148
% 0.0821669263840739 0.789889415481833
% 0.0829009520696257 0.790513833992095
% 0.0836386812532532 0.791139240506329
% 0.0843801229124277 0.791765637371338
% 0.0851252861066487 0.792393026941363
% 0.0858741799783294 0.793021411578113
% 0.0866268137536913 0.793650793650794
% 0.0873831967436768 0.79428117553614
% 0.0881433383448744 0.794912559618442
% 0.0889072480404585 0.795544948289579
% 0.0896749354011441 0.796178343949045
% 0.0904464100861587 0.796812749003984
% 0.0912216818442253 0.797448165869219
% 0.092000760514567 0.798084596967279
% 0.0927836560279222 0.798722044728435
% 0.093570378407581 0.799360511590728
% 0.0943609377704338 0.8
% 0.0951553443280418 0.800640512409928
% 0.0959536083877208 0.801282051282051
% 0.0967557403536454 0.801924619085806
% 0.0975617507279696 0.802568218298556
% 0.0983716501119681 0.803212851405623
% 0.0991854492071942 0.803858520900322
% 0.100003158816658 0.80450522928399
% 0.100824789846026 0.805152979066023
% 0.101650353304836 0.8058017727639
% 0.102479860307739 0.806451612903226
% 0.103313322075755 0.807102502017756
% 0.104150749937558 0.807754442649435
% 0.104992155330774 0.808407437348424
% 0.10583754980331 0.809061488673139
% 0.1066869450147 0.809716599190283
% 0.107540352737474 0.810372771474879
% 0.108397784858555 0.8110300081103
% 0.109259253380679 0.811688311688312
% 0.110124770423834 0.812347684809098
% 0.110994348226731 0.813008130081301
% 0.111867999148302 0.813669650122051
% 0.112745735669216 0.814332247557003
% 0.113627570393429 0.814995925020375
% 0.11451351604976 0.815660685154976
% 0.115403585493493 0.816326530612245
% 0.116297791708014 0.816993464052288
% 0.117196147806466 0.817661488143908
% 0.118098667033447 0.818330605564648
% 0.11900536276673 0.819000819000819
% 0.119916248519017 0.819672131147541
% 0.120831337939728 0.820344544708778
% 0.121750644816816 0.821018062397373
% 0.122674183078625 0.821692686935087
% 0.123601966795773 0.822368421052632
% 0.124534010183077 0.823045267489712
% 0.125470327601512 0.823723228995058
% 0.126410933560204 0.824402308326464
% 0.127355842718468 0.825082508250825
% 0.128305069887874 0.825763831544178
% 0.129258630034363 0.826446280991736
% 0.130216538280398 0.827129859387924
% 0.131178809907156 0.827814569536424
% 0.132145460356764 0.828500414250207
% 0.133116505234583 0.829187396351576
% 0.134091960311523 0.829875518672199
% 0.135071841526421 0.830564784053156
% 0.136056164988455 0.831255195344971
% 0.137044946979604 0.831946755407654
% 0.138038203957166 0.832639467110741
% 0.139035952556319 0.833333333333333
% 0.140038209592738 0.834028356964137
% 0.141044992065261 0.834724540901503
% 0.142056317158612 0.835421888053467
% 0.143072202246176 0.836120401337793
% 0.14409266489284 0.836820083682008
% 0.145117722857879 0.837520938023451
% 0.146147394097911 0.838222967309305
% 0.147181696769913 0.838926174496645
% 0.148220649234297 0.839630562552477
% 0.149264270058052 0.840336134453782
% 0.150312578017952 0.841042893187553
% 0.151365592103836 0.841750841750842
% 0.15242333152195 0.842459983150801
% 0.153485815698366 0.843170320404722
% 0.15455306428248 0.843881856540085
% 0.155625097150572 0.844594594594595
% 0.156701934409458 0.84530853761623
% 0.157783596400213 0.846023688663283
% 0.15887010370198 0.846740050804403
% 0.15996147713586 0.847457627118644
% 0.161057737768897 0.848176420695505
% 0.162158906918138 0.848896434634975
% 0.163265006154801 0.849617672047579
% 0.164376057308525 0.850340136054422
% 0.165492082471722 0.851063829787234
% 0.166613104004027 0.851788756388416
% 0.167739144536856 0.852514919011083
% 0.168870226978058 0.853242320819113
% 0.17000637451669 0.853970964987191
% 0.171147610627891 0.854700854700855
% 0.172293959077879 0.855431993156544
% 0.173445443929067 0.856164383561644
% 0.174602089545291 0.856898029134533
% 0.175763920597176 0.857632933104631
% 0.176930962067627 0.858369098712447
% 0.178103239257449 0.859106529209622
% 0.179280777791109 0.859845227858986
% 0.18046360362264 0.860585197934596
% 0.181651743041689 0.861326442721792
% 0.182845222679717 0.862068965517242
% 0.184044069516351 0.862812769628991
% 0.185248310885901 0.863557858376511
% 0.186457974484037 0.864304235090752
% 0.187673088374644 0.865051903114187
% 0.188893680996844 0.865800865800866
% 0.190119781172203 0.866551126516465
% 0.191351418112131 0.867302688638335
% 0.192588621425466 0.868055555555556
% 0.193831421126265 0.868809730668984
% 0.1950798476418 0.869565217391305
% 0.196333931820765 0.870322019147085
% 0.197593704941706 0.871080139372823
% 0.19885919872168 0.871839581517001
% 0.200130445325147 0.87260034904014
% 0.201407477373108 0.873362445414848
% 0.202690327952494 0.874125874125874
% 0.203979030625818 0.874890638670166
% 0.205273619441094 0.875656742556918
% 0.206574128942042 0.876424189307625
% 0.207880594178572 0.877192982456141
% 0.209193050717582 0.877963125548727
% 0.210511534654052 0.878734622144113
% 0.211836082622472 0.879507475813545
% 0.213166731808598 0.880281690140845
% 0.214503519961556 0.881057268722467
% 0.215846485406299 0.881834215167549
% 0.217195667056452 0.88261253309797
% 0.218551104427519 0.88339222614841
% 0.219912837650517 0.884173297966402
% 0.221280907486006 0.88495575221239
% 0.222655355338562 0.885739592559788
% 0.224036223271697 0.886524822695036
% 0.22542355402324 0.887311446317658
% 0.226817391021213 0.88809946714032
% 0.228217778400202 0.888888888888889
% 0.229624761018257 0.889679715302491
% 0.231038384474336 0.890471950133571
% 0.232458695126315 0.89126559714795
% 0.233885740109596 0.892060660124889
% 0.235319567356318 0.892857142857143
% 0.236760225615222 0.893655049151028
% 0.238207764472172 0.894454382826476
% 0.239662234371384 0.8952551477171
% 0.241123686637369 0.896057347670251
% 0.242592173497643 0.896860986547085
% 0.24406774810622 0.897666068222622
% 0.245550464567937 0.898472596585804
% 0.24704037796363 0.899280575539569
% 0.248537544376221 0.9000900090009
% 0.250042020917737 0.900900900900901
% 0.251553865757316 0.901713255184852
% 0.25307313815024 0.902527075812275
% 0.254599898468044 0.903342366757001
% 0.25613420822975 0.904159132007234
% 0.257676130134278 0.904977375565611
% 0.2592257280941 0.905797101449276
% 0.260783067270182 0.906618313689937
% 0.262348214108278 0.907441016333939
% 0.263921236376667 0.908265213442326
% 0.26550220320536 0.909090909090909
% 0.267091185126897 0.909918107370337
% 0.268688254118779 0.910746812386157
% 0.27029348364764 0.911577028258888
% 0.271906948715237 0.912408759124088
% 0.273528725906359 0.91324200913242
% 0.27515889343875 0.914076782449726
% 0.276797531215165 0.914913083257091
% 0.278444720877655 0.915750915750916
% 0.280100545864219 0.916590284142988
% 0.281765091467949 0.917431192660551
% 0.283438444898796 0.918273645546373
% 0.28512069534812 0.919117647058824
% 0.286811934056174 0.919963201471941
% 0.288512254382685 0.920810313075507
% 0.290221751880727 0.921658986175116
% 0.291940524374065 0.922509225092251
% 0.293668672038187 0.923361034164358
% 0.295406297485236 0.924214417744917
% 0.297153505853096 0.925069380203516
% 0.298910404898864 0.925925925925926
% 0.300677105097013 0.92678405931418
% 0.30245371974251 0.927643784786642
% 0.304240365059236 0.928505106778088
% 0.306037160314032 0.929368029739777
% 0.307844227936752 0.930232558139535
% 0.309661693646718 0.931098696461825
% 0.311489686586011 0.931966449207829
% 0.313328339460074 0.932835820895523
% 0.315177788686116 0.933706816059758
% 0.317038174549889 0.934579439252337
% 0.318909641371423 0.935453695042096
% 0.320792337680363 0.936329588014982
% 0.322686416401638 0.937207122774133
% 0.324592035052198 0.938086303939963
% 0.326509355949694 0.938967136150235
% 0.328438546433991 0.939849624060151
% 0.330379779102534 0.940733772342427
% 0.332333232060662 0.941619585687383
% 0.334299089188072 0.942507068803016
% 0.336277540422763 0.943396226415095
% 0.338268782063908 0.944287063267233
% 0.340273017095278 0.945179584120983
% 0.34229045553096 0.946073793755913
% 0.344321314785359 0.946969696969697
% 0.346365820069621 0.947867298578199
% 0.348424204816905 0.94876660341556
% 0.350496711139162 0.949667616334283
% 0.3525835903184 0.950570342205324
% 0.354685103335747 0.951474785918174
% 0.356801521442023 0.952380952380953
% 0.358933126773978 0.953288846520496
% 0.361080213020846 0.954198473282443
% 0.363243086146469 0.955109837631328
% 0.365422065172898 0.95602294455067
% 0.367617483032161 0.956937799043063
% 0.369829687493776 0.957854406130269
% 0.372059042176616 0.958772770853308
% 0.374305927654942 0.959692898272553
% 0.376570742669822 0.96061479346782
% 0.378853905458793 0.961538461538462
% 0.381155855218558 0.962463907603465
% 0.383477053717776 0.963391136801542
% 0.385817987079719 0.964320154291225
% 0.388179167757761 0.965250965250966
% 0.390561136730495 0.966183574879227
% 0.392964465947892 0.967117988394584
% 0.395389761065425 0.968054211035818
% 0.397837664509861 0.968992248062016
% 0.400308858928561 0.969932104752668
% 0.402804071084213 0.970873786407767
% 0.405324076269325 0.971817298347911
% 0.407869703330174 0.972762645914397
% 0.410441840409175 0.973709834469328
% 0.413041441538892 0.974658869395712
% 0.415669534251666 0.975609756097562
% 0.4183272284083 0.9765625
% 0.421015726500169 0.977517106549365
% 0.42373633574561 0.978473581213308
% 0.426490482389143 0.979431929480902
% 0.429279728729091 0.980392156862746
% 0.432105793557208 0.98135426889107
% 0.434970576910453 0.982318271119843
% 0.437876190335981 0.983284169124878
% 0.440824994295864 0.984251968503937
% 0.443819644950313 0.985221674876848
% 0.446863153457671 0.986193293885602
% 0.449958962281107 0.987166831194472
% 0.453111045076116 0.988142292490119
% 0.456324040041843 0.989119683481702
% 0.459603432052046 0.99009900990099
% 0.462955808156353 0.991080277502478
% 0.466389227620848 0.992063492063492
% 0.469913778983997 0.99304865938431
% 0.473542459827578 0.994035785288271
% 0.477292653833105 0.995024875621891
% 0.481188819838863 0.99601593625498
% 0.485267974077541 0.997008973080758
% 0.489592964332252 0.998003992015968
% 0.494296121131272 0.999000999001
% };
%   \addlegendentry{MILkg: Scheme 1 with Bernoulli RV}
\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]table[x=rho,y=PIRC] {\Figs/data/PIRCn2f2.txt}; 
\addlegendentry{\scriptsize{$\const{C}_{2,2}$}};

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.666666666666667
7.28180641740295e-06 0.667666666666667
2.90404624923024e-05 0.668666666666667
6.51471283432681e-05 0.669666666666667
0.000115474681147809 0.670666666666667
0.000179897687193842 0.671666666666667
0.000258292374546443 0.672666666666667
0.000350536606328111 0.673666666666667
0.000456509854580123 0.674666666666667
0.000576093174701642 0.675666666666667
0.000709169180442393 0.676666666666667
0.00085562201944045 0.677666666666667
0.00101533734928783 0.678666666666667
0.00118820231410854 0.679666666666667
0.0013741055216423 0.680666666666667
0.00157293702080974 0.681666666666667
0.00178458827976069 0.682666666666667
0.00200895216437646 0.683666666666667
0.00224592291723336 0.684666666666667
0.00249539613700089 0.685666666666667
0.00275726875826798 0.686666666666667
0.00303143903179293 0.687666666666667
0.00331780650515534 0.688666666666667
0.00361627200381021 0.689666666666667
0.00392673761252982 0.690666666666667
0.004249106657223 0.691666666666667
0.00458328368712291 0.692666666666667
0.00492917445734098 0.693666666666667
0.00528668591176817 0.694666666666667
0.00565572616631993 0.695666666666667
0.00603620449252151 0.696666666666667
0.00642803130141667 0.697666666666667
0.00683111812779846 0.698666666666667
0.00724537761475252 0.699666666666667
0.00767072349850939 0.700666666666667
0.00810707059358773 0.701666666666667
0.00855433477824086 0.702666666666667
0.00901243298017662 0.703666666666667
0.00948128316256747 0.704666666666667
0.00996080431032387 0.705666666666667
0.0104509164166426 0.706666666666667
0.0109515404698113 0.707666666666667
0.0114625984402708 0.708666666666667
0.0119840132679248 0.709666666666667
0.0125157088496959 0.710666666666667
0.0130576100273232 0.711666666666667
0.0136096425753895 0.712666666666667
0.0141717331895819 0.713666666666667
0.0147438094751733 0.714666666666667
0.015325799935729 0.715666666666667
0.0159176339620228 0.716666666666667
0.0165192418211697 0.717666666666667
0.0171305546459617 0.718666666666667
0.0177515044244092 0.719666666666667
0.0183820239894767 0.720666666666667
0.0190220470090197 0.721666666666667
0.019671507975906 0.722666666666667
0.0203303421983292 0.723666666666667
0.0209984857903029 0.724666666666667
0.0216758756623372 0.725666666666667
0.0223624495122912 0.726666666666667
0.0230581458163972 0.727666666666667
0.0237629038204576 0.728666666666667
0.0244766635312088 0.729666666666667
0.0251993657078473 0.730666666666667
0.0259309518537201 0.731666666666667
0.0266713642081686 0.732666666666667
0.0274205457385344 0.733666666666667
0.0281784401323109 0.734666666666667
0.0289449917894509 0.735666666666667
0.0297201458148184 0.736666666666667
0.0305038480107858 0.737666666666667
0.0312960448699768 0.738666666666667
0.0320966835681453 0.739666666666667
0.0329057119571938 0.740666666666667
0.0337230785583309 0.741666666666667
0.0345487325553566 0.742666666666667
0.0353826237880841 0.743666666666667
0.036224702745888 0.744666666666667
0.0370749205613836 0.745666666666667
0.0379332290042269 0.746666666666667
0.0387995804750429 0.747666666666667
0.0396739279994738 0.748666666666667
0.040556225222347 0.749666666666667
0.0414464264019634 0.750666666666667
0.0423444864044999 0.751666666666667
0.0432503606985328 0.752666666666667
0.044164005349667 0.753666666666667
0.0450853770152837 0.754666666666667
0.0460144329393963 0.755666666666667
0.0469511309476178 0.756666666666667
0.0478954294422331 0.757666666666667
0.0488472873973818 0.758666666666667
0.0498066643543442 0.759666666666667
0.0507735204169319 0.760666666666667
0.0517478162469829 0.761666666666667
0.0527295130599581 0.762666666666667
0.0537185726206379 0.763666666666667
0.0547149572389205 0.764666666666667
0.0557186297657188 0.765666666666667
0.0567295535889549 0.766666666666667
0.0577476926296516 0.767666666666667
0.0587730113381202 0.768666666666667
0.0598054746902466 0.769666666666667
0.0608450481838667 0.770666666666667
0.0618916978352417 0.771666666666667
0.0629453901756225 0.772666666666667
0.0640060922479069 0.773666666666667
0.0650737716033938 0.774666666666667
0.0661483962986218 0.775666666666667
0.0672299348923024 0.776666666666667
0.0683183564423453 0.777666666666667
0.0694136305029693 0.778666666666667
0.070515727121907 0.779666666666667
0.0716246168376926 0.780666666666667
0.0727402706770501 0.781666666666667
0.073862660152352 0.782666666666667
0.0749917572591867 0.783666666666667
0.0761275344739964 0.784666666666667
0.0772699647518138 0.785666666666667
0.0784190215240812 0.786666666666667
0.0795746786965592 0.787666666666667
0.0807369106473228 0.788666666666667
0.0819056922248433 0.789666666666667
0.0830809987461594 0.790666666666667
0.0842628059951354 0.791666666666667
0.0854510902208059 0.792666666666667
0.0866458281358111 0.793666666666667
0.0878469969149154 0.794666666666667
0.0890545741936188 0.795666666666667
0.0902685380668535 0.796666666666667
0.0914888670877718 0.797666666666667
0.09271554026662 0.798666666666667
0.093948537069706 0.799666666666667
0.0951878374184514 0.800666666666667
0.0964334216885401 0.801666666666667
0.0976852707091522 0.802666666666667
0.0989433657622951 0.803666666666667
0.100207688582222 0.804666666666667
0.101478221354945 0.805666666666667
0.102754946717847 0.806666666666667
0.104037847759375 0.807666666666667
0.105326908018847 0.808666666666667
0.106622111486339 0.809666666666667
0.10792344260268 0.810666666666667
0.109230886259539 0.811666666666667
0.110544427799617 0.812666666666667
0.11186405301693 0.813666666666667
0.113189748157212 0.814666666666667
0.1145214999184 0.815666666666667
0.115859295451238 0.816666666666667
0.117203122359984 0.817666666666667
0.11855296870322 0.818666666666667
0.119908822994778 0.819666666666667
0.12127067420477 0.820666666666667
0.122638511760742 0.821666666666667
0.124012325548923 0.822666666666667
0.125392105915614 0.823666666666667
0.126777843668677 0.824666666666667
0.128169530079155 0.825666666666667
0.129567156883009 0.826666666666667
0.130970716282986 0.827666666666667
0.132380200950607 0.828666666666667
0.133795604028294 0.829666666666667
0.135216919131623 0.830666666666667
0.136644140351714 0.831666666666667
0.138077262257762 0.832666666666667
0.139516279899709 0.833666666666667
0.140961188811055 0.834666666666667
0.142411985011825 0.835666666666667
0.143868665011681 0.836666666666667
0.145331225813195 0.837666666666667
0.146799664915273 0.838666666666667
0.148273980316746 0.839666666666667
0.149754170520128 0.840666666666667
0.151240234535543 0.841666666666667
0.152732171884827 0.842666666666667
0.15422998260581 0.843666666666667
0.155733667256782 0.844666666666667
0.157243226921148 0.845666666666667
0.158758663212283 0.846666666666667
0.160279978278574 0.847666666666667
0.161807174808684 0.848666666666667
0.163340256037013 0.849666666666667
0.164879225749386 0.850666666666667
0.16642408828896 0.851666666666667
0.167974848562366 0.852666666666667
0.169531512046083 0.853666666666667
0.171094084793061 0.854666666666667
0.172662573439598 0.855666666666667
0.174236985212469 0.856666666666667
0.175817327936335 0.857666666666667
0.177403610041421 0.858666666666667
0.178995840571483 0.859666666666667
0.180594029192074 0.860666666666667
0.182198186199108 0.861666666666667
0.183808322527746 0.862666666666667
0.18542444976161 0.863666666666667
0.187046580142326 0.864666666666667
0.188674726579429 0.865666666666667
0.190308902660618 0.866666666666667
0.191949122662397 0.867666666666667
0.193595401561095 0.868666666666667
0.195247755044292 0.869666666666667
0.196906199522666 0.870666666666667
0.198570752142268 0.871666666666667
0.200241430797248 0.872666666666667
0.201918254143042 0.873666666666667
0.203601241610058 0.874666666666667
0.205290413417841 0.875666666666667
0.206985790589787 0.876666666666667
0.208687394968375 0.877666666666667
0.210395249230982 0.878666666666667
0.212109376906276 0.879666666666667
0.213829802391222 0.880666666666667
0.215556550968727 0.881666666666667
0.217289648825944 0.882666666666667
0.219029123073267 0.883666666666667
0.220775001764052 0.884666666666667
0.222527313915079 0.885666666666667
0.224286089527804 0.886666666666667
0.226051359610425 0.887666666666667
0.227823156200804 0.888666666666667
0.229601512390276 0.889666666666667
0.231386462348393 0.890666666666667
0.233178041348642 0.891666666666667
0.234976285795177 0.892666666666667
0.236781233250621 0.893666666666667
0.238592922464982 0.894666666666667
0.240411393405735 0.895666666666667
0.24223668728913 0.896666666666667
0.244068846612785 0.897666666666667
0.245907915189619 0.898666666666667
0.247753938183206 0.899666666666667
0.249606962144599 0.900666666666667
0.251467035050724 0.901666666666667
0.253334206344399 0.902666666666667
0.255208526976084 0.903666666666667
0.257090049447429 0.904666666666667
0.258978827856742 0.905666666666667
0.260874917946443 0.906666666666667
0.262778377152655 0.907666666666667
0.264689264657003 0.908666666666667
0.266607641440779 0.909666666666667
0.26853357034158 0.910666666666667
0.270467116112571 0.911666666666667
0.272408345484515 0.912666666666667
0.27435732723074 0.913666666666667
0.276314132235194 0.914666666666667
0.278278833563793 0.915666666666667
0.280251506539243 0.916666666666667
0.282232228819546 0.917666666666667
0.284221080480422 0.918666666666667
0.286218144101889 0.919666666666667
0.288223504859252 0.920666666666667
0.290237250618786 0.921666666666667
0.292259472038418 0.922666666666667
0.294290262673728 0.923666666666667
0.29632971908962 0.924666666666667
0.298377940978043 0.925666666666667
0.300435031282168 0.926666666666667
0.302501096327473 0.927666666666667
0.3045762459602 0.928666666666667
0.306660593693724 0.929666666666667
0.308754256863377 0.930666666666667
0.31085735679037 0.931666666666667
0.312970018955441 0.932666666666667
0.315092373183006 0.933666666666667
0.317224553836563 0.934666666666667
0.319366700026247 0.935666666666667
0.321518955829466 0.936666666666667
0.323681470525677 0.937666666666667
0.325854398846416 0.938666666666667
0.328037901241862 0.939666666666667
0.330232144165287 0.940666666666667
0.33243730037693 0.941666666666667
0.334653549268956 0.942666666666667
0.336881077213348 0.943666666666667
0.339120077934791 0.944666666666667
0.34137075291081 0.945666666666667
0.343633311801679 0.946666666666667
0.345907972912924 0.947666666666667
0.348194963693538 0.948666666666667
0.350494521273405 0.949666666666667
0.352806893043854 0.950666666666667
0.35513233728574 0.951666666666667
0.357471123849985 0.952666666666667
0.359823534896158 0.953666666666667
0.362189865695384 0.954666666666667
0.364570425504717 0.955666666666667
0.366965538521073 0.956666666666667
0.369375544923958 0.957666666666667
0.371800802017512 0.958666666666667
0.374241685483963 0.959666666666667
0.376698590762357 0.960666666666667
0.379171934568561 0.961666666666667
0.381662156575061 0.962666666666667
0.384169721272059 0.963666666666667
0.386695120034909 0.964666666666667
0.389238873427262 0.965666666666667
0.391801533774367 0.966666666666667
0.39438368804726 0.967666666666667
0.396985961106096 0.968666666666667
0.399609019360235 0.969666666666667
0.402253574914027 0.970666666666667
0.404920390281486 0.971666666666667
0.407610283770655 0.972666666666667
0.410324135660723 0.973666666666667
0.413062895323032 0.974666666666667
0.415827589473122 0.975666666666667
0.418619331787209 0.976666666666667
0.421439334176753 0.977666666666667
0.424288920094029 0.978666666666667
0.427169540346827 0.979666666666667
0.430082792042186 0.980666666666667
0.433030441472208 0.981666666666667
0.436014452022394 0.982666666666667
0.439037018558707 0.983666666666667
0.442100610287343 0.984666666666667
0.445208024865807 0.985666666666667
0.448362457714183 0.986666666666667
0.451567592264463 0.987666666666667
0.454827719698317 0.988666666666667
0.458147901288981 0.989666666666667
0.461534194153559 0.990666666666667
0.46499397475232 0.991666666666667
0.468536419538038 0.992666666666667
0.472173251598008 0.993666666666667
0.475919967521601 0.994666666666667
0.479798006882725 0.995666666666667
0.483838994168045 0.996666666666667
0.488094353826651 0.997666666666667
0.492663181949498 0.998666666666667
0.497833824559576 0.999666666666667
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MI})}_{\mathsf{opt}}=\const{R}_{\r\mathsf{A}}$}
\addplot [color=orange,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.666666676575446
0.0001 0.671940939042054
0.0002 0.674150050193278
0.0003 0.675854974973744
0.0004 0.67729895635773
0.0005 0.678576207316116
0.0006 0.679735043470696
0.0007 0.680804165042848
0.0008 0.681802270862504
0.0009 0.682742348523749
0.001 0.683633853737554
0.0011 0.684483924442591
0.0012 0.685298105828531
0.0013 0.686080807472345
0.0014 0.686835604462893
0.0015 0.687565443038452
0.0016 0.688272785326881
0.0017 0.688959713878695
0.0018 0.689628008854874
0.0019 0.690279206136847
0.002 0.690914641820991
0.0021 0.691535486806752
0.0022 0.692142774046844
0.0023 0.692737420277142
0.0024 0.69332024353443
0.0025 0.693891977418923
0.0026 0.694453282811669
0.0027 0.695004757580844
0.0028 0.695546944683372
0.0029 0.696080338974661
0.003 0.696605392969648
0.0031 0.697122521746027
0.0032 0.697632107140781
0.0033 0.698134501360659
0.0034 0.698630030103624
0.0035 0.699118995269863
0.0036 0.699601677326456
0.0037 0.7000783373783
0.0038 0.700549218988671
0.0039 0.701014549785462
0.004 0.701474542883156
0.0041 0.701929398145721
0.0042 0.702379303311638
0.0043 0.702824434999056
0.0044 0.703264959606281
0.0045 0.703701034120653
0.0046 0.704132806846938
0.0047 0.704560418064804
0.0048 0.704984000623727
0.0049 0.705403680481995
0.005 0.705819577197245
0.0051 0.706231804372209
0.0052 0.70664047006174
0.0053 0.707045677144677
0.0054 0.707447523664264
0.0055 0.707846103140325
0.0056 0.70824150485599
0.0057 0.708633814121486
0.0058 0.709023112517175
0.0059 0.709409478117804
0.006 0.709792985699728
0.0061 0.710173706932638
0.0062 0.710551710557196
0.0063 0.710927062549835
0.0064 0.711299826275814
0.0065 0.711670062631557
0.0066 0.712037830177167
0.0067 0.71240318525994
0.0068 0.712766182129606
0.0069 0.713126873045966
0.007 0.713485308379539
0.0071 0.713841536705754
0.0072 0.714195604893187
0.0073 0.71454755818631
0.0074 0.714897440283141
0.0075 0.715245293408197
0.0076 0.715591158381077
0.0077 0.715935074680997
0.0078 0.716277080507559
0.0079 0.716617212838036
0.008 0.716955507481387
0.0081 0.717291999129255
0.0082 0.717626721404132
0.0083 0.717959706904885
0.0084 0.718290987249833
0.0085 0.718620593117503
0.0086 0.718948554285254
0.0087 0.719274899665866
0.0088 0.719599657342256
0.0089 0.719922854600413
0.009 0.720244517960676
0.0091 0.72056467320745
0.0092 0.720883345417462
0.0093 0.721200558986623
0.0094 0.721516337655613
0.0095 0.721830704534225
0.0096 0.722143682124573
0.0097 0.722455292343205
0.0098 0.722765556542197
0.0099 0.723074495529276
0.01 0.723382129587036
0.0101 0.723688478491289
0.0102 0.723993561528596
0.0103 0.724297397513028
0.0104 0.724600004802202
0.0105 0.724901401312615
0.0106 0.725201604534329
0.0107 0.725500631545031
0.0108 0.725798499023499
0.0109 0.726095223262522
0.011 0.726390820181264
0.0111 0.726685305337147
0.0112 0.726978693937239
0.0113 0.727271000849189
0.0114 0.727562240611725
0.0115 0.727852427444743
0.0116 0.728141575259
0.0117 0.728429697665425
0.0118 0.728716807984087
0.0119 0.729002919252805
0.012 0.729288044235443
0.0121 0.729572195429894
0.0122 0.729855385075763
0.0123 0.730137625161772
0.0124 0.730418927432887
0.0125 0.730699303397199
0.0126 0.730978764332544
0.0127 0.731257321292896
0.0128 0.731534985114532
0.0129 0.731811766421976
0.013 0.732087675633743
0.0131 0.732362722967945
0.0132 0.732636918447376
0.0133 0.732910271905089
0.0134 0.733182792989116
0.0135 0.733454491167362
0.0136 0.733725375732274
0.0137 0.733995455805356
0.0138 0.734264740341527
0.0139 0.734533238133348
0.014 0.734800957815107
0.0141 0.735067907866774
0.0142 0.735334096617826
0.0143 0.735599532250958
0.0144 0.735864222805672
0.0145 0.736128176181757
0.0146 0.736391400142656
0.0147 0.736653902318739
0.0148 0.736915690210464
0.0149 0.737176771191451
0.015 0.737437152511462
0.0151 0.737696841299284
0.0152 0.737955844565538
0.0153 0.738214169205397
0.0154 0.738471822001223
0.0155 0.738728809625135
0.0156 0.738985138641495
0.0157 0.739240815509325
0.0158 0.739495846584653
0.0159 0.7397502381228
0.016 0.740003996280589
0.0161 0.740257127118504
0.0162 0.740509636602781
0.0163 0.740761530607446
0.0164 0.741012814916295
0.0165 0.741263495224817
0.0166 0.741513577142067
0.0167 0.741763066192493
0.0168 0.742011967817701
0.0169 0.742260287378189
0.017 0.74250803015502
0.0171 0.742755201351463
0.0172 0.74300180609458
0.0173 0.74324784943678
0.0174 0.74349333635733
0.0175 0.743738271763823
0.0176 0.743982660493614
0.0177 0.744226507315216
0.0178 0.744469816929662
0.0179 0.744712593971831
0.018 0.744954843011744
0.0181 0.745196568555821
0.0182 0.745437775048115
0.0183 0.74567846687151
0.0184 0.745918648348891
0.0185 0.746158323744287
0.0186 0.746397497263981
0.0187 0.746636173057601
0.0188 0.746874355219179
0.0189 0.747112047788185
0.019 0.747349254750541
0.0191 0.747585980039603
0.0192 0.747822227537129
0.0193 0.748058001074218
0.0194 0.748293304432228
0.0195 0.748528141343674
0.0196 0.748762515493108
0.0197 0.748996430517972
0.0198 0.749229890009437
0.0199 0.749462897513222
0.02 0.74969545653039
0.0201 0.749927570518135
0.0202 0.750159242890543
0.0203 0.750390477019341
0.0204 0.750621276234625
0.0205 0.750851643825579
0.0206 0.751081583041167
0.0207 0.751311097090825
0.0208 0.751540189145122
0.0209 0.751768862336422
0.021 0.751997119759517
0.0211 0.752224964472257
0.0212 0.752452399496164
0.0213 0.752679427817031
0.0214 0.752906052385506
0.0215 0.753132276117676
0.0216 0.75335810189562
0.0217 0.753583532567967
0.0218 0.753808570950433
0.0219 0.754033219826351
0.022 0.754257481947187
0.0221 0.754481360033053
0.0222 0.754704856773194
0.0223 0.754927974826485
0.0224 0.755150716821901
0.0225 0.75537308535899
0.0226 0.755595083008326
0.0227 0.75581671231196
0.0228 0.756037975783864
0.0229 0.756258875910355
0.023 0.756479415150525
0.0231 0.75669959593665
0.0232 0.756919420674601
0.0233 0.75713889174424
0.0234 0.757358011499813
0.0235 0.757576782270333
0.0236 0.757795206359952
0.0237 0.758013286048338
0.0238 0.758231023591031
0.0239 0.758448421219797
0.024 0.758665481142984
0.0241 0.758882205545857
0.0242 0.759098596590933
0.0243 0.759314656418318
0.0244 0.759530387146019
0.0245 0.759745790870274
0.0246 0.759960869665851
0.0247 0.760175625586363
0.0248 0.760390060664562
0.0249 0.760604176912639
0.025 0.760817976322507
0.0251 0.761031460866094
0.0252 0.761244632495611
0.0253 0.761457493143835
0.0254 0.761670044724375
0.0255 0.761882289131936
0.0256 0.762094228242579
0.0257 0.762305863913977
0.0258 0.762517197985665
0.0259 0.762728232279287
0.026 0.762938968598835
0.0261 0.763149408730892
0.0262 0.763359554444864
0.0263 0.763569407493207
0.0264 0.763778969611654
0.0265 0.763988242519441
0.0266 0.764197227919519
0.0267 0.764405927498773
0.0268 0.764614342928231
0.0269 0.764822475863272
0.027 0.765030327943828
0.0271 0.765237900794588
0.0272 0.765445196025194
0.0273 0.765652215230431
0.0274 0.765858959990423
0.0275 0.766065431870819
0.0276 0.766271632422975
0.0277 0.766477563184139
0.0278 0.766683225677626
0.0279 0.766888621412997
0.028 0.76709375188623
0.0281 0.767298618579891
0.0282 0.7675032229633
0.0283 0.767707566492695
0.0284 0.767911650611398
0.0285 0.768115476749969
0.0286 0.768319046326369
0.0287 0.768522360746108
0.0288 0.768725421402402
0.0289 0.768928229676319
0.029 0.76913078693693
0.0291 0.769333094541452
0.0292 0.76953515383539
0.0293 0.76973696615268
0.0294 0.769938532815823
0.0295 0.770139855136029
0.0296 0.770340934413343
0.0297 0.770541771936781
0.0298 0.770742368984462
0.0299 0.770942726823731
0.03 0.771142846711292
0.0301 0.771342729893327
0.0302 0.771542377605619
0.0303 0.771741791073677
0.0304 0.77194097151285
0.0305 0.772139920128447
0.0306 0.77233863811585
0.0307 0.772537126660631
0.0308 0.772735386938662
0.0309 0.772933420116225
0.031 0.773131227350124
0.0311 0.773328809787785
0.0312 0.77352616856737
0.0313 0.773723304817879
0.0314 0.773920219659246
0.0315 0.77411691420245
0.0316 0.774313389549609
0.0317 0.77450964679408
0.0318 0.774705687020552
0.0319 0.77490151130515
0.032 0.77509712071552
0.0321 0.775292516310927
0.0322 0.775487699142348
0.0323 0.775682670252557
0.0324 0.775877430676218
0.0325 0.776071981439971
0.0326 0.77626632356252
0.0327 0.776460458054717
0.0328 0.776654385919648
0.0329 0.776848108152712
0.033 0.77704162574171
0.0331 0.777234939666918
0.0332 0.77742805090117
0.0333 0.777620960409941
0.0334 0.777813669151416
0.0335 0.778006178076572
0.0336 0.778198488129255
0.0337 0.778390600246247
0.0338 0.778582515357349
0.0339 0.778774234385446
0.034 0.778965758246581
0.0341 0.779157087850028
0.0342 0.779348224098358
0.0343 0.779539167887511
0.0344 0.779729920106858
0.0345 0.779920481639276
0.0346 0.780110853361209
0.0347 0.780301036142734
0.0348 0.780491030847625
0.0349 0.780680838333419
0.035 0.780870459451472
0.0351 0.781059895047034
0.0352 0.781249145959294
0.0353 0.781438213021453
0.0354 0.781627097060824
0.0355 0.7818157988987
0.0356 0.782004319350708
0.0357 0.782192659226662
0.0358 0.782380819330676
0.0359 0.782568800461217
0.036 0.78275660341116
0.0361 0.782944228967843
0.0362 0.783131677913121
0.0363 0.783318951023419
0.0364 0.783506049069784
0.0365 0.783692972817939
0.0366 0.783879723028329
0.0367 0.784066300456179
0.0368 0.784252705851535
0.0369 0.784438939959324
0.037 0.784625003519393
0.0371 0.784810897266562
0.0372 0.784996621930671
0.0373 0.785182178236626
0.0374 0.785367566904447
0.0375 0.785552788649312
0.0376 0.785737844181605
0.0377 0.785922734206955
0.0378 0.786107459426288
0.0379 0.786292020535865
0.038 0.786476418227328
0.0381 0.78666065318774
0.0382 0.78684472609963
0.0383 0.787028637641033
0.0384 0.787212388485533
0.0385 0.7873959793023
0.0386 0.787579410756134
0.0387 0.787762683507503
0.0388 0.787945798212582
0.0389 0.788128755523294
0.039 0.788311556087344
0.0391 0.788494200548263
0.0392 0.788676689545438
0.0393 0.788859023714156
0.0394 0.789041203685639
0.0395 0.789223230087076
0.0396 0.789405103541663
0.0397 0.789586824668638
0.0398 0.789768394083314
0.0399 0.789949812397116
0.04 0.790131080217614
0.0401 0.790312198148555
0.0402 0.790493166789901
0.0403 0.790673986737856
0.0404 0.790854658584907
0.0405 0.791035182919846
0.0406 0.79121556032781
0.0407 0.791395791390311
0.0408 0.791575876685264
0.0409 0.791755816787023
0.041 0.791935612266405
0.0411 0.792115263690726
0.0412 0.792294771623829
0.0413 0.792474136626114
0.0414 0.792653359254567
0.0415 0.792832440062785
0.0416 0.793011379601014
0.0417 0.793190178416167
0.0418 0.793368837051859
0.0419 0.793547356048432
0.042 0.793725735942982
0.0421 0.793903977269388
0.0422 0.794082080558338
0.0423 0.794260046337353
0.0424 0.794437875130819
0.0425 0.794615567460006
0.0426 0.7947931238431
0.0427 0.794970544795224
0.0428 0.795147830828467
0.0429 0.795324982451902
0.043 0.795502000171621
0.0431 0.795678884490751
0.0432 0.79585563590948
0.0433 0.796032254925085
0.0434 0.796208742031948
0.0435 0.796385097721589
0.0436 0.796561322482678
0.0437 0.796737416801069
0.0438 0.796913381159814
0.0439 0.797089216039191
0.044 0.797264921916723
0.0441 0.797440499267202
0.0442 0.797615948562708
0.0443 0.797791270272635
0.0444 0.797966464863707
0.0445 0.798141532800004
0.0446 0.798316474542979
0.0447 0.798491290551481
0.0448 0.798665981281775
0.0449 0.798840547187561
0.045 0.799014988719995
0.0451 0.799189306327712
0.0452 0.799363500456839
0.0453 0.799537571551018
0.0454 0.799711520051427
0.0455 0.799885346396798
0.0456 0.800059051023433
0.0457 0.800232634365225
0.0458 0.800406096853679
0.0459 0.800579438917925
0.046 0.80075266098474
0.0461 0.800925763478565
0.0462 0.801098746821522
0.0463 0.801271611433433
0.0464 0.801444357731836
0.0465 0.801616986132005
0.0466 0.801789497046961
0.0467 0.801961890887498
0.0468 0.80213416806219
0.0469 0.802306328977417
0.047 0.802478374037374
0.0471 0.802650303644091
0.0472 0.802822118197448
0.0473 0.802993818095193
0.0474 0.803165403732953
0.0475 0.803336875504257
0.0476 0.803508233800544
0.0477 0.803679479011183
0.0478 0.803850611523489
0.0479 0.804021631722732
0.048 0.80419253999216
0.0481 0.804363336713008
0.0482 0.804534022264516
0.0483 0.80470459702394
0.0484 0.80487506136657
0.0485 0.805045415665745
0.0486 0.805215660292861
0.0487 0.805385795617391
0.0488 0.805555822006897
0.0489 0.805725739827044
0.049 0.805895549441612
0.0491 0.806065251212513
0.0492 0.8062348454998
0.0493 0.806404332661682
0.0494 0.806573713054541
0.0495 0.806742987032938
0.0496 0.806912154949631
0.0497 0.807081217155586
0.0498 0.807250173999991
0.0499 0.807419025830267
0.05 0.807587772992078
0.0501 0.80775641582935
0.0502 0.807924954684279
0.0503 0.808093389897341
0.0504 0.808261721807309
0.0505 0.808429950751261
0.0506 0.808598077064596
0.0507 0.808766101081037
0.0508 0.808934023132655
0.0509 0.809101843549871
0.051 0.809269562661468
0.0511 0.809437180794609
0.0512 0.80960469827484
0.0513 0.809772115426108
0.0514 0.809939432570766
0.0515 0.810106650029588
0.0516 0.810273768121778
0.0517 0.810440787164981
0.0518 0.810607707475295
0.0519 0.810774529367278
0.052 0.810941253153963
0.0521 0.811107879146863
0.0522 0.811274407655987
0.0523 0.811440838989845
0.0524 0.811607173455463
0.0525 0.811773411358388
0.0526 0.8119395530027
0.0527 0.812105598691024
0.0528 0.812271548724536
0.0529 0.812437403402975
0.053 0.812603163024653
0.0531 0.812768827886461
0.0532 0.812934398283882
0.0533 0.813099874510999
0.0534 0.813265256860505
0.0535 0.813430545623709
0.0536 0.81359574109055
0.0537 0.813760843549604
0.0538 0.813925853288089
0.0539 0.814090770591881
0.054 0.814255595745516
0.0541 0.814420329032203
0.0542 0.814584970733833
0.0543 0.814749521130982
0.0544 0.814913980502928
0.0545 0.815078349127651
0.0546 0.815242627281848
0.0547 0.815406815240936
0.0548 0.815570913279064
0.0549 0.81573492166912
0.055 0.815898840682738
0.0551 0.816062670590307
0.0552 0.81622641166098
0.0553 0.816390064162679
0.0554 0.816553628362105
0.0555 0.816717104524746
0.0556 0.816880492914883
0.0557 0.817043793795599
0.0558 0.817207007428786
0.0559 0.817370134075153
0.056 0.817533173994231
0.0561 0.817696127444386
0.0562 0.817858994682821
0.0563 0.818021775965583
0.0564 0.818184471547575
0.0565 0.818347081682559
0.0566 0.818509606623165
0.0567 0.818672046620897
0.0568 0.818834401926141
0.0569 0.818996672788172
0.057 0.819158859455157
0.0571 0.81932096217417
0.0572 0.81948298119119
0.0573 0.819644916751112
0.0574 0.819806769097755
0.0575 0.819968538473865
0.0576 0.820130225121123
0.0577 0.820291829280155
0.0578 0.820453351190531
0.0579 0.820614791090779
0.058 0.820776149218386
0.0581 0.820937425809807
0.0582 0.82109862110047
0.0583 0.821259735324784
0.0584 0.821420768716142
0.0585 0.821581721506932
0.0586 0.821742593928535
0.0587 0.821903386211343
0.0588 0.822064098584751
0.0589 0.822224731277174
0.059 0.82238528451605
0.0591 0.82254575852784
0.0592 0.822706153538042
0.0593 0.822866469771192
0.0594 0.823026707450871
0.0595 0.823186866799711
0.0596 0.823346948039399
0.0597 0.823506951390685
0.0598 0.823666877073386
0.0599 0.82382672530639
0.06 0.823986496307665
0.0601 0.824146190294262
0.0602 0.824305807482321
0.0603 0.824465348087076
0.0604 0.82462481232286
0.0605 0.824784200403112
0.0606 0.82494351254038
0.0607 0.825102748946327
0.0608 0.825261909831738
0.0609 0.82542099540652
0.061 0.825580005879714
0.0611 0.825738941459493
0.0612 0.825897802353173
0.0613 0.826056588767215
0.0614 0.826215300907227
0.0615 0.826373938977978
0.0616 0.826532503183391
0.0617 0.826690993726556
0.0618 0.826849410809735
0.0619 0.827007754634359
0.062 0.827166025401043
0.0621 0.827324223309581
0.0622 0.827482348558959
0.0623 0.827640401347353
0.0624 0.827798381872138
0.0625 0.82795629032989
0.0626 0.828114126916391
0.0627 0.828271891826634
0.0628 0.828429585254828
0.0629 0.828587207394401
0.063 0.828744758438004
0.0631 0.828902238577519
0.0632 0.829059648004057
0.0633 0.829216986907967
0.0634 0.829374255478842
0.0635 0.829531453905516
0.0636 0.829688582376076
0.0637 0.82984564107786
0.0638 0.830002630197464
0.0639 0.830159549920748
0.064 0.830316400432836
0.0641 0.830473181918123
0.0642 0.830629894560276
0.0643 0.830786538542242
0.0644 0.83094311404625
0.0645 0.831099621253813
0.0646 0.831256060345734
0.0647 0.831412431502112
0.0648 0.83156873490234
0.0649 0.831724970725113
0.065 0.831881139148433
0.0651 0.83203724034961
0.0652 0.832193274505265
0.0653 0.832349241791335
0.0654 0.83250514238308
0.0655 0.832660976455079
0.0656 0.832816744181243
0.0657 0.83297244573481
0.0658 0.833128081288355
0.0659 0.833283651013788
0.066 0.833439155082363
0.0661 0.833594593664678
0.0662 0.833749966930679
0.0663 0.833905275049664
0.0664 0.834060518190288
0.0665 0.834215696520562
0.0666 0.834370810207861
0.0667 0.834525859418925
0.0668 0.834680844319864
0.0669 0.834835765076157
0.067 0.834990621852662
0.0671 0.835145414813613
0.0672 0.835300144122629
0.0673 0.835454809942712
0.0674 0.835609412436252
0.0675 0.835763951765032
0.0676 0.83591842809023
0.0677 0.836072841572421
0.0678 0.836227192371583
0.0679 0.836381480647094
0.068 0.836535706557743
0.0681 0.83668987026173
0.0682 0.836843971916664
0.0683 0.836998011679576
0.0684 0.837151989706912
0.0685 0.837305906154542
0.0686 0.837459761177763
0.0687 0.837613554931296
0.0688 0.837767287569297
0.0689 0.837920959245357
0.069 0.838074570112501
0.0691 0.838228120323194
0.0692 0.838381610029346
0.0693 0.838535039382312
0.0694 0.838688408532894
0.0695 0.838841717631347
0.0696 0.838994966827378
0.0697 0.839148156270153
0.0698 0.839301286108296
0.0699 0.839454356489894
0.07 0.839607367562497
0.0701 0.839760319473127
0.0702 0.83991321236827
0.0703 0.840066046393891
0.0704 0.840218821695427
0.0705 0.840371538417795
0.0706 0.84052419670539
0.0707 0.840676796702095
0.0708 0.840829338551275
0.0709 0.840981822395784
0.071 0.841134248377969
0.0711 0.841286616639669
0.0712 0.841438927322221
0.0713 0.841591180566457
0.0714 0.841743376512713
0.0715 0.841895515300829
0.0716 0.842047597070147
0.0717 0.842199621959523
0.0718 0.842351590107319
0.0719 0.842503501651412
0.072 0.842655356729194
0.0721 0.842807155477578
0.0722 0.842958898032992
0.0723 0.843110584531391
0.0724 0.843262215108253
0.0725 0.843413789898585
0.0726 0.843565309036919
0.0727 0.843716772657324
0.0728 0.843868180893401
0.0729 0.844019533878288
0.073 0.84417083174466
0.0731 0.844322074624735
0.0732 0.844473262650271
0.0733 0.844624395952575
0.0734 0.844775474662498
0.0735 0.844926498910444
0.0736 0.845077468826365
0.0737 0.845228384539769
0.0738 0.84537924617972
0.0739 0.845530053874841
0.074 0.845680807753312
0.0741 0.845831507942878
0.0742 0.845982154570848
0.0743 0.846132747764097
0.0744 0.846283287649069
0.0745 0.846433774351778
0.0746 0.846584207997811
0.0747 0.846734588712329
0.0748 0.846884916620071
0.0749 0.847035191845352
0.075 0.847185414512071
0.0751 0.847335584743707
0.0752 0.847485702663324
0.0753 0.847635768393573
0.0754 0.847785782056693
0.0755 0.847935743774513
0.0756 0.848085653668456
0.0757 0.848235511859535
0.0758 0.848385318468364
0.0759 0.848535073615152
0.076 0.848684777419707
0.0761 0.848834430001442
0.0762 0.84898403147937
0.0763 0.849133581972111
0.0764 0.849283081597891
0.0765 0.849432530474545
0.0766 0.849581928719521
0.0767 0.849731276449877
0.0768 0.849880573782285
0.0769 0.850029820833035
0.077 0.850179017718034
0.0771 0.850328164552807
0.0772 0.850477261452502
0.0773 0.85062630853189
0.0774 0.850775305905367
0.0775 0.850924253686953
0.0776 0.851073151990298
0.0777 0.851222000928683
0.0778 0.851370800615017
0.0779 0.851519551161846
0.078 0.851668252681349
0.0781 0.85181690528534
0.0782 0.851965509085274
0.0783 0.852114064192243
0.0784 0.852262570716982
0.0785 0.85241102876987
0.0786 0.852559438460927
0.0787 0.852707799899822
0.0788 0.852856113195871
0.0789 0.85300437845804
0.079 0.853152595794944
0.0791 0.853300765314852
0.0792 0.853448887125686
0.0793 0.853596961335026
0.0794 0.853744988050104
0.0795 0.853892967377816
0.0796 0.854040899424714
0.0797 0.854188784297015
0.0798 0.854336622100596
0.0799 0.854484412940999
0.08 0.854632156923435
0.0801 0.854779854152779
0.0802 0.854927504733577
0.0803 0.855075108770044
0.0804 0.855222666366068
0.0805 0.85537017762521
0.0806 0.855517642650705
0.0807 0.855665061545465
0.0808 0.855812434412079
0.0809 0.855959761352817
0.081 0.856107042469625
0.0811 0.856254277864134
0.0812 0.856401467637659
0.0813 0.856548611891197
0.0814 0.856695710725432
0.0815 0.856842764240735
0.0816 0.856989772537165
0.0817 0.857136735714472
0.0818 0.857283653872097
0.0819 0.857430527109174
0.082 0.857577355524529
0.0821 0.857724139216685
0.0822 0.857870878283862
0.0823 0.858017572823976
0.0824 0.858164222934642
0.0825 0.858310828713179
0.0826 0.858457390256603
0.0827 0.858603907661636
0.0828 0.858750381024703
0.0829 0.858896810441935
0.083 0.859043196009169
0.0831 0.859189537821951
0.0832 0.859335835975535
0.0833 0.859482090564886
0.0834 0.859628301684683
0.0835 0.859774469429313
0.0836 0.859920593892881
0.0837 0.860066675169205
0.0838 0.860212713351823
0.0839 0.860358708533986
0.084 0.860504660808666
0.0841 0.860650570268557
0.0842 0.860796437006071
0.0843 0.860942261113344
0.0844 0.861088042682236
0.0845 0.86123378180433
0.0846 0.861379478570936
0.0847 0.861525133073092
0.0848 0.861670745401562
0.0849 0.86181631564684
0.085 0.861961843899152
0.0851 0.862107330248453
0.0852 0.862252774784431
0.0853 0.86239817759651
0.0854 0.862543538773847
0.0855 0.862688858405335
0.0856 0.862834136579604
0.0857 0.862979373385021
0.0858 0.863124568909695
0.0859 0.863269723241474
0.086 0.863414836467945
0.0861 0.863559908676441
0.0862 0.863704939954034
0.0863 0.863849930387546
0.0864 0.863994880063541
0.0865 0.864139789068328
0.0866 0.864284657487968
0.0867 0.864429485408267
0.0868 0.864574272914783
0.0869 0.864719020092821
0.087 0.864863727027442
0.0871 0.865008393803458
0.0872 0.865153020505433
0.0873 0.865297607217687
0.0874 0.865442154024297
0.0875 0.865586661009095
0.0876 0.865731128255669
0.0877 0.86587555584737
0.0878 0.866019943867303
0.0879 0.866164292398339
0.088 0.866308601523106
0.0881 0.866452871323997
0.0882 0.866597101883168
0.0883 0.866741293282539
0.0884 0.866885445603794
0.0885 0.867029558928385
0.0886 0.86717363333753
0.0887 0.867317668912216
0.0888 0.8674616657332
0.0889 0.867605623881004
0.089 0.867749543435927
0.0891 0.867893424478035
0.0892 0.868037267087169
0.0893 0.868181071342944
0.0894 0.868324837324746
0.0895 0.868468565111741
0.0896 0.868612254782867
0.0897 0.868755906416841
0.0898 0.868899520092158
0.0899 0.869043095887092
0.09 0.869186633879695
0.0901 0.869330134147802
0.0902 0.869473596769026
0.0903 0.869617021820801
0.0904 0.869760409380237
0.0905 0.869903759524332
0.0906 0.870047072329837
0.0907 0.870190347873285
0.0908 0.870333586230998
0.0909 0.870476787479083
0.091 0.870619951693438
0.0911 0.870763078949748
0.0912 0.870906169323487
0.0913 0.871049222889921
0.0914 0.871192239724108
0.0915 0.871335219900896
0.0916 0.871478163494927
0.0917 0.871621070580637
0.0918 0.871763941232255
0.0919 0.871906775523809
0.092 0.872049573529118
0.0921 0.872192335321804
0.0922 0.872335060975279
0.0923 0.872477750562761
0.0924 0.872620404157263
0.0925 0.872763021831599
0.0926 0.872905603658382
0.0927 0.873048149710031
0.0928 0.873190660058761
0.0929 0.873333134776596
0.093 0.873475573935361
0.0931 0.873617977606684
0.0932 0.873760345862
0.0933 0.873902678772551
0.0934 0.874044976409384
0.0935 0.874187238843354
0.0936 0.874329466145123
0.0937 0.874471658385165
0.0938 0.87461381563376
0.0939 0.874755937960999
0.094 0.874898025436787
0.0941 0.875040078130838
0.0942 0.875182096112678
0.0943 0.875324079451648
0.0944 0.875466028216902
0.0945 0.875607942477408
0.0946 0.87574982230195
0.0947 0.875891667759128
0.0948 0.876033478917358
0.0949 0.876175255844873
0.095 0.876316998609725
0.0951 0.876458707279785
0.0952 0.87660038192274
0.0953 0.876742022606102
0.0954 0.876883629397199
0.0955 0.877025202363183
0.0956 0.877166741571028
0.0957 0.877308247087529
0.0958 0.877449718979305
0.0959 0.877591157312799
0.096 0.87773256215428
0.0961 0.877873933569839
0.0962 0.878015271625396
0.0963 0.878156576386695
0.0964 0.878297847919309
0.0965 0.878439086288638
0.0966 0.878580291559911
0.0967 0.878721463798183
0.0968 0.878862603068344
0.0969 0.879003709435109
0.097 0.879144782963028
0.0971 0.879285823716479
0.0972 0.879426831759675
0.0973 0.879567807156659
0.0974 0.87970874997131
0.0975 0.879849660267339
0.0976 0.879990538108293
0.0977 0.880131383557552
0.0978 0.880272196678334
0.0979 0.880412977533692
0.098 0.880553726186515
0.0981 0.880694442699533
0.0982 0.880835127135309
0.0983 0.880975779556249
0.0984 0.881116400024595
0.0985 0.881256988602432
0.0986 0.881397545351683
0.0987 0.881538070334113
0.0988 0.881678563611327
0.0989 0.881819025244774
0.099 0.881959455295745
0.0991 0.882099853825373
0.0992 0.882240220894637
0.0993 0.882380556564357
0.0994 0.882520860895202
0.0995 0.882661133947684
0.0996 0.88280137578216
0.0997 0.882941586458835
0.0998 0.883081766037762
0.0999 0.883221914578839
0.1 0.883362032141814
0.1001 0.883502118786283
0.1002 0.883642174571692
0.1003 0.883782199557335
0.1004 0.883922193802358
0.1005 0.884062157365756
0.1006 0.884202090306378
0.1007 0.884341992682921
0.1008 0.884481864553939
0.1009 0.884621705977834
0.101 0.884761517012865
0.1011 0.884901297717143
0.1012 0.885041048148634
0.1013 0.88518076836516
0.1014 0.885320458424395
0.1015 0.885460118383873
0.1016 0.885599748300981
0.1017 0.885739348232966
0.1018 0.88587891823693
0.1019 0.886018458369833
0.102 0.886157968688495
0.1021 0.886297449249594
0.1022 0.886436900109666
0.1023 0.886576321325111
0.1024 0.886715712952183
0.1025 0.886855075047002
0.1026 0.886994407665547
0.1027 0.88713371086366
0.1028 0.887272984697045
0.1029 0.887412229221266
0.103 0.887551444491754
0.1031 0.887690630563802
0.1032 0.887829787492567
0.1033 0.88796891533307
0.1034 0.888108014140199
0.1035 0.888247083968705
0.1036 0.888386124873208
0.1037 0.88852513690819
0.1038 0.888664120128005
0.1039 0.88880307458687
0.104 0.888942000338872
0.1041 0.889080897437966
0.1042 0.889219765937976
0.1043 0.889358605892594
0.1044 0.889497417355381
0.1045 0.889636200379771
0.1046 0.889774955019065
0.1047 0.889913681326437
0.1048 0.890052379354932
0.1049 0.890191049157465
0.105 0.890329690786826
0.1051 0.890468304295675
0.1052 0.890606889736547
0.1053 0.89074544716185
0.1054 0.890883976623864
0.1055 0.891022478174745
0.1056 0.891160951866524
0.1057 0.891299397751106
0.1058 0.891437815880273
0.1059 0.891576206305682
0.106 0.891714569078865
0.1061 0.891852904251233
0.1062 0.891991211874075
0.1063 0.892129491998553
0.1064 0.892267744675712
0.1065 0.892405969956473
0.1066 0.892544167891636
0.1067 0.892682338531881
0.1068 0.892820481927766
0.1069 0.892958598129731
0.107 0.893096687188095
0.1071 0.893234749153058
0.1072 0.893372784074702
0.1073 0.89351079200299
0.1074 0.893648772987766
0.1075 0.893786727078758
0.1076 0.893924654325577
0.1077 0.894062554777714
0.1078 0.894200428484548
0.1079 0.894338275495338
0.108 0.89447609585923
0.1081 0.894613889625252
0.1082 0.89475165684232
0.1083 0.894889397559233
0.1084 0.895027111824678
0.1085 0.895164799687225
0.1086 0.895302461195333
0.1087 0.895440096397348
0.1088 0.895577705341502
0.1089 0.895715288075914
0.109 0.895852844648594
0.1091 0.895990375107438
0.1092 0.89612787950023
0.1093 0.896265357874644
0.1094 0.896402810278245
0.1095 0.896540236758485
0.1096 0.896677637362708
0.1097 0.896815012138148
0.1098 0.89695236113193
0.1099 0.89708968439107
0.11 0.897226981962475
0.1101 0.897364253892944
0.1102 0.89750150022917
0.1103 0.897638721017736
0.1104 0.897775916305119
0.1105 0.89791308613769
0.1106 0.898050230561713
0.1107 0.898187349623345
0.1108 0.898324443368638
0.1109 0.898461511843541
0.111 0.898598555093893
0.1111 0.898735573165432
0.1112 0.89887256610379
0.1113 0.899009533954497
0.1114 0.899146476762977
0.1115 0.89928339457455
0.1116 0.899420287434437
0.1117 0.899557155387751
0.1118 0.899693998479507
0.1119 0.899830816754615
0.112 0.899967610257884
0.1121 0.900104379034023
0.1122 0.900241123127637
0.1123 0.900377842583234
0.1124 0.900514537445218
0.1125 0.900651207757893
0.1126 0.900787853565466
0.1127 0.900924474912043
0.1128 0.901061071841629
0.1129 0.901197644398132
0.113 0.901334192625361
0.1131 0.901470716567026
0.1132 0.901607216266741
0.1133 0.901743691768019
0.1134 0.901880143114279
0.1135 0.90201657034884
0.1136 0.902152973514925
0.1137 0.902289352655663
0.1138 0.902425707814083
0.1139 0.902562039033121
0.114 0.902698346355615
0.1141 0.90283462982431
0.1142 0.902970889481855
0.1143 0.903107125370803
0.1144 0.903243337533614
0.1145 0.903379526012656
0.1146 0.903515690850197
0.1147 0.903651832088417
0.1148 0.903787949769402
0.1149 0.903924043935142
0.115 0.904060114627537
0.1151 0.904196161888393
0.1152 0.904332185759426
0.1153 0.904468186282258
0.1154 0.904604163498421
0.1155 0.904740117449354
0.1156 0.904876048176405
0.1157 0.905011955720834
0.1158 0.905147840123807
0.1159 0.905283701426403
0.116 0.90541953966961
0.1161 0.905555354894323
0.1162 0.905691147141354
0.1163 0.90582691645142
0.1164 0.905962662865152
0.1165 0.906098386423093
0.1166 0.906234087165697
0.1167 0.906369765133329
0.1168 0.906505420366266
0.1169 0.906641052904701
0.117 0.906776662788735
0.1171 0.906912250058385
0.1172 0.907047814753582
0.1173 0.907183356914167
0.1174 0.907318876579898
0.1175 0.907454373790446
0.1176 0.907589848585397
0.1177 0.90772530100425
0.1178 0.90786073108642
0.1179 0.907996138871238
0.118 0.908131524397948
0.1181 0.908266887705711
0.1182 0.908402228833603
0.1183 0.908537547820619
0.1184 0.908672844705667
0.1185 0.908808119527573
0.1186 0.908943372325079
0.1187 0.909078603136846
0.1188 0.909213812001449
0.1189 0.909348998957386
0.119 0.909484164043066
0.1191 0.909619307296823
0.1192 0.909754428756903
0.1193 0.909889528461476
0.1194 0.910024606448626
0.1195 0.910159662756361
0.1196 0.910294697422603
0.1197 0.910429710485198
0.1198 0.91056470198191
0.1199 0.910699671950422
0.12 0.910834620428338
0.1201 0.910969547453185
0.1202 0.911104453062405
0.1203 0.911239337293367
0.1204 0.911374200183356
0.1205 0.911509041769583
0.1206 0.911643862089178
0.1207 0.911778661179194
0.1208 0.911913439076603
0.1209 0.912048195818303
0.121 0.912182931441115
0.1211 0.912317645981778
0.1212 0.91245233947696
0.1213 0.912587011963246
0.1214 0.912721663477151
0.1215 0.912856294055108
0.1216 0.912990903733477
0.1217 0.913125492548542
0.1218 0.913260060536509
0.1219 0.913394607733511
0.122 0.913529134175605
0.1221 0.913663639898773
0.1222 0.913798124938922
0.1223 0.913932589331884
0.1224 0.914067033113418
0.1225 0.914201456319207
0.1226 0.914335858984861
0.1227 0.914470241145918
0.1228 0.914604602837838
0.1229 0.914738944096012
0.123 0.914873264955756
0.1231 0.915007565452314
0.1232 0.915141845620856
0.1233 0.91527610549648
0.1234 0.915410345114214
0.1235 0.915544564509009
0.1236 0.915678763715748
0.1237 0.915812942769242
0.1238 0.91594710170423
0.1239 0.91608124055538
0.124 0.916215359357287
0.1241 0.916349458144478
0.1242 0.916483536951408
0.1243 0.916617595812463
0.1244 0.916751634761954
0.1245 0.91688565383413
0.1246 0.917019653063162
0.1247 0.917153632483156
0.1248 0.917287592128148
0.1249 0.917421532032105
0.125 0.917555452228922
0.1251 0.917689352752429
0.1252 0.917823233636385
0.1253 0.917957094914481
0.1254 0.918090936620341
0.1255 0.918224758787519
0.1256 0.918358561449502
0.1257 0.918492344639708
0.1258 0.918626108391492
0.1259 0.918759852738135
0.126 0.918893577712856
0.1261 0.919027283348805
0.1262 0.919160969679065
0.1263 0.919294636736653
0.1264 0.91942828455452
0.1265 0.919561913165551
0.1266 0.919695522602562
0.1267 0.919829112898308
0.1268 0.919962684085475
0.1269 0.920096236196683
0.127 0.920229769264489
0.1271 0.920363283321385
0.1272 0.920496778399795
0.1273 0.920630254532082
0.1274 0.920763711750542
0.1275 0.920897150087407
0.1276 0.921030569574845
0.1277 0.92116397024496
0.1278 0.921297352129794
0.1279 0.921430715261321
0.128 0.921564059671455
0.1281 0.921697385392046
0.1282 0.92183069245488
0.1283 0.92196398089168
0.1284 0.922097250734108
0.1285 0.922230502013762
0.1286 0.922363734762176
0.1287 0.922496949010825
0.1288 0.922630144791119
0.1289 0.922763322134408
0.129 0.922896481071979
0.1291 0.923029621635057
0.1292 0.923162743854808
0.1293 0.923295847762334
0.1294 0.923428933388678
0.1295 0.92356200076482
0.1296 0.92369504992168
0.1297 0.923828080890119
0.1298 0.923961093700934
0.1299 0.924094088384866
0.13 0.924227064972593
0.1301 0.924360023494733
0.1302 0.924492963981846
0.1303 0.924625886464431
0.1304 0.924758790972928
0.1305 0.924891677537717
0.1306 0.92502454618912
0.1307 0.925157396957399
0.1308 0.925290229872758
0.1309 0.925423044965342
0.131 0.925555842265237
0.1311 0.925688621802471
0.1312 0.925821383607014
0.1313 0.925954127708777
0.1314 0.926086854137614
0.1315 0.926219562923323
0.1316 0.92635225409564
0.1317 0.926484927684248
0.1318 0.92661758371877
0.1319 0.926750222228773
0.132 0.926882843243766
0.1321 0.927015446793203
0.1322 0.92714803290648
0.1323 0.927280601612936
0.1324 0.927413152941855
0.1325 0.927545686922464
0.1326 0.927678203583934
0.1327 0.927810702955381
0.1328 0.927943185065864
0.1329 0.928075649944386
0.133 0.928208097619896
0.1331 0.928340528121288
0.1332 0.928472941477397
0.1333 0.928605337717009
0.1334 0.928737716868851
0.1335 0.928870078961594
0.1336 0.92900242402386
0.1337 0.929134752084211
0.1338 0.929267063171158
0.1339 0.929399357313155
0.134 0.929531634538604
0.1341 0.929663894875854
0.1342 0.929796138353199
0.1343 0.929928364998879
0.1344 0.93006057484108
0.1345 0.930192767907936
0.1346 0.930324944227529
0.1347 0.930457103827884
0.1348 0.930589246736978
0.1349 0.930721372982731
0.135 0.930853482593013
0.1351 0.93098557559564
0.1352 0.931117652018378
0.1353 0.931249711888936
0.1354 0.931381755234977
0.1355 0.931513782084108
0.1356 0.931645792463885
0.1357 0.931777786401812
0.1358 0.931909763925344
0.1359 0.932041725061881
0.136 0.932173669838774
0.1361 0.932305598283322
0.1362 0.932437510422773
0.1363 0.932569406284326
0.1364 0.932701285895125
0.1365 0.932833149282269
0.1366 0.932964996472801
0.1367 0.933096827493718
0.1368 0.933228642371963
0.1369 0.933360441134433
0.137 0.933492223807972
0.1371 0.933623990419375
0.1372 0.933755740995387
0.1373 0.933887475562705
0.1374 0.934019194147974
0.1375 0.934150896777792
0.1376 0.934282583478707
0.1377 0.934414254277217
0.1378 0.934545909199773
0.1379 0.934677548272774
0.138 0.934809171522575
0.1381 0.934940778975477
0.1382 0.935072370657737
0.1383 0.935203946595562
0.1384 0.93533550681511
0.1385 0.935467051342492
0.1386 0.93559858020377
0.1387 0.935730093424961
0.1388 0.93586159103203
0.1389 0.935993073050898
0.139 0.936124539507437
0.1391 0.936255990427472
0.1392 0.936387425836779
0.1393 0.93651884576109
0.1394 0.936650250226088
0.1395 0.936781639257409
0.1396 0.936913012880644
0.1397 0.937044371121336
0.1398 0.937175714004981
0.1399 0.93730704155703
0.14 0.937438353802886
0.1401 0.937569650767908
0.1402 0.937700932477408
0.1403 0.93783219895665
0.1404 0.937963450230856
0.1405 0.938094686325199
0.1406 0.938225907264809
0.1407 0.938357113074767
0.1408 0.938488303780114
0.1409 0.938619479405841
0.141 0.938750639976895
0.1411 0.93888178551818
0.1412 0.939012916054552
0.1413 0.939144031610825
0.1414 0.939275132211767
0.1415 0.9394062178821
0.1416 0.939537288646506
0.1417 0.939668344529617
0.1418 0.939799385556024
0.1419 0.939930411750275
0.142 0.940061423136871
0.1421 0.94019241974027
0.1422 0.940323401584887
0.1423 0.940454368695094
0.1424 0.940585321095217
0.1425 0.94071625880954
0.1426 0.940847181862304
0.1427 0.940978090277705
0.1428 0.941108984079899
0.1429 0.941239863292996
0.143 0.941370727941063
0.1431 0.941501578048127
0.1432 0.941632413638169
0.1433 0.941763234735131
0.1434 0.941894041362907
0.1435 0.942024833545355
0.1436 0.942155611306286
0.1437 0.94228637466947
0.1438 0.942417123658636
0.1439 0.942547858297471
0.144 0.942678578609618
0.1441 0.94280928461868
0.1442 0.942939976348218
0.1443 0.94307065382175
0.1444 0.943201317062756
0.1445 0.943331966094671
0.1446 0.94346260094089
0.1447 0.943593221624768
0.1448 0.943723828169616
0.1449 0.943854420598708
0.145 0.943984998935273
0.1451 0.944115563202502
0.1452 0.944246113423544
0.1453 0.944376649621508
0.1454 0.944507171819462
0.1455 0.944637680040435
0.1456 0.944768174307413
0.1457 0.944898654643345
0.1458 0.945029121071137
0.1459 0.945159573613657
0.146 0.945290012293733
0.1461 0.945420437134152
0.1462 0.945550848157661
0.1463 0.945681245386969
0.1464 0.945811628844745
0.1465 0.945941998553617
0.1466 0.946072354536177
0.1467 0.946202696814974
0.1468 0.946333025412521
0.1469 0.946463340351289
0.147 0.946593641653712
0.1471 0.946723929342185
0.1472 0.946854203439063
0.1473 0.946984463966664
0.1474 0.947114710947267
0.1475 0.947244944403111
0.1476 0.947375164356398
0.1477 0.947505370829292
0.1478 0.947635563843917
0.1479 0.947765743422361
0.148 0.947895909586673
0.1481 0.948026062358863
0.1482 0.948156201760905
0.1483 0.948286327814735
0.1484 0.948416440542249
0.1485 0.948546539965309
0.1486 0.948676626105736
0.1487 0.948806698985316
0.1488 0.948936758625797
0.1489 0.949066805048889
0.149 0.949196838276267
0.1491 0.949326858329565
0.1492 0.949456865230384
0.1493 0.949586859000286
0.1494 0.949716839660798
0.1495 0.949846807233407
0.1496 0.949976761739568
0.1497 0.950106703200695
0.1498 0.950236631638167
0.1499 0.950366547073329
0.15 0.950496449527486
0.1501 0.950626339021909
0.1502 0.950756215577834
0.1503 0.950886079216457
0.1504 0.951015929958942
0.1505 0.951145767826416
0.1506 0.951275592839969
0.1507 0.951405405020656
0.1508 0.951535204389497
0.1509 0.951664990967476
0.151 0.951794764775542
0.1511 0.951924525834608
0.1512 0.952054274165551
0.1513 0.952184009789214
0.1514 0.952313732726406
0.1515 0.952443442997899
0.1516 0.952573140624431
0.1517 0.952702825626703
0.1518 0.952832498025385
0.1519 0.952962157841109
0.152 0.953091805094474
0.1521 0.953221439806045
0.1522 0.953351061996351
0.1523 0.953480671685887
0.1524 0.953610268895115
0.1525 0.95373985364446
0.1526 0.953869425954316
0.1527 0.953998985845041
0.1528 0.95412853333696
0.1529 0.954258068450363
0.153 0.954387591205506
0.1531 0.954517101622614
0.1532 0.954646599721876
0.1533 0.954776085523446
0.1534 0.954905559047447
0.1535 0.955035020313969
0.1536 0.955164469343066
0.1537 0.95529390615476
0.1538 0.955423330769041
0.1539 0.955552743205864
0.154 0.955682143485152
0.1541 0.955811531626794
0.1542 0.955940907650647
0.1543 0.956070271576535
0.1544 0.95619962342425
0.1545 0.956328963213549
0.1546 0.956458290964158
0.1547 0.956587606695772
0.1548 0.95671691042805
0.1549 0.956846202180621
0.155 0.956975481973081
0.1551 0.957104749824994
0.1552 0.957234005755892
0.1553 0.957363249785274
0.1554 0.957492481932608
0.1555 0.95762170221733
0.1556 0.957750910658842
0.1557 0.957880107276517
0.1558 0.958009292089696
0.1559 0.958138465117686
0.156 0.958267626379765
0.1561 0.958396775895178
0.1562 0.958525913683138
0.1563 0.958655039762829
0.1564 0.958784154153401
0.1565 0.958913256873975
0.1566 0.959042347943639
0.1567 0.959171427381451
0.1568 0.959300495206438
0.1569 0.959429551437595
0.157 0.959558596093887
0.1571 0.959687629194248
0.1572 0.959816650757582
0.1573 0.95994566080276
0.1574 0.960074659348626
0.1575 0.960203646413989
0.1576 0.960332622017632
0.1577 0.960461586178304
0.1578 0.960590538914725
0.1579 0.960719480245587
0.158 0.960848410189547
0.1581 0.960977328765236
0.1582 0.961106235991253
0.1583 0.961235131886168
0.1584 0.96136401646852
0.1585 0.961492889756818
0.1586 0.961621751769543
0.1587 0.961750602525144
0.1588 0.961879442042042
0.1589 0.962008270338627
0.159 0.962137087433261
0.1591 0.962265893344275
0.1592 0.962394688089972
0.1593 0.962523471688626
0.1594 0.962652244158478
0.1595 0.962781005517744
0.1596 0.96290975578461
0.1597 0.963038494977231
0.1598 0.963167223113734
0.1599 0.963295940212218
0.16 0.963424646290753
0.1601 0.963553341367378
0.1602 0.963682025460105
0.1603 0.963810698586917
0.1604 0.963939360765769
0.1605 0.964068012014586
0.1606 0.964196652351266
0.1607 0.964325281793678
0.1608 0.964453900359661
0.1609 0.964582508067028
0.161 0.964711104933563
0.1611 0.964839690977021
0.1612 0.964968266215129
0.1613 0.965096830665587
0.1614 0.965225384346066
0.1615 0.96535392727421
0.1616 0.965482459467634
0.1617 0.965610980943926
0.1618 0.965739491720644
0.1619 0.965867991815323
0.162 0.965996481245465
0.1621 0.966124960028547
0.1622 0.96625342818202
0.1623 0.966381885723304
0.1624 0.966510332669794
0.1625 0.966638769038858
0.1626 0.966767194847833
0.1627 0.966895610114034
0.1628 0.967024014854746
0.1629 0.967152409087226
0.163 0.967280792828705
0.1631 0.967409166096388
0.1632 0.967537528907452
0.1633 0.967665881279047
0.1634 0.967794223228296
0.1635 0.967922554772295
0.1636 0.968050875928116
0.1637 0.9681791867128
0.1638 0.968307487143364
0.1639 0.9684357772368
0.164 0.968564057010069
0.1641 0.968692326480109
0.1642 0.968820585663831
0.1643 0.968948834578119
0.1644 0.969077073239832
0.1645 0.9692053016658
0.1646 0.969333519872831
0.1647 0.969461727877704
0.1648 0.969589925697171
0.1649 0.969718113347962
0.165 0.969846290846777
0.1651 0.969974458210292
0.1652 0.970102615455158
0.1653 0.970230762597999
0.1654 0.970358899655413
0.1655 0.970487026643972
0.1656 0.970615143580226
0.1657 0.970743250480693
0.1658 0.970871347361873
0.1659 0.970999434240234
0.166 0.971127511132222
0.1661 0.971255578054258
0.1662 0.971383635022736
0.1663 0.971511682054026
0.1664 0.971639719164471
0.1665 0.971767746370392
0.1666 0.971895763688083
0.1667 0.972023771133812
0.1668 0.972151768723824
0.1669 0.972279756474338
0.167 0.97240773440155
0.1671 0.972535702521626
0.1672 0.972663660850715
0.1673 0.972791609404935
0.1674 0.972919548200381
0.1675 0.973047477253125
0.1676 0.973175396579214
0.1677 0.973303306194668
0.1678 0.973431206115486
0.1679 0.973559096357642
0.168 0.973686976937082
0.1681 0.973814847869732
0.1682 0.973942709171492
0.1683 0.974070560858238
0.1684 0.974198402945823
0.1685 0.974326235450073
0.1686 0.974454058386792
0.1687 0.974581871771761
0.1688 0.974709675620735
0.1689 0.974837469949446
0.169 0.974965254773603
0.1691 0.975093030108889
0.1692 0.975220795970965
0.1693 0.975348552375468
0.1694 0.975476299338012
0.1695 0.975604036874185
0.1696 0.975731764999554
0.1697 0.975859483729663
0.1698 0.97598719308003
0.1699 0.97611489306615
0.17 0.976242583703496
0.1701 0.976370265007518
0.1702 0.976497936993641
0.1703 0.976625599677268
0.1704 0.976753253073778
0.1705 0.976880897198529
0.1706 0.977008532066853
0.1707 0.977136157694061
0.1708 0.97726377409544
0.1709 0.977391381286254
0.171 0.977518979281746
0.1711 0.977646568097134
0.1712 0.977774147747614
0.1713 0.977901718248359
0.1714 0.97802927961452
0.1715 0.978156831861225
0.1716 0.97828437500358
0.1717 0.978411909056666
0.1718 0.978539434035545
0.1719 0.978666949955255
0.172 0.97879445683081
0.1721 0.978921954677204
0.1722 0.979049443509408
0.1723 0.97917692334237
0.1724 0.979304394191017
0.1725 0.979431856070252
0.1726 0.979559308994958
0.1727 0.979686752979995
0.1728 0.9798141880402
0.1729 0.97994161419039
0.173 0.980069031445357
0.1731 0.980196439819875
0.1732 0.980323839328693
0.1733 0.98045122998654
0.1734 0.980578611808122
0.1735 0.980705984808124
0.1736 0.980833349001209
0.1737 0.980960704402019
0.1738 0.981088051025173
0.1739 0.98121538888527
0.174 0.981342717996886
0.1741 0.981470038374578
0.1742 0.981597350032878
0.1743 0.981724652986299
0.1744 0.981851947249332
0.1745 0.981979232836449
0.1746 0.982106509762096
0.1747 0.982233778040701
0.1748 0.98236103768667
0.1749 0.98248828871439
0.175 0.982615531138223
0.1751 0.982742764972513
0.1752 0.982869990231581
0.1753 0.982997206929729
0.1754 0.983124415081236
0.1755 0.983251614700363
0.1756 0.983378805801347
0.1757 0.983505988398406
0.1758 0.983633162505737
0.1759 0.983760328137515
0.176 0.983887485307897
0.1761 0.984014634031017
0.1762 0.98414177432099
0.1763 0.984268906191909
0.1764 0.984396029657847
0.1765 0.984523144732858
0.1766 0.984650251430973
0.1767 0.984777349766205
0.1768 0.984904439752544
0.1769 0.985031521403963
0.177 0.985158594734413
0.1771 0.985285659757823
0.1772 0.985412716488106
0.1773 0.98553976493915
0.1774 0.985666805124828
0.1775 0.985793837058989
0.1776 0.985920860755463
0.1777 0.986047876228061
0.1778 0.986174883490573
0.1779 0.98630188255677
0.178 0.986428873440402
0.1781 0.9865558561552
0.1782 0.986682830714875
0.1783 0.986809797133119
0.1784 0.986936755423602
0.1785 0.987063705599978
0.1786 0.987190647675878
0.1787 0.987317581664915
0.1788 0.987444507580681
0.1789 0.987571425436751
0.179 0.987698335246679
0.1791 0.987825237023999
0.1792 0.987952130782227
0.1793 0.988079016534859
0.1794 0.98820589429537
0.1795 0.988332764077219
0.1796 0.988459625893844
0.1797 0.988586479758663
0.1798 0.988713325685076
0.1799 0.988840163686465
0.18 0.988966993776189
0.1801 0.989093815967591
0.1802 0.989220630273996
0.1803 0.989347436708707
0.1804 0.989474235285009
0.1805 0.98960102601617
0.1806 0.989727808915436
0.1807 0.989854583996037
0.1808 0.989981351271183
0.1809 0.990108110754064
0.181 0.990234862457853
0.1811 0.990361606395705
0.1812 0.990488342580754
0.1813 0.990615071026116
0.1814 0.99074179174489
0.1815 0.990868504750155
0.1816 0.990995210054972
0.1817 0.991121907672382
0.1818 0.991248597615412
0.1819 0.991375279897064
0.182 0.991501954530327
0.1821 0.99162862152817
0.1822 0.991755280903542
0.1823 0.991881932669377
0.1824 0.992008576838588
0.1825 0.992135213424072
0.1826 0.992261842438705
0.1827 0.992388463895347
0.1828 0.99251507780684
0.1829 0.992641684186007
0.183 0.992768283045653
0.1831 0.992894874398565
0.1832 0.993021458257514
0.1833 0.99314803463525
0.1834 0.993274603544508
0.1835 0.993401164998002
0.1836 0.993527719008431
0.1837 0.993654265588475
0.1838 0.993780804750796
0.1839 0.993907336508039
0.184 0.994033860872831
0.1841 0.994160377857782
0.1842 0.994286887475482
0.1843 0.994413389738506
0.1844 0.994539884659411
0.1845 0.994666372250736
0.1846 0.994792852525002
0.1847 0.994919325494713
0.1848 0.995045791172357
0.1849 0.995172249570402
0.185 0.995298700701301
0.1851 0.995425144577488
0.1852 0.995551581211381
0.1853 0.995678010615379
0.1854 0.995804432801866
0.1855 0.995930847783208
0.1856 0.996057255571752
0.1857 0.996183656179831
0.1858 0.996310049619759
0.1859 0.996436435903832
0.186 0.996562815044332
0.1861 0.996689187053522
0.1862 0.996815551943648
0.1863 0.996941909726939
0.1864 0.997068260415608
0.1865 0.99719460402185
0.1866 0.997320940557845
0.1867 0.997447270035754
0.1868 0.997573592467723
0.1869 0.99769990786588
0.187 0.997826216242337
0.1871 0.997952517609188
0.1872 0.998078811978513
0.1873 0.998205099362373
0.1874 0.998331379772814
0.1875 0.998457653221864
0.1876 0.998583919721535
0.1877 0.998710179283823
0.1878 0.998836431920708
0.1879 0.998962677644151
0.188 0.9990889164661
0.1881 0.999215148398485
0.1882 0.999341373453219
0.1883 0.999467591642199
0.1884 0.999593802977307
0.1885 0.999720007470408
0.1886 0.99984620513335
0.1887 0.999972395977965
0.1888 1
0.1889 1
0.189 1
0.1891 1
0.1892 1
0.1893 1
0.1894 1
0.1895 1
0.1896 1
0.1897 1
0.1898 1
0.1899 1
0.19 1
0.1901 1
0.1902 1
0.1903 1
0.1904 1
0.1905 1
0.1906 1
0.1907 1
0.1908 1
0.1909 1
0.191 1
0.1911 1
0.1912 1
0.1913 1
0.1914 1
0.1915 1
0.1916 1
0.1917 1
0.1918 1
0.1919 1
0.192 1
0.1921 1
0.1922 1
0.1923 1
0.1924 1
0.1925 1
0.1926 1
0.1927 1
0.1928 1
0.1929 1
0.193 1
0.1931 1
0.1932 1
0.1933 1
0.1934 1
0.1935 1
0.1936 1
0.1937 1
0.1938 1
0.1939 1
0.194 1
0.1941 1
0.1942 1
0.1943 1
0.1944 1
0.1945 1
0.1946 1
0.1947 1
0.1948 1
0.1949 1
0.195 1
0.1951 1
0.1952 1
0.1953 1
0.1954 1
0.1955 1
0.1956 1
0.1957 1
0.1958 1
0.1959 1
0.196 1
0.1961 1
0.1962 1
0.1963 1
0.1964 1
0.1965 1
0.1966 1
0.1967 1
0.1968 1
0.1969 1
0.197 1
0.1971 1
0.1972 1
0.1973 1
0.1974 1
0.1975 1
0.1976 1
0.1977 1
0.1978 1
0.1979 1
0.198 1
0.1981 1
0.1982 1
0.1983 1
0.1984 1
0.1985 1
0.1986 1
0.1987 1
0.1988 1
0.1989 1
0.199 1
0.1991 1
0.1992 1
0.1993 1
0.1994 1
0.1995 1
0.1996 1
0.1997 1
0.1998 1
0.1999 1
0.2 1
0.2001 1
0.2002 1
0.2003 1
0.2004 1
0.2005 1
0.2006 1
0.2007 1
0.2008 1
0.2009 1
0.201 1
0.2011 1
0.2012 1
0.2013 1
0.2014 1
0.2015 1
0.2016 1
0.2017 1
0.2018 1
0.2019 1
0.202 1
0.2021 1
0.2022 1
0.2023 1
0.2024 1
0.2025 1
0.2026 1
0.2027 1
0.2028 1
0.2029 1
0.203 1
0.2031 1
0.2032 1
0.2033 1
0.2034 1
0.2035 1
0.2036 1
0.2037 1
0.2038 1
0.2039 1
0.204 1
0.2041 1
0.2042 1
0.2043 1
0.2044 1
0.2045 1
0.2046 1
0.2047 1
0.2048 1
0.2049 1
0.205 1
0.2051 1
0.2052 1
0.2053 1
0.2054 1
0.2055 1
0.2056 1
0.2057 1
0.2058 1
0.2059 1
0.206 1
0.2061 1
0.2062 1
0.2063 1
0.2064 1
0.2065 1
0.2066 1
0.2067 1
0.2068 1
0.2069 1
0.207 1
0.2071 1
0.2072 1
0.2073 1
0.2074 1
0.2075 1
0.2076 1
0.2077 1
0.2078 1
0.2079 1
0.208 1
0.2081 1
0.2082 1
0.2083 1
0.2084 1
0.2085 1
0.2086 1
0.2087 1
0.2088 1
0.2089 1
0.209 1
0.2091 1
0.2092 1
0.2093 1
0.2094 1
0.2095 1
0.2096 1
0.2097 1
0.2098 1
0.2099 1
0.21 1
0.2101 1
0.2102 1
0.2103 1
0.2104 1
0.2105 1
0.2106 1
0.2107 1
0.2108 1
0.2109 1
0.211 1
0.2111 1
0.2112 1
0.2113 1
0.2114 1
0.2115 1
0.2116 1
0.2117 1
0.2118 1
0.2119 1
0.212 1
0.2121 1
0.2122 1
0.2123 1
0.2124 1
0.2125 1
0.2126 1
0.2127 1
0.2128 1
0.2129 1
0.213 1
0.2131 1
0.2132 1
0.2133 1
0.2134 1
0.2135 1
0.2136 1
0.2137 1
0.2138 1
0.2139 1
0.214 1
0.2141 1
0.2142 1
0.2143 1
0.2144 1
0.2145 1
0.2146 1
0.2147 1
0.2148 1
0.2149 1
0.215 1
0.2151 1
0.2152 1
0.2153 1
0.2154 1
0.2155 1
0.2156 1
0.2157 1
0.2158 1
0.2159 1
0.216 1
0.2161 1
0.2162 1
0.2163 1
0.2164 1
0.2165 1
0.2166 1
0.2167 1
0.2168 1
0.2169 1
0.217 1
0.2171 1
0.2172 1
0.2173 1
0.2174 1
0.2175 1
0.2176 1
0.2177 1
0.2178 1
0.2179 1
0.218 1
0.2181 1
0.2182 1
0.2183 1
0.2184 1
0.2185 1
0.2186 1
0.2187 1
0.2188 1
0.2189 1
0.219 1
0.2191 1
0.2192 1
0.2193 1
0.2194 1
0.2195 1
0.2196 1
0.2197 1
0.2198 1
0.2199 1
0.22 1
0.2201 1
0.2202 1
0.2203 1
0.2204 1
0.2205 1
0.2206 1
0.2207 1
0.2208 1
0.2209 1
0.221 1
0.2211 1
0.2212 1
0.2213 1
0.2214 1
0.2215 1
0.2216 1
0.2217 1
0.2218 1
0.2219 1
0.222 1
0.2221 1
0.2222 1
0.2223 1
0.2224 1
0.2225 1
0.2226 1
0.2227 1
0.2228 1
0.2229 1
0.223 1
0.2231 1
0.2232 1
0.2233 1
0.2234 1
0.2235 1
0.2236 1
0.2237 1
0.2238 1
0.2239 1
0.224 1
0.2241 1
0.2242 1
0.2243 1
0.2244 1
0.2245 1
0.2246 1
0.2247 1
0.2248 1
0.2249 1
0.225 1
0.2251 1
0.2252 1
0.2253 1
0.2254 1
0.2255 1
0.2256 1
0.2257 1
0.2258 1
0.2259 1
0.226 1
0.2261 1
0.2262 1
0.2263 1
0.2264 1
0.2265 1
0.2266 1
0.2267 1
0.2268 1
0.2269 1
0.227 1
0.2271 1
0.2272 1
0.2273 1
0.2274 1
0.2275 1
0.2276 1
0.2277 1
0.2278 1
0.2279 1
0.228 1
0.2281 1
0.2282 1
0.2283 1
0.2284 1
0.2285 1
0.2286 1
0.2287 1
0.2288 1
0.2289 1
0.229 1
0.2291 1
0.2292 1
0.2293 1
0.2294 1
0.2295 1
0.2296 1
0.2297 1
0.2298 1
0.2299 1
0.23 1
0.2301 1
0.2302 1
0.2303 1
0.2304 1
0.2305 1
0.2306 1
0.2307 1
0.2308 1
0.2309 1
0.231 1
0.2311 1
0.2312 1
0.2313 1
0.2314 1
0.2315 1
0.2316 1
0.2317 1
0.2318 1
0.2319 1
0.232 1
0.2321 1
0.2322 1
0.2323 1
0.2324 1
0.2325 1
0.2326 1
0.2327 1
0.2328 1
0.2329 1
0.233 1
0.2331 1
0.2332 1
0.2333 1
0.2334 1
0.2335 1
0.2336 1
0.2337 1
0.2338 1
0.2339 1
0.234 1
0.2341 1
0.2342 1
0.2343 1
0.2344 1
0.2345 1
0.2346 1
0.2347 1
0.2348 1
0.2349 1
0.235 1
0.2351 1
0.2352 1
0.2353 1
0.2354 1
0.2355 1
0.2356 1
0.2357 1
0.2358 1
0.2359 1
0.236 1
0.2361 1
0.2362 1
0.2363 1
0.2364 1
0.2365 1
0.2366 1
0.2367 1
0.2368 1
0.2369 1
0.237 1
0.2371 1
0.2372 1
0.2373 1
0.2374 1
0.2375 1
0.2376 1
0.2377 1
0.2378 1
0.2379 1
0.238 1
0.2381 1
0.2382 1
0.2383 1
0.2384 1
0.2385 1
0.2386 1
0.2387 1
0.2388 1
0.2389 1
0.239 1
0.2391 1
0.2392 1
0.2393 1
0.2394 1
0.2395 1
0.2396 1
0.2397 1
0.2398 1
0.2399 1
0.24 1
0.2401 1
0.2402 1
0.2403 1
0.2404 1
0.2405 1
0.2406 1
0.2407 1
0.2408 1
0.2409 1
0.241 1
0.2411 1
0.2412 1
0.2413 1
0.2414 1
0.2415 1
0.2416 1
0.2417 1
0.2418 1
0.2419 1
0.242 1
0.2421 1
0.2422 1
0.2423 1
0.2424 1
0.2425 1
0.2426 1
0.2427 1
0.2428 1
0.2429 1
0.243 1
0.2431 1
0.2432 1
0.2433 1
0.2434 1
0.2435 1
0.2436 1
0.2437 1
0.2438 1
0.2439 1
0.244 1
0.2441 1
0.2442 1
0.2443 1
0.2444 1
0.2445 1
0.2446 1
0.2447 1
0.2448 1
0.2449 1
0.245 1
0.2451 1
0.2452 1
0.2453 1
0.2454 1
0.2455 1
0.2456 1
0.2457 1
0.2458 1
0.2459 1
0.246 1
0.2461 1
0.2462 1
0.2463 1
0.2464 1
0.2465 1
0.2466 1
0.2467 1
0.2468 1
0.2469 1
0.247 1
0.2471 1
0.2472 1
0.2473 1
0.2474 1
0.2475 1
0.2476 1
0.2477 1
0.2478 1
0.2479 1
0.248 1
0.2481 1
0.2482 1
0.2483 1
0.2484 1
0.2485 1
0.2486 1
0.2487 1
0.2488 1
0.2489 1
0.249 1
0.2491 1
0.2492 1
0.2493 1
0.2494 1
0.2495 1
0.2496 1
0.2497 1
0.2498 1
0.2499 1
0.25 1
0.2501 1
0.2502 1
0.2503 1
0.2504 1
0.2505 1
0.2506 1
0.2507 1
0.2508 1
0.2509 1
0.251 1
0.2511 1
0.2512 1
0.2513 1
0.2514 1
0.2515 1
0.2516 1
0.2517 1
0.2518 1
0.2519 1
0.252 1
0.2521 1
0.2522 1
0.2523 1
0.2524 1
0.2525 1
0.2526 1
0.2527 1
0.2528 1
0.2529 1
0.253 1
0.2531 1
0.2532 1
0.2533 1
0.2534 1
0.2535 1
0.2536 1
0.2537 1
0.2538 1
0.2539 1
0.254 1
0.2541 1
0.2542 1
0.2543 1
0.2544 1
0.2545 1
0.2546 1
0.2547 1
0.2548 1
0.2549 1
0.255 1
0.2551 1
0.2552 1
0.2553 1
0.2554 1
0.2555 1
0.2556 1
0.2557 1
0.2558 1
0.2559 1
0.256 1
0.2561 1
0.2562 1
0.2563 1
0.2564 1
0.2565 1
0.2566 1
0.2567 1
0.2568 1
0.2569 1
0.257 1
0.2571 1
0.2572 1
0.2573 1
0.2574 1
0.2575 1
0.2576 1
0.2577 1
0.2578 1
0.2579 1
0.258 1
0.2581 1
0.2582 1
0.2583 1
0.2584 1
0.2585 1
0.2586 1
0.2587 1
0.2588 1
0.2589 1
0.259 1
0.2591 1
0.2592 1
0.2593 1
0.2594 1
0.2595 1
0.2596 1
0.2597 1
0.2598 1
0.2599 1
0.26 1
0.2601 1
0.2602 1
0.2603 1
0.2604 1
0.2605 1
0.2606 1
0.2607 1
0.2608 1
0.2609 1
0.261 1
0.2611 1
0.2612 1
0.2613 1
0.2614 1
0.2615 1
0.2616 1
0.2617 1
0.2618 1
0.2619 1
0.262 1
0.2621 1
0.2622 1
0.2623 1
0.2624 1
0.2625 1
0.2626 1
0.2627 1
0.2628 1
0.2629 1
0.263 1
0.2631 1
0.2632 1
0.2633 1
0.2634 1
0.2635 1
0.2636 1
0.2637 1
0.2638 1
0.2639 1
0.264 1
0.2641 1
0.2642 1
0.2643 1
0.2644 1
0.2645 1
0.2646 1
0.2647 1
0.2648 1
0.2649 1
0.265 1
0.2651 1
0.2652 1
0.2653 1
0.2654 1
0.2655 1
0.2656 1
0.2657 1
0.2658 1
0.2659 1
0.266 1
0.2661 1
0.2662 1
0.2663 1
0.2664 1
0.2665 1
0.2666 1
0.2667 1
0.2668 1
0.2669 1
0.267 1
0.2671 1
0.2672 1
0.2673 1
0.2674 1
0.2675 1
0.2676 1
0.2677 1
0.2678 1
0.2679 1
0.268 1
0.2681 1
0.2682 1
0.2683 1
0.2684 1
0.2685 1
0.2686 1
0.2687 1
0.2688 1
0.2689 1
0.269 1
0.2691 1
0.2692 1
0.2693 1
0.2694 1
0.2695 1
0.2696 1
0.2697 1
0.2698 1
0.2699 1
0.27 1
0.2701 1
0.2702 1
0.2703 1
0.2704 1
0.2705 1
0.2706 1
0.2707 1
0.2708 1
0.2709 1
0.271 1
0.2711 1
0.2712 1
0.2713 1
0.2714 1
0.2715 1
0.2716 1
0.2717 1
0.2718 1
0.2719 1
0.272 1
0.2721 1
0.2722 1
0.2723 1
0.2724 1
0.2725 1
0.2726 1
0.2727 1
0.2728 1
0.2729 1
0.273 1
0.2731 1
0.2732 1
0.2733 1
0.2734 1
0.2735 1
0.2736 1
0.2737 1
0.2738 1
0.2739 1
0.274 1
0.2741 1
0.2742 1
0.2743 1
0.2744 1
0.2745 1
0.2746 1
0.2747 1
0.2748 1
0.2749 1
0.275 1
0.2751 1
0.2752 1
0.2753 1
0.2754 1
0.2755 1
0.2756 1
0.2757 1
0.2758 1
0.2759 1
0.276 1
0.2761 1
0.2762 1
0.2763 1
0.2764 1
0.2765 1
0.2766 1
0.2767 1
0.2768 1
0.2769 1
0.277 1
0.2771 1
0.2772 1
0.2773 1
0.2774 1
0.2775 1
0.2776 1
0.2777 1
0.2778 1
0.2779 1
0.278 1
0.2781 1
0.2782 1
0.2783 1
0.2784 1
0.2785 1
0.2786 1
0.2787 1
0.2788 1
0.2789 1
0.279 1
0.2791 1
0.2792 1
0.2793 1
0.2794 1
0.2795 1
0.2796 1
0.2797 1
0.2798 1
0.2799 1
0.28 1
0.2801 1
0.2802 1
0.2803 1
0.2804 1
0.2805 1
0.2806 1
0.2807 1
0.2808 1
0.2809 1
0.281 1
0.2811 1
0.2812 1
0.2813 1
0.2814 1
0.2815 1
0.2816 1
0.2817 1
0.2818 1
0.2819 1
0.282 1
0.2821 1
0.2822 1
0.2823 1
0.2824 1
0.2825 1
0.2826 1
0.2827 1
0.2828 1
0.2829 1
0.283 1
0.2831 1
0.2832 1
0.2833 1
0.2834 1
0.2835 1
0.2836 1
0.2837 1
0.2838 1
0.2839 1
0.284 1
0.2841 1
0.2842 1
0.2843 1
0.2844 1
0.2845 1
0.2846 1
0.2847 1
0.2848 1
0.2849 1
0.285 1
0.2851 1
0.2852 1
0.2853 1
0.2854 1
0.2855 1
0.2856 1
0.2857 1
0.2858 1
0.2859 1
0.286 1
0.2861 1
0.2862 1
0.2863 1
0.2864 1
0.2865 1
0.2866 1
0.2867 1
0.2868 1
0.2869 1
0.287 1
0.2871 1
0.2872 1
0.2873 1
0.2874 1
0.2875 1
0.2876 1
0.2877 1
0.2878 1
0.2879 1
0.288 1
0.2881 1
0.2882 1
0.2883 1
0.2884 1
0.2885 1
0.2886 1
0.2887 1
0.2888 1
0.2889 1
0.289 1
0.2891 1
0.2892 1
0.2893 1
0.2894 1
0.2895 1
0.2896 1
0.2897 1
0.2898 1
0.2899 1
0.29 1
0.2901 1
0.2902 1
0.2903 1
0.2904 1
0.2905 1
0.2906 1
0.2907 1
0.2908 1
0.2909 1
0.291 1
0.2911 1
0.2912 1
0.2913 1
0.2914 1
0.2915 1
0.2916 1
0.2917 1
0.2918 1
0.2919 1
0.292 1
0.2921 1
0.2922 1
0.2923 1
0.2924 1
0.2925 1
0.2926 1
0.2927 1
0.2928 1
0.2929 1
0.293 1
0.2931 1
0.2932 1
0.2933 1
0.2934 1
0.2935 1
0.2936 1
0.2937 1
0.2938 1
0.2939 1
0.294 1
0.2941 1
0.2942 1
0.2943 1
0.2944 1
0.2945 1
0.2946 1
0.2947 1
0.2948 1
0.2949 1
0.295 1
0.2951 1
0.2952 1
0.2953 1
0.2954 1
0.2955 1
0.2956 1
0.2957 1
0.2958 1
0.2959 1
0.296 1
0.2961 1
0.2962 1
0.2963 1
0.2964 1
0.2965 1
0.2966 1
0.2967 1
0.2968 1
0.2969 1
0.297 1
0.2971 1
0.2972 1
0.2973 1
0.2974 1
0.2975 1
0.2976 1
0.2977 1
0.2978 1
0.2979 1
0.298 1
0.2981 1
0.2982 1
0.2983 1
0.2984 1
0.2985 1
0.2986 1
0.2987 1
0.2988 1
0.2989 1
0.299 1
0.2991 1
0.2992 1
0.2993 1
0.2994 1
0.2995 1
0.2996 1
0.2997 1
0.2998 1
0.2999 1
0.3 1
0.3001 1
0.3002 1
0.3003 1
0.3004 1
0.3005 1
0.3006 1
0.3007 1
0.3008 1
0.3009 1
0.301 1
0.3011 1
0.3012 1
0.3013 1
0.3014 1
0.3015 1
0.3016 1
0.3017 1
0.3018 1
0.3019 1
0.302 1
0.3021 1
0.3022 1
0.3023 1
0.3024 1
0.3025 1
0.3026 1
0.3027 1
0.3028 1
0.3029 1
0.303 1
0.3031 1
0.3032 1
0.3033 1
0.3034 1
0.3035 1
0.3036 1
0.3037 1
0.3038 1
0.3039 1
0.304 1
0.3041 1
0.3042 1
0.3043 1
0.3044 1
0.3045 1
0.3046 1
0.3047 1
0.3048 1
0.3049 1
0.305 1
0.3051 1
0.3052 1
0.3053 1
0.3054 1
0.3055 1
0.3056 1
0.3057 1
0.3058 1
0.3059 1
0.306 1
0.3061 1
0.3062 1
0.3063 1
0.3064 1
0.3065 1
0.3066 1
0.3067 1
0.3068 1
0.3069 1
0.307 1
0.3071 1
0.3072 1
0.3073 1
0.3074 1
0.3075 1
0.3076 1
0.3077 1
0.3078 1
0.3079 1
0.308 1
0.3081 1
0.3082 1
0.3083 1
0.3084 1
0.3085 1
0.3086 1
0.3087 1
0.3088 1
0.3089 1
0.309 1
0.3091 1
0.3092 1
0.3093 1
0.3094 1
0.3095 1
0.3096 1
0.3097 1
0.3098 1
0.3099 1
0.31 1
0.3101 1
0.3102 1
0.3103 1
0.3104 1
0.3105 1
0.3106 1
0.3107 1
0.3108 1
0.3109 1
0.311 1
0.3111 1
0.3112 1
0.3113 1
0.3114 1
0.3115 1
0.3116 1
0.3117 1
0.3118 1
0.3119 1
0.312 1
0.3121 1
0.3122 1
0.3123 1
0.3124 1
0.3125 1
0.3126 1
0.3127 1
0.3128 1
0.3129 1
0.313 1
0.3131 1
0.3132 1
0.3133 1
0.3134 1
0.3135 1
0.3136 1
0.3137 1
0.3138 1
0.3139 1
0.314 1
0.3141 1
0.3142 1
0.3143 1
0.3144 1
0.3145 1
0.3146 1
0.3147 1
0.3148 1
0.3149 1
0.315 1
0.3151 1
0.3152 1
0.3153 1
0.3154 1
0.3155 1
0.3156 1
0.3157 1
0.3158 1
0.3159 1
0.316 1
0.3161 1
0.3162 1
0.3163 1
0.3164 1
0.3165 1
0.3166 1
0.3167 1
0.3168 1
0.3169 1
0.317 1
0.3171 1
0.3172 1
0.3173 1
0.3174 1
0.3175 1
0.3176 1
0.3177 1
0.3178 1
0.3179 1
0.318 1
0.3181 1
0.3182 1
0.3183 1
0.3184 1
0.3185 1
0.3186 1
0.3187 1
0.3188 1
0.3189 1
0.319 1
0.3191 1
0.3192 1
0.3193 1
0.3194 1
0.3195 1
0.3196 1
0.3197 1
0.3198 1
0.3199 1
0.32 1
0.3201 1
0.3202 1
0.3203 1
0.3204 1
0.3205 1
0.3206 1
0.3207 1
0.3208 1
0.3209 1
0.321 1
0.3211 1
0.3212 1
0.3213 1
0.3214 1
0.3215 1
0.3216 1
0.3217 1
0.3218 1
0.3219 1
0.322 1
0.3221 1
0.3222 1
0.3223 1
0.3224 1
0.3225 1
0.3226 1
0.3227 1
0.3228 1
0.3229 1
0.323 1
0.3231 1
0.3232 1
0.3233 1
0.3234 1
0.3235 1
0.3236 1
0.3237 1
0.3238 1
0.3239 1
0.324 1
0.3241 1
0.3242 1
0.3243 1
0.3244 1
0.3245 1
0.3246 1
0.3247 1
0.3248 1
0.3249 1
0.325 1
0.3251 1
0.3252 1
0.3253 1
0.3254 1
0.3255 1
0.3256 1
0.3257 1
0.3258 1
0.3259 1
0.326 1
0.3261 1
0.3262 1
0.3263 1
0.3264 1
0.3265 1
0.3266 1
0.3267 1
0.3268 1
0.3269 1
0.327 1
0.3271 1
0.3272 1
0.3273 1
0.3274 1
0.3275 1
0.3276 1
0.3277 1
0.3278 1
0.3279 1
0.328 1
0.3281 1
0.3282 1
0.3283 1
0.3284 1
0.3285 1
0.3286 1
0.3287 1
0.3288 1
0.3289 1
0.329 1
0.3291 1
0.3292 1
0.3293 1
0.3294 1
0.3295 1
0.3296 1
0.3297 1
0.3298 1
0.3299 1
0.33 1
0.3301 1
0.3302 1
0.3303 1
0.3304 1
0.3305 1
0.3306 1
0.3307 1
0.3308 1
0.3309 1
0.331 1
0.3311 1
0.3312 1
0.3313 1
0.3314 1
0.3315 1
0.3316 1
0.3317 1
0.3318 1
0.3319 1
0.332 1
0.3321 1
0.3322 1
0.3323 1
0.3324 1
0.3325 1
0.3326 1
0.3327 1
0.3328 1
0.3329 1
0.333 1
0.3331 1
0.3332 1
0.3333 1
0.3334 1
0.3335 1
0.3336 1
0.3337 1
0.3338 1
0.3339 1
0.334 1
0.3341 1
0.3342 1
0.3343 1
0.3344 1
0.3345 1
0.3346 1
0.3347 1
0.3348 1
0.3349 1
0.335 1
0.3351 1
0.3352 1
0.3353 1
0.3354 1
0.3355 1
0.3356 1
0.3357 1
0.3358 1
0.3359 1
0.336 1
0.3361 1
0.3362 1
0.3363 1
0.3364 1
0.3365 1
0.3366 1
0.3367 1
0.3368 1
0.3369 1
0.337 1
0.3371 1
0.3372 1
0.3373 1
0.3374 1
0.3375 1
0.3376 1
0.3377 1
0.3378 1
0.3379 1
0.338 1
0.3381 1
0.3382 1
0.3383 1
0.3384 1
0.3385 1
0.3386 1
0.3387 1
0.3388 1
0.3389 1
0.339 1
0.3391 1
0.3392 1
0.3393 1
0.3394 1
0.3395 1
0.3396 1
0.3397 1
0.3398 1
0.3399 1
0.34 1
0.3401 1
0.3402 1
0.3403 1
0.3404 1
0.3405 1
0.3406 1
0.3407 1
0.3408 1
0.3409 1
0.341 1
0.3411 1
0.3412 1
0.3413 1
0.3414 1
0.3415 1
0.3416 1
0.3417 1
0.3418 1
0.3419 1
0.342 1
0.3421 1
0.3422 1
0.3423 1
0.3424 1
0.3425 1
0.3426 1
0.3427 1
0.3428 1
0.3429 1
0.343 1
0.3431 1
0.3432 1
0.3433 1
0.3434 1
0.3435 1
0.3436 1
0.3437 1
0.3438 1
0.3439 1
0.344 1
0.3441 1
0.3442 1
0.3443 1
0.3444 1
0.3445 1
0.3446 1
0.3447 1
0.3448 1
0.3449 1
0.345 1
0.3451 1
0.3452 1
0.3453 1
0.3454 1
0.3455 1
0.3456 1
0.3457 1
0.3458 1
0.3459 1
0.346 1
0.3461 1
0.3462 1
0.3463 1
0.3464 1
0.3465 1
0.3466 1
0.3467 1
0.3468 1
0.3469 1
0.347 1
0.3471 1
0.3472 1
0.3473 1
0.3474 1
0.3475 1
0.3476 1
0.3477 1
0.3478 1
0.3479 1
0.348 1
0.3481 1
0.3482 1
0.3483 1
0.3484 1
0.3485 1
0.3486 1
0.3487 1
0.3488 1
0.3489 1
0.349 1
0.3491 1
0.3492 1
0.3493 1
0.3494 1
0.3495 1
0.3496 1
0.3497 1
0.3498 1
0.3499 1
0.35 1
0.3501 1
0.3502 1
0.3503 1
0.3504 1
0.3505 1
0.3506 1
0.3507 1
0.3508 1
0.3509 1
0.351 1
0.3511 1
0.3512 1
0.3513 1
0.3514 1
0.3515 1
0.3516 1
0.3517 1
0.3518 1
0.3519 1
0.352 1
0.3521 1
0.3522 1
0.3523 1
0.3524 1
0.3525 1
0.3526 1
0.3527 1
0.3528 1
0.3529 1
0.353 1
0.3531 1
0.3532 1
0.3533 1
0.3534 1
0.3535 1
0.3536 1
0.3537 1
0.3538 1
0.3539 1
0.354 1
0.3541 1
0.3542 1
0.3543 1
0.3544 1
0.3545 1
0.3546 1
0.3547 1
0.3548 1
0.3549 1
0.355 1
0.3551 1
0.3552 1
0.3553 1
0.3554 1
0.3555 1
0.3556 1
0.3557 1
0.3558 1
0.3559 1
0.356 1
0.3561 1
0.3562 1
0.3563 1
0.3564 1
0.3565 1
0.3566 1
0.3567 1
0.3568 1
0.3569 1
0.357 1
0.3571 1
0.3572 1
0.3573 1
0.3574 1
0.3575 1
0.3576 1
0.3577 1
0.3578 1
0.3579 1
0.358 1
0.3581 1
0.3582 1
0.3583 1
0.3584 1
0.3585 1
0.3586 1
0.3587 1
0.3588 1
0.3589 1
0.359 1
0.3591 1
0.3592 1
0.3593 1
0.3594 1
0.3595 1
0.3596 1
0.3597 1
0.3598 1
0.3599 1
0.36 1
0.3601 1
0.3602 1
0.3603 1
0.3604 1
0.3605 1
0.3606 1
0.3607 1
0.3608 1
0.3609 1
0.361 1
0.3611 1
0.3612 1
0.3613 1
0.3614 1
0.3615 1
0.3616 1
0.3617 1
0.3618 1
0.3619 1
0.362 1
0.3621 1
0.3622 1
0.3623 1
0.3624 1
0.3625 1
0.3626 1
0.3627 1
0.3628 1
0.3629 1
0.363 1
0.3631 1
0.3632 1
0.3633 1
0.3634 1
0.3635 1
0.3636 1
0.3637 1
0.3638 1
0.3639 1
0.364 1
0.3641 1
0.3642 1
0.3643 1
0.3644 1
0.3645 1
0.3646 1
0.3647 1
0.3648 1
0.3649 1
0.365 1
0.3651 1
0.3652 1
0.3653 1
0.3654 1
0.3655 1
0.3656 1
0.3657 1
0.3658 1
0.3659 1
0.366 1
0.3661 1
0.3662 1
0.3663 1
0.3664 1
0.3665 1
0.3666 1
0.3667 1
0.3668 1
0.3669 1
0.367 1
0.3671 1
0.3672 1
0.3673 1
0.3674 1
0.3675 1
0.3676 1
0.3677 1
0.3678 1
0.3679 1
0.368 1
0.3681 1
0.3682 1
0.3683 1
0.3684 1
0.3685 1
0.3686 1
0.3687 1
0.3688 1
0.3689 1
0.369 1
0.3691 1
0.3692 1
0.3693 1
0.3694 1
0.3695 1
0.3696 1
0.3697 1
0.3698 1
0.3699 1
0.37 1
0.3701 1
0.3702 1
0.3703 1
0.3704 1
0.3705 1
0.3706 1
0.3707 1
0.3708 1
0.3709 1
0.371 1
0.3711 1
0.3712 1
0.3713 1
0.3714 1
0.3715 1
0.3716 1
0.3717 1
0.3718 1
0.3719 1
0.372 1
0.3721 1
0.3722 1
0.3723 1
0.3724 1
0.3725 1
0.3726 1
0.3727 1
0.3728 1
0.3729 1
0.373 1
0.3731 1
0.3732 1
0.3733 1
0.3734 1
0.3735 1
0.3736 1
0.3737 1
0.3738 1
0.3739 1
0.374 1
0.3741 1
0.3742 1
0.3743 1
0.3744 1
0.3745 1
0.3746 1
0.3747 1
0.3748 1
0.3749 1
0.375 1
0.3751 1
0.3752 1
0.3753 1
0.3754 1
0.3755 1
0.3756 1
0.3757 1
0.3758 1
0.3759 1
0.376 1
0.3761 1
0.3762 1
0.3763 1
0.3764 1
0.3765 1
0.3766 1
0.3767 1
0.3768 1
0.3769 1
0.377 1
0.3771 1
0.3772 1
0.3773 1
0.3774 1
0.3775 1
0.3776 1
0.3777 1
0.3778 1
0.3779 1
0.378 1
0.3781 1
0.3782 1
0.3783 1
0.3784 1
0.3785 1
0.3786 1
0.3787 1
0.3788 1
0.3789 1
0.379 1
0.3791 1
0.3792 1
0.3793 1
0.3794 1
0.3795 1
0.3796 1
0.3797 1
0.3798 1
0.3799 1
0.38 1
0.3801 1
0.3802 1
0.3803 1
0.3804 1
0.3805 1
0.3806 1
0.3807 1
0.3808 1
0.3809 1
0.381 1
0.3811 1
0.3812 1
0.3813 1
0.3814 1
0.3815 1
0.3816 1
0.3817 1
0.3818 1
0.3819 1
0.382 1
0.3821 1
0.3822 1
0.3823 1
0.3824 1
0.3825 1
0.3826 1
0.3827 1
0.3828 1
0.3829 1
0.383 1
0.3831 1
0.3832 1
0.3833 1
0.3834 1
0.3835 1
0.3836 1
0.3837 1
0.3838 1
0.3839 1
0.384 1
0.3841 1
0.3842 1
0.3843 1
0.3844 1
0.3845 1
0.3846 1
0.3847 1
0.3848 1
0.3849 1
0.385 1
0.3851 1
0.3852 1
0.3853 1
0.3854 1
0.3855 1
0.3856 1
0.3857 1
0.3858 1
0.3859 1
0.386 1
0.3861 1
0.3862 1
0.3863 1
0.3864 1
0.3865 1
0.3866 1
0.3867 1
0.3868 1
0.3869 1
0.387 1
0.3871 1
0.3872 1
0.3873 1
0.3874 1
0.3875 1
0.3876 1
0.3877 1
0.3878 1
0.3879 1
0.388 1
0.3881 1
0.3882 1
0.3883 1
0.3884 1
0.3885 1
0.3886 1
0.3887 1
0.3888 1
0.3889 1
0.389 1
0.3891 1
0.3892 1
0.3893 1
0.3894 1
0.3895 1
0.3896 1
0.3897 1
0.3898 1
0.3899 1
0.39 1
0.3901 1
0.3902 1
0.3903 1
0.3904 1
0.3905 1
0.3906 1
0.3907 1
0.3908 1
0.3909 1
0.391 1
0.3911 1
0.3912 1
0.3913 1
0.3914 1
0.3915 1
0.3916 1
0.3917 1
0.3918 1
0.3919 1
0.392 1
0.3921 1
0.3922 1
0.3923 1
0.3924 1
0.3925 1
0.3926 1
0.3927 1
0.3928 1
0.3929 1
0.393 1
0.3931 1
0.3932 1
0.3933 1
0.3934 1
0.3935 1
0.3936 1
0.3937 1
0.3938 1
0.3939 1
0.394 1
0.3941 1
0.3942 1
0.3943 1
0.3944 1
0.3945 1
0.3946 1
0.3947 1
0.3948 1
0.3949 1
0.395 1
0.3951 1
0.3952 1
0.3953 1
0.3954 1
0.3955 1
0.3956 1
0.3957 1
0.3958 1
0.3959 1
0.396 1
0.3961 1
0.3962 1
0.3963 1
0.3964 1
0.3965 1
0.3966 1
0.3967 1
0.3968 1
0.3969 1
0.397 1
0.3971 1
0.3972 1
0.3973 1
0.3974 1
0.3975 1
0.3976 1
0.3977 1
0.3978 1
0.3979 1
0.398 1
0.3981 1
0.3982 1
0.3983 1
0.3984 1
0.3985 1
0.3986 1
0.3987 1
0.3988 1
0.3989 1
0.399 1
0.3991 1
0.3992 1
0.3993 1
0.3994 1
0.3995 1
0.3996 1
0.3997 1
0.3998 1
0.3999 1
0.4 1
0.4001 1
0.4002 1
0.4003 1
0.4004 1
0.4005 1
0.4006 1
0.4007 1
0.4008 1
0.4009 1
0.401 1
0.4011 1
0.4012 1
0.4013 1
0.4014 1
0.4015 1
0.4016 1
0.4017 1
0.4018 1
0.4019 1
0.402 1
0.4021 1
0.4022 1
0.4023 1
0.4024 1
0.4025 1
0.4026 1
0.4027 1
0.4028 1
0.4029 1
0.403 1
0.4031 1
0.4032 1
0.4033 1
0.4034 1
0.4035 1
0.4036 1
0.4037 1
0.4038 1
0.4039 1
0.404 1
0.4041 1
0.4042 1
0.4043 1
0.4044 1
0.4045 1
0.4046 1
0.4047 1
0.4048 1
0.4049 1
0.405 1
0.4051 1
0.4052 1
0.4053 1
0.4054 1
0.4055 1
0.4056 1
0.4057 1
0.4058 1
0.4059 1
0.406 1
0.4061 1
0.4062 1
0.4063 1
0.4064 1
0.4065 1
0.4066 1
0.4067 1
0.4068 1
0.4069 1
0.407 1
0.4071 1
0.4072 1
0.4073 1
0.4074 1
0.4075 1
0.4076 1
0.4077 1
0.4078 1
0.4079 1
0.408 1
0.4081 1
0.4082 1
0.4083 1
0.4084 1
0.4085 1
0.4086 1
0.4087 1
0.4088 1
0.4089 1
0.409 1
0.4091 1
0.4092 1
0.4093 1
0.4094 1
0.4095 1
0.4096 1
0.4097 1
0.4098 1
0.4099 1
0.41 1
0.4101 1
0.4102 1
0.4103 1
0.4104 1
0.4105 1
0.4106 1
0.4107 1
0.4108 1
0.4109 1
0.411 1
0.4111 1
0.4112 1
0.4113 1
0.4114 1
0.4115 1
0.4116 1
0.4117 1
0.4118 1
0.4119 1
0.412 1
0.4121 1
0.4122 1
0.4123 1
0.4124 1
0.4125 1
0.4126 1
0.4127 1
0.4128 1
0.4129 1
0.413 1
0.4131 1
0.4132 1
0.4133 1
0.4134 1
0.4135 1
0.4136 1
0.4137 1
0.4138 1
0.4139 1
0.414 1
0.4141 1
0.4142 1
0.4143 1
0.4144 1
0.4145 1
0.4146 1
0.4147 1
0.4148 1
0.4149 1
0.415 1
0.4151 1
0.4152 1
0.4153 1
0.4154 1
0.4155 1
0.4156 1
0.4157 1
0.4158 1
0.4159 1
0.416 1
0.4161 1
0.4162 1
0.4163 1
0.4164 1
0.4165 1
0.4166 1
0.4167 1
0.4168 1
0.4169 1
0.417 1
0.4171 1
0.4172 1
0.4173 1
0.4174 1
0.4175 1
0.4176 1
0.4177 1
0.4178 1
0.4179 1
0.418 1
0.4181 1
0.4182 1
0.4183 1
0.4184 1
0.4185 1
0.4186 1
0.4187 1
0.4188 1
0.4189 1
0.419 1
0.4191 1
0.4192 1
0.4193 1
0.4194 1
0.4195 1
0.4196 1
0.4197 1
0.4198 1
0.4199 1
0.42 1
0.4201 1
0.4202 1
0.4203 1
0.4204 1
0.4205 1
0.4206 1
0.4207 1
0.4208 1
0.4209 1
0.421 1
0.4211 1
0.4212 1
0.4213 1
0.4214 1
0.4215 1
0.4216 1
0.4217 1
0.4218 1
0.4219 1
0.422 1
0.4221 1
0.4222 1
0.4223 1
0.4224 1
0.4225 1
0.4226 1
0.4227 1
0.4228 1
0.4229 1
0.423 1
0.4231 1
0.4232 1
0.4233 1
0.4234 1
0.4235 1
0.4236 1
0.4237 1
0.4238 1
0.4239 1
0.424 1
0.4241 1
0.4242 1
0.4243 1
0.4244 1
0.4245 1
0.4246 1
0.4247 1
0.4248 1
0.4249 1
0.425 1
0.4251 1
0.4252 1
0.4253 1
0.4254 1
0.4255 1
0.4256 1
0.4257 1
0.4258 1
0.4259 1
0.426 1
0.4261 1
0.4262 1
0.4263 1
0.4264 1
0.4265 1
0.4266 1
0.4267 1
0.4268 1
0.4269 1
0.427 1
0.4271 1
0.4272 1
0.4273 1
0.4274 1
0.4275 1
0.4276 1
0.4277 1
0.4278 1
0.4279 1
0.428 1
0.4281 1
0.4282 1
0.4283 1
0.4284 1
0.4285 1
0.4286 1
0.4287 1
0.4288 1
0.4289 1
0.429 1
0.4291 1
0.4292 1
0.4293 1
0.4294 1
0.4295 1
0.4296 1
0.4297 1
0.4298 1
0.4299 1
0.43 1
0.4301 1
0.4302 1
0.4303 1
0.4304 1
0.4305 1
0.4306 1
0.4307 1
0.4308 1
0.4309 1
0.431 1
0.4311 1
0.4312 1
0.4313 1
0.4314 1
0.4315 1
0.4316 1
0.4317 1
0.4318 1
0.4319 1
0.432 1
0.4321 1
0.4322 1
0.4323 1
0.4324 1
0.4325 1
0.4326 1
0.4327 1
0.4328 1
0.4329 1
0.433 1
0.4331 1
0.4332 1
0.4333 1
0.4334 1
0.4335 1
0.4336 1
0.4337 1
0.4338 1
0.4339 1
0.434 1
0.4341 1
0.4342 1
0.4343 1
0.4344 1
0.4345 1
0.4346 1
0.4347 1
0.4348 1
0.4349 1
0.435 1
0.4351 1
0.4352 1
0.4353 1
0.4354 1
0.4355 1
0.4356 1
0.4357 1
0.4358 1
0.4359 1
0.436 1
0.4361 1
0.4362 1
0.4363 1
0.4364 1
0.4365 1
0.4366 1
0.4367 1
0.4368 1
0.4369 1
0.437 1
0.4371 1
0.4372 1
0.4373 1
0.4374 1
0.4375 1
0.4376 1
0.4377 1
0.4378 1
0.4379 1
0.438 1
0.4381 1
0.4382 1
0.4383 1
0.4384 1
0.4385 1
0.4386 1
0.4387 1
0.4388 1
0.4389 1
0.439 1
0.4391 1
0.4392 1
0.4393 1
0.4394 1
0.4395 1
0.4396 1
0.4397 1
0.4398 1
0.4399 1
0.44 1
0.4401 1
0.4402 1
0.4403 1
0.4404 1
0.4405 1
0.4406 1
0.4407 1
0.4408 1
0.4409 1
0.441 1
0.4411 1
0.4412 1
0.4413 1
0.4414 1
0.4415 1
0.4416 1
0.4417 1
0.4418 1
0.4419 1
0.442 1
0.4421 1
0.4422 1
0.4423 1
0.4424 1
0.4425 1
0.4426 1
0.4427 1
0.4428 1
0.4429 1
0.443 1
0.4431 1
0.4432 1
0.4433 1
0.4434 1
0.4435 1
0.4436 1
0.4437 1
0.4438 1
0.4439 1
0.444 1
0.4441 1
0.4442 1
0.4443 1
0.4444 1
0.4445 1
0.4446 1
0.4447 1
0.4448 1
0.4449 1
0.445 1
0.4451 1
0.4452 1
0.4453 1
0.4454 1
0.4455 1
0.4456 1
0.4457 1
0.4458 1
0.4459 1
0.446 1
0.4461 1
0.4462 1
0.4463 1
0.4464 1
0.4465 1
0.4466 1
0.4467 1
0.4468 1
0.4469 1
0.447 1
0.4471 1
0.4472 1
0.4473 1
0.4474 1
0.4475 1
0.4476 1
0.4477 1
0.4478 1
0.4479 1
0.448 1
0.4481 1
0.4482 1
0.4483 1
0.4484 1
0.4485 1
0.4486 1
0.4487 1
0.4488 1
0.4489 1
0.449 1
0.4491 1
0.4492 1
0.4493 1
0.4494 1
0.4495 1
0.4496 1
0.4497 1
0.4498 1
0.4499 1
0.45 1
0.4501 1
0.4502 1
0.4503 1
0.4504 1
0.4505 1
0.4506 1
0.4507 1
0.4508 1
0.4509 1
0.451 1
0.4511 1
0.4512 1
0.4513 1
0.4514 1
0.4515 1
0.4516 1
0.4517 1
0.4518 1
0.4519 1
0.452 1
0.4521 1
0.4522 1
0.4523 1
0.4524 1
0.4525 1
0.4526 1
0.4527 1
0.4528 1
0.4529 1
0.453 1
0.4531 1
0.4532 1
0.4533 1
0.4534 1
0.4535 1
0.4536 1
0.4537 1
0.4538 1
0.4539 1
0.454 1
0.4541 1
0.4542 1
0.4543 1
0.4544 1
0.4545 1
0.4546 1
0.4547 1
0.4548 1
0.4549 1
0.455 1
0.4551 1
0.4552 1
0.4553 1
0.4554 1
0.4555 1
0.4556 1
0.4557 1
0.4558 1
0.4559 1
0.456 1
0.4561 1
0.4562 1
0.4563 1
0.4564 1
0.4565 1
0.4566 1
0.4567 1
0.4568 1
0.4569 1
0.457 1
0.4571 1
0.4572 1
0.4573 1
0.4574 1
0.4575 1
0.4576 1
0.4577 1
0.4578 1
0.4579 1
0.458 1
0.4581 1
0.4582 1
0.4583 1
0.4584 1
0.4585 1
0.4586 1
0.4587 1
0.4588 1
0.4589 1
0.459 1
0.4591 1
0.4592 1
0.4593 1
0.4594 1
0.4595 1
0.4596 1
0.4597 1
0.4598 1
0.4599 1
0.46 1
0.4601 1
0.4602 1
0.4603 1
0.4604 1
0.4605 1
0.4606 1
0.4607 1
0.4608 1
0.4609 1
0.461 1
0.4611 1
0.4612 1
0.4613 1
0.4614 1
0.4615 1
0.4616 1
0.4617 1
0.4618 1
0.4619 1
0.462 1
0.4621 1
0.4622 1
0.4623 1
0.4624 1
0.4625 1
0.4626 1
0.4627 1
0.4628 1
0.4629 1
0.463 1
0.4631 1
0.4632 1
0.4633 1
0.4634 1
0.4635 1
0.4636 1
0.4637 1
0.4638 1
0.4639 1
0.464 1
0.4641 1
0.4642 1
0.4643 1
0.4644 1
0.4645 1
0.4646 1
0.4647 1
0.4648 1
0.4649 1
0.465 1
0.4651 1
0.4652 1
0.4653 1
0.4654 1
0.4655 1
0.4656 1
0.4657 1
0.4658 1
0.4659 1
0.466 1
0.4661 1
0.4662 1
0.4663 1
0.4664 1
0.4665 1
0.4666 1
0.4667 1
0.4668 1
0.4669 1
0.467 1
0.4671 1
0.4672 1
0.4673 1
0.4674 1
0.4675 1
0.4676 1
0.4677 1
0.4678 1
0.4679 1
0.468 1
0.4681 1
0.4682 1
0.4683 1
0.4684 1
0.4685 1
0.4686 1
0.4687 1
0.4688 1
0.4689 1
0.469 1
0.4691 1
0.4692 1
0.4693 1
0.4694 1
0.4695 1
0.4696 1
0.4697 1
0.4698 1
0.4699 1
0.47 1
0.4701 1
0.4702 1
0.4703 1
0.4704 1
0.4705 1
0.4706 1
0.4707 1
0.4708 1
0.4709 1
0.471 1
0.4711 1
0.4712 1
0.4713 1
0.4714 1
0.4715 1
0.4716 1
0.4717 1
0.4718 1
0.4719 1
0.472 1
0.4721 1
0.4722 1
0.4723 1
0.4724 1
0.4725 1
0.4726 1
0.4727 1
0.4728 1
0.4729 1
0.473 1
0.4731 1
0.4732 1
0.4733 1
0.4734 1
0.4735 1
0.4736 1
0.4737 1
0.4738 1
0.4739 1
0.474 1
0.4741 1
0.4742 1
0.4743 1
0.4744 1
0.4745 1
0.4746 1
0.4747 1
0.4748 1
0.4749 1
0.475 1
0.4751 1
0.4752 1
0.4753 1
0.4754 1
0.4755 1
0.4756 1
0.4757 1
0.4758 1
0.4759 1
0.476 1
0.4761 1
0.4762 1
0.4763 1
0.4764 1
0.4765 1
0.4766 1
0.4767 1
0.4768 1
0.4769 1
0.477 1
0.4771 1
0.4772 1
0.4773 1
0.4774 1
0.4775 1
0.4776 1
0.4777 1
0.4778 1
0.4779 1
0.478 1
0.4781 1
0.4782 1
0.4783 1
0.4784 1
0.4785 1
0.4786 1
0.4787 1
0.4788 1
0.4789 1
0.479 1
0.4791 1
0.4792 1
0.4793 1
0.4794 1
0.4795 1
0.4796 1
0.4797 1
0.4798 1
0.4799 1
0.48 1
0.4801 1
0.4802 1
0.4803 1
0.4804 1
0.4805 1
0.4806 1
0.4807 1
0.4808 1
0.4809 1
0.481 1
0.4811 1
0.4812 1
0.4813 1
0.4814 1
0.4815 1
0.4816 1
0.4817 1
0.4818 1
0.4819 1
0.482 1
0.4821 1
0.4822 1
0.4823 1
0.4824 1
0.4825 1
0.4826 1
0.4827 1
0.4828 1
0.4829 1
0.483 1
0.4831 1
0.4832 1
0.4833 1
0.4834 1
0.4835 1
0.4836 1
0.4837 1
0.4838 1
0.4839 1
0.484 1
0.4841 1
0.4842 1
0.4843 1
0.4844 1
0.4845 1
0.4846 1
0.4847 1
0.4848 1
0.4849 1
0.485 1
0.4851 1
0.4852 1
0.4853 1
0.4854 1
0.4855 1
0.4856 1
0.4857 1
0.4858 1
0.4859 1
0.486 1
0.4861 1
0.4862 1
0.4863 1
0.4864 1
0.4865 1
0.4866 1
0.4867 1
0.4868 1
0.4869 1
0.487 1
0.4871 1
0.4872 1
0.4873 1
0.4874 1
0.4875 1
0.4876 1
0.4877 1
0.4878 1
0.4879 1
0.488 1
0.4881 1
0.4882 1
0.4883 1
0.4884 1
0.4885 1
0.4886 1
0.4887 1
0.4888 1
0.4889 1
0.489 1
0.4891 1
0.4892 1
0.4893 1
0.4894 1
0.4895 1
0.4896 1
0.4897 1
0.4898 1
0.4899 1
0.49 1
0.4901 1
0.4902 1
0.4903 1
0.4904 1
0.4905 1
0.4906 1
0.4907 1
0.4908 1
0.4909 1
0.491 1
0.4911 1
0.4912 1
0.4913 1
0.4914 1
0.4915 1
0.4916 1
0.4917 1
0.4918 1
0.4919 1
0.492 1
0.4921 1
0.4922 1
0.4923 1
0.4924 1
0.4925 1
0.4926 1
0.4927 1
0.4928 1
0.4929 1
0.493 1
0.4931 1
0.4932 1
0.4933 1
0.4934 1
0.4935 1
0.4936 1
0.4937 1
0.4938 1
0.4939 1
0.494 1
0.4941 1
0.4942 1
0.4943 1
0.4944 1
0.4945 1
0.4946 1
0.4947 1
0.4948 1
0.4949 1
0.495 1
0.4951 1
0.4952 1
0.4953 1
0.4954 1
0.4955 1
0.4956 1
0.4957 1
0.4958 1
0.4959 1
0.496 1
0.4961 1
0.4962 1
0.4963 1
0.4964 1
0.4965 1
0.4966 1
0.4967 1
0.4968 1
0.4969 1
0.497 1
0.4971 1
0.4972 1
0.4973 1
0.4974 1
0.4975 1
0.4976 1
0.4977 1
0.4978 1
0.4979 1
0.498 1
0.4981 1
0.4982 1
0.4983 1
0.4984 1
0.4985 1
0.4986 1
0.4987 1
0.4988 1
0.4989 1
0.499 1
0.4991 1
0.4992 1
0.4993 1
0.4994 1
0.4995 1
0.4996 1
0.4997 1
0.4998 1
0.4999 1
0.5 1
0.5001 1
0.5002 1
0.5003 1
0.5004 1
0.5005 1
0.5006 1
0.5007 1
0.5008 1
0.5009 1
0.501 1
0.5011 1
0.5012 1
0.5013 1
0.5014 1
0.5015 1
0.5016 1
0.5017 1
0.5018 1
0.5019 1
0.502 1
0.5021 1
0.5022 1
0.5023 1
0.5024 1
0.5025 1
0.5026 1
0.5027 1
0.5028 1
0.5029 1
0.503 1
0.5031 1
0.5032 1
0.5033 1
0.5034 1
0.5035 1
0.5036 1
0.5037 1
0.5038 1
0.5039 1
0.504 1
0.5041 1
0.5042 1
0.5043 1
0.5044 1
0.5045 1
0.5046 1
0.5047 1
0.5048 1
0.5049 1
0.505 1
0.5051 1
0.5052 1
0.5053 1
0.5054 1
0.5055 1
0.5056 1
0.5057 1
0.5058 1
0.5059 1
0.506 1
0.5061 1
0.5062 1
0.5063 1
0.5064 1
0.5065 1
0.5066 1
0.5067 1
0.5068 1
0.5069 1
0.507 1
0.5071 1
0.5072 1
0.5073 1
0.5074 1
0.5075 1
0.5076 1
0.5077 1
0.5078 1
0.5079 1
0.508 1
0.5081 1
0.5082 1
0.5083 1
0.5084 1
0.5085 1
0.5086 1
0.5087 1
0.5088 1
0.5089 1
0.509 1
0.5091 1
0.5092 1
0.5093 1
0.5094 1
0.5095 1
0.5096 1
0.5097 1
0.5098 1
0.5099 1
0.51 1
0.5101 1
0.5102 1
0.5103 1
0.5104 1
0.5105 1
0.5106 1
0.5107 1
0.5108 1
0.5109 1
0.511 1
0.5111 1
0.5112 1
0.5113 1
0.5114 1
0.5115 1
0.5116 1
0.5117 1
0.5118 1
0.5119 1
0.512 1
0.5121 1
0.5122 1
0.5123 1
0.5124 1
0.5125 1
0.5126 1
0.5127 1
0.5128 1
0.5129 1
0.513 1
0.5131 1
0.5132 1
0.5133 1
0.5134 1
0.5135 1
0.5136 1
0.5137 1
0.5138 1
0.5139 1
0.514 1
0.5141 1
0.5142 1
0.5143 1
0.5144 1
0.5145 1
0.5146 1
0.5147 1
0.5148 1
0.5149 1
0.515 1
0.5151 1
0.5152 1
0.5153 1
0.5154 1
0.5155 1
0.5156 1
0.5157 1
0.5158 1
0.5159 1
0.516 1
0.5161 1
0.5162 1
0.5163 1
0.5164 1
0.5165 1
0.5166 1
0.5167 1
0.5168 1
0.5169 1
0.517 1
0.5171 1
0.5172 1
0.5173 1
0.5174 1
0.5175 1
0.5176 1
0.5177 1
0.5178 1
0.5179 1
0.518 1
0.5181 1
0.5182 1
0.5183 1
0.5184 1
0.5185 1
0.5186 1
0.5187 1
0.5188 1
0.5189 1
0.519 1
0.5191 1
0.5192 1
0.5193 1
0.5194 1
0.5195 1
0.5196 1
0.5197 1
0.5198 1
0.5199 1
0.52 1
0.5201 1
0.5202 1
0.5203 1
0.5204 1
0.5205 1
0.5206 1
0.5207 1
0.5208 1
0.5209 1
0.521 1
0.5211 1
0.5212 1
0.5213 1
0.5214 1
0.5215 1
0.5216 1
0.5217 1
0.5218 1
0.5219 1
0.522 1
0.5221 1
0.5222 1
0.5223 1
0.5224 1
0.5225 1
0.5226 1
0.5227 1
0.5228 1
0.5229 1
0.523 1
0.5231 1
0.5232 1
0.5233 1
0.5234 1
0.5235 1
0.5236 1
0.5237 1
0.5238 1
0.5239 1
0.524 1
0.5241 1
0.5242 1
0.5243 1
0.5244 1
0.5245 1
0.5246 1
0.5247 1
0.5248 1
0.5249 1
0.525 1
0.5251 1
0.5252 1
0.5253 1
0.5254 1
0.5255 1
0.5256 1
0.5257 1
0.5258 1
0.5259 1
0.526 1
0.5261 1
0.5262 1
0.5263 1
0.5264 1
0.5265 1
0.5266 1
0.5267 1
0.5268 1
0.5269 1
0.527 1
0.5271 1
0.5272 1
0.5273 1
0.5274 1
0.5275 1
0.5276 1
0.5277 1
0.5278 1
0.5279 1
0.528 1
0.5281 1
0.5282 1
0.5283 1
0.5284 1
0.5285 1
0.5286 1
0.5287 1
0.5288 1
0.5289 1
0.529 1
0.5291 1
0.5292 1
0.5293 1
0.5294 1
0.5295 1
0.5296 1
0.5297 1
0.5298 1
0.5299 1
0.53 1
0.5301 1
0.5302 1
0.5303 1
0.5304 1
0.5305 1
0.5306 1
0.5307 1
0.5308 1
0.5309 1
0.531 1
0.5311 1
0.5312 1
0.5313 1
0.5314 1
0.5315 1
0.5316 1
0.5317 1
0.5318 1
0.5319 1
0.532 1
0.5321 1
0.5322 1
0.5323 1
0.5324 1
0.5325 1
0.5326 1
0.5327 1
0.5328 1
0.5329 1
0.533 1
0.5331 1
0.5332 1
0.5333 1
0.5334 1
0.5335 1
0.5336 1
0.5337 1
0.5338 1
0.5339 1
0.534 1
0.5341 1
0.5342 1
0.5343 1
0.5344 1
0.5345 1
0.5346 1
0.5347 1
0.5348 1
0.5349 1
0.535 1
0.5351 1
0.5352 1
0.5353 1
0.5354 1
0.5355 1
0.5356 1
0.5357 1
0.5358 1
0.5359 1
0.536 1
0.5361 1
0.5362 1
0.5363 1
0.5364 1
0.5365 1
0.5366 1
0.5367 1
0.5368 1
0.5369 1
0.537 1
0.5371 1
0.5372 1
0.5373 1
0.5374 1
0.5375 1
0.5376 1
0.5377 1
0.5378 1
0.5379 1
0.538 1
0.5381 1
0.5382 1
0.5383 1
0.5384 1
0.5385 1
0.5386 1
0.5387 1
0.5388 1
0.5389 1
0.539 1
0.5391 1
0.5392 1
0.5393 1
0.5394 1
0.5395 1
0.5396 1
0.5397 1
0.5398 1
0.5399 1
0.54 1
0.5401 1
0.5402 1
0.5403 1
0.5404 1
0.5405 1
0.5406 1
0.5407 1
0.5408 1
0.5409 1
0.541 1
0.5411 1
0.5412 1
0.5413 1
0.5414 1
0.5415 1
0.5416 1
0.5417 1
0.5418 1
0.5419 1
0.542 1
0.5421 1
0.5422 1
0.5423 1
0.5424 1
0.5425 1
0.5426 1
0.5427 1
0.5428 1
0.5429 1
0.543 1
0.5431 1
0.5432 1
0.5433 1
0.5434 1
0.5435 1
0.5436 1
0.5437 1
0.5438 1
0.5439 1
0.544 1
0.5441 1
0.5442 1
0.5443 1
0.5444 1
0.5445 1
0.5446 1
0.5447 1
0.5448 1
0.5449 1
0.545 1
0.5451 1
0.5452 1
0.5453 1
0.5454 1
0.5455 1
0.5456 1
0.5457 1
0.5458 1
0.5459 1
0.546 1
0.5461 1
0.5462 1
0.5463 1
0.5464 1
0.5465 1
0.5466 1
0.5467 1
0.5468 1
0.5469 1
0.547 1
0.5471 1
0.5472 1
0.5473 1
0.5474 1
0.5475 1
0.5476 1
0.5477 1
0.5478 1
0.5479 1
0.548 1
0.5481 1
0.5482 1
0.5483 1
0.5484 1
0.5485 1
0.5486 1
0.5487 1
0.5488 1
0.5489 1
0.549 1
0.5491 1
0.5492 1
0.5493 1
0.5494 1
0.5495 1
0.5496 1
0.5497 1
0.5498 1
0.5499 1
0.55 1
0.5501 1
0.5502 1
0.5503 1
0.5504 1
0.5505 1
0.5506 1
0.5507 1
0.5508 1
0.5509 1
0.551 1
0.5511 1
0.5512 1
0.5513 1
0.5514 1
0.5515 1
0.5516 1
0.5517 1
0.5518 1
0.5519 1
0.552 1
0.5521 1
0.5522 1
0.5523 1
0.5524 1
0.5525 1
0.5526 1
0.5527 1
0.5528 1
0.5529 1
0.553 1
0.5531 1
0.5532 1
0.5533 1
0.5534 1
0.5535 1
0.5536 1
0.5537 1
0.5538 1
0.5539 1
0.554 1
0.5541 1
0.5542 1
0.5543 1
0.5544 1
0.5545 1
0.5546 1
0.5547 1
0.5548 1
0.5549 1
0.555 1
0.5551 1
0.5552 1
0.5553 1
0.5554 1
0.5555 1
0.5556 1
0.5557 1
0.5558 1
0.5559 1
0.556 1
0.5561 1
0.5562 1
0.5563 1
0.5564 1
0.5565 1
0.5566 1
0.5567 1
0.5568 1
0.5569 1
0.557 1
0.5571 1
0.5572 1
0.5573 1
0.5574 1
0.5575 1
0.5576 1
0.5577 1
0.5578 1
0.5579 1
0.558 1
0.5581 1
0.5582 1
0.5583 1
0.5584 1
0.5585 1
0.5586 1
0.5587 1
0.5588 1
0.5589 1
0.559 1
0.5591 1
0.5592 1
0.5593 1
0.5594 1
0.5595 1
0.5596 1
0.5597 1
0.5598 1
0.5599 1
0.56 1
0.5601 1
0.5602 1
0.5603 1
0.5604 1
0.5605 1
0.5606 1
0.5607 1
0.5608 1
0.5609 1
0.561 1
0.5611 1
0.5612 1
0.5613 1
0.5614 1
0.5615 1
0.5616 1
0.5617 1
0.5618 1
0.5619 1
0.562 1
0.5621 1
0.5622 1
0.5623 1
0.5624 1
0.5625 1
0.5626 1
0.5627 1
0.5628 1
0.5629 1
0.563 1
0.5631 1
0.5632 1
0.5633 1
0.5634 1
0.5635 1
0.5636 1
0.5637 1
0.5638 1
0.5639 1
0.564 1
0.5641 1
0.5642 1
0.5643 1
0.5644 1
0.5645 1
0.5646 1
0.5647 1
0.5648 1
0.5649 1
0.565 1
0.5651 1
0.5652 1
0.5653 1
0.5654 1
0.5655 1
0.5656 1
0.5657 1
0.5658 1
0.5659 1
0.566 1
0.5661 1
0.5662 1
0.5663 1
0.5664 1
0.5665 1
0.5666 1
0.5667 1
0.5668 1
0.5669 1
0.567 1
0.5671 1
0.5672 1
0.5673 1
0.5674 1
0.5675 1
0.5676 1
0.5677 1
0.5678 1
0.5679 1
0.568 1
0.5681 1
0.5682 1
0.5683 1
0.5684 1
0.5685 1
0.5686 1
0.5687 1
0.5688 1
0.5689 1
0.569 1
0.5691 1
0.5692 1
0.5693 1
0.5694 1
0.5695 1
0.5696 1
0.5697 1
0.5698 1
0.5699 1
0.57 1
0.5701 1
0.5702 1
0.5703 1
0.5704 1
0.5705 1
0.5706 1
0.5707 1
0.5708 1
0.5709 1
0.571 1
0.5711 1
0.5712 1
0.5713 1
0.5714 1
0.5715 1
0.5716 1
0.5717 1
0.5718 1
0.5719 1
0.572 1
0.5721 1
0.5722 1
0.5723 1
0.5724 1
0.5725 1
0.5726 1
0.5727 1
0.5728 1
0.5729 1
0.573 1
0.5731 1
0.5732 1
0.5733 1
0.5734 1
0.5735 1
0.5736 1
0.5737 1
0.5738 1
0.5739 1
0.574 1
0.5741 1
0.5742 1
0.5743 1
0.5744 1
0.5745 1
0.5746 1
0.5747 1
0.5748 1
0.5749 1
0.575 1
0.5751 1
0.5752 1
0.5753 1
0.5754 1
0.5755 1
0.5756 1
0.5757 1
0.5758 1
0.5759 1
0.576 1
0.5761 1
0.5762 1
0.5763 1
0.5764 1
0.5765 1
0.5766 1
0.5767 1
0.5768 1
0.5769 1
0.577 1
0.5771 1
0.5772 1
0.5773 1
0.5774 1
0.5775 1
0.5776 1
0.5777 1
0.5778 1
0.5779 1
0.578 1
0.5781 1
0.5782 1
0.5783 1
0.5784 1
0.5785 1
0.5786 1
0.5787 1
0.5788 1
0.5789 1
0.579 1
0.5791 1
0.5792 1
0.5793 1
0.5794 1
0.5795 1
0.5796 1
0.5797 1
0.5798 1
0.5799 1
0.58 1
0.5801 1
0.5802 1
0.5803 1
0.5804 1
0.5805 1
0.5806 1
0.5807 1
0.5808 1
0.5809 1
0.581 1
0.5811 1
0.5812 1
0.5813 1
0.5814 1
0.5815 1
0.5816 1
0.5817 1
0.5818 1
0.5819 1
0.582 1
0.5821 1
0.5822 1
0.5823 1
0.5824 1
0.5825 1
0.5826 1
0.5827 1
0.5828 1
0.5829 1
0.583 1
0.5831 1
0.5832 1
0.5833 1
0.5834 1
0.5835 1
0.5836 1
0.5837 1
0.5838 1
0.5839 1
0.584 1
0.5841 1
0.5842 1
0.5843 1
0.5844 1
0.5845 1
0.5846 1
0.5847 1
0.5848 1
0.5849 1
0.585 1
0.5851 1
0.5852 1
0.5853 1
0.5854 1
0.5855 1
0.5856 1
0.5857 1
0.5858 1
0.5859 1
0.586 1
0.5861 1
0.5862 1
0.5863 1
0.5864 1
0.5865 1
0.5866 1
0.5867 1
0.5868 1
0.5869 1
0.587 1
0.5871 1
0.5872 1
0.5873 1
0.5874 1
0.5875 1
0.5876 1
0.5877 1
0.5878 1
0.5879 1
0.588 1
0.5881 1
0.5882 1
0.5883 1
0.5884 1
0.5885 1
0.5886 1
0.5887 1
0.5888 1
0.5889 1
0.589 1
0.5891 1
0.5892 1
0.5893 1
0.5894 1
0.5895 1
0.5896 1
0.5897 1
0.5898 1
0.5899 1
0.59 1
0.5901 1
0.5902 1
0.5903 1
0.5904 1
0.5905 1
0.5906 1
0.5907 1
0.5908 1
0.5909 1
0.591 1
0.5911 1
0.5912 1
0.5913 1
0.5914 1
0.5915 1
0.5916 1
0.5917 1
0.5918 1
0.5919 1
0.592 1
0.5921 1
0.5922 1
0.5923 1
0.5924 1
0.5925 1
0.5926 1
0.5927 1
0.5928 1
0.5929 1
0.593 1
0.5931 1
0.5932 1
0.5933 1
0.5934 1
0.5935 1
0.5936 1
0.5937 1
0.5938 1
0.5939 1
0.594 1
0.5941 1
0.5942 1
0.5943 1
0.5944 1
0.5945 1
0.5946 1
0.5947 1
0.5948 1
0.5949 1
0.595 1
0.5951 1
0.5952 1
0.5953 1
0.5954 1
0.5955 1
0.5956 1
0.5957 1
0.5958 1
0.5959 1
0.596 1
0.5961 1
0.5962 1
0.5963 1
0.5964 1
0.5965 1
0.5966 1
0.5967 1
0.5968 1
0.5969 1
0.597 1
0.5971 1
0.5972 1
0.5973 1
0.5974 1
0.5975 1
0.5976 1
0.5977 1
0.5978 1
0.5979 1
0.598 1
0.5981 1
0.5982 1
0.5983 1
0.5984 1
0.5985 1
0.5986 1
0.5987 1
0.5988 1
0.5989 1
0.599 1
0.5991 1
0.5992 1
0.5993 1
0.5994 1
0.5995 1
0.5996 1
0.5997 1
0.5998 1
0.5999 1
0.6 1
0.6001 1
0.6002 1
0.6003 1
0.6004 1
0.6005 1
0.6006 1
0.6007 1
0.6008 1
0.6009 1
0.601 1
0.6011 1
0.6012 1
0.6013 1
0.6014 1
0.6015 1
0.6016 1
0.6017 1
0.6018 1
0.6019 1
0.602 1
0.6021 1
0.6022 1
0.6023 1
0.6024 1
0.6025 1
0.6026 1
0.6027 1
0.6028 1
0.6029 1
0.603 1
0.6031 1
0.6032 1
0.6033 1
0.6034 1
0.6035 1
0.6036 1
0.6037 1
0.6038 1
0.6039 1
0.604 1
0.6041 1
0.6042 1
0.6043 1
0.6044 1
0.6045 1
0.6046 1
0.6047 1
0.6048 1
0.6049 1
0.605 1
0.6051 1
0.6052 1
0.6053 1
0.6054 1
0.6055 1
0.6056 1
0.6057 1
0.6058 1
0.6059 1
0.606 1
0.6061 1
0.6062 1
0.6063 1
0.6064 1
0.6065 1
0.6066 1
0.6067 1
0.6068 1
0.6069 1
0.607 1
0.6071 1
0.6072 1
0.6073 1
0.6074 1
0.6075 1
0.6076 1
0.6077 1
0.6078 1
0.6079 1
0.608 1
0.6081 1
0.6082 1
0.6083 1
0.6084 1
0.6085 1
0.6086 1
0.6087 1
0.6088 1
0.6089 1
0.609 1
0.6091 1
0.6092 1
0.6093 1
0.6094 1
0.6095 1
0.6096 1
0.6097 1
0.6098 1
0.6099 1
0.61 1
0.6101 1
0.6102 1
0.6103 1
0.6104 1
0.6105 1
0.6106 1
0.6107 1
0.6108 1
0.6109 1
0.611 1
0.6111 1
0.6112 1
0.6113 1
0.6114 1
0.6115 1
0.6116 1
0.6117 1
0.6118 1
0.6119 1
0.612 1
0.6121 1
0.6122 1
0.6123 1
0.6124 1
0.6125 1
0.6126 1
0.6127 1
0.6128 1
0.6129 1
0.613 1
0.6131 1
0.6132 1
0.6133 1
0.6134 1
0.6135 1
0.6136 1
0.6137 1
0.6138 1
0.6139 1
0.614 1
0.6141 1
0.6142 1
0.6143 1
0.6144 1
0.6145 1
0.6146 1
0.6147 1
0.6148 1
0.6149 1
0.615 1
0.6151 1
0.6152 1
0.6153 1
0.6154 1
0.6155 1
0.6156 1
0.6157 1
0.6158 1
0.6159 1
0.616 1
0.6161 1
0.6162 1
0.6163 1
0.6164 1
0.6165 1
0.6166 1
0.6167 1
0.6168 1
0.6169 1
0.617 1
0.6171 1
0.6172 1
0.6173 1
0.6174 1
0.6175 1
0.6176 1
0.6177 1
0.6178 1
0.6179 1
0.618 1
0.6181 1
0.6182 1
0.6183 1
0.6184 1
0.6185 1
0.6186 1
0.6187 1
0.6188 1
0.6189 1
0.619 1
0.6191 1
0.6192 1
0.6193 1
0.6194 1
0.6195 1
0.6196 1
0.6197 1
0.6198 1
0.6199 1
0.62 1
0.6201 1
0.6202 1
0.6203 1
0.6204 1
0.6205 1
0.6206 1
0.6207 1
0.6208 1
0.6209 1
0.621 1
0.6211 1
0.6212 1
0.6213 1
0.6214 1
0.6215 1
0.6216 1
0.6217 1
0.6218 1
0.6219 1
0.622 1
0.6221 1
0.6222 1
0.6223 1
0.6224 1
0.6225 1
0.6226 1
0.6227 1
0.6228 1
0.6229 1
0.623 1
0.6231 1
0.6232 1
0.6233 1
0.6234 1
0.6235 1
0.6236 1
0.6237 1
0.6238 1
0.6239 1
0.624 1
0.6241 1
0.6242 1
0.6243 1
0.6244 1
0.6245 1
0.6246 1
0.6247 1
0.6248 1
0.6249 1
0.625 1
0.6251 1
0.6252 1
0.6253 1
0.6254 1
0.6255 1
0.6256 1
0.6257 1
0.6258 1
0.6259 1
0.626 1
0.6261 1
0.6262 1
0.6263 1
0.6264 1
0.6265 1
0.6266 1
0.6267 1
0.6268 1
0.6269 1
0.627 1
0.6271 1
0.6272 1
0.6273 1
0.6274 1
0.6275 1
0.6276 1
0.6277 1
0.6278 1
0.6279 1
0.628 1
0.6281 1
0.6282 1
0.6283 1
0.6284 1
0.6285 1
0.6286 1
0.6287 1
0.6288 1
0.6289 1
0.629 1
0.6291 1
0.6292 1
0.6293 1
0.6294 1
0.6295 1
0.6296 1
0.6297 1
0.6298 1
0.6299 1
0.63 1
0.6301 1
0.6302 1
0.6303 1
0.6304 1
0.6305 1
0.6306 1
0.6307 1
0.6308 1
0.6309 1
0.631 1
0.6311 1
0.6312 1
0.6313 1
0.6314 1
0.6315 1
0.6316 1
0.6317 1
0.6318 1
0.6319 1
0.632 1
0.6321 1
0.6322 1
0.6323 1
0.6324 1
0.6325 1
0.6326 1
0.6327 1
0.6328 1
0.6329 1
0.633 1
0.6331 1
0.6332 1
0.6333 1
0.6334 1
0.6335 1
0.6336 1
0.6337 1
0.6338 1
0.6339 1
0.634 1
0.6341 1
0.6342 1
0.6343 1
0.6344 1
0.6345 1
0.6346 1
0.6347 1
0.6348 1
0.6349 1
0.635 1
0.6351 1
0.6352 1
0.6353 1
0.6354 1
0.6355 1
0.6356 1
0.6357 1
0.6358 1
0.6359 1
0.636 1
0.6361 1
0.6362 1
0.6363 1
0.6364 1
0.6365 1
0.6366 1
0.6367 1
0.6368 1
0.6369 1
0.637 1
0.6371 1
0.6372 1
0.6373 1
0.6374 1
0.6375 1
0.6376 1
0.6377 1
0.6378 1
0.6379 1
0.638 1
0.6381 1
0.6382 1
0.6383 1
0.6384 1
0.6385 1
0.6386 1
0.6387 1
0.6388 1
0.6389 1
0.639 1
0.6391 1
0.6392 1
0.6393 1
0.6394 1
0.6395 1
0.6396 1
0.6397 1
0.6398 1
0.6399 1
0.64 1
0.6401 1
0.6402 1
0.6403 1
0.6404 1
0.6405 1
0.6406 1
0.6407 1
0.6408 1
0.6409 1
0.641 1
0.6411 1
0.6412 1
0.6413 1
0.6414 1
0.6415 1
0.6416 1
0.6417 1
0.6418 1
0.6419 1
0.642 1
0.6421 1
0.6422 1
0.6423 1
0.6424 1
0.6425 1
0.6426 1
0.6427 1
0.6428 1
0.6429 1
0.643 1
0.6431 1
0.6432 1
0.6433 1
0.6434 1
0.6435 1
0.6436 1
0.6437 1
0.6438 1
0.6439 1
0.644 1
0.6441 1
0.6442 1
0.6443 1
0.6444 1
0.6445 1
0.6446 1
0.6447 1
0.6448 1
0.6449 1
0.645 1
0.6451 1
0.6452 1
0.6453 1
0.6454 1
0.6455 1
0.6456 1
0.6457 1
0.6458 1
0.6459 1
0.646 1
0.6461 1
0.6462 1
0.6463 1
0.6464 1
0.6465 1
0.6466 1
0.6467 1
0.6468 1
0.6469 1
0.647 1
0.6471 1
0.6472 1
0.6473 1
0.6474 1
0.6475 1
0.6476 1
0.6477 1
0.6478 1
0.6479 1
0.648 1
0.6481 1
0.6482 1
0.6483 1
0.6484 1
0.6485 1
0.6486 1
0.6487 1
0.6488 1
0.6489 1
0.649 1
0.6491 1
0.6492 1
0.6493 1
0.6494 1
0.6495 1
0.6496 1
0.6497 1
0.6498 1
0.6499 1
0.65 1
0.6501 1
0.6502 1
0.6503 1
0.6504 1
0.6505 1
0.6506 1
0.6507 1
0.6508 1
0.6509 1
0.651 1
0.6511 1
0.6512 1
0.6513 1
0.6514 1
0.6515 1
0.6516 1
0.6517 1
0.6518 1
0.6519 1
0.652 1
0.6521 1
0.6522 1
0.6523 1
0.6524 1
0.6525 1
0.6526 1
0.6527 1
0.6528 1
0.6529 1
0.653 1
0.6531 1
0.6532 1
0.6533 1
0.6534 1
0.6535 1
0.6536 1
0.6537 1
0.6538 1
0.6539 1
0.654 1
0.6541 1
0.6542 1
0.6543 1
0.6544 1
0.6545 1
0.6546 1
0.6547 1
0.6548 1
0.6549 1
0.655 1
0.6551 1
0.6552 1
0.6553 1
0.6554 1
0.6555 1
0.6556 1
0.6557 1
0.6558 1
0.6559 1
0.656 1
0.6561 1
0.6562 1
0.6563 1
0.6564 1
0.6565 1
0.6566 1
0.6567 1
0.6568 1
0.6569 1
0.657 1
0.6571 1
0.6572 1
0.6573 1
0.6574 1
0.6575 1
0.6576 1
0.6577 1
0.6578 1
0.6579 1
0.658 1
0.6581 1
0.6582 1
0.6583 1
0.6584 1
0.6585 1
0.6586 1
0.6587 1
0.6588 1
0.6589 1
0.659 1
0.6591 1
0.6592 1
0.6593 1
0.6594 1
0.6595 1
0.6596 1
0.6597 1
0.6598 1
0.6599 1
0.66 1
0.6601 1
0.6602 1
0.6603 1
0.6604 1
0.6605 1
0.6606 1
0.6607 1
0.6608 1
0.6609 1
0.661 1
0.6611 1
0.6612 1
0.6613 1
0.6614 1
0.6615 1
0.6616 1
0.6617 1
0.6618 1
0.6619 1
0.662 1
0.6621 1
0.6622 1
0.6623 1
0.6624 1
0.6625 1
0.6626 1
0.6627 1
0.6628 1
0.6629 1
0.663 1
0.6631 1
0.6632 1
0.6633 1
0.6634 1
0.6635 1
0.6636 1
0.6637 1
0.6638 1
0.6639 1
0.664 1
0.6641 1
0.6642 1
0.6643 1
0.6644 1
0.6645 1
0.6646 1
0.6647 1
0.6648 1
0.6649 1
0.665 1
0.6651 1
0.6652 1
0.6653 1
0.6654 1
0.6655 1
0.6656 1
0.6657 1
0.6658 1
0.6659 1
0.666 1
0.6661 1
0.6662 1
0.6663 1
0.6664 1
0.6665 1
0.6666 1
0.6667 1
0.6668 1
0.6669 1
0.667 1
0.6671 1
0.6672 1
0.6673 1
0.6674 1
0.6675 1
0.6676 1
0.6677 1
0.6678 1
0.6679 1
0.668 1
0.6681 1
0.6682 1
0.6683 1
0.6684 1
0.6685 1
0.6686 1
0.6687 1
0.6688 1
0.6689 1
0.669 1
0.6691 1
0.6692 1
0.6693 1
0.6694 1
0.6695 1
0.6696 1
0.6697 1
0.6698 1
0.6699 1
0.67 1
0.6701 1
0.6702 1
0.6703 1
0.6704 1
0.6705 1
0.6706 1
0.6707 1
0.6708 1
0.6709 1
0.671 1
0.6711 1
0.6712 1
0.6713 1
0.6714 1
0.6715 1
0.6716 1
0.6717 1
0.6718 1
0.6719 1
0.672 1
0.6721 1
0.6722 1
0.6723 1
0.6724 1
0.6725 1
0.6726 1
0.6727 1
0.6728 1
0.6729 1
0.673 1
0.6731 1
0.6732 1
0.6733 1
0.6734 1
0.6735 1
0.6736 1
0.6737 1
0.6738 1
0.6739 1
0.674 1
0.6741 1
0.6742 1
0.6743 1
0.6744 1
0.6745 1
0.6746 1
0.6747 1
0.6748 1
0.6749 1
0.675 1
0.6751 1
0.6752 1
0.6753 1
0.6754 1
0.6755 1
0.6756 1
0.6757 1
0.6758 1
0.6759 1
0.676 1
0.6761 1
0.6762 1
0.6763 1
0.6764 1
0.6765 1
0.6766 1
0.6767 1
0.6768 1
0.6769 1
0.677 1
0.6771 1
0.6772 1
0.6773 1
0.6774 1
0.6775 1
0.6776 1
0.6777 1
0.6778 1
0.6779 1
0.678 1
0.6781 1
0.6782 1
0.6783 1
0.6784 1
0.6785 1
0.6786 1
0.6787 1
0.6788 1
0.6789 1
0.679 1
0.6791 1
0.6792 1
0.6793 1
0.6794 1
0.6795 1
0.6796 1
0.6797 1
0.6798 1
0.6799 1
0.68 1
0.6801 1
0.6802 1
0.6803 1
0.6804 1
0.6805 1
0.6806 1
0.6807 1
0.6808 1
0.6809 1
0.681 1
0.6811 1
0.6812 1
0.6813 1
0.6814 1
0.6815 1
0.6816 1
0.6817 1
0.6818 1
0.6819 1
0.682 1
0.6821 1
0.6822 1
0.6823 1
0.6824 1
0.6825 1
0.6826 1
0.6827 1
0.6828 1
0.6829 1
0.683 1
0.6831 1
0.6832 1
0.6833 1
0.6834 1
0.6835 1
0.6836 1
0.6837 1
0.6838 1
0.6839 1
0.684 1
0.6841 1
0.6842 1
0.6843 1
0.6844 1
0.6845 1
0.6846 1
0.6847 1
0.6848 1
0.6849 1
0.685 1
0.6851 1
0.6852 1
0.6853 1
0.6854 1
0.6855 1
0.6856 1
0.6857 1
0.6858 1
0.6859 1
0.686 1
0.6861 1
0.6862 1
0.6863 1
0.6864 1
0.6865 1
0.6866 1
0.6867 1
0.6868 1
0.6869 1
0.687 1
0.6871 1
0.6872 1
0.6873 1
0.6874 1
0.6875 1
0.6876 1
0.6877 1
0.6878 1
0.6879 1
0.688 1
0.6881 1
0.6882 1
0.6883 1
0.6884 1
0.6885 1
0.6886 1
0.6887 1
0.6888 1
0.6889 1
0.689 1
0.6891 1
0.6892 1
0.6893 1
0.6894 1
0.6895 1
0.6896 1
0.6897 1
0.6898 1
0.6899 1
0.69 1
0.6901 1
0.6902 1
0.6903 1
0.6904 1
0.6905 1
0.6906 1
0.6907 1
0.6908 1
0.6909 1
0.691 1
0.6911 1
0.6912 1
0.6913 1
0.6914 1
0.6915 1
0.6916 1
0.6917 1
0.6918 1
0.6919 1
0.692 1
0.6921 1
0.6922 1
0.6923 1
0.6924 1
0.6925 1
0.6926 1
0.6927 1
0.6928 1
0.6929 1
0.693 1
0.6931 1
0.6932 1
0.6933 1
0.6934 1
0.6935 1
0.6936 1
0.6937 1
0.6938 1
0.6939 1
0.694 1
0.6941 1
0.6942 1
0.6943 1
0.6944 1
0.6945 1
0.6946 1
0.6947 1
0.6948 1
0.6949 1
0.695 1
0.6951 1
0.6952 1
0.6953 1
0.6954 1
0.6955 1
0.6956 1
0.6957 1
0.6958 1
0.6959 1
0.696 1
0.6961 1
0.6962 1
0.6963 1
0.6964 1
0.6965 1
0.6966 1
0.6967 1
0.6968 1
0.6969 1
0.697 1
0.6971 1
0.6972 1
0.6973 1
0.6974 1
0.6975 1
0.6976 1
0.6977 1
0.6978 1
0.6979 1
0.698 1
0.6981 1
0.6982 1
0.6983 1
0.6984 1
0.6985 1
0.6986 1
0.6987 1
0.6988 1
0.6989 1
0.699 1
0.6991 1
0.6992 1
0.6993 1
0.6994 1
0.6995 1
0.6996 1
0.6997 1
0.6998 1
0.6999 1
0.7 1
0.7001 1
0.7002 1
0.7003 1
0.7004 1
0.7005 1
0.7006 1
0.7007 1
0.7008 1
0.7009 1
0.701 1
0.7011 1
0.7012 1
0.7013 1
0.7014 1
0.7015 1
0.7016 1
0.7017 1
0.7018 1
0.7019 1
0.702 1
0.7021 1
0.7022 1
0.7023 1
0.7024 1
0.7025 1
0.7026 1
0.7027 1
0.7028 1
0.7029 1
0.703 1
0.7031 1
0.7032 1
0.7033 1
0.7034 1
0.7035 1
0.7036 1
0.7037 1
0.7038 1
0.7039 1
0.704 1
0.7041 1
0.7042 1
0.7043 1
0.7044 1
0.7045 1
0.7046 1
0.7047 1
0.7048 1
0.7049 1
0.705 1
0.7051 1
0.7052 1
0.7053 1
0.7054 1
0.7055 1
0.7056 1
0.7057 1
0.7058 1
0.7059 1
0.706 1
0.7061 1
0.7062 1
0.7063 1
0.7064 1
0.7065 1
0.7066 1
0.7067 1
0.7068 1
0.7069 1
0.707 1
0.7071 1
0.7072 1
0.7073 1
0.7074 1
0.7075 1
0.7076 1
0.7077 1
0.7078 1
0.7079 1
0.708 1
0.7081 1
0.7082 1
0.7083 1
0.7084 1
0.7085 1
0.7086 1
0.7087 1
0.7088 1
0.7089 1
0.709 1
0.7091 1
0.7092 1
0.7093 1
0.7094 1
0.7095 1
0.7096 1
0.7097 1
0.7098 1
0.7099 1
0.71 1
0.7101 1
0.7102 1
0.7103 1
0.7104 1
0.7105 1
0.7106 1
0.7107 1
0.7108 1
0.7109 1
0.711 1
0.7111 1
0.7112 1
0.7113 1
0.7114 1
0.7115 1
0.7116 1
0.7117 1
0.7118 1
0.7119 1
0.712 1
0.7121 1
0.7122 1
0.7123 1
0.7124 1
0.7125 1
0.7126 1
0.7127 1
0.7128 1
0.7129 1
0.713 1
0.7131 1
0.7132 1
0.7133 1
0.7134 1
0.7135 1
0.7136 1
0.7137 1
0.7138 1
0.7139 1
0.714 1
0.7141 1
0.7142 1
0.7143 1
0.7144 1
0.7145 1
0.7146 1
0.7147 1
0.7148 1
0.7149 1
0.715 1
0.7151 1
0.7152 1
0.7153 1
0.7154 1
0.7155 1
0.7156 1
0.7157 1
0.7158 1
0.7159 1
0.716 1
0.7161 1
0.7162 1
0.7163 1
0.7164 1
0.7165 1
0.7166 1
0.7167 1
0.7168 1
0.7169 1
0.717 1
0.7171 1
0.7172 1
0.7173 1
0.7174 1
0.7175 1
0.7176 1
0.7177 1
0.7178 1
0.7179 1
0.718 1
0.7181 1
0.7182 1
0.7183 1
0.7184 1
0.7185 1
0.7186 1
0.7187 1
0.7188 1
0.7189 1
0.719 1
0.7191 1
0.7192 1
0.7193 1
0.7194 1
0.7195 1
0.7196 1
0.7197 1
0.7198 1
0.7199 1
0.72 1
0.7201 1
0.7202 1
0.7203 1
0.7204 1
0.7205 1
0.7206 1
0.7207 1
0.7208 1
0.7209 1
0.721 1
0.7211 1
0.7212 1
0.7213 1
0.7214 1
0.7215 1
0.7216 1
0.7217 1
0.7218 1
0.7219 1
0.722 1
0.7221 1
0.7222 1
0.7223 1
0.7224 1
0.7225 1
0.7226 1
0.7227 1
0.7228 1
0.7229 1
0.723 1
0.7231 1
0.7232 1
0.7233 1
0.7234 1
0.7235 1
0.7236 1
0.7237 1
0.7238 1
0.7239 1
0.724 1
0.7241 1
0.7242 1
0.7243 1
0.7244 1
0.7245 1
0.7246 1
0.7247 1
0.7248 1
0.7249 1
0.725 1
0.7251 1
0.7252 1
0.7253 1
0.7254 1
0.7255 1
0.7256 1
0.7257 1
0.7258 1
0.7259 1
0.726 1
0.7261 1
0.7262 1
0.7263 1
0.7264 1
0.7265 1
0.7266 1
0.7267 1
0.7268 1
0.7269 1
0.727 1
0.7271 1
0.7272 1
0.7273 1
0.7274 1
0.7275 1
0.7276 1
0.7277 1
0.7278 1
0.7279 1
0.728 1
0.7281 1
0.7282 1
0.7283 1
0.7284 1
0.7285 1
0.7286 1
0.7287 1
0.7288 1
0.7289 1
0.729 1
0.7291 1
0.7292 1
0.7293 1
0.7294 1
0.7295 1
0.7296 1
0.7297 1
0.7298 1
0.7299 1
0.73 1
0.7301 1
0.7302 1
0.7303 1
0.7304 1
0.7305 1
0.7306 1
0.7307 1
0.7308 1
0.7309 1
0.731 1
0.7311 1
0.7312 1
0.7313 1
0.7314 1
0.7315 1
0.7316 1
0.7317 1
0.7318 1
0.7319 1
0.732 1
0.7321 1
0.7322 1
0.7323 1
0.7324 1
0.7325 1
0.7326 1
0.7327 1
0.7328 1
0.7329 1
0.733 1
0.7331 1
0.7332 1
0.7333 1
0.7334 1
0.7335 1
0.7336 1
0.7337 1
0.7338 1
0.7339 1
0.734 1
0.7341 1
0.7342 1
0.7343 1
0.7344 1
0.7345 1
0.7346 1
0.7347 1
0.7348 1
0.7349 1
0.735 1
0.7351 1
0.7352 1
0.7353 1
0.7354 1
0.7355 1
0.7356 1
0.7357 1
0.7358 1
0.7359 1
0.736 1
0.7361 1
0.7362 1
0.7363 1
0.7364 1
0.7365 1
0.7366 1
0.7367 1
0.7368 1
0.7369 1
0.737 1
0.7371 1
0.7372 1
0.7373 1
0.7374 1
0.7375 1
0.7376 1
0.7377 1
0.7378 1
0.7379 1
0.738 1
0.7381 1
0.7382 1
0.7383 1
0.7384 1
0.7385 1
0.7386 1
0.7387 1
0.7388 1
0.7389 1
0.739 1
0.7391 1
0.7392 1
0.7393 1
0.7394 1
0.7395 1
0.7396 1
0.7397 1
0.7398 1
0.7399 1
0.74 1
0.7401 1
0.7402 1
0.7403 1
0.7404 1
0.7405 1
0.7406 1
0.7407 1
0.7408 1
0.7409 1
0.741 1
0.7411 1
0.7412 1
0.7413 1
0.7414 1
0.7415 1
0.7416 1
0.7417 1
0.7418 1
0.7419 1
0.742 1
0.7421 1
0.7422 1
0.7423 1
0.7424 1
0.7425 1
0.7426 1
0.7427 1
0.7428 1
0.7429 1
0.743 1
0.7431 1
0.7432 1
0.7433 1
0.7434 1
0.7435 1
0.7436 1
0.7437 1
0.7438 1
0.7439 1
0.744 1
0.7441 1
0.7442 1
0.7443 1
0.7444 1
0.7445 1
0.7446 1
0.7447 1
0.7448 1
0.7449 1
0.745 1
0.7451 1
0.7452 1
0.7453 1
0.7454 1
0.7455 1
0.7456 1
0.7457 1
0.7458 1
0.7459 1
0.746 1
0.7461 1
0.7462 1
0.7463 1
0.7464 1
0.7465 1
0.7466 1
0.7467 1
0.7468 1
0.7469 1
0.747 1
0.7471 1
0.7472 1
0.7473 1
0.7474 1
0.7475 1
0.7476 1
0.7477 1
0.7478 1
0.7479 1
0.748 1
0.7481 1
0.7482 1
0.7483 1
0.7484 1
0.7485 1
0.7486 1
0.7487 1
0.7488 1
0.7489 1
0.749 1
0.7491 1
0.7492 1
0.7493 1
0.7494 1
0.7495 1
0.7496 1
0.7497 1
0.7498 1
0.7499 1
0.75 1
0.7501 1
0.7502 1
0.7503 1
0.7504 1
0.7505 1
0.7506 1
0.7507 1
0.7508 1
0.7509 1
0.751 1
0.7511 1
0.7512 1
0.7513 1
0.7514 1
0.7515 1
0.7516 1
0.7517 1
0.7518 1
0.7519 1
0.752 1
0.7521 1
0.7522 1
0.7523 1
0.7524 1
0.7525 1
0.7526 1
0.7527 1
0.7528 1
0.7529 1
0.753 1
0.7531 1
0.7532 1
0.7533 1
0.7534 1
0.7535 1
0.7536 1
0.7537 1
0.7538 1
0.7539 1
0.754 1
0.7541 1
0.7542 1
0.7543 1
0.7544 1
0.7545 1
0.7546 1
0.7547 1
0.7548 1
0.7549 1
0.755 1
0.7551 1
0.7552 1
0.7553 1
0.7554 1
0.7555 1
0.7556 1
0.7557 1
0.7558 1
0.7559 1
0.756 1
0.7561 1
0.7562 1
0.7563 1
0.7564 1
0.7565 1
0.7566 1
0.7567 1
0.7568 1
0.7569 1
0.757 1
0.7571 1
0.7572 1
0.7573 1
0.7574 1
0.7575 1
0.7576 1
0.7577 1
0.7578 1
0.7579 1
0.758 1
0.7581 1
0.7582 1
0.7583 1
0.7584 1
0.7585 1
0.7586 1
0.7587 1
0.7588 1
0.7589 1
0.759 1
0.7591 1
0.7592 1
0.7593 1
0.7594 1
0.7595 1
0.7596 1
0.7597 1
0.7598 1
0.7599 1
0.76 1
0.7601 1
0.7602 1
0.7603 1
0.7604 1
0.7605 1
0.7606 1
0.7607 1
0.7608 1
0.7609 1
0.761 1
0.7611 1
0.7612 1
0.7613 1
0.7614 1
0.7615 1
0.7616 1
0.7617 1
0.7618 1
0.7619 1
0.762 1
0.7621 1
0.7622 1
0.7623 1
0.7624 1
0.7625 1
0.7626 1
0.7627 1
0.7628 1
0.7629 1
0.763 1
0.7631 1
0.7632 1
0.7633 1
0.7634 1
0.7635 1
0.7636 1
0.7637 1
0.7638 1
0.7639 1
0.764 1
0.7641 1
0.7642 1
0.7643 1
0.7644 1
0.7645 1
0.7646 1
0.7647 1
0.7648 1
0.7649 1
0.765 1
0.7651 1
0.7652 1
0.7653 1
0.7654 1
0.7655 1
0.7656 1
0.7657 1
0.7658 1
0.7659 1
0.766 1
0.7661 1
0.7662 1
0.7663 1
0.7664 1
0.7665 1
0.7666 1
0.7667 1
0.7668 1
0.7669 1
0.767 1
0.7671 1
0.7672 1
0.7673 1
0.7674 1
0.7675 1
0.7676 1
0.7677 1
0.7678 1
0.7679 1
0.768 1
0.7681 1
0.7682 1
0.7683 1
0.7684 1
0.7685 1
0.7686 1
0.7687 1
0.7688 1
0.7689 1
0.769 1
0.7691 1
0.7692 1
0.7693 1
0.7694 1
0.7695 1
0.7696 1
0.7697 1
0.7698 1
0.7699 1
0.77 1
0.7701 1
0.7702 1
0.7703 1
0.7704 1
0.7705 1
0.7706 1
0.7707 1
0.7708 1
0.7709 1
0.771 1
0.7711 1
0.7712 1
0.7713 1
0.7714 1
0.7715 1
0.7716 1
0.7717 1
0.7718 1
0.7719 1
0.772 1
0.7721 1
0.7722 1
0.7723 1
0.7724 1
0.7725 1
0.7726 1
0.7727 1
0.7728 1
0.7729 1
0.773 1
0.7731 1
0.7732 1
0.7733 1
0.7734 1
0.7735 1
0.7736 1
0.7737 1
0.7738 1
0.7739 1
0.774 1
0.7741 1
0.7742 1
0.7743 1
0.7744 1
0.7745 1
0.7746 1
0.7747 1
0.7748 1
0.7749 1
0.775 1
0.7751 1
0.7752 1
0.7753 1
0.7754 1
0.7755 1
0.7756 1
0.7757 1
0.7758 1
0.7759 1
0.776 1
0.7761 1
0.7762 1
0.7763 1
0.7764 1
0.7765 1
0.7766 1
0.7767 1
0.7768 1
0.7769 1
0.777 1
0.7771 1
0.7772 1
0.7773 1
0.7774 1
0.7775 1
0.7776 1
0.7777 1
0.7778 1
0.7779 1
0.778 1
0.7781 1
0.7782 1
0.7783 1
0.7784 1
0.7785 1
0.7786 1
0.7787 1
0.7788 1
0.7789 1
0.779 1
0.7791 1
0.7792 1
0.7793 1
0.7794 1
0.7795 1
0.7796 1
0.7797 1
0.7798 1
0.7799 1
0.78 1
0.7801 1
0.7802 1
0.7803 1
0.7804 1
0.7805 1
0.7806 1
0.7807 1
0.7808 1
0.7809 1
0.781 1
0.7811 1
0.7812 1
0.7813 1
0.7814 1
0.7815 1
0.7816 1
0.7817 1
0.7818 1
0.7819 1
0.782 1
0.7821 1
0.7822 1
0.7823 1
0.7824 1
0.7825 1
0.7826 1
0.7827 1
0.7828 1
0.7829 1
0.783 1
0.7831 1
0.7832 1
0.7833 1
0.7834 1
0.7835 1
0.7836 1
0.7837 1
0.7838 1
0.7839 1
0.784 1
0.7841 1
0.7842 1
0.7843 1
0.7844 1
0.7845 1
0.7846 1
0.7847 1
0.7848 1
0.7849 1
0.785 1
0.7851 1
0.7852 1
0.7853 1
0.7854 1
0.7855 1
0.7856 1
0.7857 1
0.7858 1
0.7859 1
0.786 1
0.7861 1
0.7862 1
0.7863 1
0.7864 1
0.7865 1
0.7866 1
0.7867 1
0.7868 1
0.7869 1
0.787 1
0.7871 1
0.7872 1
0.7873 1
0.7874 1
0.7875 1
0.7876 1
0.7877 1
0.7878 1
0.7879 1
0.788 1
0.7881 1
0.7882 1
0.7883 1
0.7884 1
0.7885 1
0.7886 1
0.7887 1
0.7888 1
0.7889 1
0.789 1
0.7891 1
0.7892 1
0.7893 1
0.7894 1
0.7895 1
0.7896 1
0.7897 1
0.7898 1
0.7899 1
0.79 1
0.7901 1
0.7902 1
0.7903 1
0.7904 1
0.7905 1
0.7906 1
0.7907 1
0.7908 1
0.7909 1
0.791 1
0.7911 1
0.7912 1
0.7913 1
0.7914 1
0.7915 1
0.7916 1
0.7917 1
0.7918 1
0.7919 1
0.792 1
0.7921 1
0.7922 1
0.7923 1
0.7924 1
0.7925 1
0.7926 1
0.7927 1
0.7928 1
0.7929 1
0.793 1
0.7931 1
0.7932 1
0.7933 1
0.7934 1
0.7935 1
0.7936 1
0.7937 1
0.7938 1
0.7939 1
0.794 1
0.7941 1
0.7942 1
0.7943 1
0.7944 1
0.7945 1
0.7946 1
0.7947 1
0.7948 1
0.7949 1
0.795 1
0.7951 1
0.7952 1
0.7953 1
0.7954 1
0.7955 1
0.7956 1
0.7957 1
0.7958 1
0.7959 1
0.796 1
0.7961 1
0.7962 1
0.7963 1
0.7964 1
0.7965 1
0.7966 1
0.7967 1
0.7968 1
0.7969 1
0.797 1
0.7971 1
0.7972 1
0.7973 1
0.7974 1
0.7975 1
0.7976 1
0.7977 1
0.7978 1
0.7979 1
0.798 1
0.7981 1
0.7982 1
0.7983 1
0.7984 1
0.7985 1
0.7986 1
0.7987 1
0.7988 1
0.7989 1
0.799 1
0.7991 1
0.7992 1
0.7993 1
0.7994 1
0.7995 1
0.7996 1
0.7997 1
0.7998 1
0.7999 1
0.8 1
0.8001 1
0.8002 1
0.8003 1
0.8004 1
0.8005 1
0.8006 1
0.8007 1
0.8008 1
0.8009 1
0.801 1
0.8011 1
0.8012 1
0.8013 1
0.8014 1
0.8015 1
0.8016 1
0.8017 1
0.8018 1
0.8019 1
0.802 1
0.8021 1
0.8022 1
0.8023 1
0.8024 1
0.8025 1
0.8026 1
0.8027 1
0.8028 1
0.8029 1
0.803 1
0.8031 1
0.8032 1
0.8033 1
0.8034 1
0.8035 1
0.8036 1
0.8037 1
0.8038 1
0.8039 1
0.804 1
0.8041 1
0.8042 1
0.8043 1
0.8044 1
0.8045 1
0.8046 1
0.8047 1
0.8048 1
0.8049 1
0.805 1
0.8051 1
0.8052 1
0.8053 1
0.8054 1
0.8055 1
0.8056 1
0.8057 1
0.8058 1
0.8059 1
0.806 1
0.8061 1
0.8062 1
0.8063 1
0.8064 1
0.8065 1
0.8066 1
0.8067 1
0.8068 1
0.8069 1
0.807 1
0.8071 1
0.8072 1
0.8073 1
0.8074 1
0.8075 1
0.8076 1
0.8077 1
0.8078 1
0.8079 1
0.808 1
0.8081 1
0.8082 1
0.8083 1
0.8084 1
0.8085 1
0.8086 1
0.8087 1
0.8088 1
0.8089 1
0.809 1
0.8091 1
0.8092 1
0.8093 1
0.8094 1
0.8095 1
0.8096 1
0.8097 1
0.8098 1
0.8099 1
0.81 1
0.8101 1
0.8102 1
0.8103 1
0.8104 1
0.8105 1
0.8106 1
0.8107 1
0.8108 1
0.8109 1
0.811 1
0.8111 1
0.8112 1
0.8113 1
0.8114 1
0.8115 1
0.8116 1
0.8117 1
0.8118 1
0.8119 1
0.812 1
0.8121 1
0.8122 1
0.8123 1
0.8124 1
0.8125 1
0.8126 1
0.8127 1
0.8128 1
0.8129 1
0.813 1
0.8131 1
0.8132 1
0.8133 1
0.8134 1
0.8135 1
0.8136 1
0.8137 1
0.8138 1
0.8139 1
0.814 1
0.8141 1
0.8142 1
0.8143 1
0.8144 1
0.8145 1
0.8146 1
0.8147 1
0.8148 1
0.8149 1
0.815 1
0.8151 1
0.8152 1
0.8153 1
0.8154 1
0.8155 1
0.8156 1
0.8157 1
0.8158 1
0.8159 1
0.816 1
0.8161 1
0.8162 1
0.8163 1
0.8164 1
0.8165 1
0.8166 1
0.8167 1
0.8168 1
0.8169 1
0.817 1
0.8171 1
0.8172 1
0.8173 1
0.8174 1
0.8175 1
0.8176 1
0.8177 1
0.8178 1
0.8179 1
0.818 1
0.8181 1
0.8182 1
0.8183 1
0.8184 1
0.8185 1
0.8186 1
0.8187 1
0.8188 1
0.8189 1
0.819 1
0.8191 1
0.8192 1
0.8193 1
0.8194 1
0.8195 1
0.8196 1
0.8197 1
0.8198 1
0.8199 1
0.82 1
0.8201 1
0.8202 1
0.8203 1
0.8204 1
0.8205 1
0.8206 1
0.8207 1
0.8208 1
0.8209 1
0.821 1
0.8211 1
0.8212 1
0.8213 1
0.8214 1
0.8215 1
0.8216 1
0.8217 1
0.8218 1
0.8219 1
0.822 1
0.8221 1
0.8222 1
0.8223 1
0.8224 1
0.8225 1
0.8226 1
0.8227 1
0.8228 1
0.8229 1
0.823 1
0.8231 1
0.8232 1
0.8233 1
0.8234 1
0.8235 1
0.8236 1
0.8237 1
0.8238 1
0.8239 1
0.824 1
0.8241 1
0.8242 1
0.8243 1
0.8244 1
0.8245 1
0.8246 1
0.8247 1
0.8248 1
0.8249 1
0.825 1
0.8251 1
0.8252 1
0.8253 1
0.8254 1
0.8255 1
0.8256 1
0.8257 1
0.8258 1
0.8259 1
0.826 1
0.8261 1
0.8262 1
0.8263 1
0.8264 1
0.8265 1
0.8266 1
0.8267 1
0.8268 1
0.8269 1
0.827 1
0.8271 1
0.8272 1
0.8273 1
0.8274 1
0.8275 1
0.8276 1
0.8277 1
0.8278 1
0.8279 1
0.828 1
0.8281 1
0.8282 1
0.8283 1
0.8284 1
0.8285 1
0.8286 1
0.8287 1
0.8288 1
0.8289 1
0.829 1
0.8291 1
0.8292 1
0.8293 1
0.8294 1
0.8295 1
0.8296 1
0.8297 1
0.8298 1
0.8299 1
0.83 1
0.8301 1
0.8302 1
0.8303 1
0.8304 1
0.8305 1
0.8306 1
0.8307 1
0.8308 1
0.8309 1
0.831 1
0.8311 1
0.8312 1
0.8313 1
0.8314 1
0.8315 1
0.8316 1
0.8317 1
0.8318 1
0.8319 1
0.832 1
0.8321 1
0.8322 1
0.8323 1
0.8324 1
0.8325 1
0.8326 1
0.8327 1
0.8328 1
0.8329 1
0.833 1
0.8331 1
0.8332 1
0.8333 1
0.8334 1
0.8335 1
0.8336 1
0.8337 1
0.8338 1
0.8339 1
0.834 1
0.8341 1
0.8342 1
0.8343 1
0.8344 1
0.8345 1
0.8346 1
0.8347 1
0.8348 1
0.8349 1
0.835 1
0.8351 1
0.8352 1
0.8353 1
0.8354 1
0.8355 1
0.8356 1
0.8357 1
0.8358 1
0.8359 1
0.836 1
0.8361 1
0.8362 1
0.8363 1
0.8364 1
0.8365 1
0.8366 1
0.8367 1
0.8368 1
0.8369 1
0.837 1
0.8371 1
0.8372 1
0.8373 1
0.8374 1
0.8375 1
0.8376 1
0.8377 1
0.8378 1
0.8379 1
0.838 1
0.8381 1
0.8382 1
0.8383 1
0.8384 1
0.8385 1
0.8386 1
0.8387 1
0.8388 1
0.8389 1
0.839 1
0.8391 1
0.8392 1
0.8393 1
0.8394 1
0.8395 1
0.8396 1
0.8397 1
0.8398 1
0.8399 1
0.84 1
0.8401 1
0.8402 1
0.8403 1
0.8404 1
0.8405 1
0.8406 1
0.8407 1
0.8408 1
0.8409 1
0.841 1
0.8411 1
0.8412 1
0.8413 1
0.8414 1
0.8415 1
0.8416 1
0.8417 1
0.8418 1
0.8419 1
0.842 1
0.8421 1
0.8422 1
0.8423 1
0.8424 1
0.8425 1
0.8426 1
0.8427 1
0.8428 1
0.8429 1
0.843 1
0.8431 1
0.8432 1
0.8433 1
0.8434 1
0.8435 1
0.8436 1
0.8437 1
0.8438 1
0.8439 1
0.844 1
0.8441 1
0.8442 1
0.8443 1
0.8444 1
0.8445 1
0.8446 1
0.8447 1
0.8448 1
0.8449 1
0.845 1
0.8451 1
0.8452 1
0.8453 1
0.8454 1
0.8455 1
0.8456 1
0.8457 1
0.8458 1
0.8459 1
0.846 1
0.8461 1
0.8462 1
0.8463 1
0.8464 1
0.8465 1
0.8466 1
0.8467 1
0.8468 1
0.8469 1
0.847 1
0.8471 1
0.8472 1
0.8473 1
0.8474 1
0.8475 1
0.8476 1
0.8477 1
0.8478 1
0.8479 1
0.848 1
0.8481 1
0.8482 1
0.8483 1
0.8484 1
0.8485 1
0.8486 1
0.8487 1
0.8488 1
0.8489 1
0.849 1
0.8491 1
0.8492 1
0.8493 1
0.8494 1
0.8495 1
0.8496 1
0.8497 1
0.8498 1
0.8499 1
0.85 1
0.8501 1
0.8502 1
0.8503 1
0.8504 1
0.8505 1
0.8506 1
0.8507 1
0.8508 1
0.8509 1
0.851 1
0.8511 1
0.8512 1
0.8513 1
0.8514 1
0.8515 1
0.8516 1
0.8517 1
0.8518 1
0.8519 1
0.852 1
0.8521 1
0.8522 1
0.8523 1
0.8524 1
0.8525 1
0.8526 1
0.8527 1
0.8528 1
0.8529 1
0.853 1
0.8531 1
0.8532 1
0.8533 1
0.8534 1
0.8535 1
0.8536 1
0.8537 1
0.8538 1
0.8539 1
0.854 1
0.8541 1
0.8542 1
0.8543 1
0.8544 1
0.8545 1
0.8546 1
0.8547 1
0.8548 1
0.8549 1
0.855 1
0.8551 1
0.8552 1
0.8553 1
0.8554 1
0.8555 1
0.8556 1
0.8557 1
0.8558 1
0.8559 1
0.856 1
0.8561 1
0.8562 1
0.8563 1
0.8564 1
0.8565 1
0.8566 1
0.8567 1
0.8568 1
0.8569 1
0.857 1
0.8571 1
0.8572 1
0.8573 1
0.8574 1
0.8575 1
0.8576 1
0.8577 1
0.8578 1
0.8579 1
0.858 1
0.8581 1
0.8582 1
0.8583 1
0.8584 1
0.8585 1
0.8586 1
0.8587 1
0.8588 1
0.8589 1
0.859 1
0.8591 1
0.8592 1
0.8593 1
0.8594 1
0.8595 1
0.8596 1
0.8597 1
0.8598 1
0.8599 1
0.86 1
0.8601 1
0.8602 1
0.8603 1
0.8604 1
0.8605 1
0.8606 1
0.8607 1
0.8608 1
0.8609 1
0.861 1
0.8611 1
0.8612 1
0.8613 1
0.8614 1
0.8615 1
0.8616 1
0.8617 1
0.8618 1
0.8619 1
0.862 1
0.8621 1
0.8622 1
0.8623 1
0.8624 1
0.8625 1
0.8626 1
0.8627 1
0.8628 1
0.8629 1
0.863 1
0.8631 1
0.8632 1
0.8633 1
0.8634 1
0.8635 1
0.8636 1
0.8637 1
0.8638 1
0.8639 1
0.864 1
0.8641 1
0.8642 1
0.8643 1
0.8644 1
0.8645 1
0.8646 1
0.8647 1
0.8648 1
0.8649 1
0.865 1
0.8651 1
0.8652 1
0.8653 1
0.8654 1
0.8655 1
0.8656 1
0.8657 1
0.8658 1
0.8659 1
0.866 1
0.8661 1
0.8662 1
0.8663 1
0.8664 1
0.8665 1
0.8666 1
0.8667 1
0.8668 1
0.8669 1
0.867 1
0.8671 1
0.8672 1
0.8673 1
0.8674 1
0.8675 1
0.8676 1
0.8677 1
0.8678 1
0.8679 1
0.868 1
0.8681 1
0.8682 1
0.8683 1
0.8684 1
0.8685 1
0.8686 1
0.8687 1
0.8688 1
0.8689 1
0.869 1
0.8691 1
0.8692 1
0.8693 1
0.8694 1
0.8695 1
0.8696 1
0.8697 1
0.8698 1
0.8699 1
0.87 1
0.8701 1
0.8702 1
0.8703 1
0.8704 1
0.8705 1
0.8706 1
0.8707 1
0.8708 1
0.8709 1
0.871 1
0.8711 1
0.8712 1
0.8713 1
0.8714 1
0.8715 1
0.8716 1
0.8717 1
0.8718 1
0.8719 1
0.872 1
0.8721 1
0.8722 1
0.8723 1
0.8724 1
0.8725 1
0.8726 1
0.8727 1
0.8728 1
0.8729 1
0.873 1
0.8731 1
0.8732 1
0.8733 1
0.8734 1
0.8735 1
0.8736 1
0.8737 1
0.8738 1
0.8739 1
0.874 1
0.8741 1
0.8742 1
0.8743 1
0.8744 1
0.8745 1
0.8746 1
0.8747 1
0.8748 1
0.8749 1
0.875 1
0.8751 1
0.8752 1
0.8753 1
0.8754 1
0.8755 1
0.8756 1
0.8757 1
0.8758 1
0.8759 1
0.876 1
0.8761 1
0.8762 1
0.8763 1
0.8764 1
0.8765 1
0.8766 1
0.8767 1
0.8768 1
0.8769 1
0.877 1
0.8771 1
0.8772 1
0.8773 1
0.8774 1
0.8775 1
0.8776 1
0.8777 1
0.8778 1
0.8779 1
0.878 1
0.8781 1
0.8782 1
0.8783 1
0.8784 1
0.8785 1
0.8786 1
0.8787 1
0.8788 1
0.8789 1
0.879 1
0.8791 1
0.8792 1
0.8793 1
0.8794 1
0.8795 1
0.8796 1
0.8797 1
0.8798 1
0.8799 1
0.88 1
0.8801 1
0.8802 1
0.8803 1
0.8804 1
0.8805 1
0.8806 1
0.8807 1
0.8808 1
0.8809 1
0.881 1
0.8811 1
0.8812 1
0.8813 1
0.8814 1
0.8815 1
0.8816 1
0.8817 1
0.8818 1
0.8819 1
0.882 1
0.8821 1
0.8822 1
0.8823 1
0.8824 1
0.8825 1
0.8826 1
0.8827 1
0.8828 1
0.8829 1
0.883 1
0.8831 1
0.8832 1
0.8833 1
0.8834 1
0.8835 1
0.8836 1
0.8837 1
0.8838 1
0.8839 1
0.884 1
0.8841 1
0.8842 1
0.8843 1
0.8844 1
0.8845 1
0.8846 1
0.8847 1
0.8848 1
0.8849 1
0.885 1
0.8851 1
0.8852 1
0.8853 1
0.8854 1
0.8855 1
0.8856 1
0.8857 1
0.8858 1
0.8859 1
0.886 1
0.8861 1
0.8862 1
0.8863 1
0.8864 1
0.8865 1
0.8866 1
0.8867 1
0.8868 1
0.8869 1
0.887 1
0.8871 1
0.8872 1
0.8873 1
0.8874 1
0.8875 1
0.8876 1
0.8877 1
0.8878 1
0.8879 1
0.888 1
0.8881 1
0.8882 1
0.8883 1
0.8884 1
0.8885 1
0.8886 1
0.8887 1
0.8888 1
0.8889 1
0.889 1
0.8891 1
0.8892 1
0.8893 1
0.8894 1
0.8895 1
0.8896 1
0.8897 1
0.8898 1
0.8899 1
0.89 1
0.8901 1
0.8902 1
0.8903 1
0.8904 1
0.8905 1
0.8906 1
0.8907 1
0.8908 1
0.8909 1
0.891 1
0.8911 1
0.8912 1
0.8913 1
0.8914 1
0.8915 1
0.8916 1
0.8917 1
0.8918 1
0.8919 1
0.892 1
0.8921 1
0.8922 1
0.8923 1
0.8924 1
0.8925 1
0.8926 1
0.8927 1
0.8928 1
0.8929 1
0.893 1
0.8931 1
0.8932 1
0.8933 1
0.8934 1
0.8935 1
0.8936 1
0.8937 1
0.8938 1
0.8939 1
0.894 1
0.8941 1
0.8942 1
0.8943 1
0.8944 1
0.8945 1
0.8946 1
0.8947 1
0.8948 1
0.8949 1
0.895 1
0.8951 1
0.8952 1
0.8953 1
0.8954 1
0.8955 1
0.8956 1
0.8957 1
0.8958 1
0.8959 1
0.896 1
0.8961 1
0.8962 1
0.8963 1
0.8964 1
0.8965 1
0.8966 1
0.8967 1
0.8968 1
0.8969 1
0.897 1
0.8971 1
0.8972 1
0.8973 1
0.8974 1
0.8975 1
0.8976 1
0.8977 1
0.8978 1
0.8979 1
0.898 1
0.8981 1
0.8982 1
0.8983 1
0.8984 1
0.8985 1
0.8986 1
0.8987 1
0.8988 1
0.8989 1
0.899 1
0.8991 1
0.8992 1
0.8993 1
0.8994 1
0.8995 1
0.8996 1
0.8997 1
0.8998 1
0.8999 1
0.9 1
0.9001 1
0.9002 1
0.9003 1
0.9004 1
0.9005 1
0.9006 1
0.9007 1
0.9008 1
0.9009 1
0.901 1
0.9011 1
0.9012 1
0.9013 1
0.9014 1
0.9015 1
0.9016 1
0.9017 1
0.9018 1
0.9019 1
0.902 1
0.9021 1
0.9022 1
0.9023 1
0.9024 1
0.9025 1
0.9026 1
0.9027 1
0.9028 1
0.9029 1
0.903 1
0.9031 1
0.9032 1
0.9033 1
0.9034 1
0.9035 1
0.9036 1
0.9037 1
0.9038 1
0.9039 1
0.904 1
0.9041 1
0.9042 1
0.9043 1
0.9044 1
0.9045 1
0.9046 1
0.9047 1
0.9048 1
0.9049 1
0.905 1
0.9051 1
0.9052 1
0.9053 1
0.9054 1
0.9055 1
0.9056 1
0.9057 1
0.9058 1
0.9059 1
0.906 1
0.9061 1
0.9062 1
0.9063 1
0.9064 1
0.9065 1
0.9066 1
0.9067 1
0.9068 1
0.9069 1
0.907 1
0.9071 1
0.9072 1
0.9073 1
0.9074 1
0.9075 1
0.9076 1
0.9077 1
0.9078 1
0.9079 1
0.908 1
0.9081 1
0.9082 1
0.9083 1
0.9084 1
0.9085 1
0.9086 1
0.9087 1
0.9088 1
0.9089 1
0.909 1
0.9091 1
0.9092 1
0.9093 1
0.9094 1
0.9095 1
0.9096 1
0.9097 1
0.9098 1
0.9099 1
0.91 1
0.9101 1
0.9102 1
0.9103 1
0.9104 1
0.9105 1
0.9106 1
0.9107 1
0.9108 1
0.9109 1
0.911 1
0.9111 1
0.9112 1
0.9113 1
0.9114 1
0.9115 1
0.9116 1
0.9117 1
0.9118 1
0.9119 1
0.912 1
0.9121 1
0.9122 1
0.9123 1
0.9124 1
0.9125 1
0.9126 1
0.9127 1
0.9128 1
0.9129 1
0.913 1
0.9131 1
0.9132 1
0.9133 1
0.9134 1
0.9135 1
0.9136 1
0.9137 1
0.9138 1
0.9139 1
0.914 1
0.9141 1
0.9142 1
0.9143 1
0.9144 1
0.9145 1
0.9146 1
0.9147 1
0.9148 1
0.9149 1
0.915 1
0.9151 1
0.9152 1
0.9153 1
0.9154 1
0.9155 1
0.9156 1
0.9157 1
0.9158 1
0.9159 1
0.916 1
0.9161 1
0.9162 1
0.9163 1
0.9164 1
0.9165 1
0.9166 1
0.9167 1
0.9168 1
0.9169 1
0.917 1
0.9171 1
0.9172 1
0.9173 1
0.9174 1
0.9175 1
0.9176 1
0.9177 1
0.9178 1
0.9179 1
0.918 1
0.9181 1
0.9182 1
0.9183 1
0.9184 1
0.9185 1
0.9186 1
0.9187 1
0.9188 1
0.9189 1
0.919 1
0.9191 1
0.9192 1
0.9193 1
0.9194 1
0.9195 1
0.9196 1
0.9197 1
0.9198 1
0.9199 1
0.92 1
0.9201 1
0.9202 1
0.9203 1
0.9204 1
0.9205 1
0.9206 1
0.9207 1
0.9208 1
0.9209 1
0.921 1
0.9211 1
0.9212 1
0.9213 1
0.9214 1
0.9215 1
0.9216 1
0.9217 1
0.9218 1
0.9219 1
0.922 1
0.9221 1
0.9222 1
0.9223 1
0.9224 1
0.9225 1
0.9226 1
0.9227 1
0.9228 1
0.9229 1
0.923 1
0.9231 1
0.9232 1
0.9233 1
0.9234 1
0.9235 1
0.9236 1
0.9237 1
0.9238 1
0.9239 1
0.924 1
0.9241 1
0.9242 1
0.9243 1
0.9244 1
0.9245 1
0.9246 1
0.9247 1
0.9248 1
0.9249 1
0.925 1
0.9251 1
0.9252 1
0.9253 1
0.9254 1
0.9255 1
0.9256 1
0.9257 1
0.9258 1
0.9259 1
0.926 1
0.9261 1
0.9262 1
0.9263 1
0.9264 1
0.9265 1
0.9266 1
0.9267 1
0.9268 1
0.9269 1
0.927 1
0.9271 1
0.9272 1
0.9273 1
0.9274 1
0.9275 1
0.9276 1
0.9277 1
0.9278 1
0.9279 1
0.928 1
0.9281 1
0.9282 1
0.9283 1
0.9284 1
0.9285 1
0.9286 1
0.9287 1
0.9288 1
0.9289 1
0.929 1
0.9291 1
0.9292 1
0.9293 1
0.9294 1
0.9295 1
0.9296 1
0.9297 1
0.9298 1
0.9299 1
0.93 1
0.9301 1
0.9302 1
0.9303 1
0.9304 1
0.9305 1
0.9306 1
0.9307 1
0.9308 1
0.9309 1
0.931 1
0.9311 1
0.9312 1
0.9313 1
0.9314 1
0.9315 1
0.9316 1
0.9317 1
0.9318 1
0.9319 1
0.932 1
0.9321 1
0.9322 1
0.9323 1
0.9324 1
0.9325 1
0.9326 1
0.9327 1
0.9328 1
0.9329 1
0.933 1
0.9331 1
0.9332 1
0.9333 1
0.9334 1
0.9335 1
0.9336 1
0.9337 1
0.9338 1
0.9339 1
0.934 1
0.9341 1
0.9342 1
0.9343 1
0.9344 1
0.9345 1
0.9346 1
0.9347 1
0.9348 1
0.9349 1
0.935 1
0.9351 1
0.9352 1
0.9353 1
0.9354 1
0.9355 1
0.9356 1
0.9357 1
0.9358 1
0.9359 1
0.936 1
0.9361 1
0.9362 1
0.9363 1
0.9364 1
0.9365 1
0.9366 1
0.9367 1
0.9368 1
0.9369 1
0.937 1
0.9371 1
0.9372 1
0.9373 1
0.9374 1
0.9375 1
0.9376 1
0.9377 1
0.9378 1
0.9379 1
0.938 1
0.9381 1
0.9382 1
0.9383 1
0.9384 1
0.9385 1
0.9386 1
0.9387 1
0.9388 1
0.9389 1
0.939 1
0.9391 1
0.9392 1
0.9393 1
0.9394 1
0.9395 1
0.9396 1
0.9397 1
0.9398 1
0.9399 1
0.94 1
0.9401 1
0.9402 1
0.9403 1
0.9404 1
0.9405 1
0.9406 1
0.9407 1
0.9408 1
0.9409 1
0.941 1
0.9411 1
0.9412 1
0.9413 1
0.9414 1
0.9415 1
0.9416 1
0.9417 1
0.9418 1
0.9419 1
0.942 1
0.9421 1
0.9422 1
0.9423 1
0.9424 1
0.9425 1
0.9426 1
0.9427 1
0.9428 1
0.9429 1
0.943 1
0.9431 1
0.9432 1
0.9433 1
0.9434 1
0.9435 1
0.9436 1
0.9437 1
0.9438 1
0.9439 1
0.944 1
0.9441 1
0.9442 1
0.9443 1
0.9444 1
0.9445 1
0.9446 1
0.9447 1
0.9448 1
0.9449 1
0.945 1
0.9451 1
0.9452 1
0.9453 1
0.9454 1
0.9455 1
0.9456 1
0.9457 1
0.9458 1
0.9459 1
0.946 1
0.9461 1
0.9462 1
0.9463 1
0.9464 1
0.9465 1
0.9466 1
0.9467 1
0.9468 1
0.9469 1
0.947 1
0.9471 1
0.9472 1
0.9473 1
0.9474 1
0.9475 1
0.9476 1
0.9477 1
0.9478 1
0.9479 1
0.948 1
0.9481 1
0.9482 1
0.9483 1
0.9484 1
0.9485 1
0.9486 1
0.9487 1
0.9488 1
0.9489 1
0.949 1
0.9491 1
0.9492 1
0.9493 1
0.9494 1
0.9495 1
0.9496 1
0.9497 1
0.9498 1
0.9499 1
0.95 1
0.9501 1
0.9502 1
0.9503 1
0.9504 1
0.9505 1
0.9506 1
0.9507 1
0.9508 1
0.9509 1
0.951 1
0.9511 1
0.9512 1
0.9513 1
0.9514 1
0.9515 1
0.9516 1
0.9517 1
0.9518 1
0.9519 1
0.952 1
0.9521 1
0.9522 1
0.9523 1
0.9524 1
0.9525 1
0.9526 1
0.9527 1
0.9528 1
0.9529 1
0.953 1
0.9531 1
0.9532 1
0.9533 1
0.9534 1
0.9535 1
0.9536 1
0.9537 1
0.9538 1
0.9539 1
0.954 1
0.9541 1
0.9542 1
0.9543 1
0.9544 1
0.9545 1
0.9546 1
0.9547 1
0.9548 1
0.9549 1
0.955 1
0.9551 1
0.9552 1
0.9553 1
0.9554 1
0.9555 1
0.9556 1
0.9557 1
0.9558 1
0.9559 1
0.956 1
0.9561 1
0.9562 1
0.9563 1
0.9564 1
0.9565 1
0.9566 1
0.9567 1
0.9568 1
0.9569 1
0.957 1
0.9571 1
0.9572 1
0.9573 1
0.9574 1
0.9575 1
0.9576 1
0.9577 1
0.9578 1
0.9579 1
0.958 1
0.9581 1
0.9582 1
0.9583 1
0.9584 1
0.9585 1
0.9586 1
0.9587 1
0.9588 1
0.9589 1
0.959 1
0.9591 1
0.9592 1
0.9593 1
0.9594 1
0.9595 1
0.9596 1
0.9597 1
0.9598 1
0.9599 1
0.96 1
0.9601 1
0.9602 1
0.9603 1
0.9604 1
0.9605 1
0.9606 1
0.9607 1
0.9608 1
0.9609 1
0.961 1
0.9611 1
0.9612 1
0.9613 1
0.9614 1
0.9615 1
0.9616 1
0.9617 1
0.9618 1
0.9619 1
0.962 1
0.9621 1
0.9622 1
0.9623 1
0.9624 1
0.9625 1
0.9626 1
0.9627 1
0.9628 1
0.9629 1
0.963 1
0.9631 1
0.9632 1
0.9633 1
0.9634 1
0.9635 1
0.9636 1
0.9637 1
0.9638 1
0.9639 1
0.964 1
0.9641 1
0.9642 1
0.9643 1
0.9644 1
0.9645 1
0.9646 1
0.9647 1
0.9648 1
0.9649 1
0.965 1
0.9651 1
0.9652 1
0.9653 1
0.9654 1
0.9655 1
0.9656 1
0.9657 1
0.9658 1
0.9659 1
0.966 1
0.9661 1
0.9662 1
0.9663 1
0.9664 1
0.9665 1
0.9666 1
0.9667 1
0.9668 1
0.9669 1
0.967 1
0.9671 1
0.9672 1
0.9673 1
0.9674 1
0.9675 1
0.9676 1
0.9677 1
0.9678 1
0.9679 1
0.968 1
0.9681 1
0.9682 1
0.9683 1
0.9684 1
0.9685 1
0.9686 1
0.9687 1
0.9688 1
0.9689 1
0.969 1
0.9691 1
0.9692 1
0.9693 1
0.9694 1
0.9695 1
0.9696 1
0.9697 1
0.9698 1
0.9699 1
0.97 1
0.9701 1
0.9702 1
0.9703 1
0.9704 1
0.9705 1
0.9706 1
0.9707 1
0.9708 1
0.9709 1
0.971 1
0.9711 1
0.9712 1
0.9713 1
0.9714 1
0.9715 1
0.9716 1
0.9717 1
0.9718 1
0.9719 1
0.972 1
0.9721 1
0.9722 1
0.9723 1
0.9724 1
0.9725 1
0.9726 1
0.9727 1
0.9728 1
0.9729 1
0.973 1
0.9731 1
0.9732 1
0.9733 1
0.9734 1
0.9735 1
0.9736 1
0.9737 1
0.9738 1
0.9739 1
0.974 1
0.9741 1
0.9742 1
0.9743 1
0.9744 1
0.9745 1
0.9746 1
0.9747 1
0.9748 1
0.9749 1
0.975 1
0.9751 1
0.9752 1
0.9753 1
0.9754 1
0.9755 1
0.9756 1
0.9757 1
0.9758 1
0.9759 1
0.976 1
0.9761 1
0.9762 1
0.9763 1
0.9764 1
0.9765 1
0.9766 1
0.9767 1
0.9768 1
0.9769 1
0.977 1
0.9771 1
0.9772 1
0.9773 1
0.9774 1
0.9775 1
0.9776 1
0.9777 1
0.9778 1
0.9779 1
0.978 1
0.9781 1
0.9782 1
0.9783 1
0.9784 1
0.9785 1
0.9786 1
0.9787 1
0.9788 1
0.9789 1
0.979 1
0.9791 1
0.9792 1
0.9793 1
0.9794 1
0.9795 1
0.9796 1
0.9797 1
0.9798 1
0.9799 1
0.98 1
0.9801 1
0.9802 1
0.9803 1
0.9804 1
0.9805 1
0.9806 1
0.9807 1
0.9808 1
0.9809 1
0.981 1
0.9811 1
0.9812 1
0.9813 1
0.9814 1
0.9815 1
0.9816 1
0.9817 1
0.9818 1
0.9819 1
0.982 1
0.9821 1
0.9822 1
0.9823 1
0.9824 1
0.9825 1
0.9826 1
0.9827 1
0.9828 1
0.9829 1
0.983 1
0.9831 1
0.9832 1
0.9833 1
0.9834 1
0.9835 1
0.9836 1
0.9837 1
0.9838 1
0.9839 1
0.984 1
0.9841 1
0.9842 1
0.9843 1
0.9844 1
0.9845 1
0.9846 1
0.9847 1
0.9848 1
0.9849 1
0.985 1
0.9851 1
0.9852 1
0.9853 1
0.9854 1
0.9855 1
0.9856 1
0.9857 1
0.9858 1
0.9859 1
0.986 1
0.9861 1
0.9862 1
0.9863 1
0.9864 1
0.9865 1
0.9866 1
0.9867 1
0.9868 1
0.9869 1
0.987 1
0.9871 1
0.9872 1
0.9873 1
0.9874 1
0.9875 1
0.9876 1
0.9877 1
0.9878 1
0.9879 1
0.988 1
0.9881 1
0.9882 1
0.9883 1
0.9884 1
0.9885 1
0.9886 1
0.9887 1
0.9888 1
0.9889 1
0.989 1
0.9891 1
0.9892 1
0.9893 1
0.9894 1
0.9895 1
0.9896 1
0.9897 1
0.9898 1
0.9899 1
0.99 1
0.9901 1
0.9902 1
0.9903 1
0.9904 1
0.9905 1
0.9906 1
0.9907 1
0.9908 1
0.9909 1
0.991 1
0.9911 1
0.9912 1
0.9913 1
0.9914 1
0.9915 1
0.9916 1
0.9917 1
0.9918 1
0.9919 1
0.992 1
0.9921 1
0.9922 1
0.9923 1
0.9924 1
0.9925 1
0.9926 1
0.9927 1
0.9928 1
0.9929 1
0.993 1
0.9931 1
0.9932 1
0.9933 1
0.9934 1
0.9935 1
0.9936 1
0.9937 1
0.9938 1
0.9939 1
0.994 1
0.9941 1
0.9942 1
0.9943 1
0.9944 1
0.9945 1
0.9946 1
0.9947 1
0.9948 1
0.9949 1
0.995 1
0.9951 1
0.9952 1
0.9953 1
0.9954 1
0.9955 1
0.9956 1
0.9957 1
0.9958 1
0.9959 1
0.996 1
0.9961 1
0.9962 1
0.9963 1
0.9964 1
0.9965 1
0.9966 1
0.9967 1
0.9968 1
0.9969 1
0.997 1
0.9971 1
0.9972 1
0.9973 1
0.9974 1
0.9975 1
0.9976 1
0.9977 1
0.9978 1
0.9979 1
0.998 1
0.9981 1
0.9982 1
0.9983 1
0.9984 1
0.9985 1
0.9986 1
0.9987 1
0.9988 1
0.9989 1
0.999 1
0.9991 1
0.9992 1
0.9993 1
0.9994 1
0.9995 1
0.9996 1
0.9997 1
0.9998 1
0.9999 1
};
\addlegendentry{$\const{R}^{(\mathsf{MI})}_{\mathsf{UB}}$}

\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MILkg_rate_WPIRn2M6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 0.0,1.0)}, anchor=north west},
xmin=0,
xmax=0.5,
xtick distance=0.1,
xlabel={$\rho^{(\textnormal{MI})}$ (normalized)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.45,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
]

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
9.30185893443816e-07 0.508017468826493
3.72076176468908e-06 0.508099104822024
8.37178218510288e-06 0.508181420458634
1.48833381130338e-05 0.508264420298106
2.32555568999968e-05 0.508348108928646
3.34886022930781e-05 0.508432490965066
4.55826744517716e-05 0.508517571048958
5.95380099579428e-05 0.508603353848882
7.5354881831978e-05 0.508689844060544
9.30335995468715e-05 0.50877704640698
0.00011257450905537 0.508864965638752
0.000133977992804058 0.508953606534125
0.000157244469761194 0.509042973899267
0.000182374395446252 0.509133072568436
0.000209368261952606 0.509223907404178
0.000238226597986694 0.509315483297522
0.000268949968895167 0.509407805168178
0.000301538976705086 0.509500877964737
0.000335994260160687 0.509594706664876
0.000372316494766676 0.509689296275561
0.000410506392827052 0.509784651833252
0.000450564703495964 0.509880778404115
0.000492492212822714 0.509977681084229
0.000536289743802616 0.510075364999803
0.000581958156430251 0.510173835307386
0.000629498347755129 0.51027309719409
0.000678911251939067 0.510373155877805
0.000730197840316322 0.510474016607421
0.000783359121454405 0.510575684663055
0.000838396141222457 0.510678165356275
0.000895309982856874 0.510781464030328
0.000954101767030028 0.510885586060372
0.0010147726519262 0.510990536853709
0.00107732383331099 0.511096321850021
0.00114175654461273 0.511202946521606
0.00120807205700327 0.511310416373623
0.00127627167947558 0.511418736944329
0.00134635675893244 0.51152791380533
0.00141832868027333 0.511637952561824
0.00149218886648209 0.511748858852857
0.00156793877872275 0.511860638351572
0.00164557991643058 0.511973296765466
0.00172511381741315 0.51208683983665
0.00180654205794957 0.512201273342107
0.00188986625289258 0.512316603093959
0.00197508805577263 0.512432834939733
0.00206220915890994 0.512549974762629
0.00215123129352266 0.512668028481793
0.00224215622983894 0.512787002052594
0.0023349857772151 0.512906901466898
0.0024297217842542 0.513027732753353
0.00252636613892623 0.513149501977671
0.00262492076869292 0.513272215242914
0.00272538764063619 0.513395878689786
0.00282776876158496 0.513520498496926
0.00293206617824945 0.5136460808812
0.00303828197735629 0.513772632098007
0.00314641828578522 0.513900158441575
0.00325647727071408 0.51402866624527
0.00336846113975627 0.514158161881906
0.00348237214111159 0.514288651764053
0.00359821256371569 0.514420142344356
0.00371598473739262 0.514552640115854
0.00383569103300672 0.514686151612299
0.00395733386262617 0.514820683408485
0.00408091567967998 0.514956242120578
0.00420643897912638 0.515092834406442
0.00433390629761467 0.515230466965987
0.00446332021366178 0.515369146541497
0.00459468334782237 0.515508879917981
0.00472799836286512 0.515649673923519
0.00486326796395411 0.515791535429612
0.00500049489883164 0.515934471351539
0.00513968195800167 0.516078488648712
0.00528083197492264 0.516223594325043
0.00542394782619843 0.516369795429309
0.00556903243177361 0.516517099055521
0.0057160887551323 0.516665512343303
0.0058651198035023 0.516815042478266
0.00601612862806025 0.516965696692394
0.00616911832413977 0.517117482264431
0.00632409203144283 0.51727040652027
0.00648105293425965 0.517424476833354
0.00664000426168479 0.517579700625068
0.00680094928784118 0.517736085365154
0.00696389133210657 0.517893638572109
0.00712883375934305 0.518052367813608
0.007295779980131 0.518212280706915
0.00746473345100792 0.518373384919311
0.00763569767470621 0.518535688168518
0.00780867620039949 0.518699198223133
0.00798367262395345 0.518863922903065
0.00816069058817288 0.519029870079975
0.0083397337830611 0.519197047677727
0.00852080594608107 0.519365463672833
0.0087039108624138 0.519535126094919
0.00888905236523251 0.51970604302718
0.00907623433596962 0.519878222606849
0.00926546070459437 0.520051673025671
0.00945673544989251 0.520226402530381
0.00965006259974941 0.520402419423185
0.0098454462314411 0.52057973206225
0.0100428904719205 0.520758348862198
0.0102423994981186 0.52093827829461
0.0104439775372458 0.521119528888523
0.0106476288670932 0.521302109230949
0.0108533578163437 0.52148602796739
0.0110611687648879 0.521671293802359
0.011271066144141 0.521857915499911
0.0114830544373626 0.522045901884179
0.0116971381799896 0.522235261839914
0.011913321959966 0.522426004313031
0.0121316104180777 0.522618138311166
0.0123520082482953 0.522811672904236
0.0125745201981236 0.523006617225001
0.0127991510689489 0.523202980469644
0.0130259057163941 0.523400771898346
0.0132547890506846 0.523600000835874
0.0134858060370096 0.523800676672177
0.0137189616958969 0.52400280886298
0.0139542611035854 0.524206406930399
0.0141917093924108 0.52441148046355
0.0144313117511887 0.524618039119172
0.0146730734256086 0.52482609262226
0.0149169997186324 0.525035650766692
0.015163095990891 0.525246723415883
0.0154113676611045 0.52545932050343
0.0156618202064856 0.525673452033773
0.0159144591631619 0.525889128082862
0.0161692901266057 0.526106358798831
0.0164263187520594 0.526325154402684
0.0166855507549786 0.526545525188978
0.0169469919114683 0.526767481526531
0.0172106480587388 0.526991033859124
0.0174765250955557 0.527216192706219
0.017744628982706 0.527442968663683
0.0180149657434611 0.527671372404519
0.0182875414640556 0.527901414679612
0.0185623622941621 0.528133106318476
0.0188394344473854 0.528366458230016
0.0191187642017498 0.528601481403295
0.0194003579002019 0.528838186908315
0.0196842219511199 0.529076585896802
0.0199703628288234 0.529316689603005
0.0202587870740973 0.529558509344502
0.0205495012947174 0.529802056523017
0.0208425121659894 0.530047342625247
0.0211378264312873 0.530294379223698
0.0214354509026046 0.530543177977533
0.0217353924611131 0.530793750633428
0.0220376580577262 0.53104610902644
0.0223422547136697 0.531300265080889
0.0226491895210655 0.531556230811242
0.0229584696435154 0.531814018323016
0.023270102316704 0.532073639813691
0.0235840948489926 0.532335107573629
0.023900454622042 0.532598433987013
0.0242191890914269 0.532863631532787
0.0245403057872647 0.533130712785619
0.0248638123148582 0.533399690416868
0.0251897163553374 0.533670577195564
0.0255180256663142 0.533943385989407
0.025848748082551 0.534218129765766
0.0261818915166283 0.534494821592706
0.0265174639596339 0.534773474640014
0.0268554734818447 0.535054102180247
0.0271959282334384 0.535336717589787
0.0275388364451983 0.535621334349917
0.0278842064292317 0.535907966047901
0.0282320465797088 0.536196626378088
0.0285823653735924 0.536487329143019
0.0289351713713984 0.53678008825456
0.0292904732179487 0.537074917735038
0.029648279643148 0.537371831718402
0.0300085994627631 0.537670844451389
0.030371441579216 0.537971970294715
0.0307368149823901 0.538275223724271
0.0311047287504416 0.538580619332343
0.0314751920506287 0.538888171828844
0.0318482141401488 0.539197896042563
0.0322238043669858 0.539509806922425
0.0326019721707744 0.539823919538779
0.0329827270836727 0.540140249084691
0.0333660787312455 0.540458810877258
0.0337520368333658 0.540779620358945
0.0341406112051215 0.541102693098928
0.0345318117577434 0.541428044794465
0.0349256484995368 0.541755691272282
0.0353221315368329 0.54208564848997
0.0357212710749545 0.542417932537414
0.0361230774191891 0.542752559638231
0.0365275609757782 0.543089546151227
0.0369347322529288 0.54342890857188
0.0373446018618233 0.543770663533838
0.0377571805176583 0.544114827810436
0.0381724790406926 0.544461418316236
0.0385905083573085 0.544810452108588
0.0390112795010906 0.545161946389211
0.0394348036139204 0.545515918505792
0.0398610919470865 0.545872385953612
0.0402901558624061 0.546231366377192
0.0407220068333755 0.546592877571959
0.0411566564463171 0.546956937485938
0.0415941164015656 0.547323564221465
0.0420343985146537 0.547692776036924
0.042477514717524 0.548064591348506
0.0429234770597578 0.548439028731998
0.0433722977098158 0.548816106924586
0.0438239889563098 0.549195844826693
0.0442785632092782 0.549578261503839
0.0447360330014893 0.549963376188523
0.0451964109897647 0.550351208282135
0.045659709956316 0.550741777356896
0.0461259428101055 0.551135103157819
0.0465951225882297 0.551531205604701
0.0470672624573144 0.551930104794146
0.0475423757149437 0.552331821001609
0.0480204757910982 0.552736374683477
0.0485015762496213 0.553143786479168
0.0489856907897079 0.553554077213273
0.0494728332474121 0.553967267897718
0.0499630175971824 0.554383379733961
0.0504562579534131 0.554802434115221
0.0509525685720317 0.555224452628732
0.0514519638520912 0.55564945705804
0.0519544583374108 0.556077469385323
0.0524600667182218 0.55650851179375
0.0529688038328478 0.556942606669871
0.0534806846694106 0.55737977660604
0.0539957243675624 0.557820044402881
0.0545139382202406 0.558263433071776
0.055035341675459 0.558709965837404
0.0555599503381148 0.559159666140305
0.0560877799718363 0.559612557639487
0.0566188465008514 0.560068664215068
0.0571531660118879 0.560528009970963
0.0576907547561048 0.560990619237601
0.0582316291510541 0.561456516574688
0.058775805782674 0.561925726774011
0.0593233014073087 0.562398274862279
0.0598741329537715 0.562874186104009
0.0604283175254308 0.563353486004455
0.0609858724023336 0.563836200312581
0.0615468150433646 0.564322355024074
0.0621111630884416 0.564811976384407
0.0626789343607345 0.565305090891944
0.0632501468689433 0.565801725301096
0.0638248188095889 0.56630190662552
0.064402968569361 0.566805662141367
0.0649846147274897 0.567313019390582
0.0655697760581693 0.567824006184251
0.0661584715330111 0.568338650605999
0.0667507203235461 0.568856981015442
0.0673465418037621 0.569379026051689
0.0679459555526893 0.569904814636898
0.0685489813570259 0.570434375979889
0.0691556392138078 0.570967739579807
0.0697659493331262 0.571504935229849
0.0703799321408903 0.572045993021044
0.0709976082816335 0.57259094334609
0.071618998621373 0.573139816903251
0.0722441242505173 0.573692644700323
0.07287300648682 0.574249458058649
0.0735056668783896 0.574810288617204
0.0741421272067478 0.575375168336744
0.074782409489944 0.57594412950402
0.075426535985721 0.576517204736055
0.0760745291947397 0.577094426984493
0.0767264118638598 0.577675829540013
0.077382206989475 0.578261446036819
0.0780419378209121 0.578851310457192
0.0787056278638889 0.579445457136125
0.0793733008840319 0.580043920766026
0.0800449809104611 0.580646736401495
0.0807206922394351 0.581253939464185
0.0814004594380656 0.581865565747734
0.0820843073481 0.582481651422783
0.0827722610897639 0.583102233042068
0.0834643460656904 0.583727347545602
0.0841605879649043 0.584357032265938
0.0848610127668938 0.58499132493352
0.0855656467457457 0.585630263682116
0.0862745164743676 0.586273887054348
0.0869876488287843 0.58692223400731
0.087705070992512 0.587575343918277
0.088426810461022 0.58823325659051
0.0891528950462811 0.588896012259157
0.0898833528813846 0.589563651597257
0.0906182124252735 0.590236215721835
0.0913575024675438 0.590913746200105
0.0921012521333469 0.59159628505578
0.092849490888387 0.592283874775483
0.093602248544013 0.592976558315264
0.0943595552624114 0.593674379107239
0.095121441561899 0.594377381066326
0.0958879383223201 0.595085608597112
0.0966590767905522 0.595799106600821
0.097434888586118 0.596517920482417
0.0982154057069106 0.597242096157817
0.0990006605350346 0.597971680061232
0.099790685842758 0.598706719152642
0.100585514798597 0.599447260925384
0.101385180973507 0.600193353413892
0.102189718347219 0.600945045201557
0.102999161314686 0.601702385428728
0.10381354469268 0.602465423800856
0.104632903726509 0.603234210596781
0.105457274096891 0.604008796677162
0.10628669192695 0.604789233493056
0.107121193789381 0.605575573094654
0.107960816713746 0.606367868140167
0.108805598193943 0.607166171904874
0.109655576195815 0.607970538290327
0.110510789164934 0.608781021833731
0.111371276034555 0.609597677717478
0.112237076233725 0.61042056177887
0.113108229695587 0.611249730520002
0.113984776865852 0.612085241117836
0.114866758711462 0.612927151434454
0.115754216729446 0.613775520027496
0.116647192955961 0.614630406160797
0.11754572997555 0.615491869815208
0.118449870930598 0.616359971699627
0.119359659530995 0.617234773262228
0.120275140064033 0.618116336701901
0.121196357404512 0.619004724979902
0.122123357025088 0.619900001831725
0.123056185006853 0.620802231779191
0.123994888050159 0.621711480142768
0.124939513485702 0.622627813054119
0.125890109285848 0.623551297468894
0.126846724076243 0.624482001179756
0.127809407147686 0.625419992829661
0.128778208468286 0.626365341925385
0.129753178695914 0.627318118851323
0.130734369190946 0.628278394883532
0.13172183202932 0.629246242204066
0.13271562001591 0.630221733915572
0.133715786698222 0.631204944056179
0.134722386380432 0.63219594761467
0.13573547413777 0.633194820545953
0.136755105831257 0.634201639786834
0.137781338122817 0.635216483272101
0.138814228490766 0.636239429950924
0.139853835245699 0.637270559803577
0.140900217546768 0.638309953858494
0.141953435418395 0.639357694209666
0.143013549767403 0.640413864034379
0.144080622400597 0.641478547611314
0.14515471604281 0.642551830339009
0.146235894355407 0.643633798754687
0.1473242219553 0.644724540553476
0.148419764434451 0.645824144608008
0.149522588379911 0.646932700988425
0.150632761394391 0.648050300982792
0.151750352117399 0.649177037117922
0.152875430246948 0.650313003180641
0.154008066561867 0.651458294239482
0.155148332944729 0.652613006666835
0.15629630240542 0.653777238161552
0.157452049105366 0.65495108777203
0.158615648382449 0.656134655919767
0.159787176776638 0.657328044423428
0.160966712056344 0.658531356523401
0.162154333245545 0.659744696906888
0.163350120651701 0.660968171733514
0.164554155894485 0.662201888661498
0.165766521935358 0.663445956874366
0.166987303108038 0.664700487108252
0.168216585149866 0.665965591679778
0.169454455234129 0.667241384514537
0.170701002003365 0.668527981176199
0.171956315603689 0.669825498896248
0.173220487720178 0.671134056604361
0.174493611613359 0.67245377495947
0.175775782156844 0.673784776381488
0.177067095876149 0.675127185083752
0.178367650988762 0.676481127106172
0.179677547445483 0.677846730349129
0.18099688697312 0.679224124608124
0.182325773118568 0.6806134416092
0.183664311294346 0.682014815045172
0.185012608825638 0.683428380612663
0.186370774998922 0.684854276049987
0.187738921112231 0.686292641175896
0.189117160527129 0.687743617929201
0.190505608722473 0.689207350409315
0.191904383350043 0.690683984917721
0.193313604292103 0.692173670000397
0.194733393721014 0.693676556491233
0.196163876160943 0.695192797556451
0.197605178551816 0.696722548740067
0.199057430315563 0.69826596801042
0.200520763424807 0.699823215807792
0.201995312474072 0.701394455093167
0.20348121475366 0.702979851398131
0.204978610326302 0.704579572875974
0.206487642106713 0.70619379035401
0.208008455944214 0.707822677387157
0.209541200708542 0.709466410312804
0.211086028379028 0.711125168307017
0.212643094137286 0.7127991334421
0.214212556463618 0.71448849074557
0.215794577237291 0.71619342826058
0.217389321840918 0.717914137107818
0.21899695926912 0.719650811548951
0.220617662241724 0.721403649051631
0.222251607321713 0.723172850356133
0.223898975038199 0.724958619543652
0.225559950014675 0.726761164106321
0.227234721102851 0.728580695018994
0.228923481522366 0.730417426812856
0.230626429006715 0.732271577650894
0.232343765955732 0.73414336940531
0.234075699595024 0.736033027736912
0.235822442142729 0.737940782176563
0.237584210984054 0.739866866208723
0.239361228854031 0.741811517357183
0.241153724029006 0.74377497727302
0.242961930527373 0.745757491824876
0.244786088320133 0.747759311191603
0.24662644355188 0.74978068995737
0.248483248772887 0.751821887209287
0.250356763182983 0.75388316663765
0.252247252887999 0.755964796638863
0.254154991169605 0.758067050421139
0.256080258769419 0.760190206113059
0.258023344188371 0.762334546875082
0.259984544002342 0.764500361014107
0.26196416319523 0.766687942101168
0.263962515510646 0.768897589092377
0.265979923823602 0.771129606453221
0.268016720533601 0.773384304286309
0.270073247980738 0.77566199846269
0.272149858886516 0.777963010756863
0.274246916821251 0.780287668985594
0.276364796700115 0.78263630715066
0.278503885310076 0.785009265585668
0.28066458187016 0.78740689110707
0.282847298627777 0.789829537169522
0.285052461494027 0.792277564025723
0.287280510721293 0.794751338890909
0.289531901626693 0.797251236112127
0.291807105365377 0.799777637342488
0.294106609758056 0.802330931720538
0.296430920177655 0.804911516054951
0.298780560500473 0.807519795014704
0.301156074127888 0.810156181324947
0.303558025085309 0.812821095968756
0.305986999205856 0.815514968394973
0.308443605407159 0.818238236732361
0.31092847707068 0.820991348010284
0.313442273534109 0.823774758386161
0.315985681708763 0.826588933379923
0.318559417835421 0.829434348115737
0.321164229393846 0.832311487571252
0.323800897183268 0.835220846834648
0.326470237593546 0.838162931369776
0.329173105089484 0.841138257289682
0.331910394934083 0.844147351638822
0.334683046180312 0.847190752684308
0.337492044965569 0.850269010216511
0.3403384281483 0.853382685859372
0.343223287332671 0.856532353390795
0.346147773334761 0.859718599073515
0.349113101152888 0.862942021996814
0.352120555515665 0.866203234429535
0.355171497094721 0.869502862184815
0.358267369485238 0.872841544996989
0.36140970707735 0.876219936911162
0.364600143965976 0.879638706685918
0.367840424077056 0.883098538209722
0.371132412726206 0.886600130931523
0.374478109873638 0.890144200306166
0.377879665399911 0.89373147825517
0.381339396804793 0.897362713643528
0.384859809831831 0.901038672773164
0.388443622652097 0.904760139893736
0.39209379441304 0.908527917731499
0.39581355918833 0.912342828036974
0.399606466675062 0.916205712152221
0.403476431409559 0.920117431598517
0.407427792863396 0.924078868685327
0.411465389615032 0.928090927141453
0.415594651991769 0.932154532769314
0.419821719337366 0.936270634123362
0.424153590704574 0.940440203213665
0.428598321845802 0.944664236235759
0.433165287838634 0.948943754327932
0.437865541287851 0.953279804357122
0.44271231413792 0.957673459734731
0.447721743446441 0.962125821263669
0.452913962454205 0.966638018018041
0.458314821358646 0.971211208256952
0.463958772331682 0.975846580373991
0.469894114501006 0.980545353884011
0.476193671850077 0.985308780448948
0.482980610015024 0.990138144944483
0.490513201542113 0.995034766569447
};
\addlegendentry{$\const{R}_{\mathsf{A}}$}

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
0.338496206330224 0.571428571428571
0.459860394574094 0.666666666666667
};
\addlegendentry{$\const{R}_{\mathsf{A},\mathsf{P}}$}

\addplot [color=violet,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
4.78301153365076e-10 0.507936507936508
4.59558796031908e-05 0.508936507936508
0.000175184642470512 0.509936507936508
0.000376836240329531 0.510936507936508
0.000642202194540814 0.511936507936508
0.0009641499337903 0.512936507936508
0.00133677031896902 0.513936507936508
0.00175508058756699 0.514936507936508
0.00221483412631597 0.515936507936508
0.002712374325137 0.516936507936508
0.00324452447381963 0.517936507936508
0.00380850236260186 0.518936507936508
0.00440185492524664 0.519936507936508
0.00502240474889564 0.520936507936508
0.00566820848191418 0.521936507936508
0.00633752261672364 0.522936507936508
0.00702877558089308 0.523936507936508
0.0077405446982396 0.524936507936508
0.00847153700609956 0.525936507936508
0.00922057316740683 0.526936507936508
0.00998657388646305 0.527936507936508
0.0107685483640226 0.528936507936508
0.0115655844100354 0.529936507936508
0.0123768399916261 0.530936507936508
0.0132015358643512 0.531936507936508
0.0140389492267093 0.532936507936508
0.0148884081635908 0.533936507936508
0.0157492867751601 0.534936507936508
0.0166210009199968 0.535936507936508
0.017503004427051 0.536936507936508
0.0183947857577878 0.537936507936508
0.0192958650703902 0.538936507936508
0.0202057914151844 0.539936507936508
0.021124140680862 0.540936507936508
0.0220505131620469 0.541936507936508
0.0229845318061438 0.542936507936508
0.0239258404644326 0.543936507936508
0.0248741023377836 0.544936507936508
0.0258289985717724 0.545936507936508
0.0267902269783929 0.546936507936508
0.0277575008759632 0.547936507936508
0.0287305480293722 0.548936507936508
0.029709109686239 0.549936507936508
0.0306929396898372 0.550936507936508
0.0316818036670706 0.551936507936508
0.0326754782909494 0.552936507936508
0.0336737505917361 0.553936507936508
0.0346764173256738 0.554936507936508
0.0356832843941389 0.555936507936508
0.0366941663113219 0.556936507936508
0.0377088856894945 0.557936507936508
0.0387272728132416 0.558936507936508
0.0397491651643991 0.559936507936508
0.0407744070786044 0.560936507936508
0.0418028493192971 0.561936507936508
0.042834348790139 0.562936507936508
0.0438687681692447 0.563936507936508
0.0449059756351003 0.564936507936508
0.0459458445803363 0.565936507936508
0.0469882533480517 0.566936507936508
0.0480330849785734 0.567936507936508
0.0490802270144606 0.568936507936508
0.050129571251283 0.569936507936508
0.0511810135097442 0.570936507936508
0.0522344535462908 0.571936507936508
0.0532897947630245 0.572936507936508
0.0543469441018932 0.573936507936508
0.0554058118572784 0.574936507936508
0.0564663117161126 0.575936507936508
0.0575283597986989 0.576936507936508
0.0585918761145545 0.577936507936508
0.0596567828517646 0.578936507936508
0.0607230051633909 0.579936507936508
0.0617904703701759 0.580936507936508
0.0628591088976795 0.581936507936508
0.0639288531181621 0.582936507936508
0.0649996378375085 0.583936507936508
0.0660713999069322 0.584936507936508
0.067144078471772 0.585936507936508
0.0682176145945893 0.586936507936508
0.0692919512532186 0.587936507936508
0.0703670334368408 0.588936507936508
0.0714428076537027 0.589936507936508
0.0725192223990034 0.590936507936508
0.073596227801417 0.591936507936508
0.0746737754589889 0.592936507936508
0.0757518186431407 0.593936507936508
0.0768303120597125 0.594936507936508
0.0779092118621416 0.595936507936508
0.078988475567399 0.596936507936508
0.0800680621051719 0.597936507936508
0.081147931528621 0.598936507936508
0.0822280454633418 0.599936507936508
0.0833083662201222 0.600936507936508
0.084388857671832 0.601936507936508
0.0854694849187769 0.602936507936508
0.0865502137298075 0.603936507936508
0.0876310112605972 0.604936507936508
0.0887118455053652 0.605936507936508
0.0897926857539259 0.606936507936508
0.0908735013514641 0.607936507936508
0.0919542638251458 0.608936507936508
0.0930349449924284 0.609936507936508
0.0941155169189054 0.610936507936508
0.0951959543048127 0.611936507936508
0.0962762296302489 0.612936507936508
0.0973563193255606 0.613936507936508
0.0984361992681418 0.614936507936508
0.0995158454937544 0.615936507936508
0.100595236388651 0.616936507936508
0.101675516209822 0.617936507936508
0.102753161987499 0.618936507936508
0.103831653579726 0.619936507936508
0.104909806308963 0.620936507936508
0.105987599644542 0.621936507936508
0.107065015844365 0.622936507936508
0.1081420331895 0.623936507936508
0.109218637929486 0.624936507936508
0.11029481237367 0.625936507936508
0.111370539611033 0.626936507936508
0.112445799850521 0.627936507936508
0.113521717947756 0.628936507936508
0.114595544622864 0.629936507936508
0.115668649144993 0.630936507936508
0.116741906600943 0.631936507936508
0.117814626271649 0.632936507936508
0.118886796027253 0.633936507936508
0.119958405500052 0.634936507936508
0.12102943664989 0.635936507936508
0.122099885011586 0.636936507936508
0.123169741417752 0.637936507936508
0.124238991698146 0.638936507936508
0.12530848143923 0.639936507936508
0.126375574381014 0.640936507936508
0.127442920840347 0.641936507936508
0.128509622142032 0.642936507936508
0.12957565672741 0.643936507936508
0.130642054046975 0.644936507936508
0.131705712593465 0.645936507936508
0.132769715939703 0.646936507936508
0.133833029135261 0.647936507936508
0.134895704154994 0.648936507936508
0.135957993611422 0.649936507936508
0.137019914202747 0.650936507936508
0.138079847965792 0.651936507936508
0.139138906817287 0.652936507936508
0.140197899742772 0.653936507936508
0.141256154238069 0.654936507936508
0.142314621677807 0.655936507936508
0.143371304637506 0.656936507936508
0.14442780957346 0.657936507936508
0.145481707309661 0.658936507936508
0.146537244323074 0.659936507936508
0.147589756341572 0.660936507936508
0.148643728958128 0.661936507936508
0.149694772990007 0.662936507936508
0.150746120979297 0.663936507936508
0.15179744930539 0.664936507936508
0.152846819247235 0.665936507936508
0.153895561922061 0.666936507936508
0.154943493130785 0.667936507936508
0.15599104359157 0.668936507936508
0.157037388344787 0.669936507936508
0.158084407382787 0.670936507936508
0.159129207465188 0.671936507936508
0.160172554507072 0.672936507936508
0.161215435741962 0.673936507936508
0.162258575811835 0.674936507936508
0.163300287562572 0.675936507936508
0.164341576422588 0.676936507936508
0.165381079927084 0.677936507936508
0.166420071928415 0.678936507936508
0.167458376143587 0.679936507936508
0.168496081847345 0.680936507936508
0.169532906926065 0.681936507936508
0.170567991945573 0.682936507936508
0.17160386083034 0.683936507936508
0.172640013414078 0.684936507936508
0.17367154389891 0.685936507936508
0.174704370817475 0.686936507936508
0.175735997840986 0.687936507936508
0.176765729030877 0.688936507936508
0.17779713217067 0.689936507936508
0.178826053994263 0.690936507936508
0.179855068739772 0.691936507936508
0.180881770640162 0.692936507936508
0.181907702662594 0.693936507936508
0.182933829919398 0.694936507936508
0.183959380312922 0.695936507936508
0.184983901944182 0.696936507936508
0.186007901008879 0.697936507936508
0.187030006045875 0.698936507936508
0.188051637526219 0.699936507936508
0.189072369704958 0.700936507936508
0.190092410517503 0.701936507936508
0.191112039459278 0.702936507936508
0.19213007460182 0.703936507936508
0.193148512326097 0.704936507936508
0.194164590719107 0.705936507936508
0.19518242115764 0.706936507936508
0.196196135451243 0.707936507936508
0.197211250104757 0.708936507936508
0.19822469659959 0.709936507936508
0.199238139932379 0.710936507936508
0.200250090529693 0.711936507936508
0.201261436532514 0.712936507936508
0.202270768334607 0.713936507936508
0.203281828167349 0.714936507936508
0.204289803328058 0.715936507936508
0.205297309907754 0.716936507936508
0.206305215422609 0.717936507936508
0.207311902086331 0.718936507936508
0.20831754260692 0.719936507936508
0.20932291955276 0.720936507936508
0.210326957164661 0.721936507936508
0.211330834406293 0.722936507936508
0.212332293154984 0.723936507936508
0.213334546598537 0.724936507936508
0.214336890353354 0.725936507936508
0.215335874085527 0.726936507936508
0.216335186941265 0.727936507936508
0.217334467790396 0.728936507936508
0.218332043355607 0.729936507936508
0.219330024645312 0.730936507936508
0.220326678377421 0.731936507936508
0.221321982453941 0.732936507936508
0.222317508199775 0.733936507936508
0.22331222162604 0.734936507936508
0.224305296227693 0.735936507936508
0.225299352230815 0.736936507936508
0.226291813712788 0.737936507936508
0.227283466355022 0.738936507936508
0.22827578871964 0.739936507936508
0.229263599576876 0.740936507936508
0.230253758521168 0.741936507936508
0.231242420393404 0.742936507936508
0.232230756239736 0.743936507936508
0.233217644316264 0.744936507936508
0.234204995671712 0.745936507936508
0.235190605977191 0.746936507936508
0.23617577230845 0.747936507936508
0.23716076137782 0.748936507936508
0.238145985832201 0.749936507936508
0.239128688473579 0.750936507936508
0.24011194546729 0.751936507936508
0.241094819577413 0.752936507936508
0.242075291869789 0.753936507936508
0.24305613883398 0.754936507936508
0.244036381816561 0.755936507936508
0.245015980518667 0.756936507936508
0.245995915160066 0.757936507936508
0.246974217160994 0.758936507936508
0.247952081858134 0.759936507936508
0.248929610029493 0.760936507936508
0.249905854764181 0.761936507936508
0.250881681916088 0.762936507936508
0.251857764354321 0.763936507936508
0.252833179068768 0.764936507936508
0.253807217451154 0.765936507936508
0.25478039129609 0.766936507936508
0.255753551165319 0.767936507936508
0.256726498894146 0.768936507936508
0.257698343762721 0.769936507936508
0.258670571204802 0.770936507936508
0.259641087619957 0.771936507936508
0.260613685319461 0.772936507936508
0.26158211754679 0.773936507936508
0.262551804489447 0.774936507936508
0.263520263392744 0.775936507936508
0.264490146153961 0.776936507936508
0.265457834752891 0.777936507936508
0.26642440665318 0.778936507936508
0.267391789280067 0.779936507936508
0.268358214165929 0.780936507936508
0.269325001234146 0.781936507936508
0.270290449283721 0.782936507936508
0.27125589828723 0.783936507936508
0.272220626399512 0.784936507936508
0.273184647846406 0.785936507936508
0.274150398097447 0.786936507936508
0.275112614727465 0.787936507936508
0.27607552580827 0.788936507936508
0.277038614833435 0.789936507936508
0.278000484320816 0.790936507936508
0.278961509471321 0.791936507936508
0.279923583457647 0.792936507936508
0.28088439144781 0.793936507936508
0.281845223481018 0.794936507936508
0.282805974831097 0.795936507936508
0.283766650369577 0.796936507936508
0.284725211513707 0.797936507936508
0.285684871013065 0.798936507936508
0.286644063430508 0.799936507936508
0.28760261777317 0.800936507936508
0.288561223573143 0.801936507936508
0.289518297671152 0.802936507936508
0.290476506295764 0.803936507936508
0.291433983868603 0.804936507936508
0.292391084336356 0.805936507936508
0.293347542714986 0.806936507936508
0.294305405642898 0.807936507936508
0.295260593224166 0.808936507936508
0.296217610014205 0.809936507936508
0.297172482000637 0.810936507936508
0.298129304680804 0.811936507936508
0.299083739045053 0.812936507936508
0.300038638349307 0.813936507936508
0.300993453017794 0.814936507936508
0.30194960304997 0.815936507936508
0.302902906571795 0.816936507936508
0.303858162212988 0.817936507936508
0.304812852518994 0.818936507936508
0.305766297632149 0.819936507936508
0.306720282298753 0.820936507936508
0.30767436421825 0.821936507936508
0.308627668021092 0.822936507936508
0.30958120410856 0.823936507936508
0.310535294415283 0.824936507936508
0.311487702190412 0.825936507936508
0.312442030463962 0.826936507936508
0.313394359042721 0.827936507936508
0.314348226604715 0.828936507936508
0.315302622698327 0.829936507936508
0.316254880744134 0.830936507936508
0.317206620442945 0.831936507936508
0.318159548712176 0.832936507936508
0.31911490722927 0.833936507936508
0.320065683727206 0.834936507936508
0.321019213517693 0.835936507936508
0.321971844643482 0.836936507936508
0.322924995229451 0.837936507936508
0.323877165043568 0.838936507936508
0.324830156663829 0.839936507936508
0.325783918509824 0.840936507936508
0.326736481113037 0.841936507936508
0.327690473985354 0.842936507936508
0.328643145483564 0.843936507936508
0.329599860044952 0.844936507936508
0.330551049216267 0.845936507936508
0.331503852927794 0.846936507936508
0.332458737329755 0.847936507936508
0.333411477830233 0.848936507936508
0.334366021861545 0.849936507936508
0.335321578495368 0.850936507936508
0.336275158603676 0.851936507936508
0.337230020330009 0.852936507936508
0.338184926606679 0.853936507936508
0.339139978535109 0.854936507936508
0.34009591953955 0.855936507936508
0.341070297968711 0.856936507936508
0.342007428238938 0.857936507936508
0.342964234718434 0.858936507936508
0.343923055175577 0.859936507936508
0.344878163840435 0.860936507936508
0.345835704871296 0.861936507936508
0.346792554521034 0.862936507936508
0.3477502368442 0.863936507936508
0.348710731476868 0.864936507936508
0.34966782184843 0.865936507936508
0.350628250586673 0.866936507936508
0.351586439494951 0.867936507936508
0.352546521330148 0.868936507936508
0.353524980495113 0.869936507936508
0.354469598264746 0.870936507936508
0.355430251937115 0.871936507936508
0.3563927738849 0.872936507936508
0.357358636235599 0.873936507936508
0.358317092649244 0.874936507936508
0.359280945852179 0.875936507936508
0.360245229836827 0.876936507936508
0.361212043999301 0.877936507936508
0.362177298006875 0.878936507936508
0.363144251213685 0.879936507936508
0.364109561724164 0.880936507936508
0.365077377412652 0.881936507936508
0.366045273846051 0.882936507936508
0.36701421600893 0.883936507936508
0.367985355666887 0.884936507936508
0.368965253876814 0.885936507936508
0.369925545930265 0.886936507936508
0.37089685421603 0.887936507936508
0.371872139945752 0.888936507936508
0.372843872739717 0.889936507936508
0.373829761123451 0.890936507936508
0.374792454959411 0.891936507936508
0.37576907152361 0.892936507936508
0.376746212053714 0.893936507936508
0.377724967313406 0.894936507936508
0.378714189737739 0.895936507936508
0.379682924045659 0.896936507936508
0.380667551650765 0.897936507936508
0.381652469391164 0.898936507936508
0.382633383258509 0.899936507936508
0.383626433246281 0.900936507936508
0.384602271136485 0.901936507936508
0.385594209655266 0.902936507936508
0.386574404251167 0.903936507936508
0.387565259620021 0.904936507936508
0.388556346573036 0.905936507936508
0.389549533622616 0.906936507936508
0.390547126552931 0.907936507936508
0.391537524255856 0.908936507936508
0.392530023688189 0.909936507936508
0.393527965180793 0.910936507936508
0.39453076852745 0.911936507936508
0.39552638102066 0.912936507936508
0.396528584378893 0.913936507936508
0.397531240039691 0.914936507936508
0.398538993479663 0.915936507936508
0.399541067928088 0.916936507936508
0.400553669384634 0.917936507936508
0.401557282443931 0.918936507936508
0.402574585763225 0.919936507936508
0.403584769843905 0.920936507936508
0.404599059965874 0.921936507936508
0.405618764641669 0.922936507936508
0.40663291769448 0.923936507936508
0.407656599880337 0.924936507936508
0.40868317609294 0.925936507936508
0.409702050991034 0.926936507936508
0.41072738409718 0.927936507936508
0.411761618831743 0.928936507936508
0.412789866600768 0.929936507936508
0.413819837181358 0.930936507936508
0.414861286280992 0.931936507936508
0.415896729086244 0.932936507936508
0.416939653631318 0.933936507936508
0.417976910456505 0.934936507936508
0.419025800759517 0.935936507936508
0.420074281747683 0.936936507936508
0.421122292681456 0.937936507936508
0.422179679760563 0.938936507936508
0.423232490973123 0.939936507936508
0.424292686338393 0.940936507936508
0.425355810225403 0.941936507936508
0.42641852408279 0.942936507936508
0.427498767487098 0.943936507936508
0.429028207858367 0.944936507936508
0.429633587644872 0.945936507936508
0.430721119623984 0.946936507936508
0.431792302710131 0.947936507936508
0.43287675941757 0.948936507936508
0.433989783670482 0.949936507936508
0.435072566704003 0.950936507936508
0.436163229822638 0.951936507936508
0.437268538329607 0.952936507936508
0.43838149652768 0.953936507936508
0.439476452196545 0.954936507936508
0.442243426859051 0.955936507936508
0.442022073905498 0.956936507936508
0.442818981053076 0.957936507936508
0.444399165818054 0.958936507936508
0.445079238836576 0.959936507936508
0.446631571927141 0.960936507936508
0.447655507665092 0.961936507936508
0.450124141931454 0.962936507936508
0.449654767895288 0.963936507936508
0.450833830697619 0.964936507936508
0.451980398848918 0.965936507936508
0.453441269925368 0.966936507936508
0.455042946736325 0.967936507936508
0.455514947533309 0.968936507936508
0.456912839979756 0.969936507936508
0.458160610288664 0.970936507936508
0.460110741683267 0.971936507936508
0.461240147625737 0.972936507936508
0.461686689551965 0.973936507936508
0.46298581518504 0.974936507936508
0.46417300586203 0.975936507936508
0.465787868427015 0.976936507936508
0.466652493759295 0.977936507936508
0.467985460021096 0.978936507936508
0.469229983423485 0.979936507936508
0.470954948634583 0.980936507936508
0.471875592488356 0.981936507936508
0.473088055562918 0.982936507936508
0.474510706149288 0.983936507936508
0.475898171728888 0.984936507936508
0.477206450300201 0.985936507936508
0.478703774242417 0.986936507936508
0.479909743806975 0.987936507936508
0.481292646025839 0.988936507936508
0.482797426578435 0.989936507936508
0.484214681075196 0.990936507936508
0.485682636492995 0.991936507936508
0.487323373852171 0.992936507936508
0.488885547069354 0.993936507936508
0.490397564394732 0.994936507936508
0.492056091802218 0.995936507936508
0.493758059175432 0.996936507936508
0.495583032956952 0.997936507936508
0.497523480866672 0.998936507936508
0.499802106285102 0.999936507936508
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MI})}_{\mathsf{opt}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
  0 0.507936507936508
};
\addlegendentry{$\const{C}_{6,2}$}

\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MILkg_rate_WPIRn2M6_onecolumn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=0.5\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 0.0,1.0)}, anchor=north west},
xmin=0,
xmax=0.5,
xtick distance=0.1,
xlabel={$\rho^{(\textnormal{MI})}$ (normalized)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.45,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
]

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
9.30185893443816e-07 0.508017468826493
3.72076176468908e-06 0.508099104822024
8.37178218510288e-06 0.508181420458634
1.48833381130338e-05 0.508264420298106
2.32555568999968e-05 0.508348108928646
3.34886022930781e-05 0.508432490965066
4.55826744517716e-05 0.508517571048958
5.95380099579428e-05 0.508603353848882
7.5354881831978e-05 0.508689844060544
9.30335995468715e-05 0.50877704640698
0.00011257450905537 0.508864965638752
0.000133977992804058 0.508953606534125
0.000157244469761194 0.509042973899267
0.000182374395446252 0.509133072568436
0.000209368261952606 0.509223907404178
0.000238226597986694 0.509315483297522
0.000268949968895167 0.509407805168178
0.000301538976705086 0.509500877964737
0.000335994260160687 0.509594706664876
0.000372316494766676 0.509689296275561
0.000410506392827052 0.509784651833252
0.000450564703495964 0.509880778404115
0.000492492212822714 0.509977681084229
0.000536289743802616 0.510075364999803
0.000581958156430251 0.510173835307386
0.000629498347755129 0.51027309719409
0.000678911251939067 0.510373155877805
0.000730197840316322 0.510474016607421
0.000783359121454405 0.510575684663055
0.000838396141222457 0.510678165356275
0.000895309982856874 0.510781464030328
0.000954101767030028 0.510885586060372
0.0010147726519262 0.510990536853709
0.00107732383331099 0.511096321850021
0.00114175654461273 0.511202946521606
0.00120807205700327 0.511310416373623
0.00127627167947558 0.511418736944329
0.00134635675893244 0.51152791380533
0.00141832868027333 0.511637952561824
0.00149218886648209 0.511748858852857
0.00156793877872275 0.511860638351572
0.00164557991643058 0.511973296765466
0.00172511381741315 0.51208683983665
0.00180654205794957 0.512201273342107
0.00188986625289258 0.512316603093959
0.00197508805577263 0.512432834939733
0.00206220915890994 0.512549974762629
0.00215123129352266 0.512668028481793
0.00224215622983894 0.512787002052594
0.0023349857772151 0.512906901466898
0.0024297217842542 0.513027732753353
0.00252636613892623 0.513149501977671
0.00262492076869292 0.513272215242914
0.00272538764063619 0.513395878689786
0.00282776876158496 0.513520498496926
0.00293206617824945 0.5136460808812
0.00303828197735629 0.513772632098007
0.00314641828578522 0.513900158441575
0.00325647727071408 0.51402866624527
0.00336846113975627 0.514158161881906
0.00348237214111159 0.514288651764053
0.00359821256371569 0.514420142344356
0.00371598473739262 0.514552640115854
0.00383569103300672 0.514686151612299
0.00395733386262617 0.514820683408485
0.00408091567967998 0.514956242120578
0.00420643897912638 0.515092834406442
0.00433390629761467 0.515230466965987
0.00446332021366178 0.515369146541497
0.00459468334782237 0.515508879917981
0.00472799836286512 0.515649673923519
0.00486326796395411 0.515791535429612
0.00500049489883164 0.515934471351539
0.00513968195800167 0.516078488648712
0.00528083197492264 0.516223594325043
0.00542394782619843 0.516369795429309
0.00556903243177361 0.516517099055521
0.0057160887551323 0.516665512343303
0.0058651198035023 0.516815042478266
0.00601612862806025 0.516965696692394
0.00616911832413977 0.517117482264431
0.00632409203144283 0.51727040652027
0.00648105293425965 0.517424476833354
0.00664000426168479 0.517579700625068
0.00680094928784118 0.517736085365154
0.00696389133210657 0.517893638572109
0.00712883375934305 0.518052367813608
0.007295779980131 0.518212280706915
0.00746473345100792 0.518373384919311
0.00763569767470621 0.518535688168518
0.00780867620039949 0.518699198223133
0.00798367262395345 0.518863922903065
0.00816069058817288 0.519029870079975
0.0083397337830611 0.519197047677727
0.00852080594608107 0.519365463672833
0.0087039108624138 0.519535126094919
0.00888905236523251 0.51970604302718
0.00907623433596962 0.519878222606849
0.00926546070459437 0.520051673025671
0.00945673544989251 0.520226402530381
0.00965006259974941 0.520402419423185
0.0098454462314411 0.52057973206225
0.0100428904719205 0.520758348862198
0.0102423994981186 0.52093827829461
0.0104439775372458 0.521119528888523
0.0106476288670932 0.521302109230949
0.0108533578163437 0.52148602796739
0.0110611687648879 0.521671293802359
0.011271066144141 0.521857915499911
0.0114830544373626 0.522045901884179
0.0116971381799896 0.522235261839914
0.011913321959966 0.522426004313031
0.0121316104180777 0.522618138311166
0.0123520082482953 0.522811672904236
0.0125745201981236 0.523006617225001
0.0127991510689489 0.523202980469644
0.0130259057163941 0.523400771898346
0.0132547890506846 0.523600000835874
0.0134858060370096 0.523800676672177
0.0137189616958969 0.52400280886298
0.0139542611035854 0.524206406930399
0.0141917093924108 0.52441148046355
0.0144313117511887 0.524618039119172
0.0146730734256086 0.52482609262226
0.0149169997186324 0.525035650766692
0.015163095990891 0.525246723415883
0.0154113676611045 0.52545932050343
0.0156618202064856 0.525673452033773
0.0159144591631619 0.525889128082862
0.0161692901266057 0.526106358798831
0.0164263187520594 0.526325154402684
0.0166855507549786 0.526545525188978
0.0169469919114683 0.526767481526531
0.0172106480587388 0.526991033859124
0.0174765250955557 0.527216192706219
0.017744628982706 0.527442968663683
0.0180149657434611 0.527671372404519
0.0182875414640556 0.527901414679612
0.0185623622941621 0.528133106318476
0.0188394344473854 0.528366458230016
0.0191187642017498 0.528601481403295
0.0194003579002019 0.528838186908315
0.0196842219511199 0.529076585896802
0.0199703628288234 0.529316689603005
0.0202587870740973 0.529558509344502
0.0205495012947174 0.529802056523017
0.0208425121659894 0.530047342625247
0.0211378264312873 0.530294379223698
0.0214354509026046 0.530543177977533
0.0217353924611131 0.530793750633428
0.0220376580577262 0.53104610902644
0.0223422547136697 0.531300265080889
0.0226491895210655 0.531556230811242
0.0229584696435154 0.531814018323016
0.023270102316704 0.532073639813691
0.0235840948489926 0.532335107573629
0.023900454622042 0.532598433987013
0.0242191890914269 0.532863631532787
0.0245403057872647 0.533130712785619
0.0248638123148582 0.533399690416868
0.0251897163553374 0.533670577195564
0.0255180256663142 0.533943385989407
0.025848748082551 0.534218129765766
0.0261818915166283 0.534494821592706
0.0265174639596339 0.534773474640014
0.0268554734818447 0.535054102180247
0.0271959282334384 0.535336717589787
0.0275388364451983 0.535621334349917
0.0278842064292317 0.535907966047901
0.0282320465797088 0.536196626378088
0.0285823653735924 0.536487329143019
0.0289351713713984 0.53678008825456
0.0292904732179487 0.537074917735038
0.029648279643148 0.537371831718402
0.0300085994627631 0.537670844451389
0.030371441579216 0.537971970294715
0.0307368149823901 0.538275223724271
0.0311047287504416 0.538580619332343
0.0314751920506287 0.538888171828844
0.0318482141401488 0.539197896042563
0.0322238043669858 0.539509806922425
0.0326019721707744 0.539823919538779
0.0329827270836727 0.540140249084691
0.0333660787312455 0.540458810877258
0.0337520368333658 0.540779620358945
0.0341406112051215 0.541102693098928
0.0345318117577434 0.541428044794465
0.0349256484995368 0.541755691272282
0.0353221315368329 0.54208564848997
0.0357212710749545 0.542417932537414
0.0361230774191891 0.542752559638231
0.0365275609757782 0.543089546151227
0.0369347322529288 0.54342890857188
0.0373446018618233 0.543770663533838
0.0377571805176583 0.544114827810436
0.0381724790406926 0.544461418316236
0.0385905083573085 0.544810452108588
0.0390112795010906 0.545161946389211
0.0394348036139204 0.545515918505792
0.0398610919470865 0.545872385953612
0.0402901558624061 0.546231366377192
0.0407220068333755 0.546592877571959
0.0411566564463171 0.546956937485938
0.0415941164015656 0.547323564221465
0.0420343985146537 0.547692776036924
0.042477514717524 0.548064591348506
0.0429234770597578 0.548439028731998
0.0433722977098158 0.548816106924586
0.0438239889563098 0.549195844826693
0.0442785632092782 0.549578261503839
0.0447360330014893 0.549963376188523
0.0451964109897647 0.550351208282135
0.045659709956316 0.550741777356896
0.0461259428101055 0.551135103157819
0.0465951225882297 0.551531205604701
0.0470672624573144 0.551930104794146
0.0475423757149437 0.552331821001609
0.0480204757910982 0.552736374683477
0.0485015762496213 0.553143786479168
0.0489856907897079 0.553554077213273
0.0494728332474121 0.553967267897718
0.0499630175971824 0.554383379733961
0.0504562579534131 0.554802434115221
0.0509525685720317 0.555224452628732
0.0514519638520912 0.55564945705804
0.0519544583374108 0.556077469385323
0.0524600667182218 0.55650851179375
0.0529688038328478 0.556942606669871
0.0534806846694106 0.55737977660604
0.0539957243675624 0.557820044402881
0.0545139382202406 0.558263433071776
0.055035341675459 0.558709965837404
0.0555599503381148 0.559159666140305
0.0560877799718363 0.559612557639487
0.0566188465008514 0.560068664215068
0.0571531660118879 0.560528009970963
0.0576907547561048 0.560990619237601
0.0582316291510541 0.561456516574688
0.058775805782674 0.561925726774011
0.0593233014073087 0.562398274862279
0.0598741329537715 0.562874186104009
0.0604283175254308 0.563353486004455
0.0609858724023336 0.563836200312581
0.0615468150433646 0.564322355024074
0.0621111630884416 0.564811976384407
0.0626789343607345 0.565305090891944
0.0632501468689433 0.565801725301096
0.0638248188095889 0.56630190662552
0.064402968569361 0.566805662141367
0.0649846147274897 0.567313019390582
0.0655697760581693 0.567824006184251
0.0661584715330111 0.568338650605999
0.0667507203235461 0.568856981015442
0.0673465418037621 0.569379026051689
0.0679459555526893 0.569904814636898
0.0685489813570259 0.570434375979889
0.0691556392138078 0.570967739579807
0.0697659493331262 0.571504935229849
0.0703799321408903 0.572045993021044
0.0709976082816335 0.57259094334609
0.071618998621373 0.573139816903251
0.0722441242505173 0.573692644700323
0.07287300648682 0.574249458058649
0.0735056668783896 0.574810288617204
0.0741421272067478 0.575375168336744
0.074782409489944 0.57594412950402
0.075426535985721 0.576517204736055
0.0760745291947397 0.577094426984493
0.0767264118638598 0.577675829540013
0.077382206989475 0.578261446036819
0.0780419378209121 0.578851310457192
0.0787056278638889 0.579445457136125
0.0793733008840319 0.580043920766026
0.0800449809104611 0.580646736401495
0.0807206922394351 0.581253939464185
0.0814004594380656 0.581865565747734
0.0820843073481 0.582481651422783
0.0827722610897639 0.583102233042068
0.0834643460656904 0.583727347545602
0.0841605879649043 0.584357032265938
0.0848610127668938 0.58499132493352
0.0855656467457457 0.585630263682116
0.0862745164743676 0.586273887054348
0.0869876488287843 0.58692223400731
0.087705070992512 0.587575343918277
0.088426810461022 0.58823325659051
0.0891528950462811 0.588896012259157
0.0898833528813846 0.589563651597257
0.0906182124252735 0.590236215721835
0.0913575024675438 0.590913746200105
0.0921012521333469 0.59159628505578
0.092849490888387 0.592283874775483
0.093602248544013 0.592976558315264
0.0943595552624114 0.593674379107239
0.095121441561899 0.594377381066326
0.0958879383223201 0.595085608597112
0.0966590767905522 0.595799106600821
0.097434888586118 0.596517920482417
0.0982154057069106 0.597242096157817
0.0990006605350346 0.597971680061232
0.099790685842758 0.598706719152642
0.100585514798597 0.599447260925384
0.101385180973507 0.600193353413892
0.102189718347219 0.600945045201557
0.102999161314686 0.601702385428728
0.10381354469268 0.602465423800856
0.104632903726509 0.603234210596781
0.105457274096891 0.604008796677162
0.10628669192695 0.604789233493056
0.107121193789381 0.605575573094654
0.107960816713746 0.606367868140167
0.108805598193943 0.607166171904874
0.109655576195815 0.607970538290327
0.110510789164934 0.608781021833731
0.111371276034555 0.609597677717478
0.112237076233725 0.61042056177887
0.113108229695587 0.611249730520002
0.113984776865852 0.612085241117836
0.114866758711462 0.612927151434454
0.115754216729446 0.613775520027496
0.116647192955961 0.614630406160797
0.11754572997555 0.615491869815208
0.118449870930598 0.616359971699627
0.119359659530995 0.617234773262228
0.120275140064033 0.618116336701901
0.121196357404512 0.619004724979902
0.122123357025088 0.619900001831725
0.123056185006853 0.620802231779191
0.123994888050159 0.621711480142768
0.124939513485702 0.622627813054119
0.125890109285848 0.623551297468894
0.126846724076243 0.624482001179756
0.127809407147686 0.625419992829661
0.128778208468286 0.626365341925385
0.129753178695914 0.627318118851323
0.130734369190946 0.628278394883532
0.13172183202932 0.629246242204066
0.13271562001591 0.630221733915572
0.133715786698222 0.631204944056179
0.134722386380432 0.63219594761467
0.13573547413777 0.633194820545953
0.136755105831257 0.634201639786834
0.137781338122817 0.635216483272101
0.138814228490766 0.636239429950924
0.139853835245699 0.637270559803577
0.140900217546768 0.638309953858494
0.141953435418395 0.639357694209666
0.143013549767403 0.640413864034379
0.144080622400597 0.641478547611314
0.14515471604281 0.642551830339009
0.146235894355407 0.643633798754687
0.1473242219553 0.644724540553476
0.148419764434451 0.645824144608008
0.149522588379911 0.646932700988425
0.150632761394391 0.648050300982792
0.151750352117399 0.649177037117922
0.152875430246948 0.650313003180641
0.154008066561867 0.651458294239482
0.155148332944729 0.652613006666835
0.15629630240542 0.653777238161552
0.157452049105366 0.65495108777203
0.158615648382449 0.656134655919767
0.159787176776638 0.657328044423428
0.160966712056344 0.658531356523401
0.162154333245545 0.659744696906888
0.163350120651701 0.660968171733514
0.164554155894485 0.662201888661498
0.165766521935358 0.663445956874366
0.166987303108038 0.664700487108252
0.168216585149866 0.665965591679778
0.169454455234129 0.667241384514537
0.170701002003365 0.668527981176199
0.171956315603689 0.669825498896248
0.173220487720178 0.671134056604361
0.174493611613359 0.67245377495947
0.175775782156844 0.673784776381488
0.177067095876149 0.675127185083752
0.178367650988762 0.676481127106172
0.179677547445483 0.677846730349129
0.18099688697312 0.679224124608124
0.182325773118568 0.6806134416092
0.183664311294346 0.682014815045172
0.185012608825638 0.683428380612663
0.186370774998922 0.684854276049987
0.187738921112231 0.686292641175896
0.189117160527129 0.687743617929201
0.190505608722473 0.689207350409315
0.191904383350043 0.690683984917721
0.193313604292103 0.692173670000397
0.194733393721014 0.693676556491233
0.196163876160943 0.695192797556451
0.197605178551816 0.696722548740067
0.199057430315563 0.69826596801042
0.200520763424807 0.699823215807792
0.201995312474072 0.701394455093167
0.20348121475366 0.702979851398131
0.204978610326302 0.704579572875974
0.206487642106713 0.70619379035401
0.208008455944214 0.707822677387157
0.209541200708542 0.709466410312804
0.211086028379028 0.711125168307017
0.212643094137286 0.7127991334421
0.214212556463618 0.71448849074557
0.215794577237291 0.71619342826058
0.217389321840918 0.717914137107818
0.21899695926912 0.719650811548951
0.220617662241724 0.721403649051631
0.222251607321713 0.723172850356133
0.223898975038199 0.724958619543652
0.225559950014675 0.726761164106321
0.227234721102851 0.728580695018994
0.228923481522366 0.730417426812856
0.230626429006715 0.732271577650894
0.232343765955732 0.73414336940531
0.234075699595024 0.736033027736912
0.235822442142729 0.737940782176563
0.237584210984054 0.739866866208723
0.239361228854031 0.741811517357183
0.241153724029006 0.74377497727302
0.242961930527373 0.745757491824876
0.244786088320133 0.747759311191603
0.24662644355188 0.74978068995737
0.248483248772887 0.751821887209287
0.250356763182983 0.75388316663765
0.252247252887999 0.755964796638863
0.254154991169605 0.758067050421139
0.256080258769419 0.760190206113059
0.258023344188371 0.762334546875082
0.259984544002342 0.764500361014107
0.26196416319523 0.766687942101168
0.263962515510646 0.768897589092377
0.265979923823602 0.771129606453221
0.268016720533601 0.773384304286309
0.270073247980738 0.77566199846269
0.272149858886516 0.777963010756863
0.274246916821251 0.780287668985594
0.276364796700115 0.78263630715066
0.278503885310076 0.785009265585668
0.28066458187016 0.78740689110707
0.282847298627777 0.789829537169522
0.285052461494027 0.792277564025723
0.287280510721293 0.794751338890909
0.289531901626693 0.797251236112127
0.291807105365377 0.799777637342488
0.294106609758056 0.802330931720538
0.296430920177655 0.804911516054951
0.298780560500473 0.807519795014704
0.301156074127888 0.810156181324947
0.303558025085309 0.812821095968756
0.305986999205856 0.815514968394973
0.308443605407159 0.818238236732361
0.31092847707068 0.820991348010284
0.313442273534109 0.823774758386161
0.315985681708763 0.826588933379923
0.318559417835421 0.829434348115737
0.321164229393846 0.832311487571252
0.323800897183268 0.835220846834648
0.326470237593546 0.838162931369776
0.329173105089484 0.841138257289682
0.331910394934083 0.844147351638822
0.334683046180312 0.847190752684308
0.337492044965569 0.850269010216511
0.3403384281483 0.853382685859372
0.343223287332671 0.856532353390795
0.346147773334761 0.859718599073515
0.349113101152888 0.862942021996814
0.352120555515665 0.866203234429535
0.355171497094721 0.869502862184815
0.358267369485238 0.872841544996989
0.36140970707735 0.876219936911162
0.364600143965976 0.879638706685918
0.367840424077056 0.883098538209722
0.371132412726206 0.886600130931523
0.374478109873638 0.890144200306166
0.377879665399911 0.89373147825517
0.381339396804793 0.897362713643528
0.384859809831831 0.901038672773164
0.388443622652097 0.904760139893736
0.39209379441304 0.908527917731499
0.39581355918833 0.912342828036974
0.399606466675062 0.916205712152221
0.403476431409559 0.920117431598517
0.407427792863396 0.924078868685327
0.411465389615032 0.928090927141453
0.415594651991769 0.932154532769314
0.419821719337366 0.936270634123362
0.424153590704574 0.940440203213665
0.428598321845802 0.944664236235759
0.433165287838634 0.948943754327932
0.437865541287851 0.953279804357122
0.44271231413792 0.957673459734731
0.447721743446441 0.962125821263669
0.452913962454205 0.966638018018041
0.458314821358646 0.971211208256952
0.463958772331682 0.975846580373991
0.469894114501006 0.980545353884011
0.476193671850077 0.985308780448948
0.482980610015024 0.990138144944483
0.490513201542113 0.995034766569447
};
\addlegendentry{$\const{R}_{\r\mathsf{A}}$}

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
0.338496206330224 0.571428571428571
0.459860394574094 0.666666666666667
};
\addlegendentry{$\const{R}_{\r\mathsf{A},\mathsf{P}}$}

\addplot [color=violet,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
4.78301153365076e-10 0.507936507936508
4.59558796031908e-05 0.508936507936508
0.000175184642470512 0.509936507936508
0.000376836240329531 0.510936507936508
0.000642202194540814 0.511936507936508
0.0009641499337903 0.512936507936508
0.00133677031896902 0.513936507936508
0.00175508058756699 0.514936507936508
0.00221483412631597 0.515936507936508
0.002712374325137 0.516936507936508
0.00324452447381963 0.517936507936508
0.00380850236260186 0.518936507936508
0.00440185492524664 0.519936507936508
0.00502240474889564 0.520936507936508
0.00566820848191418 0.521936507936508
0.00633752261672364 0.522936507936508
0.00702877558089308 0.523936507936508
0.0077405446982396 0.524936507936508
0.00847153700609956 0.525936507936508
0.00922057316740683 0.526936507936508
0.00998657388646305 0.527936507936508
0.0107685483640226 0.528936507936508
0.0115655844100354 0.529936507936508
0.0123768399916261 0.530936507936508
0.0132015358643512 0.531936507936508
0.0140389492267093 0.532936507936508
0.0148884081635908 0.533936507936508
0.0157492867751601 0.534936507936508
0.0166210009199968 0.535936507936508
0.017503004427051 0.536936507936508
0.0183947857577878 0.537936507936508
0.0192958650703902 0.538936507936508
0.0202057914151844 0.539936507936508
0.021124140680862 0.540936507936508
0.0220505131620469 0.541936507936508
0.0229845318061438 0.542936507936508
0.0239258404644326 0.543936507936508
0.0248741023377836 0.544936507936508
0.0258289985717724 0.545936507936508
0.0267902269783929 0.546936507936508
0.0277575008759632 0.547936507936508
0.0287305480293722 0.548936507936508
0.029709109686239 0.549936507936508
0.0306929396898372 0.550936507936508
0.0316818036670706 0.551936507936508
0.0326754782909494 0.552936507936508
0.0336737505917361 0.553936507936508
0.0346764173256738 0.554936507936508
0.0356832843941389 0.555936507936508
0.0366941663113219 0.556936507936508
0.0377088856894945 0.557936507936508
0.0387272728132416 0.558936507936508
0.0397491651643991 0.559936507936508
0.0407744070786044 0.560936507936508
0.0418028493192971 0.561936507936508
0.042834348790139 0.562936507936508
0.0438687681692447 0.563936507936508
0.0449059756351003 0.564936507936508
0.0459458445803363 0.565936507936508
0.0469882533480517 0.566936507936508
0.0480330849785734 0.567936507936508
0.0490802270144606 0.568936507936508
0.050129571251283 0.569936507936508
0.0511810135097442 0.570936507936508
0.0522344535462908 0.571936507936508
0.0532897947630245 0.572936507936508
0.0543469441018932 0.573936507936508
0.0554058118572784 0.574936507936508
0.0564663117161126 0.575936507936508
0.0575283597986989 0.576936507936508
0.0585918761145545 0.577936507936508
0.0596567828517646 0.578936507936508
0.0607230051633909 0.579936507936508
0.0617904703701759 0.580936507936508
0.0628591088976795 0.581936507936508
0.0639288531181621 0.582936507936508
0.0649996378375085 0.583936507936508
0.0660713999069322 0.584936507936508
0.067144078471772 0.585936507936508
0.0682176145945893 0.586936507936508
0.0692919512532186 0.587936507936508
0.0703670334368408 0.588936507936508
0.0714428076537027 0.589936507936508
0.0725192223990034 0.590936507936508
0.073596227801417 0.591936507936508
0.0746737754589889 0.592936507936508
0.0757518186431407 0.593936507936508
0.0768303120597125 0.594936507936508
0.0779092118621416 0.595936507936508
0.078988475567399 0.596936507936508
0.0800680621051719 0.597936507936508
0.081147931528621 0.598936507936508
0.0822280454633418 0.599936507936508
0.0833083662201222 0.600936507936508
0.084388857671832 0.601936507936508
0.0854694849187769 0.602936507936508
0.0865502137298075 0.603936507936508
0.0876310112605972 0.604936507936508
0.0887118455053652 0.605936507936508
0.0897926857539259 0.606936507936508
0.0908735013514641 0.607936507936508
0.0919542638251458 0.608936507936508
0.0930349449924284 0.609936507936508
0.0941155169189054 0.610936507936508
0.0951959543048127 0.611936507936508
0.0962762296302489 0.612936507936508
0.0973563193255606 0.613936507936508
0.0984361992681418 0.614936507936508
0.0995158454937544 0.615936507936508
0.100595236388651 0.616936507936508
0.101675516209822 0.617936507936508
0.102753161987499 0.618936507936508
0.103831653579726 0.619936507936508
0.104909806308963 0.620936507936508
0.105987599644542 0.621936507936508
0.107065015844365 0.622936507936508
0.1081420331895 0.623936507936508
0.109218637929486 0.624936507936508
0.11029481237367 0.625936507936508
0.111370539611033 0.626936507936508
0.112445799850521 0.627936507936508
0.113521717947756 0.628936507936508
0.114595544622864 0.629936507936508
0.115668649144993 0.630936507936508
0.116741906600943 0.631936507936508
0.117814626271649 0.632936507936508
0.118886796027253 0.633936507936508
0.119958405500052 0.634936507936508
0.12102943664989 0.635936507936508
0.122099885011586 0.636936507936508
0.123169741417752 0.637936507936508
0.124238991698146 0.638936507936508
0.12530848143923 0.639936507936508
0.126375574381014 0.640936507936508
0.127442920840347 0.641936507936508
0.128509622142032 0.642936507936508
0.12957565672741 0.643936507936508
0.130642054046975 0.644936507936508
0.131705712593465 0.645936507936508
0.132769715939703 0.646936507936508
0.133833029135261 0.647936507936508
0.134895704154994 0.648936507936508
0.135957993611422 0.649936507936508
0.137019914202747 0.650936507936508
0.138079847965792 0.651936507936508
0.139138906817287 0.652936507936508
0.140197899742772 0.653936507936508
0.141256154238069 0.654936507936508
0.142314621677807 0.655936507936508
0.143371304637506 0.656936507936508
0.14442780957346 0.657936507936508
0.145481707309661 0.658936507936508
0.146537244323074 0.659936507936508
0.147589756341572 0.660936507936508
0.148643728958128 0.661936507936508
0.149694772990007 0.662936507936508
0.150746120979297 0.663936507936508
0.15179744930539 0.664936507936508
0.152846819247235 0.665936507936508
0.153895561922061 0.666936507936508
0.154943493130785 0.667936507936508
0.15599104359157 0.668936507936508
0.157037388344787 0.669936507936508
0.158084407382787 0.670936507936508
0.159129207465188 0.671936507936508
0.160172554507072 0.672936507936508
0.161215435741962 0.673936507936508
0.162258575811835 0.674936507936508
0.163300287562572 0.675936507936508
0.164341576422588 0.676936507936508
0.165381079927084 0.677936507936508
0.166420071928415 0.678936507936508
0.167458376143587 0.679936507936508
0.168496081847345 0.680936507936508
0.169532906926065 0.681936507936508
0.170567991945573 0.682936507936508
0.17160386083034 0.683936507936508
0.172640013414078 0.684936507936508
0.17367154389891 0.685936507936508
0.174704370817475 0.686936507936508
0.175735997840986 0.687936507936508
0.176765729030877 0.688936507936508
0.17779713217067 0.689936507936508
0.178826053994263 0.690936507936508
0.179855068739772 0.691936507936508
0.180881770640162 0.692936507936508
0.181907702662594 0.693936507936508
0.182933829919398 0.694936507936508
0.183959380312922 0.695936507936508
0.184983901944182 0.696936507936508
0.186007901008879 0.697936507936508
0.187030006045875 0.698936507936508
0.188051637526219 0.699936507936508
0.189072369704958 0.700936507936508
0.190092410517503 0.701936507936508
0.191112039459278 0.702936507936508
0.19213007460182 0.703936507936508
0.193148512326097 0.704936507936508
0.194164590719107 0.705936507936508
0.19518242115764 0.706936507936508
0.196196135451243 0.707936507936508
0.197211250104757 0.708936507936508
0.19822469659959 0.709936507936508
0.199238139932379 0.710936507936508
0.200250090529693 0.711936507936508
0.201261436532514 0.712936507936508
0.202270768334607 0.713936507936508
0.203281828167349 0.714936507936508
0.204289803328058 0.715936507936508
0.205297309907754 0.716936507936508
0.206305215422609 0.717936507936508
0.207311902086331 0.718936507936508
0.20831754260692 0.719936507936508
0.20932291955276 0.720936507936508
0.210326957164661 0.721936507936508
0.211330834406293 0.722936507936508
0.212332293154984 0.723936507936508
0.213334546598537 0.724936507936508
0.214336890353354 0.725936507936508
0.215335874085527 0.726936507936508
0.216335186941265 0.727936507936508
0.217334467790396 0.728936507936508
0.218332043355607 0.729936507936508
0.219330024645312 0.730936507936508
0.220326678377421 0.731936507936508
0.221321982453941 0.732936507936508
0.222317508199775 0.733936507936508
0.22331222162604 0.734936507936508
0.224305296227693 0.735936507936508
0.225299352230815 0.736936507936508
0.226291813712788 0.737936507936508
0.227283466355022 0.738936507936508
0.22827578871964 0.739936507936508
0.229263599576876 0.740936507936508
0.230253758521168 0.741936507936508
0.231242420393404 0.742936507936508
0.232230756239736 0.743936507936508
0.233217644316264 0.744936507936508
0.234204995671712 0.745936507936508
0.235190605977191 0.746936507936508
0.23617577230845 0.747936507936508
0.23716076137782 0.748936507936508
0.238145985832201 0.749936507936508
0.239128688473579 0.750936507936508
0.24011194546729 0.751936507936508
0.241094819577413 0.752936507936508
0.242075291869789 0.753936507936508
0.24305613883398 0.754936507936508
0.244036381816561 0.755936507936508
0.245015980518667 0.756936507936508
0.245995915160066 0.757936507936508
0.246974217160994 0.758936507936508
0.247952081858134 0.759936507936508
0.248929610029493 0.760936507936508
0.249905854764181 0.761936507936508
0.250881681916088 0.762936507936508
0.251857764354321 0.763936507936508
0.252833179068768 0.764936507936508
0.253807217451154 0.765936507936508
0.25478039129609 0.766936507936508
0.255753551165319 0.767936507936508
0.256726498894146 0.768936507936508
0.257698343762721 0.769936507936508
0.258670571204802 0.770936507936508
0.259641087619957 0.771936507936508
0.260613685319461 0.772936507936508
0.26158211754679 0.773936507936508
0.262551804489447 0.774936507936508
0.263520263392744 0.775936507936508
0.264490146153961 0.776936507936508
0.265457834752891 0.777936507936508
0.26642440665318 0.778936507936508
0.267391789280067 0.779936507936508
0.268358214165929 0.780936507936508
0.269325001234146 0.781936507936508
0.270290449283721 0.782936507936508
0.27125589828723 0.783936507936508
0.272220626399512 0.784936507936508
0.273184647846406 0.785936507936508
0.274150398097447 0.786936507936508
0.275112614727465 0.787936507936508
0.27607552580827 0.788936507936508
0.277038614833435 0.789936507936508
0.278000484320816 0.790936507936508
0.278961509471321 0.791936507936508
0.279923583457647 0.792936507936508
0.28088439144781 0.793936507936508
0.281845223481018 0.794936507936508
0.282805974831097 0.795936507936508
0.283766650369577 0.796936507936508
0.284725211513707 0.797936507936508
0.285684871013065 0.798936507936508
0.286644063430508 0.799936507936508
0.28760261777317 0.800936507936508
0.288561223573143 0.801936507936508
0.289518297671152 0.802936507936508
0.290476506295764 0.803936507936508
0.291433983868603 0.804936507936508
0.292391084336356 0.805936507936508
0.293347542714986 0.806936507936508
0.294305405642898 0.807936507936508
0.295260593224166 0.808936507936508
0.296217610014205 0.809936507936508
0.297172482000637 0.810936507936508
0.298129304680804 0.811936507936508
0.299083739045053 0.812936507936508
0.300038638349307 0.813936507936508
0.300993453017794 0.814936507936508
0.30194960304997 0.815936507936508
0.302902906571795 0.816936507936508
0.303858162212988 0.817936507936508
0.304812852518994 0.818936507936508
0.305766297632149 0.819936507936508
0.306720282298753 0.820936507936508
0.30767436421825 0.821936507936508
0.308627668021092 0.822936507936508
0.30958120410856 0.823936507936508
0.310535294415283 0.824936507936508
0.311487702190412 0.825936507936508
0.312442030463962 0.826936507936508
0.313394359042721 0.827936507936508
0.314348226604715 0.828936507936508
0.315302622698327 0.829936507936508
0.316254880744134 0.830936507936508
0.317206620442945 0.831936507936508
0.318159548712176 0.832936507936508
0.31911490722927 0.833936507936508
0.320065683727206 0.834936507936508
0.321019213517693 0.835936507936508
0.321971844643482 0.836936507936508
0.322924995229451 0.837936507936508
0.323877165043568 0.838936507936508
0.324830156663829 0.839936507936508
0.325783918509824 0.840936507936508
0.326736481113037 0.841936507936508
0.327690473985354 0.842936507936508
0.328643145483564 0.843936507936508
0.329599860044952 0.844936507936508
0.330551049216267 0.845936507936508
0.331503852927794 0.846936507936508
0.332458737329755 0.847936507936508
0.333411477830233 0.848936507936508
0.334366021861545 0.849936507936508
0.335321578495368 0.850936507936508
0.336275158603676 0.851936507936508
0.337230020330009 0.852936507936508
0.338184926606679 0.853936507936508
0.339139978535109 0.854936507936508
0.34009591953955 0.855936507936508
0.341070297968711 0.856936507936508
0.342007428238938 0.857936507936508
0.342964234718434 0.858936507936508
0.343923055175577 0.859936507936508
0.344878163840435 0.860936507936508
0.345835704871296 0.861936507936508
0.346792554521034 0.862936507936508
0.3477502368442 0.863936507936508
0.348710731476868 0.864936507936508
0.34966782184843 0.865936507936508
0.350628250586673 0.866936507936508
0.351586439494951 0.867936507936508
0.352546521330148 0.868936507936508
0.353524980495113 0.869936507936508
0.354469598264746 0.870936507936508
0.355430251937115 0.871936507936508
0.3563927738849 0.872936507936508
0.357358636235599 0.873936507936508
0.358317092649244 0.874936507936508
0.359280945852179 0.875936507936508
0.360245229836827 0.876936507936508
0.361212043999301 0.877936507936508
0.362177298006875 0.878936507936508
0.363144251213685 0.879936507936508
0.364109561724164 0.880936507936508
0.365077377412652 0.881936507936508
0.366045273846051 0.882936507936508
0.36701421600893 0.883936507936508
0.367985355666887 0.884936507936508
0.368965253876814 0.885936507936508
0.369925545930265 0.886936507936508
0.37089685421603 0.887936507936508
0.371872139945752 0.888936507936508
0.372843872739717 0.889936507936508
0.373829761123451 0.890936507936508
0.374792454959411 0.891936507936508
0.37576907152361 0.892936507936508
0.376746212053714 0.893936507936508
0.377724967313406 0.894936507936508
0.378714189737739 0.895936507936508
0.379682924045659 0.896936507936508
0.380667551650765 0.897936507936508
0.381652469391164 0.898936507936508
0.382633383258509 0.899936507936508
0.383626433246281 0.900936507936508
0.384602271136485 0.901936507936508
0.385594209655266 0.902936507936508
0.386574404251167 0.903936507936508
0.387565259620021 0.904936507936508
0.388556346573036 0.905936507936508
0.389549533622616 0.906936507936508
0.390547126552931 0.907936507936508
0.391537524255856 0.908936507936508
0.392530023688189 0.909936507936508
0.393527965180793 0.910936507936508
0.39453076852745 0.911936507936508
0.39552638102066 0.912936507936508
0.396528584378893 0.913936507936508
0.397531240039691 0.914936507936508
0.398538993479663 0.915936507936508
0.399541067928088 0.916936507936508
0.400553669384634 0.917936507936508
0.401557282443931 0.918936507936508
0.402574585763225 0.919936507936508
0.403584769843905 0.920936507936508
0.404599059965874 0.921936507936508
0.405618764641669 0.922936507936508
0.40663291769448 0.923936507936508
0.407656599880337 0.924936507936508
0.40868317609294 0.925936507936508
0.409702050991034 0.926936507936508
0.41072738409718 0.927936507936508
0.411761618831743 0.928936507936508
0.412789866600768 0.929936507936508
0.413819837181358 0.930936507936508
0.414861286280992 0.931936507936508
0.415896729086244 0.932936507936508
0.416939653631318 0.933936507936508
0.417976910456505 0.934936507936508
0.419025800759517 0.935936507936508
0.420074281747683 0.936936507936508
0.421122292681456 0.937936507936508
0.422179679760563 0.938936507936508
0.423232490973123 0.939936507936508
0.424292686338393 0.940936507936508
0.425355810225403 0.941936507936508
0.42641852408279 0.942936507936508
0.427498767487098 0.943936507936508
0.429028207858367 0.944936507936508
0.429633587644872 0.945936507936508
0.430721119623984 0.946936507936508
0.431792302710131 0.947936507936508
0.43287675941757 0.948936507936508
0.433989783670482 0.949936507936508
0.435072566704003 0.950936507936508
0.436163229822638 0.951936507936508
0.437268538329607 0.952936507936508
0.43838149652768 0.953936507936508
0.439476452196545 0.954936507936508
0.442243426859051 0.955936507936508
0.442022073905498 0.956936507936508
0.442818981053076 0.957936507936508
0.444399165818054 0.958936507936508
0.445079238836576 0.959936507936508
0.446631571927141 0.960936507936508
0.447655507665092 0.961936507936508
0.450124141931454 0.962936507936508
0.449654767895288 0.963936507936508
0.450833830697619 0.964936507936508
0.451980398848918 0.965936507936508
0.453441269925368 0.966936507936508
0.455042946736325 0.967936507936508
0.455514947533309 0.968936507936508
0.456912839979756 0.969936507936508
0.458160610288664 0.970936507936508
0.460110741683267 0.971936507936508
0.461240147625737 0.972936507936508
0.461686689551965 0.973936507936508
0.46298581518504 0.974936507936508
0.46417300586203 0.975936507936508
0.465787868427015 0.976936507936508
0.466652493759295 0.977936507936508
0.467985460021096 0.978936507936508
0.469229983423485 0.979936507936508
0.470954948634583 0.980936507936508
0.471875592488356 0.981936507936508
0.473088055562918 0.982936507936508
0.474510706149288 0.983936507936508
0.475898171728888 0.984936507936508
0.477206450300201 0.985936507936508
0.478703774242417 0.986936507936508
0.479909743806975 0.987936507936508
0.481292646025839 0.988936507936508
0.482797426578435 0.989936507936508
0.484214681075196 0.990936507936508
0.485682636492995 0.991936507936508
0.487323373852171 0.992936507936508
0.488885547069354 0.993936507936508
0.490397564394732 0.994936507936508
0.492056091802218 0.995936507936508
0.493758059175432 0.996936507936508
0.495583032956952 0.997936507936508
0.497523480866672 0.998936507936508
0.499802106285102 0.999936507936508
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MI})}_{\mathsf{opt}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
  0 0.507936507936508
};
\addlegendentry{$\const{C}_{6,2}$}

\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MILkg_rate_WPIRn3M6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 0.0,1.0)}, anchor=north west},
xmin=0,
xmax=2/3,
xtick distance=0.1,
xlabel={$\rho^{(\textnormal{MI})}$ (normalized)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.60,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
]

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.667582417582418
0.372524925485114 0.692307692307692
0.54501972690263 0.75
};
\addlegendentry{$\const{R}_{\mathsf{A},\mathsf{P}}$}

\addplot [color=violet,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
-3.50945836895327e-11 0.667582417582418
0.000111056758299089 0.668028381584409
0.000386709797345617 0.668474941817922
0.000774848167781096 0.668922099479452
0.00124632320416437 0.669369855768701
0.00178280894589928 0.669818211888584
0.00237187566255256 0.670267169045241
0.00300462745155036 0.67071672844805
0.00367443580548398 0.671166891309631
0.00437620418603999 0.671617658845868
0.00510591371619638 0.672069032275907
0.00586032904782584 0.67252101282218
0.00663679974942576 0.672973601710405
0.00743312256049328 0.673426800169603
0.00824744221563328 0.673880609432109
0.00907817932135458 0.674335030733581
0.00992397609153567 0.674790065313013
0.0107836552471091 0.675245714412744
0.0116561881367225 0.675701979278472
0.0125406696347023 0.676158861159264
0.0134362985152262 0.676616361307567
0.0143423613486867 0.677074480979222
0.0152582198609231 0.67753322143347
0.0161832999459051 0.67799258393297
0.0171170833555746 0.678452569743806
0.0180591001445173 0.678913180135502
0.0190089226325862 0.67937441638103
0.0199661604586785 0.679836279756824
0.0209304558822444 0.680298771542793
0.0219014803792945 0.680761893022329
0.0228789312038774 0.681225645482323
0.0238625287859919 0.681690030213174
0.0248520141741981 0.682155048508802
0.0258471471916227 0.68262070166666
0.0268477043257296 0.683086990987748
0.0278534773891211 0.68355391777662
0.0288642718786191 0.684021483341401
0.0298799059750939 0.684489688993798
0.0309002091882696 0.684958536049112
0.031925021530355 0.685428025826249
0.0329541926899411 0.685898159647734
0.0339875810618572 0.686368938839724
0.0350250532058912 0.686840364732017
0.0360664830222127 0.68731243865807
0.037111751521538 0.687785161955006
0.038160745861202 0.688258535963631
0.039213359278829 0.688732562028443
0.0402694905100521 0.689207241497648
0.041329043192742 0.689682575723171
0.0423919259957081 0.690158566060669
0.0434580517975495 0.690635213869544
0.0445273377121937 0.691112520512956
0.0455997046797106 0.691590487357837
0.046675077362714 0.692069115774901
0.0477533836789044 0.692548407138661
0.0488345548541421 0.693028362827439
0.0499185249122553 0.693508984223381
0.0510052309717691 0.693990272712471
0.0520946126244167 0.694472229684541
0.0531866118677343 0.694954856533288
0.0542811733418408 0.695438154656284
0.0553782436805045 0.695922125454995
0.0564777716496161 0.696406770334788
0.0575797081014064 0.696892090704948
0.0586840056341213 0.697378087978691
0.0597906188056674 0.697864763573179
0.060899503748554 0.698352118909533
0.0620106181801054 0.698840155412844
0.0631239214380716 0.699328874512193
0.064239374316395 0.699818277640658
0.065356938805713 0.700308366235335
0.0664765784161044 0.700799141737344
0.0675982579080784 0.701290605591851
0.068721943041254 0.701782759248078
0.0698476009992 0.702275604159317
0.0709751997972244 0.702769141782947
0.0721047085922724 0.703263373580446
0.0732360976066577 0.703758301017404
0.0743693379232747 0.704253925563544
0.0755044014542193 0.704750248692728
0.076641261250904 0.705247271882977
0.077779890887763 0.705744996616486
0.078920265022512 0.706243424379635
0.0800623588145896 0.706742556663007
0.0812061483606816 0.707242394961403
0.0823516103167668 0.707742940773853
0.0834987222318625 0.708244195603635
0.0846474620140548 0.70874616095829
0.0857978084330534 0.709248838349634
0.0869497407849311 0.709752229293777
0.0881032388660283 0.710256335311134
0.0892582831839604 0.710761157926444
0.0904148547013429 0.711266698668785
0.0915729349352937 0.711772959071585
0.0927325057550232 0.712279940672645
0.0938935497653839 0.712787645014148
0.0950560497744324 0.713296073642677
0.0962199892896864 0.713805228109233
0.0973853520672093 0.714315109969247
0.098552122362071 0.714825720782596
0.0997202847764378 0.715337062113624
0.100889824419071 0.715849135531151
0.102060726656295 0.716361942608495
0.103232977256866 0.716875484923483
0.104406562399102 0.717389764058472
0.105581468464648 0.71790478160036
0.106757682351206 0.718420539140609
0.107935191180876 0.718937038275255
0.109113981351014 0.719454280604928
0.110294043628868 0.719972267734866
0.11147536300222 0.720491001274937
0.112657928876434 0.721010482839648
0.113841729785123 0.721530714048167
0.115026754588985 0.72205169652434
0.116212992446235 0.722573431896704
0.117400432715403 0.723095921798509
0.118589065029869 0.723619167867729
0.119778879144733 0.724143171747086
0.120969865286656 0.724667935084061
0.122162013696322 0.725193459530915
0.123355314942592 0.725719746744707
0.124549759670081 0.726246798387307
0.125745338961289 0.726774616125417
0.126942043852694 0.727303201630589
0.128139865792899 0.72783255657924
0.129338796266653 0.728362682652672
0.130538826989431 0.728893581537088
0.131739949872193 0.729425254923613
0.132942157004152 0.729957704508307
0.13414544066348 0.730490931992189
0.135349793216355 0.731024939081248
0.136555207324995 0.731559727486468
0.137761675630312 0.732095298923842
0.138969191140518 0.732631655114394
0.140177746866826 0.733168797784193
0.141387335955162 0.733706728664374
0.14259795186416 0.734245449491157
0.143809588014295 0.734784962005864
0.145022237998788 0.73532526795494
0.146235895611909 0.73586636908997
0.147450554794647 0.736408267167699
0.14866620948962 0.736950963950049
0.149882853910035 0.737494461204141
0.151100482303679 0.738038760702313
0.152319089082752 0.738583864222138
0.153538668728893 0.739129773546445
0.154759215874417 0.739676490463339
0.15598072522487 0.740224016766218
0.157203191758296 0.740772354253793
0.158426610309615 0.74132150473011
0.159650975979715 0.74187147000457
0.160876283964266 0.742422251891946
0.162102529512237 0.742973852212402
0.163329707943363 0.743526272791519
0.164557814865424 0.744079515460309
0.16578684577169 0.744633582055241
0.167016796305262 0.745188474418253
0.168247662255093 0.745744194396782
0.169479439461251 0.746300743843777
0.170712123837832 0.746858124617725
0.171945711449447 0.747416338582667
0.173180198398569 0.747975387608223
0.174415580807978 0.74853527356961
0.175651855090491 0.749095998347663
0.17688901750783 0.749657563828858
0.178127064489934 0.750219971905333
0.179365992605976 0.750783224474905
0.180605798446789 0.751347323441099
0.181846478719491 0.751912270713161
0.183088030078142 0.752478068206088
0.18433044945 0.753044717840642
0.185573733606866 0.753612221543375
0.186817879685624 0.754180581246653
0.188062884588726 0.754749798888675
0.189308745457427 0.755319876413494
0.190555459453335 0.755890815771044
0.191803023890018 0.756462618917158
0.193051436074242 0.75703528781359
0.194300693305007 0.757608824428041
0.195550793069214 0.758183230734178
0.196801732719733 0.75875850871166
0.198053510207237 0.759334660346158
0.199306122886773 0.759911687629377
0.200559568429895 0.760489592559083
0.201813844692708 0.761068377139123
0.203068949389947 0.761648043379449
0.204324880511054 0.762228593296141
0.205581635891047 0.76281002891143
0.206839213564942 0.763392352253723
0.208097611542695 0.763975565357626
0.209356828011289 0.764559670263965
0.210616861036791 0.765144669019815
0.211877708865141 0.76573056367852
0.213139369744085 0.766317356299715
0.214401842052784 0.766905048949359
0.215665124078949 0.767493643699749
0.216929214370539 0.76808314262955
0.218194111247773 0.768673547823819
0.219459813435332 0.769264861374027
0.220726319340475 0.769857085378088
0.221993627682181 0.77045022194038
0.223261737188471 0.771044273171771
0.224530646505828 0.771639241189645
0.225800354485911 0.772235128117926
0.227070859949929 0.772831936087104
0.228342161729821 0.773429667234259
0.229614258800666 0.774028323703091
0.23088715015182 0.774627907643938
0.232160834863952 0.775228421213809
0.233435311915209 0.775829866576406
0.234710580490022 0.776432245902149
0.235986639724471 0.777035561368208
0.237263488839414 0.777639815158522
0.238541127177224 0.77824500946383
0.239819553973242 0.778851146481694
0.241098768583849 0.779458228416531
0.242378770512369 0.780066257479633
0.243659559068003 0.7806752358892
0.244941133853955 0.781285165870363
0.246223494310088 0.781896049655211
0.247506640131084 0.782507889482822
0.2487905709526 0.783120687599285
0.250075286332424 0.783734446257734
0.251360786065584 0.784349167718368
0.252647069917248 0.784964854248486
0.253934137734254 0.78558150812251
0.255221989294455 0.786199131622014
0.256510624573658 0.786817727035754
0.257800043471888 0.787437296659695
0.259090245988719 0.788057842797038
0.260381232213365 0.788679367758253
0.26167300205043 0.7893018738611
0.262965555819336 0.789925363430666
0.264258893609426 0.790549838799389
0.265553015626431 0.79117530230709
0.266847922113326 0.791801756300999
0.26814361334488 0.792429203135786
0.269440089768906 0.793057645173591
0.270737351650178 0.793687084784055
0.272035399561098 0.794317524344345
0.273334233822173 0.794948966239188
0.274633855046121 0.795581412860901
0.275934263789915 0.796214866609419
0.27723546064548 0.796849329892326
0.278537446329637 0.79748480512489
0.279840221407811 0.798121294730083
0.281143786750326 0.798758801138625
0.282448143216317 0.799397326789004
0.283753288932923 0.800036874127514
0.285059232366799 0.800677445608283
0.28636596703442 0.801319043693305
0.287673496355926 0.801961670852471
0.288981821331989 0.802605329563603
0.290290943067233 0.803250022312483
0.291600862580219 0.803895751592887
0.292911581196838 0.804542519906615
0.294223099992591 0.805190329763528
0.295535420318439 0.805839183681572
0.296848543427043 0.806489084186822
0.298162470671638 0.807140033813502
0.29947720347991 0.80779203510403
0.300792743255198 0.808445090609043
0.302109091594122 0.809099202887433
0.303426249904285 0.809754374506381
0.304744219952863 0.810410608041389
0.306063003277704 0.811067906076315
0.30738260161799 0.811726271203407
0.308703016792697 0.812385706023336
0.310024250457672 0.813046213145232
0.311346304583487 0.813707795186715
0.312669181086161 0.814370454773934
0.313992881868177 0.815034194541599
0.315317408986755 0.815699017133016
0.316642764505891 0.816364925200124
0.317968950578224 0.817031921403527
0.319295964388419 0.817700008412531
0.320623823026402 0.818369188905184
0.321952513776914 0.819039465568302
0.323282044515818 0.819710841097515
0.324612417122179 0.820383318197297
0.325943634144627 0.821056899581004
0.327275698185235 0.821731587970911
0.328608611873669 0.822407386098248
0.329942377704702 0.823084296703238
0.331276998551371 0.823762322535133
0.332612477113575 0.824441466352249
0.333948816199059 0.82512173092201
0.335286018789724 0.825803119020977
0.336624087774958 0.826485633434894
0.337963026154232 0.827169276958719
0.339302837107266 0.827854052396667
0.3406435238142 0.828539962562246
0.341985089382773 0.829227010278298
0.343327537206692 0.829915198377033
0.344670870613279 0.830604529700071
0.346015093023632 0.831295007098484
0.347360207976192 0.83198663343283
0.348706219034596 0.832679411573193
0.350053129850831 0.833373344399228
0.35140094424808 0.834068434800196
0.352749665920308 0.834764685675003
0.354099298724027 0.835462099932246
0.355449846785367 0.836160680490249
0.356801313984047 0.836860430277105
0.358153704550765 0.837561352230716
0.35950702259863 0.838263449298836
0.360861272484275 0.838966724439112
0.36221645856761 0.839671180619121
0.363572585314626 0.840376820816421
0.364929657260389 0.841083648018584
0.366287679007876 0.841791665223241
0.367646655331429 0.842500875438128
0.369006591135188 0.843211281681124
0.370367491179013 0.843922886980294
0.37172936050402 0.844635694373937
0.373092204226475 0.845349706910622
0.374456027650538 0.846064927649238
0.375820835994417 0.846781359659032
0.377186634733439 0.847499006019659
0.378553429205606 0.848217869821221
0.379921225232766 0.848937954164312
0.38129002848611 0.849659262160067
0.382659844791534 0.850381796930201
0.384030680062536 0.851105561607058
0.38540254037922 0.851830559333653
0.386775431953596 0.852556793263723
0.388149361092362 0.853284266561765
0.389524334239448 0.854012982403089
0.39090035788606 0.85474294397386
0.392277438714114 0.855474154471146
0.393655583631096 0.856206617102965
0.395034799441691 0.85694033508833
0.396415093205521 0.857675311657298
0.397796472206417 0.858411550051019
0.399178943804504 0.859149053521777
0.400562515489304 0.859887825333047
0.401947194792588 0.860627868759535
0.403332989580033 0.861369187087233
0.404719907773492 0.862111783613463
0.406107955612189 0.862855661646926
0.407497146886981 0.863600824507755
0.408887484468644 0.864347275527562
0.410278978811689 0.865095018049485
0.411671638647073 0.865844055428244
0.413065472876899 0.866594391030185
0.414460490559371 0.867346028233334
0.415856701007429 0.868098970427448
0.417254113794454 0.868853221014062
0.418652738319521 0.869608783406547
0.420052584732146 0.870365661030154
0.421453662866414 0.871123857322072
0.422855983013336 0.871883375731474
0.424259437304064 0.872644219719575
0.42566439141228 0.873406392759683
0.427070501202434 0.874169898337249
0.428477896168945 0.874934739949922
0.429886587650424 0.875700921107606
0.431296587081883 0.876468445332505
0.432707906445101 0.877237316159187
0.434120557711308 0.87800753713463
0.435534553243486 0.878779111818283
0.436949905569292 0.879552043782115
0.438366627459215 0.880326336610677
0.439784732072902 0.881101993901148
0.44120423282177 0.8818790192634
0.442625143397393 0.88265741632005
0.444047477573615 0.883437188706515
0.445471249837549 0.88421834007107
0.446896474607555 0.885000874074906
0.448323166898186 0.885784794392185
0.449751341727197 0.8865701047101
0.451181014773969 0.88735680872893
0.452612201877829 0.8881449101621
0.454044919325663 0.88893441273624
0.455479183674911 0.88972532019124
0.456915011951965 0.890517636280316
0.458352421400063 0.89131136477006
0.459791429807704 0.89210650944051
0.461232055437392 0.892903074085201
0.462674316642396 0.89370106251123
0.464118232532003 0.894500478539317
0.465563822546637 0.895301326003865
0.467011106648861 0.896103608753018
0.468460104864906 0.896907330648729
0.46991083842816 0.897712495566818
0.471363328350546 0.898519107397034
0.472817596627516 0.899327170043119
0.474273665436643 0.900136687422871
0.475731557830838 0.900947663468206
0.477191297119856 0.901760102125225
0.478652907307823 0.902574007354272
0.480116413112881 0.903389383130005
0.481581839667457 0.904206233441456
0.483049212782494 0.905024562292098
0.484518558923503 0.90584437369991
0.485989905284143 0.906665671697444
0.487463279544548 0.907488460331888
0.488938710355816 0.908312743665137
0.490416226996628 0.909138525773854
0.491895859480563 0.909965810749543
0.493377638431029 0.910794602698614
0.494861595618056 0.91162490574245
0.496347763381075 0.912456724017476
0.497836175102047 0.91329006167523
0.499326864927611 0.914124922882428
0.500819867861855 0.914961311821037
0.502315219992621 0.915799232688342
0.503812958478219 0.916638689697019
0.505313121142448 0.917479687075203
0.50681574725434 0.918322229066561
0.508320876878614 0.919166319930363
0.509828502040616 0.92001196394155
0.511338813197204 0.920859165390815
0.512851706063022 0.921707928584666
0.514367274944465 0.922558257845503
0.515885566023687 0.923410157511694
0.517406626874955 0.924263631937644
0.518930506584924 0.925118685493871
0.520457255396928 0.925975322567084
0.521986925478635 0.926833547560252
0.52351957025624 0.927693364892684
0.525055244880648 0.928554779000102
0.526594006089359 0.929417794334719
0.528135912570704 0.930282415365316
0.529681024739643 0.931148646577318
0.531229404876744 0.932016492472872
0.532781117200969 0.932885957570924
0.534336228194347 0.9337570464073
0.535894806311223 0.934629763534783
0.537456922246894 0.93550411352319
0.539022649135044 0.936380100959459
0.540592062433307 0.937257730447721
0.542165240298759 0.938137006609384
0.543742263319993 0.939017934083218
0.54532321500458 0.939900517525428
0.546908181803947 0.940784761609745
0.548497197572332 0.941670671027502
0.550090521472077 0.942558250487722
0.551688082972345 0.943447504717195
0.553290036846192 0.944338438460569
0.554896486414177 0.94523105648043
0.556507538519945 0.946125363557388
0.558123304147131 0.947021364490163
0.559743898673557 0.947919064095669
0.561369441744628 0.948818467209102
0.563000057806545 0.949719578684028
0.564635876145518 0.950622403392465
0.566277032139841 0.951526946224978
0.567923665378605 0.952433212090762
0.569575922240003 0.953341205917732
0.571233955046239 0.954250932652616
0.572897922812139 0.955162397261036
0.574567991572411 0.956075604727611
0.576244334107145 0.956990560056035
0.57792713345263 0.957907268269178
0.579616577792586 0.958825734409171
0.58131286697276 0.959745963537506
0.58301620877393 0.960667960735122
0.584726823579456 0.9615917311025
0.586444939312773 0.96251727975976
0.588170799832193 0.963444611846754
0.589904659135314 0.964373732523159
0.591646785878482 0.965304646968578
0.593397463632903 0.96623736038263
0.595156993034238 0.967171877985051
0.5969256931423 0.968108205015788
0.598703898908068 0.969046346735103
0.600491968313222 0.969986308423664
0.602290284208585 0.970928095382649
0.604099253820973 0.971871712933844
0.605919309652424 0.972817166419744
0.607750918160274 0.973764461203652
0.609594579151056 0.974713602669784
0.611450834867628 0.975664596223366
0.613320260703932 0.976617447290741
0.615203490806941 0.977572161319471
0.617101208750664 0.97852874377844
0.619014159672844 0.979487200157958
0.6209431578091 0.980447535969866
0.622889104114514 0.981409756747646
0.624852995105803 0.982373868046521
0.626835916692083 0.983339875443565
0.628839099890988 0.98430778453781
0.630863979792763 0.985277600950356
0.632912099269738 0.986249330324477
0.6349852468344 0.987222978325732
0.637085510874361 0.988198550642074
0.639215305261463 0.989176052983962
0.641377523848168 0.990155491084473
0.643575515131245 0.991136870699412
0.64581361948338 0.992120197607427
0.648097068253503 0.993105477610118
0.650432705677492 0.994092716532158
0.652829638729553 0.995081920221403
0.655300759742332 0.996073094549008
0.657865700327028 0.997066245409543
0.66055808621835 0.998061378721113
0.66345004239024 0.99905850042547
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MI})}_{\mathsf{opt}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
0 0.667582417582418
};
\addlegendentry{$\const{C}_{6,3}$}
\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MILkg_rate_WPIRn3M6_onecolumn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=0.5\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 0.0,1.0)}, anchor=north west},
xmin=0,
xmax=2/3,
xtick distance=0.1,
xlabel={$\rho^{(\textnormal{MI})}$ (normalized)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.60,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
]

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.667582417582418
0.372524925485114 0.692307692307692
0.54501972690263 0.75
};
\addlegendentry{$\const{R}_{\r\mathsf{A},\mathsf{P}}$}

\addplot [color=violet,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
-3.50945836895327e-11 0.667582417582418
0.000111056758299089 0.668028381584409
0.000386709797345617 0.668474941817922
0.000774848167781096 0.668922099479452
0.00124632320416437 0.669369855768701
0.00178280894589928 0.669818211888584
0.00237187566255256 0.670267169045241
0.00300462745155036 0.67071672844805
0.00367443580548398 0.671166891309631
0.00437620418603999 0.671617658845868
0.00510591371619638 0.672069032275907
0.00586032904782584 0.67252101282218
0.00663679974942576 0.672973601710405
0.00743312256049328 0.673426800169603
0.00824744221563328 0.673880609432109
0.00907817932135458 0.674335030733581
0.00992397609153567 0.674790065313013
0.0107836552471091 0.675245714412744
0.0116561881367225 0.675701979278472
0.0125406696347023 0.676158861159264
0.0134362985152262 0.676616361307567
0.0143423613486867 0.677074480979222
0.0152582198609231 0.67753322143347
0.0161832999459051 0.67799258393297
0.0171170833555746 0.678452569743806
0.0180591001445173 0.678913180135502
0.0190089226325862 0.67937441638103
0.0199661604586785 0.679836279756824
0.0209304558822444 0.680298771542793
0.0219014803792945 0.680761893022329
0.0228789312038774 0.681225645482323
0.0238625287859919 0.681690030213174
0.0248520141741981 0.682155048508802
0.0258471471916227 0.68262070166666
0.0268477043257296 0.683086990987748
0.0278534773891211 0.68355391777662
0.0288642718786191 0.684021483341401
0.0298799059750939 0.684489688993798
0.0309002091882696 0.684958536049112
0.031925021530355 0.685428025826249
0.0329541926899411 0.685898159647734
0.0339875810618572 0.686368938839724
0.0350250532058912 0.686840364732017
0.0360664830222127 0.68731243865807
0.037111751521538 0.687785161955006
0.038160745861202 0.688258535963631
0.039213359278829 0.688732562028443
0.0402694905100521 0.689207241497648
0.041329043192742 0.689682575723171
0.0423919259957081 0.690158566060669
0.0434580517975495 0.690635213869544
0.0445273377121937 0.691112520512956
0.0455997046797106 0.691590487357837
0.046675077362714 0.692069115774901
0.0477533836789044 0.692548407138661
0.0488345548541421 0.693028362827439
0.0499185249122553 0.693508984223381
0.0510052309717691 0.693990272712471
0.0520946126244167 0.694472229684541
0.0531866118677343 0.694954856533288
0.0542811733418408 0.695438154656284
0.0553782436805045 0.695922125454995
0.0564777716496161 0.696406770334788
0.0575797081014064 0.696892090704948
0.0586840056341213 0.697378087978691
0.0597906188056674 0.697864763573179
0.060899503748554 0.698352118909533
0.0620106181801054 0.698840155412844
0.0631239214380716 0.699328874512193
0.064239374316395 0.699818277640658
0.065356938805713 0.700308366235335
0.0664765784161044 0.700799141737344
0.0675982579080784 0.701290605591851
0.068721943041254 0.701782759248078
0.0698476009992 0.702275604159317
0.0709751997972244 0.702769141782947
0.0721047085922724 0.703263373580446
0.0732360976066577 0.703758301017404
0.0743693379232747 0.704253925563544
0.0755044014542193 0.704750248692728
0.076641261250904 0.705247271882977
0.077779890887763 0.705744996616486
0.078920265022512 0.706243424379635
0.0800623588145896 0.706742556663007
0.0812061483606816 0.707242394961403
0.0823516103167668 0.707742940773853
0.0834987222318625 0.708244195603635
0.0846474620140548 0.70874616095829
0.0857978084330534 0.709248838349634
0.0869497407849311 0.709752229293777
0.0881032388660283 0.710256335311134
0.0892582831839604 0.710761157926444
0.0904148547013429 0.711266698668785
0.0915729349352937 0.711772959071585
0.0927325057550232 0.712279940672645
0.0938935497653839 0.712787645014148
0.0950560497744324 0.713296073642677
0.0962199892896864 0.713805228109233
0.0973853520672093 0.714315109969247
0.098552122362071 0.714825720782596
0.0997202847764378 0.715337062113624
0.100889824419071 0.715849135531151
0.102060726656295 0.716361942608495
0.103232977256866 0.716875484923483
0.104406562399102 0.717389764058472
0.105581468464648 0.71790478160036
0.106757682351206 0.718420539140609
0.107935191180876 0.718937038275255
0.109113981351014 0.719454280604928
0.110294043628868 0.719972267734866
0.11147536300222 0.720491001274937
0.112657928876434 0.721010482839648
0.113841729785123 0.721530714048167
0.115026754588985 0.72205169652434
0.116212992446235 0.722573431896704
0.117400432715403 0.723095921798509
0.118589065029869 0.723619167867729
0.119778879144733 0.724143171747086
0.120969865286656 0.724667935084061
0.122162013696322 0.725193459530915
0.123355314942592 0.725719746744707
0.124549759670081 0.726246798387307
0.125745338961289 0.726774616125417
0.126942043852694 0.727303201630589
0.128139865792899 0.72783255657924
0.129338796266653 0.728362682652672
0.130538826989431 0.728893581537088
0.131739949872193 0.729425254923613
0.132942157004152 0.729957704508307
0.13414544066348 0.730490931992189
0.135349793216355 0.731024939081248
0.136555207324995 0.731559727486468
0.137761675630312 0.732095298923842
0.138969191140518 0.732631655114394
0.140177746866826 0.733168797784193
0.141387335955162 0.733706728664374
0.14259795186416 0.734245449491157
0.143809588014295 0.734784962005864
0.145022237998788 0.73532526795494
0.146235895611909 0.73586636908997
0.147450554794647 0.736408267167699
0.14866620948962 0.736950963950049
0.149882853910035 0.737494461204141
0.151100482303679 0.738038760702313
0.152319089082752 0.738583864222138
0.153538668728893 0.739129773546445
0.154759215874417 0.739676490463339
0.15598072522487 0.740224016766218
0.157203191758296 0.740772354253793
0.158426610309615 0.74132150473011
0.159650975979715 0.74187147000457
0.160876283964266 0.742422251891946
0.162102529512237 0.742973852212402
0.163329707943363 0.743526272791519
0.164557814865424 0.744079515460309
0.16578684577169 0.744633582055241
0.167016796305262 0.745188474418253
0.168247662255093 0.745744194396782
0.169479439461251 0.746300743843777
0.170712123837832 0.746858124617725
0.171945711449447 0.747416338582667
0.173180198398569 0.747975387608223
0.174415580807978 0.74853527356961
0.175651855090491 0.749095998347663
0.17688901750783 0.749657563828858
0.178127064489934 0.750219971905333
0.179365992605976 0.750783224474905
0.180605798446789 0.751347323441099
0.181846478719491 0.751912270713161
0.183088030078142 0.752478068206088
0.18433044945 0.753044717840642
0.185573733606866 0.753612221543375
0.186817879685624 0.754180581246653
0.188062884588726 0.754749798888675
0.189308745457427 0.755319876413494
0.190555459453335 0.755890815771044
0.191803023890018 0.756462618917158
0.193051436074242 0.75703528781359
0.194300693305007 0.757608824428041
0.195550793069214 0.758183230734178
0.196801732719733 0.75875850871166
0.198053510207237 0.759334660346158
0.199306122886773 0.759911687629377
0.200559568429895 0.760489592559083
0.201813844692708 0.761068377139123
0.203068949389947 0.761648043379449
0.204324880511054 0.762228593296141
0.205581635891047 0.76281002891143
0.206839213564942 0.763392352253723
0.208097611542695 0.763975565357626
0.209356828011289 0.764559670263965
0.210616861036791 0.765144669019815
0.211877708865141 0.76573056367852
0.213139369744085 0.766317356299715
0.214401842052784 0.766905048949359
0.215665124078949 0.767493643699749
0.216929214370539 0.76808314262955
0.218194111247773 0.768673547823819
0.219459813435332 0.769264861374027
0.220726319340475 0.769857085378088
0.221993627682181 0.77045022194038
0.223261737188471 0.771044273171771
0.224530646505828 0.771639241189645
0.225800354485911 0.772235128117926
0.227070859949929 0.772831936087104
0.228342161729821 0.773429667234259
0.229614258800666 0.774028323703091
0.23088715015182 0.774627907643938
0.232160834863952 0.775228421213809
0.233435311915209 0.775829866576406
0.234710580490022 0.776432245902149
0.235986639724471 0.777035561368208
0.237263488839414 0.777639815158522
0.238541127177224 0.77824500946383
0.239819553973242 0.778851146481694
0.241098768583849 0.779458228416531
0.242378770512369 0.780066257479633
0.243659559068003 0.7806752358892
0.244941133853955 0.781285165870363
0.246223494310088 0.781896049655211
0.247506640131084 0.782507889482822
0.2487905709526 0.783120687599285
0.250075286332424 0.783734446257734
0.251360786065584 0.784349167718368
0.252647069917248 0.784964854248486
0.253934137734254 0.78558150812251
0.255221989294455 0.786199131622014
0.256510624573658 0.786817727035754
0.257800043471888 0.787437296659695
0.259090245988719 0.788057842797038
0.260381232213365 0.788679367758253
0.26167300205043 0.7893018738611
0.262965555819336 0.789925363430666
0.264258893609426 0.790549838799389
0.265553015626431 0.79117530230709
0.266847922113326 0.791801756300999
0.26814361334488 0.792429203135786
0.269440089768906 0.793057645173591
0.270737351650178 0.793687084784055
0.272035399561098 0.794317524344345
0.273334233822173 0.794948966239188
0.274633855046121 0.795581412860901
0.275934263789915 0.796214866609419
0.27723546064548 0.796849329892326
0.278537446329637 0.79748480512489
0.279840221407811 0.798121294730083
0.281143786750326 0.798758801138625
0.282448143216317 0.799397326789004
0.283753288932923 0.800036874127514
0.285059232366799 0.800677445608283
0.28636596703442 0.801319043693305
0.287673496355926 0.801961670852471
0.288981821331989 0.802605329563603
0.290290943067233 0.803250022312483
0.291600862580219 0.803895751592887
0.292911581196838 0.804542519906615
0.294223099992591 0.805190329763528
0.295535420318439 0.805839183681572
0.296848543427043 0.806489084186822
0.298162470671638 0.807140033813502
0.29947720347991 0.80779203510403
0.300792743255198 0.808445090609043
0.302109091594122 0.809099202887433
0.303426249904285 0.809754374506381
0.304744219952863 0.810410608041389
0.306063003277704 0.811067906076315
0.30738260161799 0.811726271203407
0.308703016792697 0.812385706023336
0.310024250457672 0.813046213145232
0.311346304583487 0.813707795186715
0.312669181086161 0.814370454773934
0.313992881868177 0.815034194541599
0.315317408986755 0.815699017133016
0.316642764505891 0.816364925200124
0.317968950578224 0.817031921403527
0.319295964388419 0.817700008412531
0.320623823026402 0.818369188905184
0.321952513776914 0.819039465568302
0.323282044515818 0.819710841097515
0.324612417122179 0.820383318197297
0.325943634144627 0.821056899581004
0.327275698185235 0.821731587970911
0.328608611873669 0.822407386098248
0.329942377704702 0.823084296703238
0.331276998551371 0.823762322535133
0.332612477113575 0.824441466352249
0.333948816199059 0.82512173092201
0.335286018789724 0.825803119020977
0.336624087774958 0.826485633434894
0.337963026154232 0.827169276958719
0.339302837107266 0.827854052396667
0.3406435238142 0.828539962562246
0.341985089382773 0.829227010278298
0.343327537206692 0.829915198377033
0.344670870613279 0.830604529700071
0.346015093023632 0.831295007098484
0.347360207976192 0.83198663343283
0.348706219034596 0.832679411573193
0.350053129850831 0.833373344399228
0.35140094424808 0.834068434800196
0.352749665920308 0.834764685675003
0.354099298724027 0.835462099932246
0.355449846785367 0.836160680490249
0.356801313984047 0.836860430277105
0.358153704550765 0.837561352230716
0.35950702259863 0.838263449298836
0.360861272484275 0.838966724439112
0.36221645856761 0.839671180619121
0.363572585314626 0.840376820816421
0.364929657260389 0.841083648018584
0.366287679007876 0.841791665223241
0.367646655331429 0.842500875438128
0.369006591135188 0.843211281681124
0.370367491179013 0.843922886980294
0.37172936050402 0.844635694373937
0.373092204226475 0.845349706910622
0.374456027650538 0.846064927649238
0.375820835994417 0.846781359659032
0.377186634733439 0.847499006019659
0.378553429205606 0.848217869821221
0.379921225232766 0.848937954164312
0.38129002848611 0.849659262160067
0.382659844791534 0.850381796930201
0.384030680062536 0.851105561607058
0.38540254037922 0.851830559333653
0.386775431953596 0.852556793263723
0.388149361092362 0.853284266561765
0.389524334239448 0.854012982403089
0.39090035788606 0.85474294397386
0.392277438714114 0.855474154471146
0.393655583631096 0.856206617102965
0.395034799441691 0.85694033508833
0.396415093205521 0.857675311657298
0.397796472206417 0.858411550051019
0.399178943804504 0.859149053521777
0.400562515489304 0.859887825333047
0.401947194792588 0.860627868759535
0.403332989580033 0.861369187087233
0.404719907773492 0.862111783613463
0.406107955612189 0.862855661646926
0.407497146886981 0.863600824507755
0.408887484468644 0.864347275527562
0.410278978811689 0.865095018049485
0.411671638647073 0.865844055428244
0.413065472876899 0.866594391030185
0.414460490559371 0.867346028233334
0.415856701007429 0.868098970427448
0.417254113794454 0.868853221014062
0.418652738319521 0.869608783406547
0.420052584732146 0.870365661030154
0.421453662866414 0.871123857322072
0.422855983013336 0.871883375731474
0.424259437304064 0.872644219719575
0.42566439141228 0.873406392759683
0.427070501202434 0.874169898337249
0.428477896168945 0.874934739949922
0.429886587650424 0.875700921107606
0.431296587081883 0.876468445332505
0.432707906445101 0.877237316159187
0.434120557711308 0.87800753713463
0.435534553243486 0.878779111818283
0.436949905569292 0.879552043782115
0.438366627459215 0.880326336610677
0.439784732072902 0.881101993901148
0.44120423282177 0.8818790192634
0.442625143397393 0.88265741632005
0.444047477573615 0.883437188706515
0.445471249837549 0.88421834007107
0.446896474607555 0.885000874074906
0.448323166898186 0.885784794392185
0.449751341727197 0.8865701047101
0.451181014773969 0.88735680872893
0.452612201877829 0.8881449101621
0.454044919325663 0.88893441273624
0.455479183674911 0.88972532019124
0.456915011951965 0.890517636280316
0.458352421400063 0.89131136477006
0.459791429807704 0.89210650944051
0.461232055437392 0.892903074085201
0.462674316642396 0.89370106251123
0.464118232532003 0.894500478539317
0.465563822546637 0.895301326003865
0.467011106648861 0.896103608753018
0.468460104864906 0.896907330648729
0.46991083842816 0.897712495566818
0.471363328350546 0.898519107397034
0.472817596627516 0.899327170043119
0.474273665436643 0.900136687422871
0.475731557830838 0.900947663468206
0.477191297119856 0.901760102125225
0.478652907307823 0.902574007354272
0.480116413112881 0.903389383130005
0.481581839667457 0.904206233441456
0.483049212782494 0.905024562292098
0.484518558923503 0.90584437369991
0.485989905284143 0.906665671697444
0.487463279544548 0.907488460331888
0.488938710355816 0.908312743665137
0.490416226996628 0.909138525773854
0.491895859480563 0.909965810749543
0.493377638431029 0.910794602698614
0.494861595618056 0.91162490574245
0.496347763381075 0.912456724017476
0.497836175102047 0.91329006167523
0.499326864927611 0.914124922882428
0.500819867861855 0.914961311821037
0.502315219992621 0.915799232688342
0.503812958478219 0.916638689697019
0.505313121142448 0.917479687075203
0.50681574725434 0.918322229066561
0.508320876878614 0.919166319930363
0.509828502040616 0.92001196394155
0.511338813197204 0.920859165390815
0.512851706063022 0.921707928584666
0.514367274944465 0.922558257845503
0.515885566023687 0.923410157511694
0.517406626874955 0.924263631937644
0.518930506584924 0.925118685493871
0.520457255396928 0.925975322567084
0.521986925478635 0.926833547560252
0.52351957025624 0.927693364892684
0.525055244880648 0.928554779000102
0.526594006089359 0.929417794334719
0.528135912570704 0.930282415365316
0.529681024739643 0.931148646577318
0.531229404876744 0.932016492472872
0.532781117200969 0.932885957570924
0.534336228194347 0.9337570464073
0.535894806311223 0.934629763534783
0.537456922246894 0.93550411352319
0.539022649135044 0.936380100959459
0.540592062433307 0.937257730447721
0.542165240298759 0.938137006609384
0.543742263319993 0.939017934083218
0.54532321500458 0.939900517525428
0.546908181803947 0.940784761609745
0.548497197572332 0.941670671027502
0.550090521472077 0.942558250487722
0.551688082972345 0.943447504717195
0.553290036846192 0.944338438460569
0.554896486414177 0.94523105648043
0.556507538519945 0.946125363557388
0.558123304147131 0.947021364490163
0.559743898673557 0.947919064095669
0.561369441744628 0.948818467209102
0.563000057806545 0.949719578684028
0.564635876145518 0.950622403392465
0.566277032139841 0.951526946224978
0.567923665378605 0.952433212090762
0.569575922240003 0.953341205917732
0.571233955046239 0.954250932652616
0.572897922812139 0.955162397261036
0.574567991572411 0.956075604727611
0.576244334107145 0.956990560056035
0.57792713345263 0.957907268269178
0.579616577792586 0.958825734409171
0.58131286697276 0.959745963537506
0.58301620877393 0.960667960735122
0.584726823579456 0.9615917311025
0.586444939312773 0.96251727975976
0.588170799832193 0.963444611846754
0.589904659135314 0.964373732523159
0.591646785878482 0.965304646968578
0.593397463632903 0.96623736038263
0.595156993034238 0.967171877985051
0.5969256931423 0.968108205015788
0.598703898908068 0.969046346735103
0.600491968313222 0.969986308423664
0.602290284208585 0.970928095382649
0.604099253820973 0.971871712933844
0.605919309652424 0.972817166419744
0.607750918160274 0.973764461203652
0.609594579151056 0.974713602669784
0.611450834867628 0.975664596223366
0.613320260703932 0.976617447290741
0.615203490806941 0.977572161319471
0.617101208750664 0.97852874377844
0.619014159672844 0.979487200157958
0.6209431578091 0.980447535969866
0.622889104114514 0.981409756747646
0.624852995105803 0.982373868046521
0.626835916692083 0.983339875443565
0.628839099890988 0.98430778453781
0.630863979792763 0.985277600950356
0.632912099269738 0.986249330324477
0.6349852468344 0.987222978325732
0.637085510874361 0.988198550642074
0.639215305261463 0.989176052983962
0.641377523848168 0.990155491084473
0.643575515131245 0.991136870699412
0.64581361948338 0.992120197607427
0.648097068253503 0.993105477610118
0.650432705677492 0.994092716532158
0.652829638729553 0.995081920221403
0.655300759742332 0.996073094549008
0.657865700327028 0.997066245409543
0.66055808621835 0.998061378721113
0.66345004239024 0.99905850042547
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MI})}_{\mathsf{opt}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
0 0.667582417582418
};
\addlegendentry{$\const{C}_{6,3}$}
\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MaxLkg_rate_WPIRn2M3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
xlabel={$\rho^{(\mathsf{MaxL})}$ (normalized)},
xmin=0,
xmax=1,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.55,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(axis cs: 1.0,0.55)}, anchor=south east},
]
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.571428571428571
0.00370277560999656 0.572428571428571
0.00737771338687864 0.573428571428571
0.01102515570261 0.574428571428571
0.0146454389419555 0.575428571428571
0.018238893639408 0.576428571428571
0.0218058446122394 0.577428571428571
0.0253466110898063 0.578428571428571
0.0288615068392334 0.579428571428571
0.0323508402876031 0.580428571428571
0.0358149146407543 0.581428571428571
0.0392540279988163 0.582428571428571
0.0426684734685754 0.583428571428571
0.0460585392727808 0.584428571428571
0.0494245088564903 0.585428571428571
0.052766660990549 0.586428571428571
0.056085269872294 0.587428571428571
0.0593806052235757 0.588428571428571
0.0626529323861773 0.589428571428571
0.0659025124147186 0.590428571428571
0.0691296021671175 0.591428571428571
0.0723344543926958 0.592428571428571
0.0755173178179897 0.593428571428571
0.078678437230346 0.594428571428571
0.0818180535593697 0.595428571428571
0.0849364039562834 0.596428571428571
0.088033721871274 0.597428571428571
0.0911102371288728 0.598428571428571
0.0941661760014399 0.599428571428571
0.0972017612808085 0.600428571428571
0.100217212348135 0.601428571428571
0.103212745242022 0.602428571428571
0.106188572724952 0.603428571428571
0.109144904348092 0.604428571428571
0.112081946514511 0.605428571428571
0.114999902540858 0.606428571428571
0.117898972717543 0.607428571428571
0.120779354367475 0.608428571428571
0.123641241903378 0.609428571428571
0.126484826883745 0.610428571428571
0.129310298067466 0.611428571428571
0.132117841467148 0.612428571428571
0.134907640401196 0.613428571428571
0.137679875544662 0.614428571428571
0.140434724978911 0.615428571428571
0.143172364240133 0.616428571428571
0.145892966366733 0.617428571428571
0.148596701945626 0.618428571428571
0.151283739157483 0.619428571428571
0.153954243820925 0.620428571428571
0.156608379435737 0.621428571428571
0.159246307225082 0.622428571428571
0.161868186176783 0.623428571428571
0.164474173083667 0.624428571428571
0.167064422583019 0.625428571428571
0.169639087195151 0.626428571428571
0.17219831736112 0.627428571428571
0.174742261479623 0.628428571428571
0.177271065943073 0.629428571428571
0.179784875172889 0.630428571428571
0.182283831654026 0.631428571428571
0.184768075968751 0.632428571428571
0.187237746829691 0.633428571428571
0.189692981112177 0.634428571428571
0.192133913885886 0.635428571428571
0.194560678445827 0.636428571428571
0.19697340634265 0.637428571428571
0.199372227412331 0.638428571428571
0.201757269805226 0.639428571428571
0.204128660014517 0.640428571428571
0.206486522904065 0.641428571428571
0.20883098173569 0.642428571428571
0.211162158195878 0.643428571428571
0.213480172421943 0.644428571428571
0.215785143027656 0.645428571428571
0.21807718712834 0.646428571428571
0.220356420365469 0.647428571428571
0.22262295693075 0.648428571428571
0.224876909589739 0.649428571428571
0.227118389704966 0.650428571428571
0.229347507258605 0.651428571428571
0.231564370874689 0.652428571428571
0.233769087840888 0.653428571428571
0.235961764129847 0.654428571428571
0.238142504420112 0.655428571428571
0.240311412116641 0.656428571428571
0.242468589370914 0.657428571428571
0.244614137100652 0.658428571428571
0.246748155009153 0.659428571428571
0.248870741604249 0.660428571428571
0.250981994216908 0.661428571428571
0.253082009019468 0.662428571428571
0.255170881043533 0.663428571428571
0.257248704197514 0.664428571428571
0.259315571283854 0.665428571428571
0.261371574015912 0.666428571428571
0.263416803034538 0.667428571428571
0.265451347924332 0.668428571428571
0.267475297229604 0.669428571428571
0.26948873847003 0.670428571428571
0.271491758156023 0.671428571428571
0.273484441803818 0.672428571428571
0.275466873950273 0.673428571428571
0.27743913816741 0.674428571428571
0.279401317076678 0.675428571428571
0.281353492362962 0.676428571428571
0.283295744788341 0.677428571428571
0.285228154205582 0.678428571428571
0.287150799571412 0.679428571428571
0.289063758959531 0.680428571428571
0.290967109573406 0.681428571428571
0.292860927758827 0.682428571428571
0.294745289016251 0.683428571428571
0.296620268012909 0.684428571428571
0.298485938594721 0.685428571428571
0.300342373797981 0.686428571428571
0.302189645860852 0.687428571428571
0.304027826234651 0.688428571428572
0.305856985594942 0.689428571428572
0.307677193852429 0.690428571428572
0.309488520163674 0.691428571428572
0.311291032941617 0.692428571428572
0.313084799865918 0.693428571428572
0.314869887893127 0.694428571428572
0.316646363266677 0.695428571428572
0.318414291526704 0.696428571428572
0.320173737519705 0.697428571428572
0.321924765408027 0.698428571428572
0.323667438679205 0.699428571428572
0.325401820155136 0.700428571428572
0.327127972001097 0.701428571428572
0.328845955734619 0.702428571428572
0.330555832234214 0.703428571428572
0.332257661747948 0.704428571428572
0.33395150390188 0.705428571428572
0.335637417708365 0.706428571428572
0.337315461574207 0.707428571428572
0.338985693308693 0.708428571428572
0.34064817013149 0.709428571428572
0.34230294868041 0.710428571428572
0.343950085019053 0.711428571428572
0.345589634644329 0.712428571428572
0.347221652493851 0.713428571428572
0.34884619295322 0.714428571428572
0.350463309863179 0.715428571428572
0.352073056526665 0.716428571428572
0.353675485715746 0.717428571428572
0.355270649678443 0.718428571428572
0.356858600145448 0.719428571428572
0.358439388336736 0.720428571428572
0.360013064968074 0.721428571428572
0.361579680257421 0.722428571428572
0.36313928393124 0.723428571428572
0.364691925230697 0.724428571428572
0.366237652917781 0.725428571428572
0.367776515281309 0.726428571428572
0.369308560142858 0.727428571428572
0.37083383486259 0.728428571428572
0.372352386344999 0.729428571428572
0.37386426104456 0.730428571428572
0.375369504971303 0.731428571428572
0.376868163696289 0.732428571428572
0.378360282357015 0.733428571428572
0.37984590566273 0.734428571428572
0.381325077899674 0.735428571428572
0.382797842936236 0.736428571428572
0.384264244228036 0.737428571428572
0.385724324822932 0.738428571428572
0.387178127365946 0.739428571428572
0.388625694104131 0.740428571428572
0.390067066891346 0.741428571428572
0.39150228719298 0.742428571428572
0.39293139609059 0.743428571428572
0.394354434286485 0.744428571428572
0.395771442108229 0.745428571428572
0.397182459513093 0.746428571428572
0.398587526092425 0.747428571428572
0.399986681075974 0.748428571428572
0.401379963336137 0.749428571428572
0.402767411392154 0.750428571428572
0.404149063414238 0.751428571428572
0.405524957227648 0.752428571428572
0.406895130316699 0.753428571428572
0.408259619828721 0.754428571428572
0.409618462577959 0.755428571428572
0.410971695049413 0.756428571428572
0.412319353402633 0.757428571428572
0.41366147347545 0.758428571428572
0.414998090787664 0.759428571428572
0.416329240544671 0.760428571428572
0.417654957641046 0.761428571428572
0.418975276664074 0.762428571428572
0.420290231897231 0.763428571428572
0.421599857323613 0.764428571428572
0.422904186629327 0.765428571428572
0.424203253206825 0.766428571428572
0.425497090158197 0.767428571428572
0.42678573029842 0.768428571428572
0.428069206158559 0.769428571428572
0.42934754998892 0.770428571428572
0.430620793762177 0.771428571428572
0.431888969176434 0.772428571428572
0.43315210765826 0.773428571428572
0.434410240365681 0.774428571428572
0.435663398191125 0.775428571428572
0.436911611764336 0.776428571428572
0.438154911455241 0.777428571428572
0.439393327376786 0.778428571428572
0.440626889387729 0.779428571428572
0.441855627095392 0.780428571428572
0.443079569858387 0.781428571428572
0.444298746789301 0.782428571428572
0.445513186757339 0.783428571428572
0.446722918390942 0.784428571428572
0.447927970080361 0.785428571428572
0.449128369980212 0.786428571428572
0.450324146011975 0.787428571428572
0.451515325866484 0.788428571428572
0.452701937006368 0.789428571428572
0.453884006668465 0.790428571428572
0.455061561866211 0.791428571428572
0.456234629391985 0.792428571428572
0.457403235819438 0.793428571428572
0.45856740750578 0.794428571428572
0.459727170594047 0.795428571428572
0.460882551015333 0.796428571428572
0.462033574490993 0.797428571428572
0.463180266534823 0.798428571428572
0.464322652455209 0.799428571428572
0.46546075735725 0.800428571428572
0.466594606144847 0.801428571428572
0.46772422352278 0.802428571428572
0.468849633998746 0.803428571428572
0.469970861885376 0.804428571428572
0.471087931302228 0.805428571428572
0.472200866177753 0.806428571428572
0.473309690251236 0.807428571428572
0.474414427074716 0.808428571428572
0.475515100014879 0.809428571428572
0.476611732254928 0.810428571428572
0.47770434679643 0.811428571428572
0.478792966461145 0.812428571428572
0.47987761389282 0.813428571428572
0.480958311558978 0.814428571428572
0.482035081752669 0.815428571428572
0.483107946594212 0.816428571428572
0.484176928032906 0.817428571428572
0.485242047848728 0.818428571428572
0.486303327654007 0.819428571428572
0.487360788895074 0.820428571428572
0.4884144528539 0.821428571428572
0.489464340649709 0.822428571428572
0.490510473240571 0.823428571428572
0.491552871424979 0.824428571428572
0.492591555843407 0.825428571428572
0.493626546979843 0.826428571428572
0.494657865163316 0.827428571428572
0.495685530569391 0.828428571428572
0.496709563221656 0.829428571428572
0.497729982993189 0.830428571428572
0.498746809608005 0.831428571428572
0.499760062642487 0.832428571428572
0.500769761526805 0.833428571428572
0.501775925546311 0.834428571428572
0.50277857384292 0.835428571428572
0.503777725416481 0.836428571428572
0.50477339912612 0.837428571428572
0.50576561369158 0.838428571428572
0.506754387694538 0.839428571428572
0.507739739579906 0.840428571428572
0.508721687657123 0.841428571428572
0.509700250101426 0.842428571428572
0.510675444955109 0.843428571428572
0.51164729012877 0.844428571428572
0.512615803402537 0.845428571428572
0.513581002427289 0.846428571428572
0.514542904725854 0.847428571428572
0.515501527694198 0.848428571428572
0.516456888602603 0.849428571428572
0.517409004596825 0.850428571428572
0.518357892699247 0.851428571428572
0.51930356981001 0.852428571428572
0.520246052708136 0.853428571428572
0.521185358052644 0.854428571428572
0.52212150238364 0.855428571428572
0.523054502123409 0.856428571428572
0.523984373577483 0.857428571428572
0.524911132935705 0.858428571428572
0.52583479627328 0.859428571428572
0.52675537955181 0.860428571428572
0.527672898620322 0.861428571428572
0.528587369216282 0.862428571428572
0.5294988069666 0.863428571428572
0.530407227388622 0.864428571428572
0.531312645891112 0.865428571428572
0.532215077775226 0.866428571428572
0.533114538235466 0.867428571428572
0.534011042360637 0.868428571428572
0.534904605134781 0.869428571428572
0.535795241438112 0.870428571428572
0.53668296604793 0.871428571428572
0.537567793639534 0.872428571428572
0.538449738787121 0.873428571428572
0.539328815964675 0.874428571428572
0.540205039546847 0.875428571428572
0.541078423809828 0.876428571428572
0.541948982932208 0.877428571428572
0.542816730995831 0.878428571428572
0.543681681986634 0.879428571428572
0.544543849795486 0.880428571428572
0.545403248219012 0.881428571428572
0.546259890960407 0.882428571428572
0.547113791630246 0.883428571428572
0.547964963747285 0.884428571428572
0.548813420739249 0.885428571428572
0.549659175943614 0.886428571428572
0.550502242608388 0.887428571428572
0.551342633892869 0.888428571428572
0.552180362868407 0.889428571428572
0.553015442519156 0.890428571428572
0.553847885742814 0.891428571428572
0.554677705351359 0.892428571428572
0.555504914071774 0.893428571428572
0.556329524546772 0.894428571428572
0.5571515493355 0.895428571428572
0.557971000914254 0.896428571428572
0.558787891677166 0.897428571428572
0.559602233936902 0.898428571428572
0.560414039925344 0.899428571428572
0.561223321794262 0.900428571428572
0.562030091615989 0.901428571428572
0.56283436138408 0.902428571428572
0.56363614301397 0.903428571428572
0.564435448343621 0.904428571428572
0.565232289134166 0.905428571428572
0.566026677070544 0.906428571428572
0.566818623762133 0.907428571428572
0.567608140743367 0.908428571428572
0.568395239474359 0.909428571428572
0.569179931341508 0.910428571428572
0.569962227658107 0.911428571428572
0.570742139664936 0.912428571428572
0.571519678530863 0.913428571428572
0.572294855353422 0.914428571428572
0.5730676811594 0.915428571428572
0.573838166905409 0.916428571428572
0.574606323478457 0.917428571428572
0.57537216169651 0.918428571428572
0.576135692309051 0.919428571428572
0.576896925997634 0.920428571428572
0.57765587337643 0.921428571428572
0.578412544992768 0.922428571428572
0.579166951327672 0.923428571428572
0.579919102796395 0.924428571428572
0.58066900974894 0.925428571428572
0.581416682470585 0.926428571428572
0.582162131182397 0.927428571428572
0.582905366041743 0.928428571428572
0.583646397142797 0.929428571428572
0.584385234517039 0.930428571428572
0.585121888133755 0.931428571428572
0.585856367900521 0.932428571428572
0.586588683663698 0.933428571428572
0.587318845208908 0.934428571428572
0.588046862261515 0.935428571428572
0.588772744487095 0.936428571428572
0.589496501491905 0.937428571428572
0.590218142823347 0.938428571428572
0.590937677970429 0.939428571428572
0.591655116364217 0.940428571428572
0.592370467378285 0.941428571428572
0.593083740329166 0.942428571428572
0.593794944476789 0.943428571428572
0.594504089024921 0.944428571428572
0.595211183121597 0.945428571428572
0.595916235859554 0.946428571428572
0.59661925627665 0.947428571428572
0.597320253356295 0.948428571428572
0.59801923602786 0.949428571428572
0.598716213167095 0.950428571428572
0.59941119359654 0.951428571428572
0.600104186085927 0.952428571428572
0.600795199352587 0.953428571428572
0.601484242061844 0.954428571428572
0.602171322827414 0.955428571428572
0.602856450211795 0.956428571428572
0.603539632726652 0.957428571428572
0.604220878833204 0.958428571428572
0.604900196942605 0.959428571428572
0.605577595416318 0.960428571428572
0.606253082566492 0.961428571428572
0.606926666656327 0.962428571428572
0.607598355900447 0.963428571428572
0.608268158465261 0.964428571428572
0.60893608246932 0.965428571428572
0.609602135983678 0.966428571428572
0.610266327032243 0.967428571428572
0.61092866359213 0.968428571428572
0.611589153594004 0.969428571428572
0.612247804922428 0.970428571428572
0.612904625416204 0.971428571428572
0.613559622868704 0.972428571428572
0.614212805028216 0.973428571428572
0.614864179598266 0.974428571428572
0.615513754237953 0.975428571428572
0.616161536562271 0.976428571428572
0.616807534142434 0.977428571428572
0.617451754506196 0.978428571428572
0.618094205138169 0.979428571428572
0.618734893480133 0.980428571428572
0.619373826931355 0.981428571428572
0.620011012848892 0.982428571428572
0.620646458547897 0.983428571428572
0.621280171301928 0.984428571428572
0.621912158343244 0.985428571428572
0.622542426863102 0.986428571428572
0.623170984012059 0.987428571428572
0.623797836900255 0.988428571428572
0.624422992597715 0.989428571428572
0.625046458134627 0.990428571428572
0.625668240501631 0.991428571428572
0.626288346650104 0.992428571428572
0.626906783492435 0.993428571428572
0.62752355790231 0.994428571428572
0.628138676714978 0.995428571428572
0.628752146727536 0.996428571428572
0.629363974699188 0.997428571428572
0.629974167351522 0.998428571428572
0.630582731368769 0.999428571428572
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MaxL})}_{\mathsf{opt}}$}

\addplot [color=orange,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.571428571428571
0.0001 0.571482389034067
0.0002 0.571536222692153
0.0003 0.571590072409687
0.0004 0.571643938193532
0.0005 0.571697820050553
0.0006 0.571751717987621
0.0007 0.57180563201161
0.0008 0.571859562129396
0.0009 0.571913508347862
0.001 0.571967470673894
0.0011 0.57202144911438
0.0012 0.572075443676215
0.0013 0.572129454366296
0.0014 0.572183481191524
0.0015 0.572237524158804
0.0016 0.572291583275045
0.0017 0.572345658547161
0.0018 0.572399749982068
0.0019 0.572453857586688
0.002 0.572507981367945
0.0021 0.572562121332768
0.0022 0.57261627748809
0.0023 0.572670449840848
0.0024 0.572724638397983
0.0025 0.572778843166438
0.0026 0.572833064153163
0.0027 0.572887301365111
0.0028 0.572941554809237
0.0029 0.572995824492503
0.003 0.573050110421872
0.0031 0.573104412604314
0.0032 0.5731587310468
0.0033 0.573213065756308
0.0034 0.573267416739818
0.0035 0.573321784004313
0.0036 0.573376167556782
0.0037 0.573430567404219
0.0038 0.573484983553618
0.0039 0.573539416011981
0.004 0.573593864786311
0.0041 0.573648329883618
0.0042 0.573702811310913
0.0043 0.573757309075214
0.0044 0.573811823183539
0.0045 0.573866353642914
0.0046 0.573920900460367
0.0047 0.573975463642931
0.0048 0.574030043197642
0.0049 0.57408463913154
0.005 0.57413925145167
0.0051 0.574193880165081
0.0052 0.574248525278825
0.0053 0.574303186799959
0.0054 0.574357864735543
0.0055 0.574412559092642
0.0056 0.574467269878325
0.0057 0.574521997099664
0.0058 0.574576740763738
0.0059 0.574631500877625
0.006 0.574686277448412
0.0061 0.574741070483187
0.0062 0.574795879989044
0.0063 0.574850705973079
0.0064 0.574905548442394
0.0065 0.574960407404095
0.0066 0.57501528286529
0.0067 0.575070174833092
0.0068 0.575125083314621
0.0069 0.575180008316996
0.007 0.575234949847344
0.0071 0.575289907912794
0.0072 0.575344882520481
0.0073 0.575399873677543
0.0074 0.57545488139112
0.0075 0.575509905668361
0.0076 0.575564946516414
0.0077 0.575620003942435
0.0078 0.575675077953581
0.0079 0.575730168557016
0.008 0.575785275759906
0.0081 0.575840399569422
0.0082 0.575895539992739
0.0083 0.575950697037036
0.0084 0.576005870709496
0.0085 0.576061061017306
0.0086 0.576116267967659
0.0087 0.57617149156775
0.0088 0.576226731824777
0.0089 0.576281988745947
0.009 0.576337262338465
0.0091 0.576392552609545
0.0092 0.576447859566404
0.0093 0.57650318321626
0.0094 0.57655852356634
0.0095 0.576613880623872
0.0096 0.576669254396088
0.0097 0.576724644890227
0.0098 0.576780052113529
0.0099 0.57683547607324
0.01 0.576890916776609
0.0101 0.576946374230891
0.0102 0.577001848443343
0.0103 0.577057339421228
0.0104 0.577112847171812
0.0105 0.577168371702365
0.0106 0.577223913020164
0.0107 0.577279471132485
0.0108 0.577335046046613
0.0109 0.577390637769835
0.011 0.577446246309443
0.0111 0.577501871672732
0.0112 0.577557513867002
0.0113 0.577613172899558
0.0114 0.577668848777708
0.0115 0.577724541508765
0.0116 0.577780251100046
0.0117 0.577835977558871
0.0118 0.577891720892567
0.0119 0.577947481108462
0.012 0.578003258213891
0.0121 0.578059052216191
0.0122 0.578114863122705
0.0123 0.57817069094078
0.0124 0.578226535677766
0.0125 0.578282397341018
0.0126 0.578338275937896
0.0127 0.578394171475763
0.0128 0.578450083961986
0.0129 0.578506013403939
0.013 0.578561959808998
0.0131 0.578617923184542
0.0132 0.578673903537958
0.0133 0.578729900876633
0.0134 0.578785915207962
0.0135 0.578841946539343
0.0136 0.578897994878177
0.0137 0.57895406023187
0.0138 0.579010142607834
0.0139 0.579066242013483
0.014 0.579122358456236
0.0141 0.579178491943517
0.0142 0.579234642482754
0.0143 0.579290810081378
0.0144 0.579346994746827
0.0145 0.57940319648654
0.0146 0.579459415307964
0.0147 0.579515651218547
0.0148 0.579571904225743
0.0149 0.57962817433701
0.015 0.579684461559811
0.0151 0.579740765901611
0.0152 0.579797087369883
0.0153 0.579853425972101
0.0154 0.579909781715746
0.0155 0.5799661546083
0.0156 0.580022544657253
0.0157 0.580078951870098
0.0158 0.580135376254331
0.0159 0.580191817817454
0.016 0.580248276566973
0.0161 0.580304752510398
0.0162 0.580361245655243
0.0163 0.580417756009028
0.0164 0.580474283579275
0.0165 0.580530828373513
0.0166 0.580587390399273
0.0167 0.580643969664092
0.0168 0.580700566175511
0.0169 0.580757179941074
0.017 0.580813810968333
0.0171 0.580870459264839
0.0172 0.580927124838153
0.0173 0.580983807695836
0.0174 0.581040507845456
0.0175 0.581097225294585
0.0176 0.581153960050798
0.0177 0.581210712121677
0.0178 0.581267481514805
0.0179 0.581324268237772
0.018 0.581381072298173
0.0181 0.581437893703604
0.0182 0.581494732461669
0.0183 0.581551588579974
0.0184 0.581608462066132
0.0185 0.581665352927757
0.0186 0.581722261172471
0.0187 0.581779186807898
0.0188 0.581836129841667
0.0189 0.581893090281412
0.019 0.581950068134771
0.0191 0.582007063409386
0.0192 0.582064076112906
0.0193 0.582121106252981
0.0194 0.582178153837267
0.0195 0.582235218873424
0.0196 0.582292301369119
0.0197 0.582349401332019
0.0198 0.5824065187698
0.0199 0.582463653690139
0.02 0.582520806100719
0.0201 0.582577976009228
0.0202 0.582635163423358
0.0203 0.582692368350805
0.0204 0.582749590799269
0.0205 0.582806830776457
0.0206 0.582864088290078
0.0207 0.582921363347846
0.0208 0.582978655957482
0.0209 0.583035966126706
0.021 0.583093293863249
0.0211 0.583150639174843
0.0212 0.583208002069224
0.0213 0.583265382554134
0.0214 0.583322780637319
0.0215 0.583380196326529
0.0216 0.583437629629521
0.0217 0.583495080554054
0.0218 0.583552549107891
0.0219 0.583610035298802
0.022 0.58366753913456
0.0221 0.583725060622944
0.0222 0.583782599771735
0.0223 0.583840156588721
0.0224 0.583897731081693
0.0225 0.583955323258448
0.0226 0.584012933126786
0.0227 0.584070560694512
0.0228 0.584128205969438
0.0229 0.584185868959377
0.023 0.584243549672148
0.0231 0.584301248115575
0.0232 0.584358964297487
0.0233 0.584416698225716
0.0234 0.5844744499081
0.0235 0.584532219352481
0.0236 0.584590006566705
0.0237 0.584647811558625
0.0238 0.584705634336096
0.0239 0.584763474906979
0.024 0.584821333279138
0.0241 0.584879209460444
0.0242 0.584937103458772
0.0243 0.584995015282
0.0244 0.585052944938011
0.0245 0.585110892434696
0.0246 0.585168857779946
0.0247 0.585226840981659
0.0248 0.585284842047737
0.0249 0.585342860986088
0.025 0.585400897804624
0.0251 0.585458952511259
0.0252 0.585517025113916
0.0253 0.585575115620521
0.0254 0.585633224039002
0.0255 0.585691350377296
0.0256 0.585749494643342
0.0257 0.585807656845084
0.0258 0.585865836990472
0.0259 0.585924035087458
0.026 0.585982251144003
0.0261 0.586040485168068
0.0262 0.586098737167621
0.0263 0.586157007150635
0.0264 0.586215295125088
0.0265 0.58627360109896
0.0266 0.586331925080239
0.0267 0.586390267076917
0.0268 0.586448627096988
0.0269 0.586507005148454
0.027 0.586565401239321
0.0271 0.586623815377599
0.0272 0.586682247571302
0.0273 0.586740697828451
0.0274 0.586799166157069
0.0275 0.586857652565187
0.0276 0.586916157060838
0.0277 0.58697467965206
0.0278 0.587033220346898
0.0279 0.587091779153399
0.028 0.587150356079617
0.0281 0.587208951133609
0.0282 0.587267564323438
0.0283 0.587326195657171
0.0284 0.58738484514288
0.0285 0.587443512788641
0.0286 0.587502198602538
0.0287 0.587560902592655
0.0288 0.587619624767085
0.0289 0.587678365133923
0.029 0.58773712370127
0.0291 0.587795900477232
0.0292 0.587854695469919
0.0293 0.587913508687446
0.0294 0.587972340137933
0.0295 0.588031189829505
0.0296 0.588090057770293
0.0297 0.588148943968429
0.0298 0.588207848432055
0.0299 0.588266771169312
0.03 0.588325712188352
0.0301 0.588384671497327
0.0302 0.588443649104397
0.0303 0.588502645017724
0.0304 0.588561659245477
0.0305 0.588620691795829
0.0306 0.588679742676959
0.0307 0.588738811897048
0.0308 0.588797899464286
0.0309 0.588857005386864
0.031 0.588916129672981
0.0311 0.588975272330838
0.0312 0.589034433368642
0.0313 0.589093612794607
0.0314 0.589152810616948
0.0315 0.589212026843888
0.0316 0.589271261483654
0.0317 0.589330514544476
0.0318 0.589389786034593
0.0319 0.589449075962245
0.032 0.589508384335679
0.0321 0.589567711163146
0.0322 0.589627056452902
0.0323 0.589686420213208
0.0324 0.589745802452331
0.0325 0.589805203178542
0.0326 0.589864622400115
0.0327 0.589924060125333
0.0328 0.589983516362481
0.0329 0.590042991119849
0.033 0.590102484405734
0.0331 0.590161996228436
0.0332 0.59022152659626
0.0333 0.590281075517517
0.0334 0.590340643000522
0.0335 0.590400229053597
0.0336 0.590459833685065
0.0337 0.590519456903258
0.0338 0.590579098716511
0.0339 0.590638759133164
0.034 0.590698438161563
0.0341 0.590758135810057
0.0342 0.590817852087002
0.0343 0.590877587000759
0.0344 0.590937340559692
0.0345 0.590997112772171
0.0346 0.591056903646573
0.0347 0.591116713191276
0.0348 0.591176541414667
0.0349 0.591236388325136
0.035 0.591296253931078
0.0351 0.591356138240893
0.0352 0.591416041262986
0.0353 0.591475963005768
0.0354 0.591535903477655
0.0355 0.591595862687066
0.0356 0.591655840642427
0.0357 0.591715837352169
0.0358 0.591775852824727
0.0359 0.591835887068542
0.036 0.591895940092059
0.0361 0.591956011903729
0.0362 0.592016102512008
0.0363 0.592076211925357
0.0364 0.592136340152242
0.0365 0.592196487201133
0.0366 0.592256653080507
0.0367 0.592316837798844
0.0368 0.592377041364632
0.0369 0.59243726378636
0.037 0.592497505072527
0.0371 0.592557765231632
0.0372 0.592618044272184
0.0373 0.592678342202693
0.0374 0.592738659031676
0.0375 0.592798994767655
0.0376 0.592859349419158
0.0377 0.592919722994716
0.0378 0.592980115502866
0.0379 0.593040526952152
0.038 0.59310095735112
0.0381 0.593161406708324
0.0382 0.59322187503232
0.0383 0.593282362331673
0.0384 0.593342868614949
0.0385 0.593403393890723
0.0386 0.593463938167573
0.0387 0.593524501454082
0.0388 0.593585083758839
0.0389 0.593645685090437
0.039 0.593706305457477
0.0391 0.593766944868562
0.0392 0.593827603332301
0.0393 0.593888280857309
0.0394 0.593948977452207
0.0395 0.594009693125618
0.0396 0.594070427886173
0.0397 0.594131181742507
0.0398 0.594191954703261
0.0399 0.594252746777081
0.04 0.594313557972618
0.0401 0.594374388298527
0.0402 0.59443523776347
0.0403 0.594496106376114
0.0404 0.59455699414513
0.0405 0.594617901079196
0.0406 0.594678827186994
0.0407 0.594739772477211
0.0408 0.594800736958541
0.0409 0.59486172063968
0.041 0.594922723529333
0.0411 0.594983745636208
0.0412 0.595044786969019
0.0413 0.595105847536484
0.0414 0.595166927347329
0.0415 0.595228026410281
0.0416 0.595289144734077
0.0417 0.595350282327457
0.0418 0.595411439199166
0.0419 0.595472615357954
0.042 0.595533810812577
0.0421 0.595595025571797
0.0422 0.595656259644381
0.0423 0.595717513039099
0.0424 0.59577878576473
0.0425 0.595840077830055
0.0426 0.595901389243862
0.0427 0.595962720014945
0.0428 0.596024070152102
0.0429 0.596085439664137
0.043 0.596146828559858
0.0431 0.59620823684808
0.0432 0.596269664537623
0.0433 0.596331111637312
0.0434 0.596392578155976
0.0435 0.596454064102453
0.0436 0.596515569485583
0.0437 0.596577094314212
0.0438 0.596638638597192
0.0439 0.596700202343381
0.044 0.596761785561641
0.0441 0.596823388260839
0.0442 0.59688501044985
0.0443 0.596946652137551
0.0444 0.597008313332828
0.0445 0.597069994044569
0.0446 0.597131694281668
0.0447 0.597193414053028
0.0448 0.597255153367552
0.0449 0.597316912234152
0.045 0.597378690661745
0.0451 0.597440488659252
0.0452 0.597502306235601
0.0453 0.597564143399724
0.0454 0.59762600016056
0.0455 0.597687876527052
0.0456 0.597749772508148
0.0457 0.597811688112804
0.0458 0.597873623349979
0.0459 0.597935578228639
0.046 0.597997552757754
0.0461 0.598059546946301
0.0462 0.598121560803261
0.0463 0.598183594337622
0.0464 0.598245647558375
0.0465 0.598307720474519
0.0466 0.598369813095058
0.0467 0.598431925429001
0.0468 0.598494057485362
0.0469 0.59855620927316
0.047 0.598618380801423
0.0471 0.59868057207918
0.0472 0.598742783115468
0.0473 0.598805013919329
0.0474 0.598867264499811
0.0475 0.598929534865966
0.0476 0.598991825026854
0.0477 0.599054134991537
0.0478 0.599116464769087
0.0479 0.599178814368577
0.048 0.599241183799089
0.0481 0.599303573069708
0.0482 0.599365982189527
0.0483 0.599428411167642
0.0484 0.599490860013157
0.0485 0.59955332873518
0.0486 0.599615817342824
0.0487 0.59967832584521
0.0488 0.599740854251461
0.0489 0.59980340257071
0.049 0.599865970812092
0.0491 0.599928558984749
0.0492 0.599991167097828
0.0493 0.600053795160483
0.0494 0.600116443181871
0.0495 0.600179111171157
0.0496 0.600241799137511
0.0497 0.600304507090108
0.0498 0.600367235038129
0.0499 0.60042998299076
0.05 0.600492750957195
0.0501 0.60055553894663
0.0502 0.600618346968269
0.0503 0.600681175031321
0.0504 0.600744023145002
0.0505 0.60080689131853
0.0506 0.600869779561133
0.0507 0.600932687882042
0.0508 0.600995616290494
0.0509 0.601058564795732
0.051 0.601121533407005
0.0511 0.601184522133567
0.0512 0.601247530984678
0.0513 0.601310559969604
0.0514 0.601373609097616
0.0515 0.601436678377991
0.0516 0.601499767820012
0.0517 0.601562877432966
0.0518 0.601626007226149
0.0519 0.601689157208861
0.052 0.601752327390405
0.0521 0.601815517780094
0.0522 0.601878728387245
0.0523 0.60194195922118
0.0524 0.602005210291227
0.0525 0.602068481606721
0.0526 0.602131773177002
0.0527 0.602195085011414
0.0528 0.60225841711931
0.0529 0.602321769510046
0.053 0.602385142192985
0.0531 0.602448535177496
0.0532 0.602511948472953
0.0533 0.602575382088735
0.0534 0.60263883603423
0.0535 0.602702310318828
0.0536 0.602765804951926
0.0537 0.602829319942929
0.0538 0.602892855301244
0.0539 0.602956411036288
0.054 0.603019987157479
0.0541 0.603083583674244
0.0542 0.603147200596016
0.0543 0.603210837932233
0.0544 0.603274495692338
0.0545 0.603338173885781
0.0546 0.603401872522016
0.0547 0.603465591610507
0.0548 0.603529331160718
0.0549 0.603593091182124
0.055 0.603656871684203
0.0551 0.603720672676439
0.0552 0.603784494168323
0.0553 0.603848336169352
0.0554 0.603912198689026
0.0555 0.603976081736855
0.0556 0.604039985322352
0.0557 0.604103909455037
0.0558 0.604167854144435
0.0559 0.604231819400078
0.056 0.604295805231503
0.0561 0.604359811648253
0.0562 0.604423838659878
0.0563 0.604487886275932
0.0564 0.604551954505977
0.0565 0.604616043359579
0.0566 0.604680152846311
0.0567 0.604744282975752
0.0568 0.604808433757486
0.0569 0.604872605201104
0.057 0.604936797316201
0.0571 0.605001010112382
0.0572 0.605065243599253
0.0573 0.605129497786429
0.0574 0.60519377268353
0.0575 0.605258068300183
0.0576 0.605322384646019
0.0577 0.605386721730677
0.0578 0.605451079563801
0.0579 0.605515458155039
0.058 0.60557985751405
0.0581 0.605644277650494
0.0582 0.60570871857404
0.0583 0.60577318029436
0.0584 0.605837662821137
0.0585 0.605902166164054
0.0586 0.605966690332805
0.0587 0.606031235337086
0.0588 0.606095801186603
0.0589 0.606160387891065
0.059 0.606224995460187
0.0591 0.606289623903693
0.0592 0.60635427323131
0.0593 0.606418943452771
0.0594 0.606483634577818
0.0595 0.606548346616197
0.0596 0.606613079577659
0.0597 0.606677833471963
0.0598 0.606742608308873
0.0599 0.606807404098159
0.06 0.606872220849599
0.0601 0.606937058572975
0.0602 0.607001917278074
0.0603 0.607066796974693
0.0604 0.607131697672631
0.0605 0.607196619381696
0.0606 0.6072615621117
0.0607 0.607326525872463
0.0608 0.60739151067381
0.0609 0.607456516525571
0.061 0.607521543437586
0.0611 0.607586591419696
0.0612 0.607651660481752
0.0613 0.60771675063361
0.0614 0.60778186188513
0.0615 0.607846994246183
0.0616 0.607912147726641
0.0617 0.607977322336385
0.0618 0.608042518085301
0.0619 0.608107734983283
0.062 0.608172973040229
0.0621 0.608238232266044
0.0622 0.608303512670639
0.0623 0.608368814263932
0.0624 0.608434137055845
0.0625 0.60849948105631
0.0626 0.608564846275261
0.0627 0.608630232722641
0.0628 0.608695640408399
0.0629 0.608761069342488
0.063 0.60882651953487
0.0631 0.608891990995511
0.0632 0.608957483734384
0.0633 0.60902299776147
0.0634 0.609088533086753
0.0635 0.609154089720225
0.0636 0.609219667671886
0.0637 0.609285266951738
0.0638 0.609350887569792
0.0639 0.609416529536067
0.064 0.609482192860583
0.0641 0.609547877553372
0.0642 0.609613583624468
0.0643 0.609679311083914
0.0644 0.609745059941758
0.0645 0.609810830208054
0.0646 0.609876621892863
0.0647 0.609942435006252
0.0648 0.610008269558295
0.0649 0.610074125559071
0.065 0.610140003018666
0.0651 0.610205901947173
0.0652 0.61027182235469
0.0653 0.610337764251322
0.0654 0.610403727647181
0.0655 0.610469712552384
0.0656 0.610535718977054
0.0657 0.610601746931324
0.0658 0.610667796425328
0.0659 0.61073386746921
0.066 0.61079996007312
0.0661 0.610866074247214
0.0662 0.610932210001652
0.0663 0.610998367346604
0.0664 0.611064546292245
0.0665 0.611130746848755
0.0666 0.611196969026324
0.0667 0.611263212835144
0.0668 0.611329478285415
0.0669 0.611395765387346
0.067 0.611462074151149
0.0671 0.611528404587043
0.0672 0.611594756705256
0.0673 0.611661130516018
0.0674 0.611727526029571
0.0675 0.611793943256157
0.0676 0.61186038220603
0.0677 0.611926842889448
0.0678 0.611993325316676
0.0679 0.612059829497984
0.068 0.61212635544365
0.0681 0.612192903163959
0.0682 0.6122594726692
0.0683 0.612326063969671
0.0684 0.612392677075676
0.0685 0.612459311997524
0.0686 0.612525968745532
0.0687 0.612592647330023
0.0688 0.612659347761327
0.0689 0.612726070049778
0.069 0.612792814205721
0.0691 0.612859580239503
0.0692 0.612926368161482
0.0693 0.612993177982017
0.0694 0.613060009711479
0.0695 0.613126863360242
0.0696 0.613193738938688
0.0697 0.613260636457205
0.0698 0.613327555926188
0.0699 0.613394497356038
0.07 0.613461460757164
0.0701 0.613528446139979
0.0702 0.613595453514905
0.0703 0.613662482892369
0.0704 0.613729534282805
0.0705 0.613796607696656
0.0706 0.613863703144366
0.0707 0.613930820636392
0.0708 0.613997960183192
0.0709 0.614065121795236
0.071 0.614132305482995
0.0711 0.614199511256951
0.0712 0.614266739127591
0.0713 0.614333989105409
0.0714 0.614401261200904
0.0715 0.614468555424584
0.0716 0.614535871786963
0.0717 0.61460321029856
0.0718 0.614670570969902
0.0719 0.614737953811524
0.072 0.614805358833965
0.0721 0.614872786047773
0.0722 0.6149402354635
0.0723 0.615007707091708
0.0724 0.615075200942963
0.0725 0.615142717027839
0.0726 0.615210255356915
0.0727 0.615277815940781
0.0728 0.615345398790028
0.0729 0.615413003915258
0.073 0.615480631327077
0.0731 0.6155482810361
0.0732 0.615615953052948
0.0733 0.615683647388247
0.0734 0.615751364052633
0.0735 0.615819103056745
0.0736 0.615886864411231
0.0737 0.615954648126747
0.0738 0.616022454213952
0.0739 0.616090282683516
0.074 0.616158133546112
0.0741 0.616226006812422
0.0742 0.616293902493135
0.0743 0.616361820598946
0.0744 0.616429761140555
0.0745 0.616497724128673
0.0746 0.616565709574014
0.0747 0.616633717487301
0.0748 0.616701747879263
0.0749 0.616769800760636
0.075 0.616837876142162
0.0751 0.616905974034591
0.0752 0.61697409444868
0.0753 0.617042237395192
0.0754 0.617110402884896
0.0755 0.617178590928571
0.0756 0.617246801536999
0.0757 0.617315034720971
0.0758 0.617383290491285
0.0759 0.617451568858746
0.076 0.617519869834165
0.0761 0.617588193428359
0.0762 0.617656539652154
0.0763 0.617724908516383
0.0764 0.617793300031883
0.0765 0.617861714209501
0.0766 0.61793015106009
0.0767 0.617998610594508
0.0768 0.618067092823624
0.0769 0.618135597758309
0.077 0.618204125409445
0.0771 0.61827267578792
0.0772 0.618341248904626
0.0773 0.618409844770466
0.0774 0.618478463396349
0.0775 0.618547104793188
0.0776 0.618615768971907
0.0777 0.618684455943434
0.0778 0.618753165718706
0.0779 0.618821898308666
0.078 0.618890653724263
0.0781 0.618959431976456
0.0782 0.619028233076208
0.0783 0.61909705703449
0.0784 0.61916590386228
0.0785 0.619234773570564
0.0786 0.619303666170334
0.0787 0.619372581672589
0.0788 0.619441520088336
0.0789 0.619510481428587
0.079 0.619579465704363
0.0791 0.619648472926691
0.0792 0.619717503106606
0.0793 0.61978655625515
0.0794 0.619855632383371
0.0795 0.619924731502325
0.0796 0.619993853623074
0.0797 0.620062998756689
0.0798 0.620132166914246
0.0799 0.620201358106829
0.08 0.62027057234553
0.0801 0.620339809641447
0.0802 0.620409070005685
0.0803 0.620478353449357
0.0804 0.620547659983583
0.0805 0.620616989619488
0.0806 0.620686342368208
0.0807 0.620755718240883
0.0808 0.620825117248661
0.0809 0.620894539402699
0.081 0.620963984714157
0.0811 0.621033453194207
0.0812 0.621102944854024
0.0813 0.621172459704794
0.0814 0.621241997757706
0.0815 0.621311559023961
0.0816 0.621381143514762
0.0817 0.621450751241324
0.0818 0.621520382214866
0.0819 0.621590036446616
0.082 0.621659713947807
0.0821 0.621729414729682
0.0822 0.62179913880349
0.0823 0.621868886180487
0.0824 0.621938656871936
0.0825 0.622008450889107
0.0826 0.622078268243279
0.0827 0.622148108945738
0.0828 0.622217973007775
0.0829 0.62228786044069
0.083 0.62235777125579
0.0831 0.62242770546439
0.0832 0.622497663077811
0.0833 0.622567644107382
0.0834 0.622637648564439
0.0835 0.622707676460326
0.0836 0.622777727806393
0.0837 0.622847802613999
0.0838 0.622917900894509
0.0839 0.622988022659296
0.084 0.62305816791974
0.0841 0.623128336687228
0.0842 0.623198528973155
0.0843 0.623268744788924
0.0844 0.623338984145944
0.0845 0.623409247055632
0.0846 0.623479533529412
0.0847 0.623549843578716
0.0848 0.623620177214983
0.0849 0.623690534449659
0.085 0.623760915294198
0.0851 0.623831319760061
0.0852 0.623901747858718
0.0853 0.623972199601644
0.0854 0.624042675000322
0.0855 0.624113174066244
0.0856 0.624183696810907
0.0857 0.624254243245818
0.0858 0.62432481338249
0.0859 0.624395407232444
0.086 0.624466024807207
0.0861 0.624536666118315
0.0862 0.624607331177312
0.0863 0.624678019995747
0.0864 0.62474873258518
0.0865 0.624819468957174
0.0866 0.624890229123305
0.0867 0.624961013095151
0.0868 0.625031820884301
0.0869 0.62510265250235
0.087 0.625173507960902
0.0871 0.625244387271567
0.0872 0.625315290445963
0.0873 0.625386217495716
0.0874 0.625457168432459
0.0875 0.625528143267833
0.0876 0.625599142013486
0.0877 0.625670164681073
0.0878 0.625741211282259
0.0879 0.625812281828714
0.088 0.625883376332117
0.0881 0.625954494804153
0.0882 0.626025637256518
0.0883 0.626096803700911
0.0884 0.626167994149042
0.0885 0.626239208612628
0.0886 0.626310447103392
0.0887 0.626381709633067
0.0888 0.626452996213392
0.0889 0.626524306856113
0.089 0.626595641572987
0.0891 0.626667000375774
0.0892 0.626738383276245
0.0893 0.626809790286178
0.0894 0.626881221417357
0.0895 0.626952676681577
0.0896 0.627024156090637
0.0897 0.627095659656346
0.0898 0.62716718739052
0.0899 0.627238739304983
0.09 0.627310315411565
0.0901 0.627381915722108
0.0902 0.627453540248456
0.0903 0.627525189002465
0.0904 0.627596861995997
0.0905 0.627668559240923
0.0906 0.62774028074912
0.0907 0.627812026532473
0.0908 0.627883796602876
0.0909 0.627955590972229
0.091 0.628027409652443
0.0911 0.628099252655433
0.0912 0.628171119993123
0.0913 0.628243011677447
0.0914 0.628314927720343
0.0915 0.62838686813376
0.0916 0.628458832929653
0.0917 0.628530822119985
0.0918 0.628602835716729
0.0919 0.628674873731862
0.092 0.628746936177371
0.0921 0.628819023065252
0.0922 0.628891134407507
0.0923 0.628963270216146
0.0924 0.629035430503187
0.0925 0.629107615280657
0.0926 0.629179824560589
0.0927 0.629252058355025
0.0928 0.629324316676016
0.0929 0.629396599535618
0.093 0.629468906945897
0.0931 0.629541238918927
0.0932 0.629613595466788
0.0933 0.629685976601571
0.0934 0.629758382335371
0.0935 0.629830812680295
0.0936 0.629903267648456
0.0937 0.629975747251973
0.0938 0.630048251502977
0.0939 0.630120780413603
0.094 0.630193333995997
0.0941 0.630265912262312
0.0942 0.630338515224708
0.0943 0.630411142895354
0.0944 0.630483795286427
0.0945 0.630556472410111
0.0946 0.630629174278599
0.0947 0.630701900904092
0.0948 0.630774652298798
0.0949 0.630847428474934
0.095 0.630920229444726
0.0951 0.630993055220405
0.0952 0.631065905814213
0.0953 0.631138781238399
0.0954 0.631211681505218
0.0955 0.631284606626937
0.0956 0.631357556615829
0.0957 0.631430531484174
0.0958 0.631503531244262
0.0959 0.631576555908389
0.096 0.631649605488863
0.0961 0.631722679997995
0.0962 0.631795779448107
0.0963 0.63186890385153
0.0964 0.6319420532206
0.0965 0.632015227567664
0.0966 0.632088426905076
0.0967 0.632161651245199
0.0968 0.632234900600402
0.0969 0.632308174983063
0.097 0.63238147440557
0.0971 0.632454798880318
0.0972 0.632528148419709
0.0973 0.632601523036155
0.0974 0.632674922742074
0.0975 0.632748347549895
0.0976 0.632821797472053
0.0977 0.632895272520992
0.0978 0.632968772709165
0.0979 0.633042298049031
0.098 0.633115848553059
0.0981 0.633189424233727
0.0982 0.633263025103518
0.0983 0.633336651174928
0.0984 0.633410302460456
0.0985 0.633483978972613
0.0986 0.633557680723917
0.0987 0.633631407726895
0.0988 0.63370515999408
0.0989 0.633778937538017
0.099 0.633852740371255
0.0991 0.633926568506356
0.0992 0.634000421955886
0.0993 0.634074300732422
0.0994 0.634148204848548
0.0995 0.634222134316857
0.0996 0.63429608914995
0.0997 0.634370069360437
0.0998 0.634444074960935
0.0999 0.634518105964071
0.1 0.634592162382479
0.1001 0.634666244228802
0.1002 0.634740351515692
0.1003 0.634814484255808
0.1004 0.634888642461818
0.1005 0.634962826146399
0.1006 0.635037035322235
0.1007 0.63511127000202
0.1008 0.635185530198456
0.1009 0.635259815924252
0.101 0.635334127192127
0.1011 0.635408464014809
0.1012 0.635482826405032
0.1013 0.635557214375541
0.1014 0.635631627939087
0.1015 0.635706067108433
0.1016 0.635780531896346
0.1017 0.635855022315606
0.1018 0.635929538378997
0.1019 0.636004080099315
0.102 0.636078647489363
0.1021 0.636153240561954
0.1022 0.636227859329906
0.1023 0.636302503806049
0.1024 0.636377174003221
0.1025 0.636451869934267
0.1026 0.636526591612042
0.1027 0.636601339049409
0.1028 0.636676112259238
0.1029 0.636750911254411
0.103 0.636825736047816
0.1031 0.63690058665235
0.1032 0.63697546308092
0.1033 0.637050365346439
0.1034 0.63712529346183
0.1035 0.637200247440026
0.1036 0.637275227293967
0.1037 0.637350233036601
0.1038 0.637425264680886
0.1039 0.637500322239788
0.104 0.637575405726282
0.1041 0.637650515153351
0.1042 0.637725650533989
0.1043 0.637800811881194
0.1044 0.637875999207977
0.1045 0.637951212527357
0.1046 0.638026451852359
0.1047 0.638101717196019
0.1048 0.638177008571382
0.1049 0.638252325991501
0.105 0.638327669469437
0.1051 0.63840303901826
0.1052 0.63847843465105
0.1053 0.638553856380895
0.1054 0.63862930422089
0.1055 0.638704778184143
0.1056 0.638780278283766
0.1057 0.638855804532882
0.1058 0.638931356944624
0.1059 0.639006935532132
0.106 0.639082540308554
0.1061 0.63915817128705
0.1062 0.639233828480785
0.1063 0.639309511902935
0.1064 0.639385221566686
0.1065 0.63946095748523
0.1066 0.639536719671769
0.1067 0.639612508139514
0.1068 0.639688322901686
0.1069 0.639764163971513
0.107 0.639840031362232
0.1071 0.63991592508709
0.1072 0.639991845159342
0.1073 0.640067791592253
0.1074 0.640143764399094
0.1075 0.64021976359315
0.1076 0.64029578918771
0.1077 0.640371841196074
0.1078 0.640447919631551
0.1079 0.640524024507458
0.108 0.640600155837123
0.1081 0.64067631363388
0.1082 0.640752497911075
0.1083 0.640828708682061
0.1084 0.640904945960199
0.1085 0.640981209758862
0.1086 0.641057500091431
0.1087 0.641133816971293
0.1088 0.641210160411849
0.1089 0.641286530426505
0.109 0.641362927028677
0.1091 0.641439350231791
0.1092 0.641515800049282
0.1093 0.641592276494593
0.1094 0.641668779581177
0.1095 0.641745309322495
0.1096 0.641821865732018
0.1097 0.641898448823225
0.1098 0.641975058609606
0.1099 0.642051695104658
0.11 0.642128358321888
0.1101 0.642205048274813
0.1102 0.642281764976957
0.1103 0.642358508441855
0.1104 0.642435278683051
0.1105 0.642512075714096
0.1106 0.642588899548553
0.1107 0.642665750199992
0.1108 0.642742627681993
0.1109 0.642819532008146
0.111 0.642896463192049
0.1111 0.642973421247309
0.1112 0.643050406187543
0.1113 0.643127418026377
0.1114 0.643204456777446
0.1115 0.643281522454394
0.1116 0.643358615070874
0.1117 0.64343573464055
0.1118 0.643512881177093
0.1119 0.643590054694185
0.112 0.643667255205516
0.1121 0.643744482724785
0.1122 0.643821737265701
0.1123 0.643899018841983
0.1124 0.643976327467359
0.1125 0.644053663155564
0.1126 0.644131025920345
0.1127 0.644208415775458
0.1128 0.644285832734666
0.1129 0.644363276811744
0.113 0.644440748020476
0.1131 0.644518246374654
0.1132 0.644595771888079
0.1133 0.644673324574564
0.1134 0.644750904447928
0.1135 0.644828511522002
0.1136 0.644906145810626
0.1137 0.644983807327648
0.1138 0.645061496086926
0.1139 0.645139212102327
0.114 0.64521695538773
0.1141 0.64529472595702
0.1142 0.645372523824093
0.1143 0.645450349002854
0.1144 0.645528201507218
0.1145 0.645606081351109
0.1146 0.645683988548461
0.1147 0.645761923113216
0.1148 0.645839885059327
0.1149 0.645917874400757
0.115 0.645995891151476
0.1151 0.646073935325465
0.1152 0.646152006936715
0.1153 0.646230105999226
0.1154 0.646308232527008
0.1155 0.646386386534078
0.1156 0.646464568034467
0.1157 0.646542777042211
0.1158 0.646621013571359
0.1159 0.646699277635967
0.116 0.646777569250103
0.1161 0.646855888427842
0.1162 0.646934235183271
0.1163 0.647012609530484
0.1164 0.647091011483588
0.1165 0.647169441056697
0.1166 0.647247898263934
0.1167 0.647326383119435
0.1168 0.647404895637341
0.1169 0.647483435831808
0.117 0.647562003716996
0.1171 0.64764059930708
0.1172 0.647719222616241
0.1173 0.64779787365867
0.1174 0.64787655244857
0.1175 0.647955259000151
0.1176 0.648033993327634
0.1177 0.64811275544525
0.1178 0.64819154536724
0.1179 0.648270363107852
0.118 0.648349208681348
0.1181 0.648428082101996
0.1182 0.648506983384075
0.1183 0.648585912541875
0.1184 0.648664869589694
0.1185 0.648743854541841
0.1186 0.648822867412633
0.1187 0.6489019082164
0.1188 0.648980976967479
0.1189 0.649060073680217
0.119 0.649139198368973
0.1191 0.649218351048112
0.1192 0.649297531732014
0.1193 0.649376740435063
0.1194 0.649455977171658
0.1195 0.649535241956204
0.1196 0.649614534803119
0.1197 0.649693855726829
0.1198 0.64977320474177
0.1199 0.649852581862388
0.12 0.649931987103139
0.1201 0.65001142047849
0.1202 0.650090882002915
0.1203 0.650170371690902
0.1204 0.650249889556945
0.1205 0.65032943561555
0.1206 0.650409009881233
0.1207 0.65048861236852
0.1208 0.650568243091945
0.1209 0.650647902066055
0.121 0.650727589305405
0.1211 0.65080730482456
0.1212 0.650887048638096
0.1213 0.650966820760599
0.1214 0.651046621206663
0.1215 0.651126449990895
0.1216 0.65120630712791
0.1217 0.651286192632333
0.1218 0.6513661065188
0.1219 0.651446048801957
0.122 0.65152601949646
0.1221 0.651606018616974
0.1222 0.651686046178175
0.1223 0.651766102194751
0.1224 0.651846186681395
0.1225 0.651926299652815
0.1226 0.652006441123728
0.1227 0.652086611108859
0.1228 0.652166809622945
0.1229 0.652247036680733
0.123 0.652327292296981
0.1231 0.652407576486454
0.1232 0.65248788926393
0.1233 0.652568230644197
0.1234 0.652648600642053
0.1235 0.652728999272304
0.1236 0.65280942654977
0.1237 0.652889882489278
0.1238 0.652970367105667
0.1239 0.653050880413786
0.124 0.653131422428493
0.1241 0.653211993164658
0.1242 0.653292592637161
0.1243 0.65337322086089
0.1244 0.653453877850746
0.1245 0.653534563621639
0.1246 0.65361527818849
0.1247 0.653696021566229
0.1248 0.653776793769799
0.1249 0.65385759481415
0.125 0.653938424714244
0.1251 0.654019283485054
0.1252 0.654100171141562
0.1253 0.654181087698761
0.1254 0.654262033171653
0.1255 0.654343007575254
0.1256 0.654424010924587
0.1257 0.654505043234686
0.1258 0.654586104520596
0.1259 0.654667194797372
0.126 0.65474831408008
0.1261 0.654829462383796
0.1262 0.654910639723608
0.1263 0.65499184611461
0.1264 0.655073081571912
0.1265 0.65515434611063
0.1266 0.655235639745894
0.1267 0.655316962492842
0.1268 0.655398314366624
0.1269 0.655479695382398
0.127 0.655561105555337
0.1271 0.65564254490062
0.1272 0.655724013433439
0.1273 0.655805511168996
0.1274 0.655887038122504
0.1275 0.655968594309185
0.1276 0.656050179744273
0.1277 0.656131794443012
0.1278 0.656213438420658
0.1279 0.656295111692475
0.128 0.65637681427374
0.1281 0.656458546179738
0.1282 0.656540307425768
0.1283 0.656622098027137
0.1284 0.656703917999163
0.1285 0.656785767357177
0.1286 0.656867646116516
0.1287 0.656949554292533
0.1288 0.657031491900588
0.1289 0.657113458956052
0.129 0.657195455474309
0.1291 0.657277481470752
0.1292 0.657359536960784
0.1293 0.657441621959821
0.1294 0.657523736483287
0.1295 0.657605880546619
0.1296 0.657688054165263
0.1297 0.657770257354678
0.1298 0.657852490130332
0.1299 0.657934752507703
0.13 0.658017044502282
0.1301 0.65809936612957
0.1302 0.658181717405078
0.1303 0.658264098344328
0.1304 0.658346508962855
0.1305 0.658428949276201
0.1306 0.658511419299922
0.1307 0.658593919049584
0.1308 0.658676448540763
0.1309 0.658759007789047
0.131 0.658841596810034
0.1311 0.658924215619333
0.1312 0.659006864232565
0.1313 0.659089542665361
0.1314 0.659172250933362
0.1315 0.659254989052222
0.1316 0.659337757037604
0.1317 0.659420554905184
0.1318 0.659503382670647
0.1319 0.65958624034969
0.132 0.65966912795802
0.1321 0.659752045511357
0.1322 0.65983499302543
0.1323 0.65991797051598
0.1324 0.660000977998759
0.1325 0.660084015489529
0.1326 0.660167083004064
0.1327 0.660250180558149
0.1328 0.660333308167581
0.1329 0.660416465848165
0.133 0.66049965361572
0.1331 0.660582871486076
0.1332 0.660666119475072
0.1333 0.66074939759856
0.1334 0.660832705872402
0.1335 0.660916044312472
0.1336 0.660999412934655
0.1337 0.661082811754846
0.1338 0.661166240788953
0.1339 0.661249700052893
0.134 0.661333189562596
0.1341 0.661416709334002
0.1342 0.661500259383064
0.1343 0.661583839725744
0.1344 0.661667450378017
0.1345 0.661751091355867
0.1346 0.661834762675291
0.1347 0.661918464352297
0.1348 0.662002196402905
0.1349 0.662085958843144
0.135 0.662169751689056
0.1351 0.662253574956694
0.1352 0.662337428662123
0.1353 0.662421312821417
0.1354 0.662505227450663
0.1355 0.662589172565961
0.1356 0.662673148183418
0.1357 0.662757154319157
0.1358 0.662841190989308
0.1359 0.662925258210016
0.136 0.663009355997436
0.1361 0.663093484367733
0.1362 0.663177643337085
0.1363 0.663261832921682
0.1364 0.663346053137724
0.1365 0.663430304001423
0.1366 0.663514585529001
0.1367 0.663598897736694
0.1368 0.663683240640749
0.1369 0.663767614257422
0.137 0.663852018602983
0.1371 0.663936453693712
0.1372 0.664020919545902
0.1373 0.664105416175856
0.1374 0.66418994359989
0.1375 0.664274501834329
0.1376 0.664359090895513
0.1377 0.66444371079979
0.1378 0.664528361563523
0.1379 0.664613043203083
0.138 0.664697755734856
0.1381 0.664782499175237
0.1382 0.664867273540634
0.1383 0.664952078847467
0.1384 0.665036915112165
0.1385 0.665121782351172
0.1386 0.665206680580941
0.1387 0.665291609817939
0.1388 0.665376570078642
0.1389 0.665461561379539
0.139 0.665546583737132
0.1391 0.665631637167932
0.1392 0.665716721688465
0.1393 0.665801837315265
0.1394 0.66588698406488
0.1395 0.665972161953869
0.1396 0.666057370998804
0.1397 0.666142611216266
0.1398 0.666227882622851
0.1399 0.666313185235165
0.14 0.666398519069826
0.1401 0.666483884143464
0.1402 0.66656928047272
0.1403 0.666654708074247
0.1404 0.666740166964712
0.1405 0.66682565716079
0.1406 0.666911178679172
0.1407 0.666996731536558
0.1408 0.667082315749659
0.1409 0.667167931335202
0.141 0.667253578309923
0.1411 0.667339256690569
0.1412 0.667424966493901
0.1413 0.667510707736691
0.1414 0.667596480435723
0.1415 0.667682284607793
0.1416 0.66776812026971
0.1417 0.667853987438292
0.1418 0.667939886130372
0.1419 0.668025816362794
0.142 0.668111778152414
0.1421 0.668197771516098
0.1422 0.668283796470728
0.1423 0.668369853033196
0.1424 0.668455941220404
0.1425 0.668542061049269
0.1426 0.668628212536719
0.1427 0.668714395699695
0.1428 0.668800610555147
0.1429 0.668886857120041
0.143 0.668973135411353
0.1431 0.669059445446071
0.1432 0.669145787241196
0.1433 0.669232160813741
0.1434 0.66931856618073
0.1435 0.6694050033592
0.1436 0.669491472366201
0.1437 0.669577973218794
0.1438 0.669664505934052
0.1439 0.669751070529062
0.144 0.66983766702092
0.1441 0.669924295426738
0.1442 0.670010955763637
0.1443 0.670097648048752
0.1444 0.67018437229923
0.1445 0.670271128532231
0.1446 0.670357916764925
0.1447 0.670444737014496
0.1448 0.67053158929814
0.1449 0.670618473633066
0.145 0.670705390036493
0.1451 0.670792338525656
0.1452 0.670879319117799
0.1453 0.670966331830179
0.1454 0.671053376680068
0.1455 0.671140453684746
0.1456 0.671227562861509
0.1457 0.671314704227664
0.1458 0.67140187780053
0.1459 0.67148908359744
0.146 0.671576321635737
0.1461 0.671663591932779
0.1462 0.671750894505935
0.1463 0.671838229372586
0.1464 0.671925596550127
0.1465 0.672012996055964
0.1466 0.672100427907516
0.1467 0.672187892122215
0.1468 0.672275388717506
0.1469 0.672362917710845
0.147 0.672450479119701
0.1471 0.672538072961555
0.1472 0.672625699253904
0.1473 0.672713358014252
0.1474 0.672801049260121
0.1475 0.672888773009041
0.1476 0.672976529278557
0.1477 0.673064318086228
0.1478 0.673152139449622
0.1479 0.673239993386324
0.148 0.673327879913926
0.1481 0.673415799050039
0.1482 0.673503750812281
0.1483 0.673591735218288
0.1484 0.673679752285703
0.1485 0.673767802032187
0.1486 0.67385588447541
0.1487 0.673943999633057
0.1488 0.674032147522825
0.1489 0.674120328162423
0.149 0.674208541569574
0.1491 0.674296787762012
0.1492 0.674385066757486
0.1493 0.674473378573756
0.1494 0.674561723228597
0.1495 0.674650100739794
0.1496 0.674738511125147
0.1497 0.674826954402468
0.1498 0.674915430589582
0.1499 0.675003939704326
0.15 0.675092481764552
0.1501 0.675181056788122
0.1502 0.675269664792914
0.1503 0.675358305796817
0.1504 0.675446979817732
0.1505 0.675535686873577
0.1506 0.675624426982278
0.1507 0.675713200161776
0.1508 0.675802006430027
0.1509 0.675890845804997
0.151 0.675979718304667
0.1511 0.676068623947029
0.1512 0.67615756275009
0.1513 0.676246534731868
0.1514 0.676335539910398
0.1515 0.676424578303722
0.1516 0.676513649929901
0.1517 0.676602754807005
0.1518 0.676691892953119
0.1519 0.676781064386341
0.152 0.676870269124781
0.1521 0.676959507186564
0.1522 0.677048778589826
0.1523 0.677138083352719
0.1524 0.677227421493404
0.1525 0.677316793030059
0.1526 0.677406197980874
0.1527 0.677495636364051
0.1528 0.677585108197806
0.1529 0.67767461350037
0.153 0.677764152289984
0.1531 0.677853724584904
0.1532 0.6779433304034
0.1533 0.678032969763755
0.1534 0.678122642684262
0.1535 0.678212349183233
0.1536 0.678302089278989
0.1537 0.678391862989865
0.1538 0.678481670334211
0.1539 0.678571511330389
0.154 0.678661385996775
0.1541 0.678751294351757
0.1542 0.678841236413738
0.1543 0.678931212201134
0.1544 0.679021221732373
0.1545 0.6791112650259
0.1546 0.679201342100169
0.1547 0.67929145297365
0.1548 0.679381597664827
0.1549 0.679471776192195
0.155 0.679561988574264
0.1551 0.679652234829558
0.1552 0.679742514976615
0.1553 0.679832829033983
0.1554 0.679923177020227
0.1555 0.680013558953925
0.1556 0.680103974853668
0.1557 0.68019442473806
0.1558 0.680284908625719
0.1559 0.680375426535277
0.156 0.680465978485381
0.1561 0.680556564494687
0.1562 0.68064718458187
0.1563 0.680737838765615
0.1564 0.680828527064623
0.1565 0.680919249497606
0.1566 0.681010006083293
0.1567 0.681100796840424
0.1568 0.681191621787753
0.1569 0.68128248094405
0.157 0.681373374328096
0.1571 0.681464301958687
0.1572 0.681555263854632
0.1573 0.681646260034756
0.1574 0.681737290517894
0.1575 0.681828355322899
0.1576 0.681919454468634
0.1577 0.682010587973979
0.1578 0.682101755857825
0.1579 0.682192958139079
0.158 0.682284194836661
0.1581 0.682375465969505
0.1582 0.682466771556558
0.1583 0.682558111616783
0.1584 0.682649486169155
0.1585 0.682740895232663
0.1586 0.682832338826311
0.1587 0.682923816969116
0.1588 0.68301532968011
0.1589 0.683106876978338
0.159 0.683198458882859
0.1591 0.683290075412747
0.1592 0.683381726587089
0.1593 0.683473412424985
0.1594 0.683565132945553
0.1595 0.68365688816792
0.1596 0.68374867811123
0.1597 0.683840502794642
0.1598 0.683932362237326
0.1599 0.684024256458468
0.16 0.684116185477268
0.1601 0.68420814931294
0.1602 0.684300147984713
0.1603 0.684392181511827
0.1604 0.684484249913541
0.1605 0.684576353209123
0.1606 0.68466849141786
0.1607 0.684760664559049
0.1608 0.684852872652005
0.1609 0.684945115716055
0.161 0.685037393770539
0.1611 0.685129706834815
0.1612 0.685222054928252
0.1613 0.685314438070234
0.1614 0.685406856280161
0.1615 0.685499309577446
0.1616 0.685591797981515
0.1617 0.685684321511811
0.1618 0.68577688018779
0.1619 0.685869474028921
0.162 0.68596210305469
0.1621 0.686054767284597
0.1622 0.686147466738154
0.1623 0.686240201434889
0.1624 0.686332971394345
0.1625 0.686425776636078
0.1626 0.686518617179661
0.1627 0.686611493044678
0.1628 0.686704404250731
0.1629 0.686797350817433
0.163 0.686890332764414
0.1631 0.686983350111318
0.1632 0.687076402877803
0.1633 0.687169491083541
0.1634 0.687262614748221
0.1635 0.687355773891544
0.1636 0.687448968533227
0.1637 0.687542198693
0.1638 0.68763546439061
0.1639 0.687728765645818
0.164 0.687822102478397
0.1641 0.687915474908138
0.1642 0.688008882954845
0.1643 0.688102326638337
0.1644 0.688195805978449
0.1645 0.688289320995027
0.1646 0.688382871707936
0.1647 0.688476458137054
0.1648 0.688570080302272
0.1649 0.688663738223499
0.165 0.688757431920657
0.1651 0.688851161413682
0.1652 0.688944926722527
0.1653 0.689038727867158
0.1654 0.689132564867556
0.1655 0.689226437743718
0.1656 0.689320346515655
0.1657 0.689414291203393
0.1658 0.689508271826973
0.1659 0.68960228840645
0.166 0.689696340961896
0.1661 0.689790429513396
0.1662 0.68988455408105
0.1663 0.689978714684974
0.1664 0.690072911345299
0.1665 0.690167144082171
0.1666 0.690261412915749
0.1667 0.690355717866209
0.1668 0.690450058953742
0.1669 0.690544436198553
0.167 0.690638849620863
0.1671 0.690733299240908
0.1672 0.690827785078938
0.1673 0.69092230715522
0.1674 0.691016865490034
0.1675 0.691111460103676
0.1676 0.691206091016458
0.1677 0.691300758248706
0.1678 0.691395461820762
0.1679 0.691490201752982
0.168 0.691584978065739
0.1681 0.691679790779419
0.1682 0.691774639914425
0.1683 0.691869525491175
0.1684 0.691964447530101
0.1685 0.692059406051652
0.1686 0.692154401076291
0.1687 0.692249432624497
0.1688 0.692344500716763
0.1689 0.6924396053736
0.169 0.692534746615531
0.1691 0.692629924463098
0.1692 0.692725138936854
0.1693 0.692820390057372
0.1694 0.692915677845237
0.1695 0.693011002321051
0.1696 0.69310636350543
0.1697 0.693201761419008
0.1698 0.693297196082433
0.1699 0.693392667516366
0.17 0.693488175741489
0.1701 0.693583720778494
0.1702 0.693679302648092
0.1703 0.693774921371008
0.1704 0.693870576967983
0.1705 0.693966269459774
0.1706 0.694061998867152
0.1707 0.694157765210906
0.1708 0.694253568511838
0.1709 0.694349408790768
0.171 0.694445286068529
0.1711 0.694541200365972
0.1712 0.694637151703963
0.1713 0.694733140103383
0.1714 0.69482916558513
0.1715 0.694925228170116
0.1716 0.695021327879269
0.1717 0.695117464733534
0.1718 0.695213638753872
0.1719 0.695309849961258
0.172 0.695406098376682
0.1721 0.695502384021154
0.1722 0.695598706915696
0.1723 0.695695067081347
0.1724 0.695791464539161
0.1725 0.69588789931021
0.1726 0.69598437141558
0.1727 0.696080880876373
0.1728 0.696177427713708
0.1729 0.696274011948719
0.173 0.696370633602556
0.1731 0.696467292696385
0.1732 0.696563989251389
0.1733 0.696660723288764
0.1734 0.696757494829726
0.1735 0.696854303895504
0.1736 0.696951150507344
0.1737 0.697048034686509
0.1738 0.697144956454276
0.1739 0.697241915831939
0.174 0.697338912840809
0.1741 0.697435947502212
0.1742 0.69753301983749
0.1743 0.697630129868002
0.1744 0.697727277615123
0.1745 0.697824463100243
0.1746 0.69792168634477
0.1747 0.698018947370126
0.1748 0.698116246197751
0.1749 0.698213582849101
0.175 0.698310957345647
0.1751 0.698408369708877
0.1752 0.698505819960297
0.1753 0.698603308121425
0.1754 0.698700834213799
0.1755 0.698798398258973
0.1756 0.698896000278516
0.1757 0.698993640294013
0.1758 0.699091318327067
0.1759 0.699189034399296
0.176 0.699286788532336
0.1761 0.699384580747837
0.1762 0.699482411067468
0.1763 0.699580279512912
0.1764 0.699678186105871
0.1765 0.69977613086806
0.1766 0.699874113821214
0.1767 0.699972134987083
0.1768 0.700070194387434
0.1769 0.700168292044049
0.177 0.700266427978728
0.1771 0.700364602213287
0.1772 0.700462814769559
0.1773 0.700561065669393
0.1774 0.700659354934655
0.1775 0.700757682587229
0.1776 0.700856048649012
0.1777 0.70095445314192
0.1778 0.701052896087887
0.1779 0.701151377508861
0.178 0.701249897426808
0.1781 0.701348455863711
0.1782 0.701447052841569
0.1783 0.701545688382398
0.1784 0.701644362508231
0.1785 0.701743075241117
0.1786 0.701841826603123
0.1787 0.701940616616332
0.1788 0.702039445302844
0.1789 0.702138312684776
0.179 0.702237218784261
0.1791 0.70233616362345
0.1792 0.702435147224511
0.1793 0.702534169609627
0.1794 0.702633230801001
0.1795 0.70273233082085
0.1796 0.702831469691409
0.1797 0.702930647434931
0.1798 0.703029864073684
0.1799 0.703129119629956
0.18 0.703228414126048
0.1801 0.703327747584281
0.1802 0.703427120026993
0.1803 0.703526531476537
0.1804 0.703625981955285
0.1805 0.703725471485626
0.1806 0.703825000089965
0.1807 0.703924567790724
0.1808 0.704024174610344
0.1809 0.704123820571281
0.181 0.70422350569601
0.1811 0.704323230007022
0.1812 0.704422993526826
0.1813 0.704522796277948
0.1814 0.70462263828293
0.1815 0.704722519564333
0.1816 0.704822440144734
0.1817 0.70492240004673
0.1818 0.705022399292931
0.1819 0.705122437905967
0.182 0.705222515908486
0.1821 0.705322633323151
0.1822 0.705422790172644
0.1823 0.705522986479664
0.1824 0.705623222266928
0.1825 0.705723497557169
0.1826 0.70582381237314
0.1827 0.705924166737607
0.1828 0.706024560673359
0.1829 0.706124994203199
0.183 0.706225467349947
0.1831 0.706325980136443
0.1832 0.706426532585543
0.1833 0.706527124720121
0.1834 0.706627756563068
0.1835 0.706728428137295
0.1836 0.706829139465726
0.1837 0.706929890571307
0.1838 0.707030681476999
0.1839 0.707131512205783
0.184 0.707232382780655
0.1841 0.707333293224631
0.1842 0.707434243560744
0.1843 0.707535233812043
0.1844 0.707636264001597
0.1845 0.707737334152492
0.1846 0.707838444287832
0.1847 0.707939594430738
0.1848 0.70804078460435
0.1849 0.708142014831826
0.185 0.708243285136339
0.1851 0.708344595541083
0.1852 0.708445946069269
0.1853 0.708547336744126
0.1854 0.7086487675889
0.1855 0.708750238626856
0.1856 0.708851749881276
0.1857 0.708953301375461
0.1858 0.70905489313273
0.1859 0.709156525176419
0.186 0.709258197529882
0.1861 0.709359910216493
0.1862 0.709461663259641
0.1863 0.709563456682736
0.1864 0.709665290509205
0.1865 0.709767164762492
0.1866 0.70986907946606
0.1867 0.709971034643391
0.1868 0.710073030317984
0.1869 0.710175066513357
0.187 0.710277143253045
0.1871 0.710379260560603
0.1872 0.710481418459602
0.1873 0.710583616973633
0.1874 0.710685856126306
0.1875 0.710788135941246
0.1876 0.710890456442099
0.1877 0.710992817652529
0.1878 0.711095219596219
0.1879 0.711197662296867
0.188 0.711300145778194
0.1881 0.711402670063936
0.1882 0.711505235177848
0.1883 0.711607841143706
0.1884 0.7117104879853
0.1885 0.711813175726443
0.1886 0.711915904390964
0.1887 0.712018674002709
0.1888 0.712121484585547
0.1889 0.712224336163361
0.189 0.712327228760056
0.1891 0.712430162399553
0.1892 0.712533137105793
0.1893 0.712636152902735
0.1894 0.712739209814358
0.1895 0.712842307864657
0.1896 0.712945447077649
0.1897 0.713048627477366
0.1898 0.713151849087862
0.1899 0.713255111933208
0.19 0.713358416037494
0.1901 0.713461761424829
0.1902 0.71356514811934
0.1903 0.713668576145175
0.1904 0.713772045526497
0.1905 0.713875556287491
0.1906 0.71397910845236
0.1907 0.714082702045326
0.1908 0.714186337090629
0.1909 0.714290013612529
0.191 0.714393731635304
0.1911 0.714497491183253
0.1912 0.71460129228069
0.1913 0.714705134951952
0.1914 0.714809019221392
0.1915 0.714912945113384
0.1916 0.715016912652321
0.1917 0.715120921862615
0.1918 0.715224972768694
0.1919 0.715329065395009
0.192 0.715433199766029
0.1921 0.715537375906242
0.1922 0.715641593840153
0.1923 0.715745853592291
0.1924 0.715850155187199
0.1925 0.715954498649443
0.1926 0.716058884003606
0.1927 0.716163311274291
0.1928 0.71626778048612
0.1929 0.716372291663735
0.193 0.716476844831797
0.1931 0.716581440014985
0.1932 0.716686077237999
0.1933 0.716790756525559
0.1934 0.716895477902401
0.1935 0.717000241393284
0.1936 0.717105047022984
0.1937 0.717209894816299
0.1938 0.717314784798043
0.1939 0.717419716993052
0.194 0.717524691426181
0.1941 0.717629708122304
0.1942 0.717734767106315
0.1943 0.717839868403127
0.1944 0.717945012037674
0.1945 0.718050198034907
0.1946 0.718155426419799
0.1947 0.718260697217341
0.1948 0.718366010452545
0.1949 0.718471366150442
0.195 0.718576764336082
0.1951 0.718682205034536
0.1952 0.718787688270894
0.1953 0.718893214070266
0.1954 0.718998782457781
0.1955 0.719104393458588
0.1956 0.719210047097858
0.1957 0.719315743400778
0.1958 0.719421482392558
0.1959 0.719527264098426
0.196 0.71963308854363
0.1961 0.71973895575344
0.1962 0.719844865753143
0.1963 0.719950818568048
0.1964 0.720056814223482
0.1965 0.720162852744795
0.1966 0.720268934157353
0.1967 0.720375058486546
0.1968 0.720481225757781
0.1969 0.720587435996487
0.197 0.720693689228112
0.1971 0.720799985478125
0.1972 0.720906324772013
0.1973 0.721012707135285
0.1974 0.721119132593471
0.1975 0.721225601172119
0.1976 0.721332112896799
0.1977 0.721438667793099
0.1978 0.721545265886629
0.1979 0.721651907203019
0.198 0.72175859176792
0.1981 0.721865319607
0.1982 0.721972090745952
0.1983 0.722078905210486
0.1984 0.722185763026333
0.1985 0.722292664219246
0.1986 0.722399608814995
0.1987 0.722506596839374
0.1988 0.722613628318196
0.1989 0.722720703277294
0.199 0.722827821742522
0.1991 0.722934983739754
0.1992 0.723042189294885
0.1993 0.72314943843383
0.1994 0.723256731182526
0.1995 0.723364067566928
0.1996 0.723471447613014
0.1997 0.723578871346782
0.1998 0.72368633879425
0.1999 0.723793849981456
0.2 0.723901404934461
0.2001 0.724009003679345
0.2002 0.724116646242209
0.2003 0.724224332649175
0.2004 0.724332062926384
0.2005 0.724439837100001
0.2006 0.72454765519621
0.2007 0.724655517241215
0.2008 0.724763423261243
0.2009 0.72487137328254
0.201 0.724979367331373
0.2011 0.725087405434031
0.2012 0.725195487616823
0.2013 0.725303613906079
0.2014 0.725411784328151
0.2015 0.725519998909411
0.2016 0.725628257676252
0.2017 0.725736560655089
0.2018 0.725844907872355
0.2019 0.725953299354509
0.202 0.726061735128027
0.2021 0.726170215219408
0.2022 0.726278739655172
0.2023 0.726387308461858
0.2024 0.72649592166603
0.2025 0.726604579294271
0.2026 0.726713281373185
0.2027 0.726822027929397
0.2028 0.726930818989554
0.2029 0.727039654580325
0.203 0.7271485347284
0.2031 0.727257459460488
0.2032 0.727366428803322
0.2033 0.727475442783655
0.2034 0.727584501428263
0.2035 0.727693604763941
0.2036 0.727802752817508
0.2037 0.727911945615802
0.2038 0.728021183185684
0.2039 0.728130465554037
0.204 0.728239792747763
0.2041 0.728349164793788
0.2042 0.728458581719059
0.2043 0.728568043550543
0.2044 0.728677550315232
0.2045 0.728787102040136
0.2046 0.728896698752288
0.2047 0.729006340478744
0.2048 0.729116027246579
0.2049 0.729225759082893
0.205 0.729335536014804
0.2051 0.729445358069455
0.2052 0.729555225274009
0.2053 0.729665137655651
0.2054 0.729775095241589
0.2055 0.729885098059051
0.2056 0.729995146135288
0.2057 0.730105239497573
0.2058 0.730215378173201
0.2059 0.730325562189486
0.206 0.730435791573769
0.2061 0.73054606635341
0.2062 0.730656386555791
0.2063 0.730766752208315
0.2064 0.730877163338411
0.2065 0.730987619973526
0.2066 0.731098122141131
0.2067 0.731208669868718
0.2068 0.731319263183803
0.2069 0.731429902113922
0.207 0.731540586686634
0.2071 0.731651316929521
0.2072 0.731762092870187
0.2073 0.731872914536256
0.2074 0.731983781955377
0.2075 0.732094695155221
0.2076 0.73220565416348
0.2077 0.732316659007868
0.2078 0.732427709716124
0.2079 0.732538806316006
0.208 0.732649948835298
0.2081 0.732761137301802
0.2082 0.732872371743347
0.2083 0.732983652187781
0.2084 0.733094978662977
0.2085 0.733206351196829
0.2086 0.733317769817253
0.2087 0.733429234552189
0.2088 0.7335407454296
0.2089 0.733652302477469
0.209 0.733763905723804
0.2091 0.733875555196636
0.2092 0.733987250924015
0.2093 0.734098992934018
0.2094 0.734210781254743
0.2095 0.73432261591431
0.2096 0.734434496940862
0.2097 0.734546424362567
0.2098 0.734658398207612
0.2099 0.734770418504211
0.21 0.734882485280597
0.2101 0.734994598565028
0.2102 0.735106758385784
0.2103 0.735218964771169
0.2104 0.73533121774951
0.2105 0.735443517349156
0.2106 0.735555863598478
0.2107 0.735668256525873
0.2108 0.735780696159757
0.2109 0.735893182528575
0.211 0.736005715660788
0.2111 0.736118295584886
0.2112 0.736230922329378
0.2113 0.736343595922799
0.2114 0.736456316393706
0.2115 0.736569083770679
0.2116 0.736681898082322
0.2117 0.73679475935726
0.2118 0.736907667624146
0.2119 0.73702062291165
0.212 0.737133625248471
0.2121 0.737246674663328
0.2122 0.737359771184964
0.2123 0.737472914842147
0.2124 0.737586105663665
0.2125 0.737699343678334
0.2126 0.73781262891499
0.2127 0.737925961402493
0.2128 0.738039341169728
0.2129 0.738152768245602
0.213 0.738266242659046
0.2131 0.738379764439015
0.2132 0.738493333614487
0.2133 0.738606950214464
0.2134 0.738720614267972
0.2135 0.73883432580406
0.2136 0.738948084851801
0.2137 0.739061891440292
0.2138 0.739175745598653
0.2139 0.739289647356028
0.214 0.739403596741586
0.2141 0.739517593784518
0.2142 0.73963163851404
0.2143 0.739745730959392
0.2144 0.739859871149836
0.2145 0.739974059114661
0.2146 0.740088294883178
0.2147 0.740202578484721
0.2148 0.740316909948651
0.2149 0.74043128930435
0.215 0.740545716581227
0.2151 0.740660191808712
0.2152 0.74077471501626
0.2153 0.740889286233352
0.2154 0.741003905489492
0.2155 0.741118572814207
0.2156 0.741233288237049
0.2157 0.741348051787595
0.2158 0.741462863495446
0.2159 0.741577723390225
0.216 0.741692631501583
0.2161 0.741807587859193
0.2162 0.741922592492752
0.2163 0.742037645431983
0.2164 0.742152746706633
0.2165 0.742267896346472
0.2166 0.742383094381295
0.2167 0.742498340840924
0.2168 0.742613635755201
0.2169 0.742728979153996
0.217 0.742844371067202
0.2171 0.742959811524738
0.2172 0.743075300556546
0.2173 0.743190838192593
0.2174 0.74330642446287
0.2175 0.743422059397396
0.2176 0.74353774302621
0.2177 0.743653475379378
0.2178 0.743769256486992
0.2179 0.743885086379167
0.218 0.744000965086042
0.2181 0.744116892637784
0.2182 0.744232869064581
0.2183 0.744348894396649
0.2184 0.744464968664228
0.2185 0.744581091897581
0.2186 0.744697264126999
0.2187 0.744813485382796
0.2188 0.744929755695311
0.2189 0.74504607509491
0.219 0.745162443611981
0.2191 0.745278861276939
0.2192 0.745395328120225
0.2193 0.745511844172303
0.2194 0.745628409463662
0.2195 0.745745024024819
0.2196 0.745861687886313
0.2197 0.745978401078711
0.2198 0.746095163632603
0.2199 0.746211975578606
0.22 0.746328836947361
0.2201 0.746445747769534
0.2202 0.746562708075819
0.2203 0.746679717896933
0.2204 0.746796777263618
0.2205 0.746913886206644
0.2206 0.747031044756804
0.2207 0.747148252944918
0.2208 0.74726551080183
0.2209 0.747382818358412
0.221 0.747500175645558
0.2211 0.747617582694192
0.2212 0.74773503953526
0.2213 0.747852546199735
0.2214 0.747970102718616
0.2215 0.748087709122928
0.2216 0.748205365443719
0.2217 0.748323071712067
0.2218 0.748440827959073
0.2219 0.748558634215864
0.222 0.748676490513593
0.2221 0.74879439688344
0.2222 0.74891235335661
0.2223 0.749030359964334
0.2224 0.749148416737868
0.2225 0.749266523708496
0.2226 0.749384680907527
0.2227 0.749502888366294
0.2228 0.74962114611616
0.2229 0.749739454188512
0.223 0.749857812614762
0.2231 0.749976221426351
0.2232 0.750094680654742
0.2233 0.750213190331429
0.2234 0.750331750487929
0.2235 0.750450361155786
0.2236 0.750569022366571
0.2237 0.750687734151879
0.2238 0.750806496543336
0.2239 0.750925309572589
0.224 0.751044173271314
0.2241 0.751163087671214
0.2242 0.751282052804018
0.2243 0.751401068701479
0.2244 0.751520135395382
0.2245 0.751639252917532
0.2246 0.751758421299765
0.2247 0.751877640573942
0.2248 0.751996910771951
0.2249 0.752116231925706
0.225 0.752235604067149
0.2251 0.752355027228247
0.2252 0.752474501440995
0.2253 0.752594026737414
0.2254 0.752713603149553
0.2255 0.752833230709486
0.2256 0.752952909449314
0.2257 0.753072639401167
0.2258 0.7531924205972
0.2259 0.753312253069594
0.226 0.753432136850561
0.2261 0.753552071972334
0.2262 0.753672058467179
0.2263 0.753792096367384
0.2264 0.753912185705269
0.2265 0.754032326513176
0.2266 0.754152518823477
0.2267 0.754272762668572
0.2268 0.754393058080885
0.2269 0.75451340509287
0.227 0.754633803737007
0.2271 0.754754254045804
0.2272 0.754874756051795
0.2273 0.754995309787543
0.2274 0.755115915285636
0.2275 0.755236572578693
0.2276 0.755357281699356
0.2277 0.755478042680297
0.2278 0.755598855554216
0.2279 0.755719720353839
0.228 0.75584063711192
0.2281 0.75596160586124
0.2282 0.75608262663461
0.2283 0.756203699464865
0.2284 0.75632482438487
0.2285 0.756446001427517
0.2286 0.756567230625726
0.2287 0.756688512012444
0.2288 0.756809845620646
0.2289 0.756931231483336
0.229 0.757052669633544
0.2291 0.757174160104328
0.2292 0.757295702928776
0.2293 0.757417298140001
0.2294 0.757538945771145
0.2295 0.75766064585538
0.2296 0.757782398425903
0.2297 0.75790420351594
0.2298 0.758026061158745
0.2299 0.758147971387602
0.23 0.758269934235819
0.2301 0.758391949736737
0.2302 0.75851401792372
0.2303 0.758636138830166
0.2304 0.758758312489495
0.2305 0.75888053893516
0.2306 0.75900281820064
0.2307 0.759125150319444
0.2308 0.759247535325107
0.2309 0.759369973251194
0.231 0.759492464131297
0.2311 0.75961500799904
0.2312 0.75973760488807
0.2313 0.759860254832068
0.2314 0.759982957864738
0.2315 0.760105714019818
0.2316 0.76022852333107
0.2317 0.760351385832288
0.2318 0.760474301557293
0.2319 0.760597270539935
0.232 0.760720292814091
0.2321 0.760843368413671
0.2322 0.760966497372608
0.2323 0.76108967972487
0.2324 0.761212915504449
0.2325 0.761336204745367
0.2326 0.761459547481677
0.2327 0.761582943747458
0.2328 0.761706393576819
0.2329 0.7618298970039
0.233 0.761953454062867
0.2331 0.762077064787917
0.2332 0.762200729213274
0.2333 0.762324447373194
0.2334 0.76244821930196
0.2335 0.762572045033884
0.2336 0.762695924603308
0.2337 0.762819858044605
0.2338 0.762943845392173
0.2339 0.763067886680443
0.234 0.763191981943873
0.2341 0.763316131216953
0.2342 0.763440334534199
0.2343 0.763564591930158
0.2344 0.763688903439408
0.2345 0.763813269096555
0.2346 0.763937688936232
0.2347 0.764062162993107
0.2348 0.764186691301873
0.2349 0.764311273897255
0.235 0.764435910814006
0.2351 0.76456060208691
0.2352 0.76468534775078
0.2353 0.764810147840459
0.2354 0.764935002390819
0.2355 0.765059911436763
0.2356 0.765184875013224
0.2357 0.765309893155163
0.2358 0.765434965897572
0.2359 0.765560093275473
0.236 0.765685275323918
0.2361 0.765810512077989
0.2362 0.765935803572798
0.2363 0.766061149843486
0.2364 0.766186550925225
0.2365 0.766312006853218
0.2366 0.766437517662696
0.2367 0.766563083388922
0.2368 0.766688704067189
0.2369 0.766814379732819
0.237 0.766940110421165
0.2371 0.76706589616761
0.2372 0.767191737007569
0.2373 0.767317632976485
0.2374 0.767443584109832
0.2375 0.767569590443116
0.2376 0.767695652011872
0.2377 0.767821768851666
0.2378 0.767947940998093
0.2379 0.768074168486782
0.238 0.768200451353388
0.2381 0.768326789633601
0.2382 0.76845318336314
0.2383 0.768579632577753
0.2384 0.768706137313221
0.2385 0.768832697605355
0.2386 0.768959313489996
0.2387 0.769085985003018
0.2388 0.769212712180322
0.2389 0.769339495057845
0.239 0.769466333671551
0.2391 0.769593228057436
0.2392 0.769720178251527
0.2393 0.769847184289883
0.2394 0.769974246208593
0.2395 0.770101364043777
0.2396 0.770228537831586
0.2397 0.770355767608204
0.2398 0.770483053409843
0.2399 0.77061039527275
0.24 0.7707377932332
0.2401 0.770865247327502
0.2402 0.770992757591993
0.2403 0.771120324063043
0.2404 0.771247946777056
0.2405 0.771375625770464
0.2406 0.77150336107973
0.2407 0.771631152741353
0.2408 0.771759000791858
0.2409 0.771886905267805
0.241 0.772014866205786
0.2411 0.772142883642421
0.2412 0.772270957614365
0.2413 0.772399088158305
0.2414 0.772527275310956
0.2415 0.772655519109069
0.2416 0.772783819589425
0.2417 0.772912176788837
0.2418 0.773040590744148
0.2419 0.773169061492236
0.242 0.773297589070009
0.2421 0.773426173514409
0.2422 0.773554814862407
0.2423 0.773683513151007
0.2424 0.773812268417248
0.2425 0.773941080698197
0.2426 0.774069950030956
0.2427 0.774198876452657
0.2428 0.774327860000466
0.2429 0.77445690071158
0.243 0.77458599862323
0.2431 0.774715153772677
0.2432 0.774844366197217
0.2433 0.774973635934175
0.2434 0.775102963020912
0.2435 0.77523234749482
0.2436 0.775361789393322
0.2437 0.775491288753875
0.2438 0.77562084561397
0.2439 0.775750460011127
0.244 0.775880131982903
0.2441 0.776009861566883
0.2442 0.776139648800688
0.2443 0.776269493721972
0.2444 0.776399396368418
0.2445 0.776529356777747
0.2446 0.77665937498771
0.2447 0.776789451036089
0.2448 0.776919584960704
0.2449 0.777049776799403
0.245 0.777180026590069
0.2451 0.777310334370619
0.2452 0.777440700179003
0.2453 0.777571124053201
0.2454 0.77770160603123
0.2455 0.777832146151138
0.2456 0.777962744451006
0.2457 0.778093400968951
0.2458 0.778224115743121
0.2459 0.778354888811696
0.246 0.778485720212892
0.2461 0.778616609984957
0.2462 0.778747558166174
0.2463 0.778878564794857
0.2464 0.779009629909356
0.2465 0.779140753548052
0.2466 0.779271935749362
0.2467 0.779403176551735
0.2468 0.779534475993655
0.2469 0.779665834113638
0.247 0.779797250950234
0.2471 0.779928726542029
0.2472 0.780060260927641
0.2473 0.780191854145721
0.2474 0.780323506234955
0.2475 0.780455217234064
0.2476 0.7805869871818
0.2477 0.780718816116952
0.2478 0.780850704078341
0.2479 0.780982651104824
0.248 0.781114657235289
0.2481 0.781246722508662
0.2482 0.7813788469639
0.2483 0.781511030639996
0.2484 0.781643273575977
0.2485 0.781775575810903
0.2486 0.78190793738387
0.2487 0.782040358334007
0.2488 0.782172838700478
0.2489 0.782305378522483
0.249 0.782437977839253
0.2491 0.782570636690057
0.2492 0.782703355114196
0.2493 0.782836133151007
0.2494 0.782968970839861
0.2495 0.783101868220164
0.2496 0.783234825331357
0.2497 0.783367842212914
0.2498 0.783500918904347
0.2499 0.7836340554452
0.25 0.783767251875053
0.2501 0.78390050823352
0.2502 0.784033824560251
0.2503 0.78416720089493
0.2504 0.784300637277278
0.2505 0.784434133747049
0.2506 0.784567690344032
0.2507 0.784701307108053
0.2508 0.784834984078971
0.2509 0.784968721296682
0.251 0.785102518801115
0.2511 0.785236376632238
0.2512 0.785370294830051
0.2513 0.785504273434589
0.2514 0.785638312485926
0.2515 0.785772412024168
0.2516 0.785906572089458
0.2517 0.786040792721974
0.2518 0.786175073961931
0.2519 0.786309415849576
0.252 0.786443818425197
0.2521 0.786578281729112
0.2522 0.786712805801679
0.2523 0.786847390683289
0.2524 0.786982036414371
0.2525 0.787116743035388
0.2526 0.787251510586841
0.2527 0.787386339109264
0.2528 0.787521228643229
0.2529 0.787656179229344
0.253 0.787791190908251
0.2531 0.787926263720631
0.2532 0.7880613977072
0.2533 0.788196592908709
0.2534 0.788331849365946
0.2535 0.788467167119735
0.2536 0.788602546210938
0.2537 0.78873798668045
0.2538 0.788873488569206
0.2539 0.789009051918174
0.254 0.789144676768361
0.2541 0.789280363160809
0.2542 0.789416111136598
0.2543 0.789551920736842
0.2544 0.789687792002694
0.2545 0.789823724975343
0.2546 0.789959719696014
0.2547 0.790095776205969
0.2548 0.790231894546508
0.2549 0.790368074758966
0.255 0.790504316884715
0.2551 0.790640620965166
0.2552 0.790776987041764
0.2553 0.790913415155993
0.2554 0.791049905349372
0.2555 0.791186457663461
0.2556 0.791323072139853
0.2557 0.791459748820179
0.2558 0.791596487746109
0.2559 0.791733288959348
0.256 0.791870152501639
0.2561 0.792007078414764
0.2562 0.79214406674054
0.2563 0.792281117520823
0.2564 0.792418230797504
0.2565 0.792555406612514
0.2566 0.792692645007821
0.2567 0.79282994602543
0.2568 0.792967309707384
0.2569 0.793104736095762
0.257 0.793242225232684
0.2571 0.793379777160305
0.2572 0.793517391920818
0.2573 0.793655069556454
0.2574 0.793792810109484
0.2575 0.793930613622214
0.2576 0.794068480136988
0.2577 0.794206409696191
0.2578 0.794344402342242
0.2579 0.794482458117601
0.258 0.794620577064765
0.2581 0.794758759226269
0.2582 0.794897004644687
0.2583 0.79503531336263
0.2584 0.795173685422748
0.2585 0.795312120867729
0.2586 0.7954506197403
0.2587 0.795589182083226
0.2588 0.795727807939311
0.2589 0.795866497351395
0.259 0.796005250362361
0.2591 0.796144067015125
0.2592 0.796282947352647
0.2593 0.796421891417922
0.2594 0.796560899253985
0.2595 0.796699970903911
0.2596 0.796839106410811
0.2597 0.796978305817837
0.2598 0.797117569168179
0.2599 0.797256896505065
0.26 0.797396287871765
0.2601 0.797535743311585
0.2602 0.797675262867871
0.2603 0.797814846584009
0.2604 0.797954494503423
0.2605 0.798094206669576
0.2606 0.798233983125971
0.2607 0.79837382391615
0.2608 0.798513729083695
0.2609 0.798653698672225
0.261 0.798793732725402
0.2611 0.798933831286924
0.2612 0.799073994400532
0.2613 0.799214222110002
0.2614 0.799354514459154
0.2615 0.799494871491846
0.2616 0.799635293251973
0.2617 0.799775779783475
0.2618 0.799916331130327
0.2619 0.800056947336547
0.262 0.800197628446191
0.2621 0.800338374503355
0.2622 0.800479185552177
0.2623 0.800620061636831
0.2624 0.800761002801536
0.2625 0.800902009090546
0.2626 0.801043080548159
0.2627 0.801184217218713
0.2628 0.801325419146582
0.2629 0.801466686376186
0.263 0.801608018951981
0.2631 0.801749416918465
0.2632 0.801890880320177
0.2633 0.802032409201696
0.2634 0.80217400360764
0.2635 0.80231566358267
0.2636 0.802457389171486
0.2637 0.802599180418828
0.2638 0.802741037369479
0.2639 0.802882960068261
0.264 0.803024948560037
0.2641 0.80316700288971
0.2642 0.803309123102227
0.2643 0.803451309242572
0.2644 0.803593561355772
0.2645 0.803735879486894
0.2646 0.803878263681048
0.2647 0.804020713983384
0.2648 0.804163230439091
0.2649 0.804305813093403
0.265 0.804448461991593
0.2651 0.804591177178974
0.2652 0.804733958700904
0.2653 0.80487680660278
0.2654 0.805019720930039
0.2655 0.805162701728163
0.2656 0.805305749042674
0.2657 0.805448862919133
0.2658 0.805592043403147
0.2659 0.805735290540362
0.266 0.805878604376466
0.2661 0.806021984957189
0.2662 0.806165432328303
0.2663 0.806308946535621
0.2664 0.806452527625
0.2665 0.806596175642336
0.2666 0.806739890633569
0.2667 0.806883672644681
0.2668 0.807027521721694
0.2669 0.807171437910676
0.267 0.807315421257733
0.2671 0.807459471809016
0.2672 0.807603589610718
0.2673 0.807747774709072
0.2674 0.807892027150357
0.2675 0.808036346980892
0.2676 0.808180734247038
0.2677 0.808325188995201
0.2678 0.808469711271827
0.2679 0.808614301123407
0.268 0.808758958596472
0.2681 0.808903683737597
0.2682 0.809048476593402
0.2683 0.809193337210546
0.2684 0.809338265635732
0.2685 0.809483261915708
0.2686 0.809628326097263
0.2687 0.809773458227229
0.2688 0.809918658352483
0.2689 0.810063926519941
0.269 0.810209262776567
0.2691 0.810354667169365
0.2692 0.810500139745384
0.2693 0.810645680551716
0.2694 0.810791289635494
0.2695 0.810936967043898
0.2696 0.811082712824149
0.2697 0.811228527023513
0.2698 0.811374409689298
0.2699 0.811520360868858
0.27 0.811666380609587
0.2701 0.811812468958927
0.2702 0.811958625964361
0.2703 0.812104851673416
0.2704 0.812251146133663
0.2705 0.812397509392718
0.2706 0.81254394149824
0.2707 0.812690442497932
0.2708 0.812837012439541
0.2709 0.81298365137086
0.271 0.813130359339722
0.2711 0.813277136394009
0.2712 0.813423982581644
0.2713 0.813570897950595
0.2714 0.813717882548876
0.2715 0.813864936424543
0.2716 0.814012059625699
0.2717 0.814159252200488
0.2718 0.814306514197103
0.2719 0.814453845663778
0.272 0.814601246648794
0.2721 0.814748717200474
0.2722 0.81489625736719
0.2723 0.815043867197354
0.2724 0.815191546739428
0.2725 0.815339296041914
0.2726 0.815487115153362
0.2727 0.815635004122366
0.2728 0.815782962997566
0.2729 0.815930991827646
0.273 0.816079090661335
0.2731 0.81622725954741
0.2732 0.81637549853469
0.2733 0.816523807672041
0.2734 0.816672187008374
0.2735 0.816820636592645
0.2736 0.816969156473856
0.2737 0.817117746701056
0.2738 0.817266407323336
0.2739 0.817415138389837
0.274 0.817563939949743
0.2741 0.817712812052285
0.2742 0.817861754746738
0.2743 0.818010768082424
0.2744 0.818159852108713
0.2745 0.818309006875017
0.2746 0.818458232430797
0.2747 0.81860752882556
0.2748 0.818756896108858
0.2749 0.818906334330289
0.275 0.819055843539498
0.2751 0.819205423786177
0.2752 0.819355075120062
0.2753 0.819504797590939
0.2754 0.819654591248638
0.2755 0.819804456143034
0.2756 0.819954392324054
0.2757 0.820104399841665
0.2758 0.820254478745887
0.2759 0.820404629086781
0.276 0.820554850914459
0.2761 0.820705144279078
0.2762 0.820855509230842
0.2763 0.821005945820004
0.2764 0.82115645409686
0.2765 0.821307034111757
0.2766 0.821457685915086
0.2767 0.821608409557288
0.2768 0.82175920508885
0.2769 0.821910072560305
0.277 0.822061012022237
0.2771 0.822212023525273
0.2772 0.822363107120089
0.2773 0.822514262857412
0.2774 0.822665490788011
0.2775 0.822816790962706
0.2776 0.822968163432364
0.2777 0.8231196082479
0.2778 0.823271125460275
0.2779 0.823422715120502
0.278 0.823574377279638
0.2781 0.823726111988789
0.2782 0.823877919299109
0.2783 0.824029799261801
0.2784 0.824181751928116
0.2785 0.824333777349352
0.2786 0.824485875576857
0.2787 0.824638046662024
0.2788 0.824790290656299
0.2789 0.824942607611173
0.279 0.825094997578187
0.2791 0.82524746060893
0.2792 0.82539999675504
0.2793 0.825552606068202
0.2794 0.825705288600153
0.2795 0.825858044402676
0.2796 0.826010873527604
0.2797 0.826163776026818
0.2798 0.826316751952249
0.2799 0.826469801355877
0.28 0.826622924289729
0.2801 0.826776120805884
0.2802 0.826929390956468
0.2803 0.827082734793659
0.2804 0.82723615236968
0.2805 0.827389643736807
0.2806 0.827543208947364
0.2807 0.827696848053725
0.2808 0.827850561108312
0.2809 0.828004348163599
0.281 0.828158209272107
0.2811 0.82831214448641
0.2812 0.828466153859128
0.2813 0.828620237442934
0.2814 0.828774395290549
0.2815 0.828928627454744
0.2816 0.82908293398834
0.2817 0.82923731494421
0.2818 0.829391770375276
0.2819 0.829546300334508
0.282 0.829700904874928
0.2821 0.82985558404961
0.2822 0.830010337911676
0.2823 0.830165166514298
0.2824 0.830320069910701
0.2825 0.830475048154159
0.2826 0.830630101297995
0.2827 0.830785229395586
0.2828 0.830940432500358
0.2829 0.831095710665787
0.283 0.831251063945401
0.2831 0.831406492392779
0.2832 0.83156199606155
0.2833 0.831717575005394
0.2834 0.831873229278044
0.2835 0.832028958933281
0.2836 0.83218476402494
0.2837 0.832340644606906
0.2838 0.832496600733115
0.2839 0.832652632457556
0.284 0.832808739834267
0.2841 0.83296492291734
0.2842 0.833121181760916
0.2843 0.833277516419191
0.2844 0.833433926946408
0.2845 0.833590413396866
0.2846 0.833746975824915
0.2847 0.833903614284954
0.2848 0.834060328831438
0.2849 0.834217119518871
0.285 0.83437398640181
0.2851 0.834530929534865
0.2852 0.834687948972697
0.2853 0.83484504477002
0.2854 0.835002216981598
0.2855 0.835159465662252
0.2856 0.835316790866851
0.2857 0.835474192650319
0.2858 0.835631671067631
0.2859 0.835789226173817
0.286 0.835946858023956
0.2861 0.836104566673183
0.2862 0.836262352176685
0.2863 0.836420214589701
0.2864 0.836578153967523
0.2865 0.836736170365497
0.2866 0.836894263839022
0.2867 0.837052434443549
0.2868 0.837210682234582
0.2869 0.837369007267681
0.287 0.837527409598456
0.2871 0.837685889282572
0.2872 0.837844446375748
0.2873 0.838003080933754
0.2874 0.838161793012417
0.2875 0.838320582667616
0.2876 0.838479449955282
0.2877 0.838638394931403
0.2878 0.838797417652019
0.2879 0.838956518173223
0.288 0.839115696551165
0.2881 0.839274952842045
0.2882 0.839434287102121
0.2883 0.839593699387702
0.2884 0.839753189755154
0.2885 0.839912758260894
0.2886 0.840072404961397
0.2887 0.840232129913191
0.2888 0.840391933172856
0.2889 0.84055181479703
0.289 0.840711774842405
0.2891 0.840871813365725
0.2892 0.841031930423792
0.2893 0.841192126073462
0.2894 0.841352400371645
0.2895 0.841512753375305
0.2896 0.841673185141464
0.2897 0.841833695727198
0.2898 0.841994285189636
0.2899 0.842154953585964
0.29 0.842315700973424
0.2901 0.842476527409312
0.2902 0.842637432950979
0.2903 0.842798417655834
0.2904 0.842959481581338
0.2905 0.843120624785011
0.2906 0.843281847324427
0.2907 0.843443149257215
0.2908 0.843604530641061
0.2909 0.843765991533707
0.291 0.84392753199295
0.2911 0.844089152076644
0.2912 0.844250851842699
0.2913 0.84441263134908
0.2914 0.844574490653809
0.2915 0.844736429814966
0.2916 0.844898448890683
0.2917 0.845060547939153
0.2918 0.845222727018623
0.2919 0.845384986187397
0.292 0.845547325503836
0.2921 0.845709745026358
0.2922 0.845872244813436
0.2923 0.846034824923602
0.2924 0.846197485415444
0.2925 0.846360226347607
0.2926 0.846523047778793
0.2927 0.84668594976776
0.2928 0.846848932373326
0.2929 0.847011995654364
0.293 0.847175139669805
0.2931 0.847338364478637
0.2932 0.847501670139905
0.2933 0.847665056712715
0.2934 0.847828524256224
0.2935 0.847992072829654
0.2936 0.84815570249228
0.2937 0.848319413303436
0.2938 0.848483205322514
0.2939 0.848647078608964
0.294 0.848811033222295
0.2941 0.848975069222071
0.2942 0.849139186667919
0.2943 0.849303385619519
0.2944 0.849467666136613
0.2945 0.849632028279
0.2946 0.849796472106538
0.2947 0.849960997679143
0.2948 0.85012560505679
0.2949 0.850290294299512
0.295 0.850455065467401
0.2951 0.850619918620608
0.2952 0.850784853819344
0.2953 0.850949871123877
0.2954 0.851114970594535
0.2955 0.851280152291705
0.2956 0.851445416275833
0.2957 0.851610762607424
0.2958 0.851776191347044
0.2959 0.851941702555315
0.296 0.852107296292923
0.2961 0.852272972620609
0.2962 0.852438731599177
0.2963 0.852604573289489
0.2964 0.852770497752468
0.2965 0.852936505049094
0.2966 0.85310259524041
0.2967 0.853268768387519
0.2968 0.85343502455158
0.2969 0.853601363793818
0.297 0.853767786175514
0.2971 0.85393429175801
0.2972 0.854100880602709
0.2973 0.854267552771075
0.2974 0.854434308324631
0.2975 0.854601147324962
0.2976 0.854768069833713
0.2977 0.854935075912588
0.2978 0.855102165623356
0.2979 0.855269339027843
0.298 0.855436596187937
0.2981 0.855603937165587
0.2982 0.855771362022805
0.2983 0.855938870821661
0.2984 0.856106463624289
0.2985 0.856274140492882
0.2986 0.856441901489696
0.2987 0.856609746677048
0.2988 0.856777676117317
0.2989 0.856945689872943
0.299 0.857113788006427
0.2991 0.857281970580333
0.2992 0.857450237657287
0.2993 0.857618589299977
0.2994 0.85778702557115
0.2995 0.85795554653362
0.2996 0.858124152250259
0.2997 0.858292842784004
0.2998 0.858461618197853
0.2999 0.858630478554866
0.3 0.858799423918166
0.3001 0.858968454350939
0.3002 0.859137569916434
0.3003 0.85930677067796
0.3004 0.859476056698892
0.3005 0.859645428042667
0.3006 0.859814884772784
0.3007 0.859984426952805
0.3008 0.860154054646355
0.3009 0.860323767917125
0.301 0.860493566828864
0.3011 0.86066345144539
0.3012 0.86083342183058
0.3013 0.861003478048377
0.3014 0.861173620162787
0.3015 0.861343848237878
0.3016 0.861514162337785
0.3017 0.861684562526704
0.3018 0.861855048868895
0.3019 0.862025621428683
0.302 0.862196280270458
0.3021 0.862367025458672
0.3022 0.862537857057843
0.3023 0.862708775132551
0.3024 0.862879779747441
0.3025 0.863050870967226
0.3026 0.863222048856679
0.3027 0.863393313480638
0.3028 0.863564664904009
0.3029 0.86373610319176
0.303 0.863907628408925
0.3031 0.864079240620601
0.3032 0.864250939891953
0.3033 0.864422726288208
0.3034 0.864594599874662
0.3035 0.864766560716671
0.3036 0.864938608879662
0.3037 0.865110744429123
0.3038 0.86528296743061
0.3039 0.865455277949742
0.304 0.865627676052208
0.3041 0.865800161803758
0.3042 0.865972735270211
0.3043 0.866145396517451
0.3044 0.866318145611427
0.3045 0.866490982618155
0.3046 0.866663907603717
0.3047 0.866836920634263
0.3048 0.867010021776005
0.3049 0.867183211095225
0.305 0.86735648865827
0.3051 0.867529854531555
0.3052 0.86770330878156
0.3053 0.867876851474833
0.3054 0.868050482677987
0.3055 0.868224202457704
0.3056 0.868398010880732
0.3057 0.868571908013886
0.3058 0.868745893924048
0.3059 0.868919968678168
0.306 0.869094132343262
0.3061 0.869268384986415
0.3062 0.869442726674779
0.3063 0.869617157475573
0.3064 0.869791677456083
0.3065 0.869966286683666
0.3066 0.870140985225742
0.3067 0.870315773149802
0.3068 0.870490650523406
0.3069 0.870665617414179
0.307 0.870840673889816
0.3071 0.871015820018081
0.3072 0.871191055866804
0.3073 0.871366381503884
0.3074 0.871541796997292
0.3075 0.871717302415063
0.3076 0.871892897825302
0.3077 0.872068583296184
0.3078 0.872244358895953
0.3079 0.87242022469292
0.308 0.872596180755467
0.3081 0.872772227152043
0.3082 0.872948363951169
0.3083 0.873124591221433
0.3084 0.873300909031493
0.3085 0.873477317450077
0.3086 0.873653816545982
0.3087 0.873830406388075
0.3088 0.874007087045293
0.3089 0.874183858586642
0.309 0.874360721081198
0.3091 0.874537674598107
0.3092 0.874714719206587
0.3093 0.874891854975923
0.3094 0.875069081975473
0.3095 0.875246400274664
0.3096 0.875423809942993
0.3097 0.875601311050029
0.3098 0.87577890366541
0.3099 0.875956587858847
0.31 0.876134363700119
0.3101 0.876312231259078
0.3102 0.876490190605645
0.3103 0.876668241809816
0.3104 0.876846384941652
0.3105 0.877024620071292
0.3106 0.877202947268941
0.3107 0.877381366604879
0.3108 0.877559878149454
0.3109 0.87773848197309
0.311 0.877917178146279
0.3111 0.878095966739587
0.3112 0.87827484782365
0.3113 0.878453821469178
0.3114 0.878632887746952
0.3115 0.878812046727826
0.3116 0.878991298482723
0.3117 0.879170643082645
0.3118 0.879350080598658
0.3119 0.879529611101909
0.312 0.87970923466361
0.3121 0.879888951355052
0.3122 0.880068761247595
0.3123 0.880248664412673
0.3124 0.880428660921793
0.3125 0.880608750846534
0.3126 0.880788934258552
0.3127 0.880969211229571
0.3128 0.881149581831393
0.3129 0.88133004613589
0.313 0.881510604215009
0.3131 0.881691256140772
0.3132 0.881872001985272
0.3133 0.882052841820677
0.3134 0.882233775719231
0.3135 0.882414803753248
0.3136 0.88259592599512
0.3137 0.882777142517312
0.3138 0.882958453392361
0.3139 0.883139858692882
0.314 0.883321358491561
0.3141 0.883502952861163
0.3142 0.883684641874523
0.3143 0.883866425604554
0.3144 0.884048304124242
0.3145 0.88423027750665
0.3146 0.884412345824914
0.3147 0.884594509152246
0.3148 0.884776767561935
0.3149 0.884959121127342
0.315 0.885141569921905
0.3151 0.88532411401914
0.3152 0.885506753492634
0.3153 0.885689488416054
0.3154 0.885872318863141
0.3155 0.886055244907711
0.3156 0.886238266623657
0.3157 0.88642138408495
0.3158 0.886604597365635
0.3159 0.886787906539833
0.316 0.886971311681742
0.3161 0.887154812865639
0.3162 0.887338410165874
0.3163 0.887522103656875
0.3164 0.887705893413149
0.3165 0.887889779509276
0.3166 0.888073762019916
0.3167 0.888257841019806
0.3168 0.888442016583759
0.3169 0.888626288786665
0.317 0.888810657703494
0.3171 0.88899512340929
0.3172 0.889179685979179
0.3173 0.88936434548836
0.3174 0.889549102012113
0.3175 0.889733955625795
0.3176 0.889918906404842
0.3177 0.890103954424766
0.3178 0.890289099761158
0.3179 0.89047434248969
0.318 0.890659682686109
0.3181 0.890845120426242
0.3182 0.891030655785995
0.3183 0.891216288841351
0.3184 0.891402019668375
0.3185 0.891587848343207
0.3186 0.891773774942071
0.3187 0.891959799541264
0.3188 0.892145922217169
0.3189 0.892332143046243
0.319 0.892518462105025
0.3191 0.892704879470133
0.3192 0.892891395218264
0.3193 0.893078009426197
0.3194 0.893264722170789
0.3195 0.893451533528976
0.3196 0.893638443577778
0.3197 0.893825452394291
0.3198 0.894012560055694
0.3199 0.894199766639244
0.32 0.894387072222282
0.3201 0.894574476882226
0.3202 0.894761980696577
0.3203 0.894949583742916
0.3204 0.895137286098906
0.3205 0.895325087842288
0.3206 0.895512989050889
0.3207 0.895700989802612
0.3208 0.895889090175446
0.3209 0.896077290247459
0.321 0.8962655900968
0.3211 0.896453989801701
0.3212 0.896642489440476
0.3213 0.896831089091519
0.3214 0.897019788833309
0.3215 0.897208588744405
0.3216 0.897397488903449
0.3217 0.897586489389164
0.3218 0.897775590280356
0.3219 0.897964791655916
0.322 0.898154093594813
0.3221 0.898343496176104
0.3222 0.898532999478925
0.3223 0.898722603582496
0.3224 0.89891230856612
0.3225 0.899102114509185
0.3226 0.899292021491159
0.3227 0.899482029591597
0.3228 0.899672138890134
0.3229 0.899862349466491
0.323 0.900052661400472
0.3231 0.900243074771966
0.3232 0.900433589660943
0.3233 0.900624206147461
0.3234 0.900814924311659
0.3235 0.901005744233761
0.3236 0.901196665994077
0.3237 0.901387689672999
0.3238 0.901578815351006
0.3239 0.901770043108661
0.324 0.90196137302661
0.3241 0.902152805185587
0.3242 0.902344339666409
0.3243 0.902535976549979
0.3244 0.902727715917285
0.3245 0.902919557849401
0.3246 0.903111502427484
0.3247 0.903303549732781
0.3248 0.903495699846621
0.3249 0.903687952850421
0.325 0.903880308825682
0.3251 0.904072767853993
0.3252 0.90426533001703
0.3253 0.904457995396551
0.3254 0.904650764074406
0.3255 0.904843636132526
0.3256 0.905036611652933
0.3257 0.905229690717734
0.3258 0.905422873409124
0.3259 0.905616159809382
0.326 0.905809550000878
0.3261 0.906003044066066
0.3262 0.90619664208749
0.3263 0.90639034414778
0.3264 0.906584150329654
0.3265 0.906778060715916
0.3266 0.906972075389461
0.3267 0.90716619443327
0.3268 0.907360417930411
0.3269 0.907554745964043
0.327 0.907749178617411
0.3271 0.907943715973849
0.3272 0.90813835811678
0.3273 0.908333105129715
0.3274 0.908527957096255
0.3275 0.908722914100087
0.3276 0.90891797622499
0.3277 0.90911314355483
0.3278 0.909308416173565
0.3279 0.90950379416524
0.328 0.909699277613988
0.3281 0.909894866604036
0.3282 0.910090561219697
0.3283 0.910286361545375
0.3284 0.910482267665565
0.3285 0.910678279664849
0.3286 0.910874397627904
0.3287 0.911070621639492
0.3288 0.911266951784469
0.3289 0.911463388147781
0.329 0.911659930814463
0.3291 0.911856579869643
0.3292 0.912053335398538
0.3293 0.912250197486457
0.3294 0.9124471662188
0.3295 0.912644241681058
0.3296 0.912841423958814
0.3297 0.913038713137742
0.3298 0.913236109303608
0.3299 0.913433612542269
0.33 0.913631222939675
0.3301 0.913828940581866
0.3302 0.914026765554977
0.3303 0.914224697945233
0.3304 0.914422737838953
0.3305 0.914620885322546
0.3306 0.914819140482516
0.3307 0.915017503405459
0.3308 0.915215974178064
0.3309 0.915414552887113
0.331 0.915613239619481
0.3311 0.915812034462135
0.3312 0.916010937502137
0.3313 0.916209948826642
0.3314 0.916409068522899
0.3315 0.916608296678251
0.3316 0.916807633380132
0.3317 0.917007078716075
0.3318 0.917206632773702
0.3319 0.917406295640733
0.332 0.91760606740498
0.3321 0.917805948154351
0.3322 0.918005937976849
0.3323 0.918206036960569
0.3324 0.918406245193703
0.3325 0.918606562764539
0.3326 0.918806989761458
0.3327 0.919007526272937
0.3328 0.919208172387549
0.3329 0.919408928193961
0.333 0.919609793780938
0.3331 0.919810769237339
0.3332 0.920011854652119
0.3333 0.92021305011433
0.3334 0.920414355713118
0.3335 0.920615771537729
0.3336 0.920817297677503
0.3337 0.921018934221876
0.3338 0.921220681260381
0.3339 0.92142253888265
0.334 0.921624507178408
0.3341 0.921826586237482
0.3342 0.922028776149792
0.3343 0.922231077005358
0.3344 0.922433488894296
0.3345 0.922636011906819
0.3346 0.92283864613324
0.3347 0.923041391663968
0.3348 0.923244248589512
0.3349 0.923447217000476
0.335 0.923650296987564
0.3351 0.92385348864158
0.3352 0.924056792053424
0.3353 0.924260207314096
0.3354 0.924463734514695
0.3355 0.924667373746417
0.3356 0.924871125100559
0.3357 0.925074988668518
0.3358 0.925278964541787
0.3359 0.925483052811962
0.336 0.925687253570737
0.3361 0.925891566909905
0.3362 0.926095992921361
0.3363 0.926300531697097
0.3364 0.926505183329209
0.3365 0.92670994790989
0.3366 0.926914825531434
0.3367 0.927119816286238
0.3368 0.927324920266797
0.3369 0.927530137565708
0.337 0.927735468275668
0.3371 0.927940912489477
0.3372 0.928146470300035
0.3373 0.928352141800342
0.3374 0.928557927083503
0.3375 0.928763826242721
0.3376 0.928969839371304
0.3377 0.92917596656266
0.3378 0.929382207910299
0.3379 0.929588563507834
0.338 0.929795033448981
0.3381 0.930001617827556
0.3382 0.93020831673748
0.3383 0.930415130272777
0.3384 0.930622058527572
0.3385 0.930829101596095
0.3386 0.931036259572677
0.3387 0.931243532551754
0.3388 0.931450920627866
0.3389 0.931658423895654
0.339 0.931866042449867
0.3391 0.932073776385353
0.3392 0.932281625797068
0.3393 0.93248959078007
0.3394 0.932697671429523
0.3395 0.932905867840693
0.3396 0.933114180108954
0.3397 0.933322608329781
0.3398 0.933531152598757
0.3399 0.933739813011569
0.34 0.933948589664009
0.3401 0.934157482651974
0.3402 0.934366492071468
0.3403 0.934575618018598
0.3404 0.93478486058958
0.3405 0.934994219880734
0.3406 0.935203695988486
0.3407 0.935413289009369
0.3408 0.935622999040021
0.3409 0.935832826177189
0.341 0.936042770517725
0.3411 0.936252832158587
0.3412 0.936463011196842
0.3413 0.936673307729663
0.3414 0.93688372185433
0.3415 0.93709425366823
0.3416 0.93730490326886
0.3417 0.937515670753822
0.3418 0.937726556220827
0.3419 0.937937559767694
0.342 0.938148681492349
0.3421 0.938359921492829
0.3422 0.938571279867276
0.3423 0.938782756713944
0.3424 0.938994352131193
0.3425 0.939206066217494
0.3426 0.939417899071424
0.3427 0.939629850791674
0.3428 0.939841921477039
0.3429 0.940054111226428
0.343 0.940266420138856
0.3431 0.94047884831345
0.3432 0.940691395849448
0.3433 0.940904062846195
0.3434 0.941116849403149
0.3435 0.941329755619876
0.3436 0.941542781596055
0.3437 0.941755927431474
0.3438 0.941969193226032
0.3439 0.942182579079741
0.344 0.942396085092721
0.3441 0.942609711365206
0.3442 0.94282345799754
0.3443 0.94303732509018
0.3444 0.943251312743693
0.3445 0.943465421058759
0.3446 0.94367965013617
0.3447 0.94389400007683
0.3448 0.944108470981757
0.3449 0.94432306295208
0.345 0.94453777608904
0.3451 0.944752610493993
0.3452 0.944967566268406
0.3453 0.945182643513861
0.3454 0.945397842332053
0.3455 0.945613162824789
0.3456 0.945828605093992
0.3457 0.946044169241696
0.3458 0.946259855370052
0.3459 0.946475663581324
0.346 0.946691593977889
0.3461 0.946907646662241
0.3462 0.947123821736986
0.3463 0.947340119304847
0.3464 0.947556539468661
0.3465 0.94777308233138
0.3466 0.947989747996072
0.3467 0.948206536565918
0.3468 0.948423448144218
0.3469 0.948640482834388
0.347 0.948857640739955
0.3471 0.949074921964567
0.3472 0.949292326611987
0.3473 0.949509854786093
0.3474 0.949727506590882
0.3475 0.949945282130464
0.3476 0.950163181509071
0.3477 0.950381204831048
0.3478 0.950599352200858
0.3479 0.950817623723083
0.348 0.951036019502422
0.3481 0.95125453964369
0.3482 0.951473184251823
0.3483 0.951691953431871
0.3484 0.951910847289006
0.3485 0.952129865928517
0.3486 0.952349009455812
0.3487 0.952568277976415
0.3488 0.952787671595973
0.3489 0.95300719042025
0.349 0.95322683455513
0.3491 0.953446604106614
0.3492 0.953666499180826
0.3493 0.953886519884008
0.3494 0.954106666322522
0.3495 0.95432693860285
0.3496 0.954547336831594
0.3497 0.954767861115478
0.3498 0.954988511561345
0.3499 0.955209288276159
0.35 0.955430191367004
0.3501 0.955651220941088
0.3502 0.955872377105738
0.3503 0.956093659968403
0.3504 0.956315069636654
0.3505 0.956536606218182
0.3506 0.956758269820802
0.3507 0.956980060552451
0.3508 0.957201978521187
0.3509 0.957424023835192
0.351 0.95764619660277
0.3511 0.957868496932347
0.3512 0.958090924932472
0.3513 0.95831348071182
0.3514 0.958536164379187
0.3515 0.958758976043491
0.3516 0.958981915813776
0.3517 0.959204983799211
0.3518 0.959428180109086
0.3519 0.959651504852817
0.352 0.959874958139944
0.3521 0.960098540080132
0.3522 0.96032225078317
0.3523 0.960546090358973
0.3524 0.96077005891758
0.3525 0.960994156569156
0.3526 0.96121838342399
0.3527 0.9614427395925
0.3528 0.961667225185226
0.3529 0.961891840312837
0.353 0.962116585086126
0.3531 0.962341459616014
0.3532 0.962566464013547
0.3533 0.962791598389899
0.3534 0.963016862856371
0.3535 0.96324225752439
0.3536 0.963467782505512
0.3537 0.963693437911416
0.3538 0.963919223853916
0.3539 0.964145140444948
0.354 0.964371187796577
0.3541 0.964597366020998
0.3542 0.964823675230534
0.3543 0.965050115537634
0.3544 0.965276687054879
0.3545 0.965503389894977
0.3546 0.965730224170766
0.3547 0.965957189995212
0.3548 0.966184287481412
0.3549 0.966411516742593
0.355 0.96663887789211
0.3551 0.966866371043448
0.3552 0.967093996310226
0.3553 0.967321753806187
0.3554 0.967549643645211
0.3555 0.967777665941304
0.3556 0.968005820808607
0.3557 0.968234108361388
0.3558 0.96846252871405
0.3559 0.968691081981125
0.356 0.968919768277278
0.3561 0.969148587717306
0.3562 0.969377540416137
0.3563 0.969606626488832
0.3564 0.969835846050585
0.3565 0.970065199216721
0.3566 0.970294686102701
0.3567 0.970524306824116
0.3568 0.970754061496691
0.3569 0.970983950236285
0.357 0.971213973158891
0.3571 0.971444130380634
0.3572 0.971674422017775
0.3573 0.971904848186709
0.3574 0.972135409003964
0.3575 0.972366104586203
0.3576 0.972596935050226
0.3577 0.972827900512964
0.3578 0.973059001091488
0.3579 0.973290236902999
0.358 0.973521608064839
0.3581 0.973753114694481
0.3582 0.973984756909537
0.3583 0.974216534827755
0.3584 0.974448448567018
0.3585 0.974680498245345
0.3586 0.974912683980895
0.3587 0.975145005891961
0.3588 0.975377464096974
0.3589 0.975610058714503
0.359 0.975842789863253
0.3591 0.976075657662069
0.3592 0.976308662229931
0.3593 0.97654180368596
0.3594 0.976775082149414
0.3595 0.977008497739689
0.3596 0.977242050576322
0.3597 0.977475740778986
0.3598 0.977709568467495
0.3599 0.977943533761802
0.36 0.978177636782
0.3601 0.978411877648321
0.3602 0.978646256481137
0.3603 0.97888077340096
0.3604 0.979115428528444
0.3605 0.979350221984382
0.3606 0.979585153889707
0.3607 0.979820224365496
0.3608 0.980055433532963
0.3609 0.980290781513469
0.361 0.98052626842851
0.3611 0.98076189439973
0.3612 0.98099765954891
0.3613 0.981233563997977
0.3614 0.981469607868998
0.3615 0.981705791284184
0.3616 0.981942114365888
0.3617 0.982178577236606
0.3618 0.982415180018979
0.3619 0.982651922835789
0.362 0.982888805809964
0.3621 0.983125829064574
0.3622 0.983362992722834
0.3623 0.983600296908103
0.3624 0.983837741743885
0.3625 0.984075327353828
0.3626 0.984313053861727
0.3627 0.984550921391519
0.3628 0.984788930067289
0.3629 0.985027080013266
0.363 0.985265371353826
0.3631 0.98550380421349
0.3632 0.985742378716925
0.3633 0.985981094988946
0.3634 0.986219953154514
0.3635 0.986458953338737
0.3636 0.986698095666869
0.3637 0.986937380264312
0.3638 0.987176807256616
0.3639 0.987416376769479
0.364 0.987656088928745
0.3641 0.987895943860409
0.3642 0.988135941690612
0.3643 0.988376082545644
0.3644 0.988616366551945
0.3645 0.988856793836105
0.3646 0.98909736452486
0.3647 0.989338078745098
0.3648 0.989578936623855
0.3649 0.989819938288318
0.365 0.990061083865826
0.3651 0.990302373483865
0.3652 0.990543807270073
0.3653 0.990785385352239
0.3654 0.991027107858303
0.3655 0.991268974916357
0.3656 0.991510986654642
0.3657 0.991753143201555
0.3658 0.99199544468564
0.3659 0.992237891235596
0.366 0.992480482980275
0.3661 0.99272322004868
0.3662 0.992966102569968
0.3663 0.993209130673448
0.3664 0.993452304488582
0.3665 0.993695624144988
0.3666 0.993939089772435
0.3667 0.994182701500847
0.3668 0.994426459460303
0.3669 0.994670363781036
0.367 0.994914414593433
0.3671 0.995158612028036
0.3672 0.995402956215542
0.3673 0.995647447286806
0.3674 0.995892085372834
0.3675 0.996136870604792
0.3676 0.996381803113999
0.3677 0.996626883031932
0.3678 0.996872110490224
0.3679 0.997117485620665
0.368 0.997363008555203
0.3681 0.99760867942594
0.3682 0.997854498365139
0.3683 0.998100465505219
0.3684 0.998346580978756
0.3685 0.998592844918487
0.3686 0.998839257457306
0.3687 0.999085818728263
0.3688 0.999332528864571
0.3689 0.999579387999599
0.369 0.999826396266878
0.3691 1
0.3692 1
0.3693 1
0.3694 1
0.3695 1
0.3696 1
0.3697 1
0.3698 1
0.3699 1
0.37 1
0.3701 1
0.3702 1
0.3703 1
0.3704 1
0.3705 1
0.3706 1
0.3707 1
0.3708 1
0.3709 1
0.371 1
0.3711 1
0.3712 1
0.3713 1
0.3714 1
0.3715 1
0.3716 1
0.3717 1
0.3718 1
0.3719 1
0.372 1
0.3721 1
0.3722 1
0.3723 1
0.3724 1
0.3725 1
0.3726 1
0.3727 1
0.3728 1
0.3729 1
0.373 1
0.3731 1
0.3732 1
0.3733 1
0.3734 1
0.3735 1
0.3736 1
0.3737 1
0.3738 1
0.3739 1
0.374 1
0.3741 1
0.3742 1
0.3743 1
0.3744 1
0.3745 1
0.3746 1
0.3747 1
0.3748 1
0.3749 1
0.375 1
0.3751 1
0.3752 1
0.3753 1
0.3754 1
0.3755 1
0.3756 1
0.3757 1
0.3758 1
0.3759 1
0.376 1
0.3761 1
0.3762 1
0.3763 1
0.3764 1
0.3765 1
0.3766 1
0.3767 1
0.3768 1
0.3769 1
0.377 1
0.3771 1
0.3772 1
0.3773 1
0.3774 1
0.3775 1
0.3776 1
0.3777 1
0.3778 1
0.3779 1
0.378 1
0.3781 1
0.3782 1
0.3783 1
0.3784 1
0.3785 1
0.3786 1
0.3787 1
0.3788 1
0.3789 1
0.379 1
0.3791 1
0.3792 1
0.3793 1
0.3794 1
0.3795 1
0.3796 1
0.3797 1
0.3798 1
0.3799 1
0.38 1
0.3801 1
0.3802 1
0.3803 1
0.3804 1
0.3805 1
0.3806 1
0.3807 1
0.3808 1
0.3809 1
0.381 1
0.3811 1
0.3812 1
0.3813 1
0.3814 1
0.3815 1
0.3816 1
0.3817 1
0.3818 1
0.3819 1
0.382 1
0.3821 1
0.3822 1
0.3823 1
0.3824 1
0.3825 1
0.3826 1
0.3827 1
0.3828 1
0.3829 1
0.383 1
0.3831 1
0.3832 1
0.3833 1
0.3834 1
0.3835 1
0.3836 1
0.3837 1
0.3838 1
0.3839 1
0.384 1
0.3841 1
0.3842 1
0.3843 1
0.3844 1
0.3845 1
0.3846 1
0.3847 1
0.3848 1
0.3849 1
0.385 1
0.3851 1
0.3852 1
0.3853 1
0.3854 1
0.3855 1
0.3856 1
0.3857 1
0.3858 1
0.3859 1
0.386 1
0.3861 1
0.3862 1
0.3863 1
0.3864 1
0.3865 1
0.3866 1
0.3867 1
0.3868 1
0.3869 1
0.387 1
0.3871 1
0.3872 1
0.3873 1
0.3874 1
0.3875 1
0.3876 1
0.3877 1
0.3878 1
0.3879 1
0.388 1
0.3881 1
0.3882 1
0.3883 1
0.3884 1
0.3885 1
0.3886 1
0.3887 1
0.3888 1
0.3889 1
0.389 1
0.3891 1
0.3892 1
0.3893 1
0.3894 1
0.3895 1
0.3896 1
0.3897 1
0.3898 1
0.3899 1
0.39 1
0.3901 1
0.3902 1
0.3903 1
0.3904 1
0.3905 1
0.3906 1
0.3907 1
0.3908 1
0.3909 1
0.391 1
0.3911 1
0.3912 1
0.3913 1
0.3914 1
0.3915 1
0.3916 1
0.3917 1
0.3918 1
0.3919 1
0.392 1
0.3921 1
0.3922 1
0.3923 1
0.3924 1
0.3925 1
0.3926 1
0.3927 1
0.3928 1
0.3929 1
0.393 1
0.3931 1
0.3932 1
0.3933 1
0.3934 1
0.3935 1
0.3936 1
0.3937 1
0.3938 1
0.3939 1
0.394 1
0.3941 1
0.3942 1
0.3943 1
0.3944 1
0.3945 1
0.3946 1
0.3947 1
0.3948 1
0.3949 1
0.395 1
0.3951 1
0.3952 1
0.3953 1
0.3954 1
0.3955 1
0.3956 1
0.3957 1
0.3958 1
0.3959 1
0.396 1
0.3961 1
0.3962 1
0.3963 1
0.3964 1
0.3965 1
0.3966 1
0.3967 1
0.3968 1
0.3969 1
0.397 1
0.3971 1
0.3972 1
0.3973 1
0.3974 1
0.3975 1
0.3976 1
0.3977 1
0.3978 1
0.3979 1
0.398 1
0.3981 1
0.3982 1
0.3983 1
0.3984 1
0.3985 1
0.3986 1
0.3987 1
0.3988 1
0.3989 1
0.399 1
0.3991 1
0.3992 1
0.3993 1
0.3994 1
0.3995 1
0.3996 1
0.3997 1
0.3998 1
0.3999 1
0.4 1
0.4001 1
0.4002 1
0.4003 1
0.4004 1
0.4005 1
0.4006 1
0.4007 1
0.4008 1
0.4009 1
0.401 1
0.4011 1
0.4012 1
0.4013 1
0.4014 1
0.4015 1
0.4016 1
0.4017 1
0.4018 1
0.4019 1
0.402 1
0.4021 1
0.4022 1
0.4023 1
0.4024 1
0.4025 1
0.4026 1
0.4027 1
0.4028 1
0.4029 1
0.403 1
0.4031 1
0.4032 1
0.4033 1
0.4034 1
0.4035 1
0.4036 1
0.4037 1
0.4038 1
0.4039 1
0.404 1
0.4041 1
0.4042 1
0.4043 1
0.4044 1
0.4045 1
0.4046 1
0.4047 1
0.4048 1
0.4049 1
0.405 1
0.4051 1
0.4052 1
0.4053 1
0.4054 1
0.4055 1
0.4056 1
0.4057 1
0.4058 1
0.4059 1
0.406 1
0.4061 1
0.4062 1
0.4063 1
0.4064 1
0.4065 1
0.4066 1
0.4067 1
0.4068 1
0.4069 1
0.407 1
0.4071 1
0.4072 1
0.4073 1
0.4074 1
0.4075 1
0.4076 1
0.4077 1
0.4078 1
0.4079 1
0.408 1
0.4081 1
0.4082 1
0.4083 1
0.4084 1
0.4085 1
0.4086 1
0.4087 1
0.4088 1
0.4089 1
0.409 1
0.4091 1
0.4092 1
0.4093 1
0.4094 1
0.4095 1
0.4096 1
0.4097 1
0.4098 1
0.4099 1
0.41 1
0.4101 1
0.4102 1
0.4103 1
0.4104 1
0.4105 1
0.4106 1
0.4107 1
0.4108 1
0.4109 1
0.411 1
0.4111 1
0.4112 1
0.4113 1
0.4114 1
0.4115 1
0.4116 1
0.4117 1
0.4118 1
0.4119 1
0.412 1
0.4121 1
0.4122 1
0.4123 1
0.4124 1
0.4125 1
0.4126 1
0.4127 1
0.4128 1
0.4129 1
0.413 1
0.4131 1
0.4132 1
0.4133 1
0.4134 1
0.4135 1
0.4136 1
0.4137 1
0.4138 1
0.4139 1
0.414 1
0.4141 1
0.4142 1
0.4143 1
0.4144 1
0.4145 1
0.4146 1
0.4147 1
0.4148 1
0.4149 1
0.415 1
0.4151 1
0.4152 1
0.4153 1
0.4154 1
0.4155 1
0.4156 1
0.4157 1
0.4158 1
0.4159 1
0.416 1
0.4161 1
0.4162 1
0.4163 1
0.4164 1
0.4165 1
0.4166 1
0.4167 1
0.4168 1
0.4169 1
0.417 1
0.4171 1
0.4172 1
0.4173 1
0.4174 1
0.4175 1
0.4176 1
0.4177 1
0.4178 1
0.4179 1
0.418 1
0.4181 1
0.4182 1
0.4183 1
0.4184 1
0.4185 1
0.4186 1
0.4187 1
0.4188 1
0.4189 1
0.419 1
0.4191 1
0.4192 1
0.4193 1
0.4194 1
0.4195 1
0.4196 1
0.4197 1
0.4198 1
0.4199 1
0.42 1
0.4201 1
0.4202 1
0.4203 1
0.4204 1
0.4205 1
0.4206 1
0.4207 1
0.4208 1
0.4209 1
0.421 1
0.4211 1
0.4212 1
0.4213 1
0.4214 1
0.4215 1
0.4216 1
0.4217 1
0.4218 1
0.4219 1
0.422 1
0.4221 1
0.4222 1
0.4223 1
0.4224 1
0.4225 1
0.4226 1
0.4227 1
0.4228 1
0.4229 1
0.423 1
0.4231 1
0.4232 1
0.4233 1
0.4234 1
0.4235 1
0.4236 1
0.4237 1
0.4238 1
0.4239 1
0.424 1
0.4241 1
0.4242 1
0.4243 1
0.4244 1
0.4245 1
0.4246 1
0.4247 1
0.4248 1
0.4249 1
0.425 1
0.4251 1
0.4252 1
0.4253 1
0.4254 1
0.4255 1
0.4256 1
0.4257 1
0.4258 1
0.4259 1
0.426 1
0.4261 1
0.4262 1
0.4263 1
0.4264 1
0.4265 1
0.4266 1
0.4267 1
0.4268 1
0.4269 1
0.427 1
0.4271 1
0.4272 1
0.4273 1
0.4274 1
0.4275 1
0.4276 1
0.4277 1
0.4278 1
0.4279 1
0.428 1
0.4281 1
0.4282 1
0.4283 1
0.4284 1
0.4285 1
0.4286 1
0.4287 1
0.4288 1
0.4289 1
0.429 1
0.4291 1
0.4292 1
0.4293 1
0.4294 1
0.4295 1
0.4296 1
0.4297 1
0.4298 1
0.4299 1
0.43 1
0.4301 1
0.4302 1
0.4303 1
0.4304 1
0.4305 1
0.4306 1
0.4307 1
0.4308 1
0.4309 1
0.431 1
0.4311 1
0.4312 1
0.4313 1
0.4314 1
0.4315 1
0.4316 1
0.4317 1
0.4318 1
0.4319 1
0.432 1
0.4321 1
0.4322 1
0.4323 1
0.4324 1
0.4325 1
0.4326 1
0.4327 1
0.4328 1
0.4329 1
0.433 1
0.4331 1
0.4332 1
0.4333 1
0.4334 1
0.4335 1
0.4336 1
0.4337 1
0.4338 1
0.4339 1
0.434 1
0.4341 1
0.4342 1
0.4343 1
0.4344 1
0.4345 1
0.4346 1
0.4347 1
0.4348 1
0.4349 1
0.435 1
0.4351 1
0.4352 1
0.4353 1
0.4354 1
0.4355 1
0.4356 1
0.4357 1
0.4358 1
0.4359 1
0.436 1
0.4361 1
0.4362 1
0.4363 1
0.4364 1
0.4365 1
0.4366 1
0.4367 1
0.4368 1
0.4369 1
0.437 1
0.4371 1
0.4372 1
0.4373 1
0.4374 1
0.4375 1
0.4376 1
0.4377 1
0.4378 1
0.4379 1
0.438 1
0.4381 1
0.4382 1
0.4383 1
0.4384 1
0.4385 1
0.4386 1
0.4387 1
0.4388 1
0.4389 1
0.439 1
0.4391 1
0.4392 1
0.4393 1
0.4394 1
0.4395 1
0.4396 1
0.4397 1
0.4398 1
0.4399 1
0.44 1
0.4401 1
0.4402 1
0.4403 1
0.4404 1
0.4405 1
0.4406 1
0.4407 1
0.4408 1
0.4409 1
0.441 1
0.4411 1
0.4412 1
0.4413 1
0.4414 1
0.4415 1
0.4416 1
0.4417 1
0.4418 1
0.4419 1
0.442 1
0.4421 1
0.4422 1
0.4423 1
0.4424 1
0.4425 1
0.4426 1
0.4427 1
0.4428 1
0.4429 1
0.443 1
0.4431 1
0.4432 1
0.4433 1
0.4434 1
0.4435 1
0.4436 1
0.4437 1
0.4438 1
0.4439 1
0.444 1
0.4441 1
0.4442 1
0.4443 1
0.4444 1
0.4445 1
0.4446 1
0.4447 1
0.4448 1
0.4449 1
0.445 1
0.4451 1
0.4452 1
0.4453 1
0.4454 1
0.4455 1
0.4456 1
0.4457 1
0.4458 1
0.4459 1
0.446 1
0.4461 1
0.4462 1
0.4463 1
0.4464 1
0.4465 1
0.4466 1
0.4467 1
0.4468 1
0.4469 1
0.447 1
0.4471 1
0.4472 1
0.4473 1
0.4474 1
0.4475 1
0.4476 1
0.4477 1
0.4478 1
0.4479 1
0.448 1
0.4481 1
0.4482 1
0.4483 1
0.4484 1
0.4485 1
0.4486 1
0.4487 1
0.4488 1
0.4489 1
0.449 1
0.4491 1
0.4492 1
0.4493 1
0.4494 1
0.4495 1
0.4496 1
0.4497 1
0.4498 1
0.4499 1
0.45 1
0.4501 1
0.4502 1
0.4503 1
0.4504 1
0.4505 1
0.4506 1
0.4507 1
0.4508 1
0.4509 1
0.451 1
0.4511 1
0.4512 1
0.4513 1
0.4514 1
0.4515 1
0.4516 1
0.4517 1
0.4518 1
0.4519 1
0.452 1
0.4521 1
0.4522 1
0.4523 1
0.4524 1
0.4525 1
0.4526 1
0.4527 1
0.4528 1
0.4529 1
0.453 1
0.4531 1
0.4532 1
0.4533 1
0.4534 1
0.4535 1
0.4536 1
0.4537 1
0.4538 1
0.4539 1
0.454 1
0.4541 1
0.4542 1
0.4543 1
0.4544 1
0.4545 1
0.4546 1
0.4547 1
0.4548 1
0.4549 1
0.455 1
0.4551 1
0.4552 1
0.4553 1
0.4554 1
0.4555 1
0.4556 1
0.4557 1
0.4558 1
0.4559 1
0.456 1
0.4561 1
0.4562 1
0.4563 1
0.4564 1
0.4565 1
0.4566 1
0.4567 1
0.4568 1
0.4569 1
0.457 1
0.4571 1
0.4572 1
0.4573 1
0.4574 1
0.4575 1
0.4576 1
0.4577 1
0.4578 1
0.4579 1
0.458 1
0.4581 1
0.4582 1
0.4583 1
0.4584 1
0.4585 1
0.4586 1
0.4587 1
0.4588 1
0.4589 1
0.459 1
0.4591 1
0.4592 1
0.4593 1
0.4594 1
0.4595 1
0.4596 1
0.4597 1
0.4598 1
0.4599 1
0.46 1
0.4601 1
0.4602 1
0.4603 1
0.4604 1
0.4605 1
0.4606 1
0.4607 1
0.4608 1
0.4609 1
0.461 1
0.4611 1
0.4612 1
0.4613 1
0.4614 1
0.4615 1
0.4616 1
0.4617 1
0.4618 1
0.4619 1
0.462 1
0.4621 1
0.4622 1
0.4623 1
0.4624 1
0.4625 1
0.4626 1
0.4627 1
0.4628 1
0.4629 1
0.463 1
0.4631 1
0.4632 1
0.4633 1
0.4634 1
0.4635 1
0.4636 1
0.4637 1
0.4638 1
0.4639 1
0.464 1
0.4641 1
0.4642 1
0.4643 1
0.4644 1
0.4645 1
0.4646 1
0.4647 1
0.4648 1
0.4649 1
0.465 1
0.4651 1
0.4652 1
0.4653 1
0.4654 1
0.4655 1
0.4656 1
0.4657 1
0.4658 1
0.4659 1
0.466 1
0.4661 1
0.4662 1
0.4663 1
0.4664 1
0.4665 1
0.4666 1
0.4667 1
0.4668 1
0.4669 1
0.467 1
0.4671 1
0.4672 1
0.4673 1
0.4674 1
0.4675 1
0.4676 1
0.4677 1
0.4678 1
0.4679 1
0.468 1
0.4681 1
0.4682 1
0.4683 1
0.4684 1
0.4685 1
0.4686 1
0.4687 1
0.4688 1
0.4689 1
0.469 1
0.4691 1
0.4692 1
0.4693 1
0.4694 1
0.4695 1
0.4696 1
0.4697 1
0.4698 1
0.4699 1
0.47 1
0.4701 1
0.4702 1
0.4703 1
0.4704 1
0.4705 1
0.4706 1
0.4707 1
0.4708 1
0.4709 1
0.471 1
0.4711 1
0.4712 1
0.4713 1
0.4714 1
0.4715 1
0.4716 1
0.4717 1
0.4718 1
0.4719 1
0.472 1
0.4721 1
0.4722 1
0.4723 1
0.4724 1
0.4725 1
0.4726 1
0.4727 1
0.4728 1
0.4729 1
0.473 1
0.4731 1
0.4732 1
0.4733 1
0.4734 1
0.4735 1
0.4736 1
0.4737 1
0.4738 1
0.4739 1
0.474 1
0.4741 1
0.4742 1
0.4743 1
0.4744 1
0.4745 1
0.4746 1
0.4747 1
0.4748 1
0.4749 1
0.475 1
0.4751 1
0.4752 1
0.4753 1
0.4754 1
0.4755 1
0.4756 1
0.4757 1
0.4758 1
0.4759 1
0.476 1
0.4761 1
0.4762 1
0.4763 1
0.4764 1
0.4765 1
0.4766 1
0.4767 1
0.4768 1
0.4769 1
0.477 1
0.4771 1
0.4772 1
0.4773 1
0.4774 1
0.4775 1
0.4776 1
0.4777 1
0.4778 1
0.4779 1
0.478 1
0.4781 1
0.4782 1
0.4783 1
0.4784 1
0.4785 1
0.4786 1
0.4787 1
0.4788 1
0.4789 1
0.479 1
0.4791 1
0.4792 1
0.4793 1
0.4794 1
0.4795 1
0.4796 1
0.4797 1
0.4798 1
0.4799 1
0.48 1
0.4801 1
0.4802 1
0.4803 1
0.4804 1
0.4805 1
0.4806 1
0.4807 1
0.4808 1
0.4809 1
0.481 1
0.4811 1
0.4812 1
0.4813 1
0.4814 1
0.4815 1
0.4816 1
0.4817 1
0.4818 1
0.4819 1
0.482 1
0.4821 1
0.4822 1
0.4823 1
0.4824 1
0.4825 1
0.4826 1
0.4827 1
0.4828 1
0.4829 1
0.483 1
0.4831 1
0.4832 1
0.4833 1
0.4834 1
0.4835 1
0.4836 1
0.4837 1
0.4838 1
0.4839 1
0.484 1
0.4841 1
0.4842 1
0.4843 1
0.4844 1
0.4845 1
0.4846 1
0.4847 1
0.4848 1
0.4849 1
0.485 1
0.4851 1
0.4852 1
0.4853 1
0.4854 1
0.4855 1
0.4856 1
0.4857 1
0.4858 1
0.4859 1
0.486 1
0.4861 1
0.4862 1
0.4863 1
0.4864 1
0.4865 1
0.4866 1
0.4867 1
0.4868 1
0.4869 1
0.487 1
0.4871 1
0.4872 1
0.4873 1
0.4874 1
0.4875 1
0.4876 1
0.4877 1
0.4878 1
0.4879 1
0.488 1
0.4881 1
0.4882 1
0.4883 1
0.4884 1
0.4885 1
0.4886 1
0.4887 1
0.4888 1
0.4889 1
0.489 1
0.4891 1
0.4892 1
0.4893 1
0.4894 1
0.4895 1
0.4896 1
0.4897 1
0.4898 1
0.4899 1
0.49 1
0.4901 1
0.4902 1
0.4903 1
0.4904 1
0.4905 1
0.4906 1
0.4907 1
0.4908 1
0.4909 1
0.491 1
0.4911 1
0.4912 1
0.4913 1
0.4914 1
0.4915 1
0.4916 1
0.4917 1
0.4918 1
0.4919 1
0.492 1
0.4921 1
0.4922 1
0.4923 1
0.4924 1
0.4925 1
0.4926 1
0.4927 1
0.4928 1
0.4929 1
0.493 1
0.4931 1
0.4932 1
0.4933 1
0.4934 1
0.4935 1
0.4936 1
0.4937 1
0.4938 1
0.4939 1
0.494 1
0.4941 1
0.4942 1
0.4943 1
0.4944 1
0.4945 1
0.4946 1
0.4947 1
0.4948 1
0.4949 1
0.495 1
0.4951 1
0.4952 1
0.4953 1
0.4954 1
0.4955 1
0.4956 1
0.4957 1
0.4958 1
0.4959 1
0.496 1
0.4961 1
0.4962 1
0.4963 1
0.4964 1
0.4965 1
0.4966 1
0.4967 1
0.4968 1
0.4969 1
0.497 1
0.4971 1
0.4972 1
0.4973 1
0.4974 1
0.4975 1
0.4976 1
0.4977 1
0.4978 1
0.4979 1
0.498 1
0.4981 1
0.4982 1
0.4983 1
0.4984 1
0.4985 1
0.4986 1
0.4987 1
0.4988 1
0.4989 1
0.499 1
0.4991 1
0.4992 1
0.4993 1
0.4994 1
0.4995 1
0.4996 1
0.4997 1
0.4998 1
0.4999 1
0.5 1
0.5001 1
0.5002 1
0.5003 1
0.5004 1
0.5005 1
0.5006 1
0.5007 1
0.5008 1
0.5009 1
0.501 1
0.5011 1
0.5012 1
0.5013 1
0.5014 1
0.5015 1
0.5016 1
0.5017 1
0.5018 1
0.5019 1
0.502 1
0.5021 1
0.5022 1
0.5023 1
0.5024 1
0.5025 1
0.5026 1
0.5027 1
0.5028 1
0.5029 1
0.503 1
0.5031 1
0.5032 1
0.5033 1
0.5034 1
0.5035 1
0.5036 1
0.5037 1
0.5038 1
0.5039 1
0.504 1
0.5041 1
0.5042 1
0.5043 1
0.5044 1
0.5045 1
0.5046 1
0.5047 1
0.5048 1
0.5049 1
0.505 1
0.5051 1
0.5052 1
0.5053 1
0.5054 1
0.5055 1
0.5056 1
0.5057 1
0.5058 1
0.5059 1
0.506 1
0.5061 1
0.5062 1
0.5063 1
0.5064 1
0.5065 1
0.5066 1
0.5067 1
0.5068 1
0.5069 1
0.507 1
0.5071 1
0.5072 1
0.5073 1
0.5074 1
0.5075 1
0.5076 1
0.5077 1
0.5078 1
0.5079 1
0.508 1
0.5081 1
0.5082 1
0.5083 1
0.5084 1
0.5085 1
0.5086 1
0.5087 1
0.5088 1
0.5089 1
0.509 1
0.5091 1
0.5092 1
0.5093 1
0.5094 1
0.5095 1
0.5096 1
0.5097 1
0.5098 1
0.5099 1
0.51 1
0.5101 1
0.5102 1
0.5103 1
0.5104 1
0.5105 1
0.5106 1
0.5107 1
0.5108 1
0.5109 1
0.511 1
0.5111 1
0.5112 1
0.5113 1
0.5114 1
0.5115 1
0.5116 1
0.5117 1
0.5118 1
0.5119 1
0.512 1
0.5121 1
0.5122 1
0.5123 1
0.5124 1
0.5125 1
0.5126 1
0.5127 1
0.5128 1
0.5129 1
0.513 1
0.5131 1
0.5132 1
0.5133 1
0.5134 1
0.5135 1
0.5136 1
0.5137 1
0.5138 1
0.5139 1
0.514 1
0.5141 1
0.5142 1
0.5143 1
0.5144 1
0.5145 1
0.5146 1
0.5147 1
0.5148 1
0.5149 1
0.515 1
0.5151 1
0.5152 1
0.5153 1
0.5154 1
0.5155 1
0.5156 1
0.5157 1
0.5158 1
0.5159 1
0.516 1
0.5161 1
0.5162 1
0.5163 1
0.5164 1
0.5165 1
0.5166 1
0.5167 1
0.5168 1
0.5169 1
0.517 1
0.5171 1
0.5172 1
0.5173 1
0.5174 1
0.5175 1
0.5176 1
0.5177 1
0.5178 1
0.5179 1
0.518 1
0.5181 1
0.5182 1
0.5183 1
0.5184 1
0.5185 1
0.5186 1
0.5187 1
0.5188 1
0.5189 1
0.519 1
0.5191 1
0.5192 1
0.5193 1
0.5194 1
0.5195 1
0.5196 1
0.5197 1
0.5198 1
0.5199 1
0.52 1
0.5201 1
0.5202 1
0.5203 1
0.5204 1
0.5205 1
0.5206 1
0.5207 1
0.5208 1
0.5209 1
0.521 1
0.5211 1
0.5212 1
0.5213 1
0.5214 1
0.5215 1
0.5216 1
0.5217 1
0.5218 1
0.5219 1
0.522 1
0.5221 1
0.5222 1
0.5223 1
0.5224 1
0.5225 1
0.5226 1
0.5227 1
0.5228 1
0.5229 1
0.523 1
0.5231 1
0.5232 1
0.5233 1
0.5234 1
0.5235 1
0.5236 1
0.5237 1
0.5238 1
0.5239 1
0.524 1
0.5241 1
0.5242 1
0.5243 1
0.5244 1
0.5245 1
0.5246 1
0.5247 1
0.5248 1
0.5249 1
0.525 1
0.5251 1
0.5252 1
0.5253 1
0.5254 1
0.5255 1
0.5256 1
0.5257 1
0.5258 1
0.5259 1
0.526 1
0.5261 1
0.5262 1
0.5263 1
0.5264 1
0.5265 1
0.5266 1
0.5267 1
0.5268 1
0.5269 1
0.527 1
0.5271 1
0.5272 1
0.5273 1
0.5274 1
0.5275 1
0.5276 1
0.5277 1
0.5278 1
0.5279 1
0.528 1
0.5281 1
0.5282 1
0.5283 1
0.5284 1
0.5285 1
0.5286 1
0.5287 1
0.5288 1
0.5289 1
0.529 1
0.5291 1
0.5292 1
0.5293 1
0.5294 1
0.5295 1
0.5296 1
0.5297 1
0.5298 1
0.5299 1
0.53 1
0.5301 1
0.5302 1
0.5303 1
0.5304 1
0.5305 1
0.5306 1
0.5307 1
0.5308 1
0.5309 1
0.531 1
0.5311 1
0.5312 1
0.5313 1
0.5314 1
0.5315 1
0.5316 1
0.5317 1
0.5318 1
0.5319 1
0.532 1
0.5321 1
0.5322 1
0.5323 1
0.5324 1
0.5325 1
0.5326 1
0.5327 1
0.5328 1
0.5329 1
0.533 1
0.5331 1
0.5332 1
0.5333 1
0.5334 1
0.5335 1
0.5336 1
0.5337 1
0.5338 1
0.5339 1
0.534 1
0.5341 1
0.5342 1
0.5343 1
0.5344 1
0.5345 1
0.5346 1
0.5347 1
0.5348 1
0.5349 1
0.535 1
0.5351 1
0.5352 1
0.5353 1
0.5354 1
0.5355 1
0.5356 1
0.5357 1
0.5358 1
0.5359 1
0.536 1
0.5361 1
0.5362 1
0.5363 1
0.5364 1
0.5365 1
0.5366 1
0.5367 1
0.5368 1
0.5369 1
0.537 1
0.5371 1
0.5372 1
0.5373 1
0.5374 1
0.5375 1
0.5376 1
0.5377 1
0.5378 1
0.5379 1
0.538 1
0.5381 1
0.5382 1
0.5383 1
0.5384 1
0.5385 1
0.5386 1
0.5387 1
0.5388 1
0.5389 1
0.539 1
0.5391 1
0.5392 1
0.5393 1
0.5394 1
0.5395 1
0.5396 1
0.5397 1
0.5398 1
0.5399 1
0.54 1
0.5401 1
0.5402 1
0.5403 1
0.5404 1
0.5405 1
0.5406 1
0.5407 1
0.5408 1
0.5409 1
0.541 1
0.5411 1
0.5412 1
0.5413 1
0.5414 1
0.5415 1
0.5416 1
0.5417 1
0.5418 1
0.5419 1
0.542 1
0.5421 1
0.5422 1
0.5423 1
0.5424 1
0.5425 1
0.5426 1
0.5427 1
0.5428 1
0.5429 1
0.543 1
0.5431 1
0.5432 1
0.5433 1
0.5434 1
0.5435 1
0.5436 1
0.5437 1
0.5438 1
0.5439 1
0.544 1
0.5441 1
0.5442 1
0.5443 1
0.5444 1
0.5445 1
0.5446 1
0.5447 1
0.5448 1
0.5449 1
0.545 1
0.5451 1
0.5452 1
0.5453 1
0.5454 1
0.5455 1
0.5456 1
0.5457 1
0.5458 1
0.5459 1
0.546 1
0.5461 1
0.5462 1
0.5463 1
0.5464 1
0.5465 1
0.5466 1
0.5467 1
0.5468 1
0.5469 1
0.547 1
0.5471 1
0.5472 1
0.5473 1
0.5474 1
0.5475 1
0.5476 1
0.5477 1
0.5478 1
0.5479 1
0.548 1
0.5481 1
0.5482 1
0.5483 1
0.5484 1
0.5485 1
0.5486 1
0.5487 1
0.5488 1
0.5489 1
0.549 1
0.5491 1
0.5492 1
0.5493 1
0.5494 1
0.5495 1
0.5496 1
0.5497 1
0.5498 1
0.5499 1
0.55 1
0.5501 1
0.5502 1
0.5503 1
0.5504 1
0.5505 1
0.5506 1
0.5507 1
0.5508 1
0.5509 1
0.551 1
0.5511 1
0.5512 1
0.5513 1
0.5514 1
0.5515 1
0.5516 1
0.5517 1
0.5518 1
0.5519 1
0.552 1
0.5521 1
0.5522 1
0.5523 1
0.5524 1
0.5525 1
0.5526 1
0.5527 1
0.5528 1
0.5529 1
0.553 1
0.5531 1
0.5532 1
0.5533 1
0.5534 1
0.5535 1
0.5536 1
0.5537 1
0.5538 1
0.5539 1
0.554 1
0.5541 1
0.5542 1
0.5543 1
0.5544 1
0.5545 1
0.5546 1
0.5547 1
0.5548 1
0.5549 1
0.555 1
0.5551 1
0.5552 1
0.5553 1
0.5554 1
0.5555 1
0.5556 1
0.5557 1
0.5558 1
0.5559 1
0.556 1
0.5561 1
0.5562 1
0.5563 1
0.5564 1
0.5565 1
0.5566 1
0.5567 1
0.5568 1
0.5569 1
0.557 1
0.5571 1
0.5572 1
0.5573 1
0.5574 1
0.5575 1
0.5576 1
0.5577 1
0.5578 1
0.5579 1
0.558 1
0.5581 1
0.5582 1
0.5583 1
0.5584 1
0.5585 1
0.5586 1
0.5587 1
0.5588 1
0.5589 1
0.559 1
0.5591 1
0.5592 1
0.5593 1
0.5594 1
0.5595 1
0.5596 1
0.5597 1
0.5598 1
0.5599 1
0.56 1
0.5601 1
0.5602 1
0.5603 1
0.5604 1
0.5605 1
0.5606 1
0.5607 1
0.5608 1
0.5609 1
0.561 1
0.5611 1
0.5612 1
0.5613 1
0.5614 1
0.5615 1
0.5616 1
0.5617 1
0.5618 1
0.5619 1
0.562 1
0.5621 1
0.5622 1
0.5623 1
0.5624 1
0.5625 1
0.5626 1
0.5627 1
0.5628 1
0.5629 1
0.563 1
0.5631 1
0.5632 1
0.5633 1
0.5634 1
0.5635 1
0.5636 1
0.5637 1
0.5638 1
0.5639 1
0.564 1
0.5641 1
0.5642 1
0.5643 1
0.5644 1
0.5645 1
0.5646 1
0.5647 1
0.5648 1
0.5649 1
0.565 1
0.5651 1
0.5652 1
0.5653 1
0.5654 1
0.5655 1
0.5656 1
0.5657 1
0.5658 1
0.5659 1
0.566 1
0.5661 1
0.5662 1
0.5663 1
0.5664 1
0.5665 1
0.5666 1
0.5667 1
0.5668 1
0.5669 1
0.567 1
0.5671 1
0.5672 1
0.5673 1
0.5674 1
0.5675 1
0.5676 1
0.5677 1
0.5678 1
0.5679 1
0.568 1
0.5681 1
0.5682 1
0.5683 1
0.5684 1
0.5685 1
0.5686 1
0.5687 1
0.5688 1
0.5689 1
0.569 1
0.5691 1
0.5692 1
0.5693 1
0.5694 1
0.5695 1
0.5696 1
0.5697 1
0.5698 1
0.5699 1
0.57 1
0.5701 1
0.5702 1
0.5703 1
0.5704 1
0.5705 1
0.5706 1
0.5707 1
0.5708 1
0.5709 1
0.571 1
0.5711 1
0.5712 1
0.5713 1
0.5714 1
0.5715 1
0.5716 1
0.5717 1
0.5718 1
0.5719 1
0.572 1
0.5721 1
0.5722 1
0.5723 1
0.5724 1
0.5725 1
0.5726 1
0.5727 1
0.5728 1
0.5729 1
0.573 1
0.5731 1
0.5732 1
0.5733 1
0.5734 1
0.5735 1
0.5736 1
0.5737 1
0.5738 1
0.5739 1
0.574 1
0.5741 1
0.5742 1
0.5743 1
0.5744 1
0.5745 1
0.5746 1
0.5747 1
0.5748 1
0.5749 1
0.575 1
0.5751 1
0.5752 1
0.5753 1
0.5754 1
0.5755 1
0.5756 1
0.5757 1
0.5758 1
0.5759 1
0.576 1
0.5761 1
0.5762 1
0.5763 1
0.5764 1
0.5765 1
0.5766 1
0.5767 1
0.5768 1
0.5769 1
0.577 1
0.5771 1
0.5772 1
0.5773 1
0.5774 1
0.5775 1
0.5776 1
0.5777 1
0.5778 1
0.5779 1
0.578 1
0.5781 1
0.5782 1
0.5783 1
0.5784 1
0.5785 1
0.5786 1
0.5787 1
0.5788 1
0.5789 1
0.579 1
0.5791 1
0.5792 1
0.5793 1
0.5794 1
0.5795 1
0.5796 1
0.5797 1
0.5798 1
0.5799 1
0.58 1
0.5801 1
0.5802 1
0.5803 1
0.5804 1
0.5805 1
0.5806 1
0.5807 1
0.5808 1
0.5809 1
0.581 1
0.5811 1
0.5812 1
0.5813 1
0.5814 1
0.5815 1
0.5816 1
0.5817 1
0.5818 1
0.5819 1
0.582 1
0.5821 1
0.5822 1
0.5823 1
0.5824 1
0.5825 1
0.5826 1
0.5827 1
0.5828 1
0.5829 1
0.583 1
0.5831 1
0.5832 1
0.5833 1
0.5834 1
0.5835 1
0.5836 1
0.5837 1
0.5838 1
0.5839 1
0.584 1
0.5841 1
0.5842 1
0.5843 1
0.5844 1
0.5845 1
0.5846 1
0.5847 1
0.5848 1
0.5849 1
0.585 1
0.5851 1
0.5852 1
0.5853 1
0.5854 1
0.5855 1
0.5856 1
0.5857 1
0.5858 1
0.5859 1
0.586 1
0.5861 1
0.5862 1
0.5863 1
0.5864 1
0.5865 1
0.5866 1
0.5867 1
0.5868 1
0.5869 1
0.587 1
0.5871 1
0.5872 1
0.5873 1
0.5874 1
0.5875 1
0.5876 1
0.5877 1
0.5878 1
0.5879 1
0.588 1
0.5881 1
0.5882 1
0.5883 1
0.5884 1
0.5885 1
0.5886 1
0.5887 1
0.5888 1
0.5889 1
0.589 1
0.5891 1
0.5892 1
0.5893 1
0.5894 1
0.5895 1
0.5896 1
0.5897 1
0.5898 1
0.5899 1
0.59 1
0.5901 1
0.5902 1
0.5903 1
0.5904 1
0.5905 1
0.5906 1
0.5907 1
0.5908 1
0.5909 1
0.591 1
0.5911 1
0.5912 1
0.5913 1
0.5914 1
0.5915 1
0.5916 1
0.5917 1
0.5918 1
0.5919 1
0.592 1
0.5921 1
0.5922 1
0.5923 1
0.5924 1
0.5925 1
0.5926 1
0.5927 1
0.5928 1
0.5929 1
0.593 1
0.5931 1
0.5932 1
0.5933 1
0.5934 1
0.5935 1
0.5936 1
0.5937 1
0.5938 1
0.5939 1
0.594 1
0.5941 1
0.5942 1
0.5943 1
0.5944 1
0.5945 1
0.5946 1
0.5947 1
0.5948 1
0.5949 1
0.595 1
0.5951 1
0.5952 1
0.5953 1
0.5954 1
0.5955 1
0.5956 1
0.5957 1
0.5958 1
0.5959 1
0.596 1
0.5961 1
0.5962 1
0.5963 1
0.5964 1
0.5965 1
0.5966 1
0.5967 1
0.5968 1
0.5969 1
0.597 1
0.5971 1
0.5972 1
0.5973 1
0.5974 1
0.5975 1
0.5976 1
0.5977 1
0.5978 1
0.5979 1
0.598 1
0.5981 1
0.5982 1
0.5983 1
0.5984 1
0.5985 1
0.5986 1
0.5987 1
0.5988 1
0.5989 1
0.599 1
0.5991 1
0.5992 1
0.5993 1
0.5994 1
0.5995 1
0.5996 1
0.5997 1
0.5998 1
0.5999 1
0.6 1
0.6001 1
0.6002 1
0.6003 1
0.6004 1
0.6005 1
0.6006 1
0.6007 1
0.6008 1
0.6009 1
0.601 1
0.6011 1
0.6012 1
0.6013 1
0.6014 1
0.6015 1
0.6016 1
0.6017 1
0.6018 1
0.6019 1
0.602 1
0.6021 1
0.6022 1
0.6023 1
0.6024 1
0.6025 1
0.6026 1
0.6027 1
0.6028 1
0.6029 1
0.603 1
0.6031 1
0.6032 1
0.6033 1
0.6034 1
0.6035 1
0.6036 1
0.6037 1
0.6038 1
0.6039 1
0.604 1
0.6041 1
0.6042 1
0.6043 1
0.6044 1
0.6045 1
0.6046 1
0.6047 1
0.6048 1
0.6049 1
0.605 1
0.6051 1
0.6052 1
0.6053 1
0.6054 1
0.6055 1
0.6056 1
0.6057 1
0.6058 1
0.6059 1
0.606 1
0.6061 1
0.6062 1
0.6063 1
0.6064 1
0.6065 1
0.6066 1
0.6067 1
0.6068 1
0.6069 1
0.607 1
0.6071 1
0.6072 1
0.6073 1
0.6074 1
0.6075 1
0.6076 1
0.6077 1
0.6078 1
0.6079 1
0.608 1
0.6081 1
0.6082 1
0.6083 1
0.6084 1
0.6085 1
0.6086 1
0.6087 1
0.6088 1
0.6089 1
0.609 1
0.6091 1
0.6092 1
0.6093 1
0.6094 1
0.6095 1
0.6096 1
0.6097 1
0.6098 1
0.6099 1
0.61 1
0.6101 1
0.6102 1
0.6103 1
0.6104 1
0.6105 1
0.6106 1
0.6107 1
0.6108 1
0.6109 1
0.611 1
0.6111 1
0.6112 1
0.6113 1
0.6114 1
0.6115 1
0.6116 1
0.6117 1
0.6118 1
0.6119 1
0.612 1
0.6121 1
0.6122 1
0.6123 1
0.6124 1
0.6125 1
0.6126 1
0.6127 1
0.6128 1
0.6129 1
0.613 1
0.6131 1
0.6132 1
0.6133 1
0.6134 1
0.6135 1
0.6136 1
0.6137 1
0.6138 1
0.6139 1
0.614 1
0.6141 1
0.6142 1
0.6143 1
0.6144 1
0.6145 1
0.6146 1
0.6147 1
0.6148 1
0.6149 1
0.615 1
0.6151 1
0.6152 1
0.6153 1
0.6154 1
0.6155 1
0.6156 1
0.6157 1
0.6158 1
0.6159 1
0.616 1
0.6161 1
0.6162 1
0.6163 1
0.6164 1
0.6165 1
0.6166 1
0.6167 1
0.6168 1
0.6169 1
0.617 1
0.6171 1
0.6172 1
0.6173 1
0.6174 1
0.6175 1
0.6176 1
0.6177 1
0.6178 1
0.6179 1
0.618 1
0.6181 1
0.6182 1
0.6183 1
0.6184 1
0.6185 1
0.6186 1
0.6187 1
0.6188 1
0.6189 1
0.619 1
0.6191 1
0.6192 1
0.6193 1
0.6194 1
0.6195 1
0.6196 1
0.6197 1
0.6198 1
0.6199 1
0.62 1
0.6201 1
0.6202 1
0.6203 1
0.6204 1
0.6205 1
0.6206 1
0.6207 1
0.6208 1
0.6209 1
0.621 1
0.6211 1
0.6212 1
0.6213 1
0.6214 1
0.6215 1
0.6216 1
0.6217 1
0.6218 1
0.6219 1
0.622 1
0.6221 1
0.6222 1
0.6223 1
0.6224 1
0.6225 1
0.6226 1
0.6227 1
0.6228 1
0.6229 1
0.623 1
0.6231 1
0.6232 1
0.6233 1
0.6234 1
0.6235 1
0.6236 1
0.6237 1
0.6238 1
0.6239 1
0.624 1
0.6241 1
0.6242 1
0.6243 1
0.6244 1
0.6245 1
0.6246 1
0.6247 1
0.6248 1
0.6249 1
0.625 1
0.6251 1
0.6252 1
0.6253 1
0.6254 1
0.6255 1
0.6256 1
0.6257 1
0.6258 1
0.6259 1
0.626 1
0.6261 1
0.6262 1
0.6263 1
0.6264 1
0.6265 1
0.6266 1
0.6267 1
0.6268 1
0.6269 1
0.627 1
0.6271 1
0.6272 1
0.6273 1
0.6274 1
0.6275 1
0.6276 1
0.6277 1
0.6278 1
0.6279 1
0.628 1
0.6281 1
0.6282 1
0.6283 1
0.6284 1
0.6285 1
0.6286 1
0.6287 1
0.6288 1
0.6289 1
0.629 1
0.6291 1
0.6292 1
0.6293 1
0.6294 1
0.6295 1
0.6296 1
0.6297 1
0.6298 1
0.6299 1
0.63 1
0.6301 1
0.6302 1
0.6303 1
0.6304 1
0.6305 1
0.6306 1
0.6307 1
0.6308 1
0.6309 1
0.631 1
0.6311 1
0.6312 1
0.6313 1
0.6314 1
0.6315 1
0.6316 1
0.6317 1
0.6318 1
0.6319 1
0.632 1
0.6321 1
0.6322 1
0.6323 1
0.6324 1
0.6325 1
0.6326 1
0.6327 1
0.6328 1
0.6329 1
0.633 1
0.6331 1
0.6332 1
0.6333 1
0.6334 1
0.6335 1
0.6336 1
0.6337 1
0.6338 1
0.6339 1
0.634 1
0.6341 1
0.6342 1
0.6343 1
0.6344 1
0.6345 1
0.6346 1
0.6347 1
0.6348 1
0.6349 1
0.635 1
0.6351 1
0.6352 1
0.6353 1
0.6354 1
0.6355 1
0.6356 1
0.6357 1
0.6358 1
0.6359 1
0.636 1
0.6361 1
0.6362 1
0.6363 1
0.6364 1
0.6365 1
0.6366 1
0.6367 1
0.6368 1
0.6369 1
0.637 1
0.6371 1
0.6372 1
0.6373 1
0.6374 1
0.6375 1
0.6376 1
0.6377 1
0.6378 1
0.6379 1
0.638 1
0.6381 1
0.6382 1
0.6383 1
0.6384 1
0.6385 1
0.6386 1
0.6387 1
0.6388 1
0.6389 1
0.639 1
0.6391 1
0.6392 1
0.6393 1
0.6394 1
0.6395 1
0.6396 1
0.6397 1
0.6398 1
0.6399 1
0.64 1
0.6401 1
0.6402 1
0.6403 1
0.6404 1
0.6405 1
0.6406 1
0.6407 1
0.6408 1
0.6409 1
0.641 1
0.6411 1
0.6412 1
0.6413 1
0.6414 1
0.6415 1
0.6416 1
0.6417 1
0.6418 1
0.6419 1
0.642 1
0.6421 1
0.6422 1
0.6423 1
0.6424 1
0.6425 1
0.6426 1
0.6427 1
0.6428 1
0.6429 1
0.643 1
0.6431 1
0.6432 1
0.6433 1
0.6434 1
0.6435 1
0.6436 1
0.6437 1
0.6438 1
0.6439 1
0.644 1
0.6441 1
0.6442 1
0.6443 1
0.6444 1
0.6445 1
0.6446 1
0.6447 1
0.6448 1
0.6449 1
0.645 1
0.6451 1
0.6452 1
0.6453 1
0.6454 1
0.6455 1
0.6456 1
0.6457 1
0.6458 1
0.6459 1
0.646 1
0.6461 1
0.6462 1
0.6463 1
0.6464 1
0.6465 1
0.6466 1
0.6467 1
0.6468 1
0.6469 1
0.647 1
0.6471 1
0.6472 1
0.6473 1
0.6474 1
0.6475 1
0.6476 1
0.6477 1
0.6478 1
0.6479 1
0.648 1
0.6481 1
0.6482 1
0.6483 1
0.6484 1
0.6485 1
0.6486 1
0.6487 1
0.6488 1
0.6489 1
0.649 1
0.6491 1
0.6492 1
0.6493 1
0.6494 1
0.6495 1
0.6496 1
0.6497 1
0.6498 1
0.6499 1
0.65 1
0.6501 1
0.6502 1
0.6503 1
0.6504 1
0.6505 1
0.6506 1
0.6507 1
0.6508 1
0.6509 1
0.651 1
0.6511 1
0.6512 1
0.6513 1
0.6514 1
0.6515 1
0.6516 1
0.6517 1
0.6518 1
0.6519 1
0.652 1
0.6521 1
0.6522 1
0.6523 1
0.6524 1
0.6525 1
0.6526 1
0.6527 1
0.6528 1
0.6529 1
0.653 1
0.6531 1
0.6532 1
0.6533 1
0.6534 1
0.6535 1
0.6536 1
0.6537 1
0.6538 1
0.6539 1
0.654 1
0.6541 1
0.6542 1
0.6543 1
0.6544 1
0.6545 1
0.6546 1
0.6547 1
0.6548 1
0.6549 1
0.655 1
0.6551 1
0.6552 1
0.6553 1
0.6554 1
0.6555 1
0.6556 1
0.6557 1
0.6558 1
0.6559 1
0.656 1
0.6561 1
0.6562 1
0.6563 1
0.6564 1
0.6565 1
0.6566 1
0.6567 1
0.6568 1
0.6569 1
0.657 1
0.6571 1
0.6572 1
0.6573 1
0.6574 1
0.6575 1
0.6576 1
0.6577 1
0.6578 1
0.6579 1
0.658 1
0.6581 1
0.6582 1
0.6583 1
0.6584 1
0.6585 1
0.6586 1
0.6587 1
0.6588 1
0.6589 1
0.659 1
0.6591 1
0.6592 1
0.6593 1
0.6594 1
0.6595 1
0.6596 1
0.6597 1
0.6598 1
0.6599 1
0.66 1
0.6601 1
0.6602 1
0.6603 1
0.6604 1
0.6605 1
0.6606 1
0.6607 1
0.6608 1
0.6609 1
0.661 1
0.6611 1
0.6612 1
0.6613 1
0.6614 1
0.6615 1
0.6616 1
0.6617 1
0.6618 1
0.6619 1
0.662 1
0.6621 1
0.6622 1
0.6623 1
0.6624 1
0.6625 1
0.6626 1
0.6627 1
0.6628 1
0.6629 1
0.663 1
0.6631 1
0.6632 1
0.6633 1
0.6634 1
0.6635 1
0.6636 1
0.6637 1
0.6638 1
0.6639 1
0.664 1
0.6641 1
0.6642 1
0.6643 1
0.6644 1
0.6645 1
0.6646 1
0.6647 1
0.6648 1
0.6649 1
0.665 1
0.6651 1
0.6652 1
0.6653 1
0.6654 1
0.6655 1
0.6656 1
0.6657 1
0.6658 1
0.6659 1
0.666 1
0.6661 1
0.6662 1
0.6663 1
0.6664 1
0.6665 1
0.6666 1
0.6667 1
0.6668 1
0.6669 1
0.667 1
0.6671 1
0.6672 1
0.6673 1
0.6674 1
0.6675 1
0.6676 1
0.6677 1
0.6678 1
0.6679 1
0.668 1
0.6681 1
0.6682 1
0.6683 1
0.6684 1
0.6685 1
0.6686 1
0.6687 1
0.6688 1
0.6689 1
0.669 1
0.6691 1
0.6692 1
0.6693 1
0.6694 1
0.6695 1
0.6696 1
0.6697 1
0.6698 1
0.6699 1
0.67 1
0.6701 1
0.6702 1
0.6703 1
0.6704 1
0.6705 1
0.6706 1
0.6707 1
0.6708 1
0.6709 1
0.671 1
0.6711 1
0.6712 1
0.6713 1
0.6714 1
0.6715 1
0.6716 1
0.6717 1
0.6718 1
0.6719 1
0.672 1
0.6721 1
0.6722 1
0.6723 1
0.6724 1
0.6725 1
0.6726 1
0.6727 1
0.6728 1
0.6729 1
0.673 1
0.6731 1
0.6732 1
0.6733 1
0.6734 1
0.6735 1
0.6736 1
0.6737 1
0.6738 1
0.6739 1
0.674 1
0.6741 1
0.6742 1
0.6743 1
0.6744 1
0.6745 1
0.6746 1
0.6747 1
0.6748 1
0.6749 1
0.675 1
0.6751 1
0.6752 1
0.6753 1
0.6754 1
0.6755 1
0.6756 1
0.6757 1
0.6758 1
0.6759 1
0.676 1
0.6761 1
0.6762 1
0.6763 1
0.6764 1
0.6765 1
0.6766 1
0.6767 1
0.6768 1
0.6769 1
0.677 1
0.6771 1
0.6772 1
0.6773 1
0.6774 1
0.6775 1
0.6776 1
0.6777 1
0.6778 1
0.6779 1
0.678 1
0.6781 1
0.6782 1
0.6783 1
0.6784 1
0.6785 1
0.6786 1
0.6787 1
0.6788 1
0.6789 1
0.679 1
0.6791 1
0.6792 1
0.6793 1
0.6794 1
0.6795 1
0.6796 1
0.6797 1
0.6798 1
0.6799 1
0.68 1
0.6801 1
0.6802 1
0.6803 1
0.6804 1
0.6805 1
0.6806 1
0.6807 1
0.6808 1
0.6809 1
0.681 1
0.6811 1
0.6812 1
0.6813 1
0.6814 1
0.6815 1
0.6816 1
0.6817 1
0.6818 1
0.6819 1
0.682 1
0.6821 1
0.6822 1
0.6823 1
0.6824 1
0.6825 1
0.6826 1
0.6827 1
0.6828 1
0.6829 1
0.683 1
0.6831 1
0.6832 1
0.6833 1
0.6834 1
0.6835 1
0.6836 1
0.6837 1
0.6838 1
0.6839 1
0.684 1
0.6841 1
0.6842 1
0.6843 1
0.6844 1
0.6845 1
0.6846 1
0.6847 1
0.6848 1
0.6849 1
0.685 1
0.6851 1
0.6852 1
0.6853 1
0.6854 1
0.6855 1
0.6856 1
0.6857 1
0.6858 1
0.6859 1
0.686 1
0.6861 1
0.6862 1
0.6863 1
0.6864 1
0.6865 1
0.6866 1
0.6867 1
0.6868 1
0.6869 1
0.687 1
0.6871 1
0.6872 1
0.6873 1
0.6874 1
0.6875 1
0.6876 1
0.6877 1
0.6878 1
0.6879 1
0.688 1
0.6881 1
0.6882 1
0.6883 1
0.6884 1
0.6885 1
0.6886 1
0.6887 1
0.6888 1
0.6889 1
0.689 1
0.6891 1
0.6892 1
0.6893 1
0.6894 1
0.6895 1
0.6896 1
0.6897 1
0.6898 1
0.6899 1
0.69 1
0.6901 1
0.6902 1
0.6903 1
0.6904 1
0.6905 1
0.6906 1
0.6907 1
0.6908 1
0.6909 1
0.691 1
0.6911 1
0.6912 1
0.6913 1
0.6914 1
0.6915 1
0.6916 1
0.6917 1
0.6918 1
0.6919 1
0.692 1
0.6921 1
0.6922 1
0.6923 1
0.6924 1
0.6925 1
0.6926 1
0.6927 1
0.6928 1
0.6929 1
0.693 1
0.6931 1
0.6932 1
0.6933 1
0.6934 1
0.6935 1
0.6936 1
0.6937 1
0.6938 1
0.6939 1
0.694 1
0.6941 1
0.6942 1
0.6943 1
0.6944 1
0.6945 1
0.6946 1
0.6947 1
0.6948 1
0.6949 1
0.695 1
0.6951 1
0.6952 1
0.6953 1
0.6954 1
0.6955 1
0.6956 1
0.6957 1
0.6958 1
0.6959 1
0.696 1
0.6961 1
0.6962 1
0.6963 1
0.6964 1
0.6965 1
0.6966 1
0.6967 1
0.6968 1
0.6969 1
0.697 1
0.6971 1
0.6972 1
0.6973 1
0.6974 1
0.6975 1
0.6976 1
0.6977 1
0.6978 1
0.6979 1
0.698 1
0.6981 1
0.6982 1
0.6983 1
0.6984 1
0.6985 1
0.6986 1
0.6987 1
0.6988 1
0.6989 1
0.699 1
0.6991 1
0.6992 1
0.6993 1
0.6994 1
0.6995 1
0.6996 1
0.6997 1
0.6998 1
0.6999 1
0.7 1
0.7001 1
0.7002 1
0.7003 1
0.7004 1
0.7005 1
0.7006 1
0.7007 1
0.7008 1
0.7009 1
0.701 1
0.7011 1
0.7012 1
0.7013 1
0.7014 1
0.7015 1
0.7016 1
0.7017 1
0.7018 1
0.7019 1
0.702 1
0.7021 1
0.7022 1
0.7023 1
0.7024 1
0.7025 1
0.7026 1
0.7027 1
0.7028 1
0.7029 1
0.703 1
0.7031 1
0.7032 1
0.7033 1
0.7034 1
0.7035 1
0.7036 1
0.7037 1
0.7038 1
0.7039 1
0.704 1
0.7041 1
0.7042 1
0.7043 1
0.7044 1
0.7045 1
0.7046 1
0.7047 1
0.7048 1
0.7049 1
0.705 1
0.7051 1
0.7052 1
0.7053 1
0.7054 1
0.7055 1
0.7056 1
0.7057 1
0.7058 1
0.7059 1
0.706 1
0.7061 1
0.7062 1
0.7063 1
0.7064 1
0.7065 1
0.7066 1
0.7067 1
0.7068 1
0.7069 1
0.707 1
0.7071 1
0.7072 1
0.7073 1
0.7074 1
0.7075 1
0.7076 1
0.7077 1
0.7078 1
0.7079 1
0.708 1
0.7081 1
0.7082 1
0.7083 1
0.7084 1
0.7085 1
0.7086 1
0.7087 1
0.7088 1
0.7089 1
0.709 1
0.7091 1
0.7092 1
0.7093 1
0.7094 1
0.7095 1
0.7096 1
0.7097 1
0.7098 1
0.7099 1
0.71 1
0.7101 1
0.7102 1
0.7103 1
0.7104 1
0.7105 1
0.7106 1
0.7107 1
0.7108 1
0.7109 1
0.711 1
0.7111 1
0.7112 1
0.7113 1
0.7114 1
0.7115 1
0.7116 1
0.7117 1
0.7118 1
0.7119 1
0.712 1
0.7121 1
0.7122 1
0.7123 1
0.7124 1
0.7125 1
0.7126 1
0.7127 1
0.7128 1
0.7129 1
0.713 1
0.7131 1
0.7132 1
0.7133 1
0.7134 1
0.7135 1
0.7136 1
0.7137 1
0.7138 1
0.7139 1
0.714 1
0.7141 1
0.7142 1
0.7143 1
0.7144 1
0.7145 1
0.7146 1
0.7147 1
0.7148 1
0.7149 1
0.715 1
0.7151 1
0.7152 1
0.7153 1
0.7154 1
0.7155 1
0.7156 1
0.7157 1
0.7158 1
0.7159 1
0.716 1
0.7161 1
0.7162 1
0.7163 1
0.7164 1
0.7165 1
0.7166 1
0.7167 1
0.7168 1
0.7169 1
0.717 1
0.7171 1
0.7172 1
0.7173 1
0.7174 1
0.7175 1
0.7176 1
0.7177 1
0.7178 1
0.7179 1
0.718 1
0.7181 1
0.7182 1
0.7183 1
0.7184 1
0.7185 1
0.7186 1
0.7187 1
0.7188 1
0.7189 1
0.719 1
0.7191 1
0.7192 1
0.7193 1
0.7194 1
0.7195 1
0.7196 1
0.7197 1
0.7198 1
0.7199 1
0.72 1
0.7201 1
0.7202 1
0.7203 1
0.7204 1
0.7205 1
0.7206 1
0.7207 1
0.7208 1
0.7209 1
0.721 1
0.7211 1
0.7212 1
0.7213 1
0.7214 1
0.7215 1
0.7216 1
0.7217 1
0.7218 1
0.7219 1
0.722 1
0.7221 1
0.7222 1
0.7223 1
0.7224 1
0.7225 1
0.7226 1
0.7227 1
0.7228 1
0.7229 1
0.723 1
0.7231 1
0.7232 1
0.7233 1
0.7234 1
0.7235 1
0.7236 1
0.7237 1
0.7238 1
0.7239 1
0.724 1
0.7241 1
0.7242 1
0.7243 1
0.7244 1
0.7245 1
0.7246 1
0.7247 1
0.7248 1
0.7249 1
0.725 1
0.7251 1
0.7252 1
0.7253 1
0.7254 1
0.7255 1
0.7256 1
0.7257 1
0.7258 1
0.7259 1
0.726 1
0.7261 1
0.7262 1
0.7263 1
0.7264 1
0.7265 1
0.7266 1
0.7267 1
0.7268 1
0.7269 1
0.727 1
0.7271 1
0.7272 1
0.7273 1
0.7274 1
0.7275 1
0.7276 1
0.7277 1
0.7278 1
0.7279 1
0.728 1
0.7281 1
0.7282 1
0.7283 1
0.7284 1
0.7285 1
0.7286 1
0.7287 1
0.7288 1
0.7289 1
0.729 1
0.7291 1
0.7292 1
0.7293 1
0.7294 1
0.7295 1
0.7296 1
0.7297 1
0.7298 1
0.7299 1
0.73 1
0.7301 1
0.7302 1
0.7303 1
0.7304 1
0.7305 1
0.7306 1
0.7307 1
0.7308 1
0.7309 1
0.731 1
0.7311 1
0.7312 1
0.7313 1
0.7314 1
0.7315 1
0.7316 1
0.7317 1
0.7318 1
0.7319 1
0.732 1
0.7321 1
0.7322 1
0.7323 1
0.7324 1
0.7325 1
0.7326 1
0.7327 1
0.7328 1
0.7329 1
0.733 1
0.7331 1
0.7332 1
0.7333 1
0.7334 1
0.7335 1
0.7336 1
0.7337 1
0.7338 1
0.7339 1
0.734 1
0.7341 1
0.7342 1
0.7343 1
0.7344 1
0.7345 1
0.7346 1
0.7347 1
0.7348 1
0.7349 1
0.735 1
0.7351 1
0.7352 1
0.7353 1
0.7354 1
0.7355 1
0.7356 1
0.7357 1
0.7358 1
0.7359 1
0.736 1
0.7361 1
0.7362 1
0.7363 1
0.7364 1
0.7365 1
0.7366 1
0.7367 1
0.7368 1
0.7369 1
0.737 1
0.7371 1
0.7372 1
0.7373 1
0.7374 1
0.7375 1
0.7376 1
0.7377 1
0.7378 1
0.7379 1
0.738 1
0.7381 1
0.7382 1
0.7383 1
0.7384 1
0.7385 1
0.7386 1
0.7387 1
0.7388 1
0.7389 1
0.739 1
0.7391 1
0.7392 1
0.7393 1
0.7394 1
0.7395 1
0.7396 1
0.7397 1
0.7398 1
0.7399 1
0.74 1
0.7401 1
0.7402 1
0.7403 1
0.7404 1
0.7405 1
0.7406 1
0.7407 1
0.7408 1
0.7409 1
0.741 1
0.7411 1
0.7412 1
0.7413 1
0.7414 1
0.7415 1
0.7416 1
0.7417 1
0.7418 1
0.7419 1
0.742 1
0.7421 1
0.7422 1
0.7423 1
0.7424 1
0.7425 1
0.7426 1
0.7427 1
0.7428 1
0.7429 1
0.743 1
0.7431 1
0.7432 1
0.7433 1
0.7434 1
0.7435 1
0.7436 1
0.7437 1
0.7438 1
0.7439 1
0.744 1
0.7441 1
0.7442 1
0.7443 1
0.7444 1
0.7445 1
0.7446 1
0.7447 1
0.7448 1
0.7449 1
0.745 1
0.7451 1
0.7452 1
0.7453 1
0.7454 1
0.7455 1
0.7456 1
0.7457 1
0.7458 1
0.7459 1
0.746 1
0.7461 1
0.7462 1
0.7463 1
0.7464 1
0.7465 1
0.7466 1
0.7467 1
0.7468 1
0.7469 1
0.747 1
0.7471 1
0.7472 1
0.7473 1
0.7474 1
0.7475 1
0.7476 1
0.7477 1
0.7478 1
0.7479 1
0.748 1
0.7481 1
0.7482 1
0.7483 1
0.7484 1
0.7485 1
0.7486 1
0.7487 1
0.7488 1
0.7489 1
0.749 1
0.7491 1
0.7492 1
0.7493 1
0.7494 1
0.7495 1
0.7496 1
0.7497 1
0.7498 1
0.7499 1
0.75 1
0.7501 1
0.7502 1
0.7503 1
0.7504 1
0.7505 1
0.7506 1
0.7507 1
0.7508 1
0.7509 1
0.751 1
0.7511 1
0.7512 1
0.7513 1
0.7514 1
0.7515 1
0.7516 1
0.7517 1
0.7518 1
0.7519 1
0.752 1
0.7521 1
0.7522 1
0.7523 1
0.7524 1
0.7525 1
0.7526 1
0.7527 1
0.7528 1
0.7529 1
0.753 1
0.7531 1
0.7532 1
0.7533 1
0.7534 1
0.7535 1
0.7536 1
0.7537 1
0.7538 1
0.7539 1
0.754 1
0.7541 1
0.7542 1
0.7543 1
0.7544 1
0.7545 1
0.7546 1
0.7547 1
0.7548 1
0.7549 1
0.755 1
0.7551 1
0.7552 1
0.7553 1
0.7554 1
0.7555 1
0.7556 1
0.7557 1
0.7558 1
0.7559 1
0.756 1
0.7561 1
0.7562 1
0.7563 1
0.7564 1
0.7565 1
0.7566 1
0.7567 1
0.7568 1
0.7569 1
0.757 1
0.7571 1
0.7572 1
0.7573 1
0.7574 1
0.7575 1
0.7576 1
0.7577 1
0.7578 1
0.7579 1
0.758 1
0.7581 1
0.7582 1
0.7583 1
0.7584 1
0.7585 1
0.7586 1
0.7587 1
0.7588 1
0.7589 1
0.759 1
0.7591 1
0.7592 1
0.7593 1
0.7594 1
0.7595 1
0.7596 1
0.7597 1
0.7598 1
0.7599 1
0.76 1
0.7601 1
0.7602 1
0.7603 1
0.7604 1
0.7605 1
0.7606 1
0.7607 1
0.7608 1
0.7609 1
0.761 1
0.7611 1
0.7612 1
0.7613 1
0.7614 1
0.7615 1
0.7616 1
0.7617 1
0.7618 1
0.7619 1
0.762 1
0.7621 1
0.7622 1
0.7623 1
0.7624 1
0.7625 1
0.7626 1
0.7627 1
0.7628 1
0.7629 1
0.763 1
0.7631 1
0.7632 1
0.7633 1
0.7634 1
0.7635 1
0.7636 1
0.7637 1
0.7638 1
0.7639 1
0.764 1
0.7641 1
0.7642 1
0.7643 1
0.7644 1
0.7645 1
0.7646 1
0.7647 1
0.7648 1
0.7649 1
0.765 1
0.7651 1
0.7652 1
0.7653 1
0.7654 1
0.7655 1
0.7656 1
0.7657 1
0.7658 1
0.7659 1
0.766 1
0.7661 1
0.7662 1
0.7663 1
0.7664 1
0.7665 1
0.7666 1
0.7667 1
0.7668 1
0.7669 1
0.767 1
0.7671 1
0.7672 1
0.7673 1
0.7674 1
0.7675 1
0.7676 1
0.7677 1
0.7678 1
0.7679 1
0.768 1
0.7681 1
0.7682 1
0.7683 1
0.7684 1
0.7685 1
0.7686 1
0.7687 1
0.7688 1
0.7689 1
0.769 1
0.7691 1
0.7692 1
0.7693 1
0.7694 1
0.7695 1
0.7696 1
0.7697 1
0.7698 1
0.7699 1
0.77 1
0.7701 1
0.7702 1
0.7703 1
0.7704 1
0.7705 1
0.7706 1
0.7707 1
0.7708 1
0.7709 1
0.771 1
0.7711 1
0.7712 1
0.7713 1
0.7714 1
0.7715 1
0.7716 1
0.7717 1
0.7718 1
0.7719 1
0.772 1
0.7721 1
0.7722 1
0.7723 1
0.7724 1
0.7725 1
0.7726 1
0.7727 1
0.7728 1
0.7729 1
0.773 1
0.7731 1
0.7732 1
0.7733 1
0.7734 1
0.7735 1
0.7736 1
0.7737 1
0.7738 1
0.7739 1
0.774 1
0.7741 1
0.7742 1
0.7743 1
0.7744 1
0.7745 1
0.7746 1
0.7747 1
0.7748 1
0.7749 1
0.775 1
0.7751 1
0.7752 1
0.7753 1
0.7754 1
0.7755 1
0.7756 1
0.7757 1
0.7758 1
0.7759 1
0.776 1
0.7761 1
0.7762 1
0.7763 1
0.7764 1
0.7765 1
0.7766 1
0.7767 1
0.7768 1
0.7769 1
0.777 1
0.7771 1
0.7772 1
0.7773 1
0.7774 1
0.7775 1
0.7776 1
0.7777 1
0.7778 1
0.7779 1
0.778 1
0.7781 1
0.7782 1
0.7783 1
0.7784 1
0.7785 1
0.7786 1
0.7787 1
0.7788 1
0.7789 1
0.779 1
0.7791 1
0.7792 1
0.7793 1
0.7794 1
0.7795 1
0.7796 1
0.7797 1
0.7798 1
0.7799 1
0.78 1
0.7801 1
0.7802 1
0.7803 1
0.7804 1
0.7805 1
0.7806 1
0.7807 1
0.7808 1
0.7809 1
0.781 1
0.7811 1
0.7812 1
0.7813 1
0.7814 1
0.7815 1
0.7816 1
0.7817 1
0.7818 1
0.7819 1
0.782 1
0.7821 1
0.7822 1
0.7823 1
0.7824 1
0.7825 1
0.7826 1
0.7827 1
0.7828 1
0.7829 1
0.783 1
0.7831 1
0.7832 1
0.7833 1
0.7834 1
0.7835 1
0.7836 1
0.7837 1
0.7838 1
0.7839 1
0.784 1
0.7841 1
0.7842 1
0.7843 1
0.7844 1
0.7845 1
0.7846 1
0.7847 1
0.7848 1
0.7849 1
0.785 1
0.7851 1
0.7852 1
0.7853 1
0.7854 1
0.7855 1
0.7856 1
0.7857 1
0.7858 1
0.7859 1
0.786 1
0.7861 1
0.7862 1
0.7863 1
0.7864 1
0.7865 1
0.7866 1
0.7867 1
0.7868 1
0.7869 1
0.787 1
0.7871 1
0.7872 1
0.7873 1
0.7874 1
0.7875 1
0.7876 1
0.7877 1
0.7878 1
0.7879 1
0.788 1
0.7881 1
0.7882 1
0.7883 1
0.7884 1
0.7885 1
0.7886 1
0.7887 1
0.7888 1
0.7889 1
0.789 1
0.7891 1
0.7892 1
0.7893 1
0.7894 1
0.7895 1
0.7896 1
0.7897 1
0.7898 1
0.7899 1
0.79 1
0.7901 1
0.7902 1
0.7903 1
0.7904 1
0.7905 1
0.7906 1
0.7907 1
0.7908 1
0.7909 1
0.791 1
0.7911 1
0.7912 1
0.7913 1
0.7914 1
0.7915 1
0.7916 1
0.7917 1
0.7918 1
0.7919 1
0.792 1
0.7921 1
0.7922 1
0.7923 1
0.7924 1
0.7925 1
0.7926 1
0.7927 1
0.7928 1
0.7929 1
0.793 1
0.7931 1
0.7932 1
0.7933 1
0.7934 1
0.7935 1
0.7936 1
0.7937 1
0.7938 1
0.7939 1
0.794 1
0.7941 1
0.7942 1
0.7943 1
0.7944 1
0.7945 1
0.7946 1
0.7947 1
0.7948 1
0.7949 1
0.795 1
0.7951 1
0.7952 1
0.7953 1
0.7954 1
0.7955 1
0.7956 1
0.7957 1
0.7958 1
0.7959 1
0.796 1
0.7961 1
0.7962 1
0.7963 1
0.7964 1
0.7965 1
0.7966 1
0.7967 1
0.7968 1
0.7969 1
0.797 1
0.7971 1
0.7972 1
0.7973 1
0.7974 1
0.7975 1
0.7976 1
0.7977 1
0.7978 1
0.7979 1
0.798 1
0.7981 1
0.7982 1
0.7983 1
0.7984 1
0.7985 1
0.7986 1
0.7987 1
0.7988 1
0.7989 1
0.799 1
0.7991 1
0.7992 1
0.7993 1
0.7994 1
0.7995 1
0.7996 1
0.7997 1
0.7998 1
0.7999 1
0.8 1
0.8001 1
0.8002 1
0.8003 1
0.8004 1
0.8005 1
0.8006 1
0.8007 1
0.8008 1
0.8009 1
0.801 1
0.8011 1
0.8012 1
0.8013 1
0.8014 1
0.8015 1
0.8016 1
0.8017 1
0.8018 1
0.8019 1
0.802 1
0.8021 1
0.8022 1
0.8023 1
0.8024 1
0.8025 1
0.8026 1
0.8027 1
0.8028 1
0.8029 1
0.803 1
0.8031 1
0.8032 1
0.8033 1
0.8034 1
0.8035 1
0.8036 1
0.8037 1
0.8038 1
0.8039 1
0.804 1
0.8041 1
0.8042 1
0.8043 1
0.8044 1
0.8045 1
0.8046 1
0.8047 1
0.8048 1
0.8049 1
0.805 1
0.8051 1
0.8052 1
0.8053 1
0.8054 1
0.8055 1
0.8056 1
0.8057 1
0.8058 1
0.8059 1
0.806 1
0.8061 1
0.8062 1
0.8063 1
0.8064 1
0.8065 1
0.8066 1
0.8067 1
0.8068 1
0.8069 1
0.807 1
0.8071 1
0.8072 1
0.8073 1
0.8074 1
0.8075 1
0.8076 1
0.8077 1
0.8078 1
0.8079 1
0.808 1
0.8081 1
0.8082 1
0.8083 1
0.8084 1
0.8085 1
0.8086 1
0.8087 1
0.8088 1
0.8089 1
0.809 1
0.8091 1
0.8092 1
0.8093 1
0.8094 1
0.8095 1
0.8096 1
0.8097 1
0.8098 1
0.8099 1
0.81 1
0.8101 1
0.8102 1
0.8103 1
0.8104 1
0.8105 1
0.8106 1
0.8107 1
0.8108 1
0.8109 1
0.811 1
0.8111 1
0.8112 1
0.8113 1
0.8114 1
0.8115 1
0.8116 1
0.8117 1
0.8118 1
0.8119 1
0.812 1
0.8121 1
0.8122 1
0.8123 1
0.8124 1
0.8125 1
0.8126 1
0.8127 1
0.8128 1
0.8129 1
0.813 1
0.8131 1
0.8132 1
0.8133 1
0.8134 1
0.8135 1
0.8136 1
0.8137 1
0.8138 1
0.8139 1
0.814 1
0.8141 1
0.8142 1
0.8143 1
0.8144 1
0.8145 1
0.8146 1
0.8147 1
0.8148 1
0.8149 1
0.815 1
0.8151 1
0.8152 1
0.8153 1
0.8154 1
0.8155 1
0.8156 1
0.8157 1
0.8158 1
0.8159 1
0.816 1
0.8161 1
0.8162 1
0.8163 1
0.8164 1
0.8165 1
0.8166 1
0.8167 1
0.8168 1
0.8169 1
0.817 1
0.8171 1
0.8172 1
0.8173 1
0.8174 1
0.8175 1
0.8176 1
0.8177 1
0.8178 1
0.8179 1
0.818 1
0.8181 1
0.8182 1
0.8183 1
0.8184 1
0.8185 1
0.8186 1
0.8187 1
0.8188 1
0.8189 1
0.819 1
0.8191 1
0.8192 1
0.8193 1
0.8194 1
0.8195 1
0.8196 1
0.8197 1
0.8198 1
0.8199 1
0.82 1
0.8201 1
0.8202 1
0.8203 1
0.8204 1
0.8205 1
0.8206 1
0.8207 1
0.8208 1
0.8209 1
0.821 1
0.8211 1
0.8212 1
0.8213 1
0.8214 1
0.8215 1
0.8216 1
0.8217 1
0.8218 1
0.8219 1
0.822 1
0.8221 1
0.8222 1
0.8223 1
0.8224 1
0.8225 1
0.8226 1
0.8227 1
0.8228 1
0.8229 1
0.823 1
0.8231 1
0.8232 1
0.8233 1
0.8234 1
0.8235 1
0.8236 1
0.8237 1
0.8238 1
0.8239 1
0.824 1
0.8241 1
0.8242 1
0.8243 1
0.8244 1
0.8245 1
0.8246 1
0.8247 1
0.8248 1
0.8249 1
0.825 1
0.8251 1
0.8252 1
0.8253 1
0.8254 1
0.8255 1
0.8256 1
0.8257 1
0.8258 1
0.8259 1
0.826 1
0.8261 1
0.8262 1
0.8263 1
0.8264 1
0.8265 1
0.8266 1
0.8267 1
0.8268 1
0.8269 1
0.827 1
0.8271 1
0.8272 1
0.8273 1
0.8274 1
0.8275 1
0.8276 1
0.8277 1
0.8278 1
0.8279 1
0.828 1
0.8281 1
0.8282 1
0.8283 1
0.8284 1
0.8285 1
0.8286 1
0.8287 1
0.8288 1
0.8289 1
0.829 1
0.8291 1
0.8292 1
0.8293 1
0.8294 1
0.8295 1
0.8296 1
0.8297 1
0.8298 1
0.8299 1
0.83 1
0.8301 1
0.8302 1
0.8303 1
0.8304 1
0.8305 1
0.8306 1
0.8307 1
0.8308 1
0.8309 1
0.831 1
0.8311 1
0.8312 1
0.8313 1
0.8314 1
0.8315 1
0.8316 1
0.8317 1
0.8318 1
0.8319 1
0.832 1
0.8321 1
0.8322 1
0.8323 1
0.8324 1
0.8325 1
0.8326 1
0.8327 1
0.8328 1
0.8329 1
0.833 1
0.8331 1
0.8332 1
0.8333 1
0.8334 1
0.8335 1
0.8336 1
0.8337 1
0.8338 1
0.8339 1
0.834 1
0.8341 1
0.8342 1
0.8343 1
0.8344 1
0.8345 1
0.8346 1
0.8347 1
0.8348 1
0.8349 1
0.835 1
0.8351 1
0.8352 1
0.8353 1
0.8354 1
0.8355 1
0.8356 1
0.8357 1
0.8358 1
0.8359 1
0.836 1
0.8361 1
0.8362 1
0.8363 1
0.8364 1
0.8365 1
0.8366 1
0.8367 1
0.8368 1
0.8369 1
0.837 1
0.8371 1
0.8372 1
0.8373 1
0.8374 1
0.8375 1
0.8376 1
0.8377 1
0.8378 1
0.8379 1
0.838 1
0.8381 1
0.8382 1
0.8383 1
0.8384 1
0.8385 1
0.8386 1
0.8387 1
0.8388 1
0.8389 1
0.839 1
0.8391 1
0.8392 1
0.8393 1
0.8394 1
0.8395 1
0.8396 1
0.8397 1
0.8398 1
0.8399 1
0.84 1
0.8401 1
0.8402 1
0.8403 1
0.8404 1
0.8405 1
0.8406 1
0.8407 1
0.8408 1
0.8409 1
0.841 1
0.8411 1
0.8412 1
0.8413 1
0.8414 1
0.8415 1
0.8416 1
0.8417 1
0.8418 1
0.8419 1
0.842 1
0.8421 1
0.8422 1
0.8423 1
0.8424 1
0.8425 1
0.8426 1
0.8427 1
0.8428 1
0.8429 1
0.843 1
0.8431 1
0.8432 1
0.8433 1
0.8434 1
0.8435 1
0.8436 1
0.8437 1
0.8438 1
0.8439 1
0.844 1
0.8441 1
0.8442 1
0.8443 1
0.8444 1
0.8445 1
0.8446 1
0.8447 1
0.8448 1
0.8449 1
0.845 1
0.8451 1
0.8452 1
0.8453 1
0.8454 1
0.8455 1
0.8456 1
0.8457 1
0.8458 1
0.8459 1
0.846 1
0.8461 1
0.8462 1
0.8463 1
0.8464 1
0.8465 1
0.8466 1
0.8467 1
0.8468 1
0.8469 1
0.847 1
0.8471 1
0.8472 1
0.8473 1
0.8474 1
0.8475 1
0.8476 1
0.8477 1
0.8478 1
0.8479 1
0.848 1
0.8481 1
0.8482 1
0.8483 1
0.8484 1
0.8485 1
0.8486 1
0.8487 1
0.8488 1
0.8489 1
0.849 1
0.8491 1
0.8492 1
0.8493 1
0.8494 1
0.8495 1
0.8496 1
0.8497 1
0.8498 1
0.8499 1
0.85 1
0.8501 1
0.8502 1
0.8503 1
0.8504 1
0.8505 1
0.8506 1
0.8507 1
0.8508 1
0.8509 1
0.851 1
0.8511 1
0.8512 1
0.8513 1
0.8514 1
0.8515 1
0.8516 1
0.8517 1
0.8518 1
0.8519 1
0.852 1
0.8521 1
0.8522 1
0.8523 1
0.8524 1
0.8525 1
0.8526 1
0.8527 1
0.8528 1
0.8529 1
0.853 1
0.8531 1
0.8532 1
0.8533 1
0.8534 1
0.8535 1
0.8536 1
0.8537 1
0.8538 1
0.8539 1
0.854 1
0.8541 1
0.8542 1
0.8543 1
0.8544 1
0.8545 1
0.8546 1
0.8547 1
0.8548 1
0.8549 1
0.855 1
0.8551 1
0.8552 1
0.8553 1
0.8554 1
0.8555 1
0.8556 1
0.8557 1
0.8558 1
0.8559 1
0.856 1
0.8561 1
0.8562 1
0.8563 1
0.8564 1
0.8565 1
0.8566 1
0.8567 1
0.8568 1
0.8569 1
0.857 1
0.8571 1
0.8572 1
0.8573 1
0.8574 1
0.8575 1
0.8576 1
0.8577 1
0.8578 1
0.8579 1
0.858 1
0.8581 1
0.8582 1
0.8583 1
0.8584 1
0.8585 1
0.8586 1
0.8587 1
0.8588 1
0.8589 1
0.859 1
0.8591 1
0.8592 1
0.8593 1
0.8594 1
0.8595 1
0.8596 1
0.8597 1
0.8598 1
0.8599 1
0.86 1
0.8601 1
0.8602 1
0.8603 1
0.8604 1
0.8605 1
0.8606 1
0.8607 1
0.8608 1
0.8609 1
0.861 1
0.8611 1
0.8612 1
0.8613 1
0.8614 1
0.8615 1
0.8616 1
0.8617 1
0.8618 1
0.8619 1
0.862 1
0.8621 1
0.8622 1
0.8623 1
0.8624 1
0.8625 1
0.8626 1
0.8627 1
0.8628 1
0.8629 1
0.863 1
0.8631 1
0.8632 1
0.8633 1
0.8634 1
0.8635 1
0.8636 1
0.8637 1
0.8638 1
0.8639 1
0.864 1
0.8641 1
0.8642 1
0.8643 1
0.8644 1
0.8645 1
0.8646 1
0.8647 1
0.8648 1
0.8649 1
0.865 1
0.8651 1
0.8652 1
0.8653 1
0.8654 1
0.8655 1
0.8656 1
0.8657 1
0.8658 1
0.8659 1
0.866 1
0.8661 1
0.8662 1
0.8663 1
0.8664 1
0.8665 1
0.8666 1
0.8667 1
0.8668 1
0.8669 1
0.867 1
0.8671 1
0.8672 1
0.8673 1
0.8674 1
0.8675 1
0.8676 1
0.8677 1
0.8678 1
0.8679 1
0.868 1
0.8681 1
0.8682 1
0.8683 1
0.8684 1
0.8685 1
0.8686 1
0.8687 1
0.8688 1
0.8689 1
0.869 1
0.8691 1
0.8692 1
0.8693 1
0.8694 1
0.8695 1
0.8696 1
0.8697 1
0.8698 1
0.8699 1
0.87 1
0.8701 1
0.8702 1
0.8703 1
0.8704 1
0.8705 1
0.8706 1
0.8707 1
0.8708 1
0.8709 1
0.871 1
0.8711 1
0.8712 1
0.8713 1
0.8714 1
0.8715 1
0.8716 1
0.8717 1
0.8718 1
0.8719 1
0.872 1
0.8721 1
0.8722 1
0.8723 1
0.8724 1
0.8725 1
0.8726 1
0.8727 1
0.8728 1
0.8729 1
0.873 1
0.8731 1
0.8732 1
0.8733 1
0.8734 1
0.8735 1
0.8736 1
0.8737 1
0.8738 1
0.8739 1
0.874 1
0.8741 1
0.8742 1
0.8743 1
0.8744 1
0.8745 1
0.8746 1
0.8747 1
0.8748 1
0.8749 1
0.875 1
0.8751 1
0.8752 1
0.8753 1
0.8754 1
0.8755 1
0.8756 1
0.8757 1
0.8758 1
0.8759 1
0.876 1
0.8761 1
0.8762 1
0.8763 1
0.8764 1
0.8765 1
0.8766 1
0.8767 1
0.8768 1
0.8769 1
0.877 1
0.8771 1
0.8772 1
0.8773 1
0.8774 1
0.8775 1
0.8776 1
0.8777 1
0.8778 1
0.8779 1
0.878 1
0.8781 1
0.8782 1
0.8783 1
0.8784 1
0.8785 1
0.8786 1
0.8787 1
0.8788 1
0.8789 1
0.879 1
0.8791 1
0.8792 1
0.8793 1
0.8794 1
0.8795 1
0.8796 1
0.8797 1
0.8798 1
0.8799 1
0.88 1
0.8801 1
0.8802 1
0.8803 1
0.8804 1
0.8805 1
0.8806 1
0.8807 1
0.8808 1
0.8809 1
0.881 1
0.8811 1
0.8812 1
0.8813 1
0.8814 1
0.8815 1
0.8816 1
0.8817 1
0.8818 1
0.8819 1
0.882 1
0.8821 1
0.8822 1
0.8823 1
0.8824 1
0.8825 1
0.8826 1
0.8827 1
0.8828 1
0.8829 1
0.883 1
0.8831 1
0.8832 1
0.8833 1
0.8834 1
0.8835 1
0.8836 1
0.8837 1
0.8838 1
0.8839 1
0.884 1
0.8841 1
0.8842 1
0.8843 1
0.8844 1
0.8845 1
0.8846 1
0.8847 1
0.8848 1
0.8849 1
0.885 1
0.8851 1
0.8852 1
0.8853 1
0.8854 1
0.8855 1
0.8856 1
0.8857 1
0.8858 1
0.8859 1
0.886 1
0.8861 1
0.8862 1
0.8863 1
0.8864 1
0.8865 1
0.8866 1
0.8867 1
0.8868 1
0.8869 1
0.887 1
0.8871 1
0.8872 1
0.8873 1
0.8874 1
0.8875 1
0.8876 1
0.8877 1
0.8878 1
0.8879 1
0.888 1
0.8881 1
0.8882 1
0.8883 1
0.8884 1
0.8885 1
0.8886 1
0.8887 1
0.8888 1
0.8889 1
0.889 1
0.8891 1
0.8892 1
0.8893 1
0.8894 1
0.8895 1
0.8896 1
0.8897 1
0.8898 1
0.8899 1
0.89 1
0.8901 1
0.8902 1
0.8903 1
0.8904 1
0.8905 1
0.8906 1
0.8907 1
0.8908 1
0.8909 1
0.891 1
0.8911 1
0.8912 1
0.8913 1
0.8914 1
0.8915 1
0.8916 1
0.8917 1
0.8918 1
0.8919 1
0.892 1
0.8921 1
0.8922 1
0.8923 1
0.8924 1
0.8925 1
0.8926 1
0.8927 1
0.8928 1
0.8929 1
0.893 1
0.8931 1
0.8932 1
0.8933 1
0.8934 1
0.8935 1
0.8936 1
0.8937 1
0.8938 1
0.8939 1
0.894 1
0.8941 1
0.8942 1
0.8943 1
0.8944 1
0.8945 1
0.8946 1
0.8947 1
0.8948 1
0.8949 1
0.895 1
0.8951 1
0.8952 1
0.8953 1
0.8954 1
0.8955 1
0.8956 1
0.8957 1
0.8958 1
0.8959 1
0.896 1
0.8961 1
0.8962 1
0.8963 1
0.8964 1
0.8965 1
0.8966 1
0.8967 1
0.8968 1
0.8969 1
0.897 1
0.8971 1
0.8972 1
0.8973 1
0.8974 1
0.8975 1
0.8976 1
0.8977 1
0.8978 1
0.8979 1
0.898 1
0.8981 1
0.8982 1
0.8983 1
0.8984 1
0.8985 1
0.8986 1
0.8987 1
0.8988 1
0.8989 1
0.899 1
0.8991 1
0.8992 1
0.8993 1
0.8994 1
0.8995 1
0.8996 1
0.8997 1
0.8998 1
0.8999 1
0.9 1
0.9001 1
0.9002 1
0.9003 1
0.9004 1
0.9005 1
0.9006 1
0.9007 1
0.9008 1
0.9009 1
0.901 1
0.9011 1
0.9012 1
0.9013 1
0.9014 1
0.9015 1
0.9016 1
0.9017 1
0.9018 1
0.9019 1
0.902 1
0.9021 1
0.9022 1
0.9023 1
0.9024 1
0.9025 1
0.9026 1
0.9027 1
0.9028 1
0.9029 1
0.903 1
0.9031 1
0.9032 1
0.9033 1
0.9034 1
0.9035 1
0.9036 1
0.9037 1
0.9038 1
0.9039 1
0.904 1
0.9041 1
0.9042 1
0.9043 1
0.9044 1
0.9045 1
0.9046 1
0.9047 1
0.9048 1
0.9049 1
0.905 1
0.9051 1
0.9052 1
0.9053 1
0.9054 1
0.9055 1
0.9056 1
0.9057 1
0.9058 1
0.9059 1
0.906 1
0.9061 1
0.9062 1
0.9063 1
0.9064 1
0.9065 1
0.9066 1
0.9067 1
0.9068 1
0.9069 1
0.907 1
0.9071 1
0.9072 1
0.9073 1
0.9074 1
0.9075 1
0.9076 1
0.9077 1
0.9078 1
0.9079 1
0.908 1
0.9081 1
0.9082 1
0.9083 1
0.9084 1
0.9085 1
0.9086 1
0.9087 1
0.9088 1
0.9089 1
0.909 1
0.9091 1
0.9092 1
0.9093 1
0.9094 1
0.9095 1
0.9096 1
0.9097 1
0.9098 1
0.9099 1
0.91 1
0.9101 1
0.9102 1
0.9103 1
0.9104 1
0.9105 1
0.9106 1
0.9107 1
0.9108 1
0.9109 1
0.911 1
0.9111 1
0.9112 1
0.9113 1
0.9114 1
0.9115 1
0.9116 1
0.9117 1
0.9118 1
0.9119 1
0.912 1
0.9121 1
0.9122 1
0.9123 1
0.9124 1
0.9125 1
0.9126 1
0.9127 1
0.9128 1
0.9129 1
0.913 1
0.9131 1
0.9132 1
0.9133 1
0.9134 1
0.9135 1
0.9136 1
0.9137 1
0.9138 1
0.9139 1
0.914 1
0.9141 1
0.9142 1
0.9143 1
0.9144 1
0.9145 1
0.9146 1
0.9147 1
0.9148 1
0.9149 1
0.915 1
0.9151 1
0.9152 1
0.9153 1
0.9154 1
0.9155 1
0.9156 1
0.9157 1
0.9158 1
0.9159 1
0.916 1
0.9161 1
0.9162 1
0.9163 1
0.9164 1
0.9165 1
0.9166 1
0.9167 1
0.9168 1
0.9169 1
0.917 1
0.9171 1
0.9172 1
0.9173 1
0.9174 1
0.9175 1
0.9176 1
0.9177 1
0.9178 1
0.9179 1
0.918 1
0.9181 1
0.9182 1
0.9183 1
0.9184 1
0.9185 1
0.9186 1
0.9187 1
0.9188 1
0.9189 1
0.919 1
0.9191 1
0.9192 1
0.9193 1
0.9194 1
0.9195 1
0.9196 1
0.9197 1
0.9198 1
0.9199 1
0.92 1
0.9201 1
0.9202 1
0.9203 1
0.9204 1
0.9205 1
0.9206 1
0.9207 1
0.9208 1
0.9209 1
0.921 1
0.9211 1
0.9212 1
0.9213 1
0.9214 1
0.9215 1
0.9216 1
0.9217 1
0.9218 1
0.9219 1
0.922 1
0.9221 1
0.9222 1
0.9223 1
0.9224 1
0.9225 1
0.9226 1
0.9227 1
0.9228 1
0.9229 1
0.923 1
0.9231 1
0.9232 1
0.9233 1
0.9234 1
0.9235 1
0.9236 1
0.9237 1
0.9238 1
0.9239 1
0.924 1
0.9241 1
0.9242 1
0.9243 1
0.9244 1
0.9245 1
0.9246 1
0.9247 1
0.9248 1
0.9249 1
0.925 1
0.9251 1
0.9252 1
0.9253 1
0.9254 1
0.9255 1
0.9256 1
0.9257 1
0.9258 1
0.9259 1
0.926 1
0.9261 1
0.9262 1
0.9263 1
0.9264 1
0.9265 1
0.9266 1
0.9267 1
0.9268 1
0.9269 1
0.927 1
0.9271 1
0.9272 1
0.9273 1
0.9274 1
0.9275 1
0.9276 1
0.9277 1
0.9278 1
0.9279 1
0.928 1
0.9281 1
0.9282 1
0.9283 1
0.9284 1
0.9285 1
0.9286 1
0.9287 1
0.9288 1
0.9289 1
0.929 1
0.9291 1
0.9292 1
0.9293 1
0.9294 1
0.9295 1
0.9296 1
0.9297 1
0.9298 1
0.9299 1
0.93 1
0.9301 1
0.9302 1
0.9303 1
0.9304 1
0.9305 1
0.9306 1
0.9307 1
0.9308 1
0.9309 1
0.931 1
0.9311 1
0.9312 1
0.9313 1
0.9314 1
0.9315 1
0.9316 1
0.9317 1
0.9318 1
0.9319 1
0.932 1
0.9321 1
0.9322 1
0.9323 1
0.9324 1
0.9325 1
0.9326 1
0.9327 1
0.9328 1
0.9329 1
0.933 1
0.9331 1
0.9332 1
0.9333 1
0.9334 1
0.9335 1
0.9336 1
0.9337 1
0.9338 1
0.9339 1
0.934 1
0.9341 1
0.9342 1
0.9343 1
0.9344 1
0.9345 1
0.9346 1
0.9347 1
0.9348 1
0.9349 1
0.935 1
0.9351 1
0.9352 1
0.9353 1
0.9354 1
0.9355 1
0.9356 1
0.9357 1
0.9358 1
0.9359 1
0.936 1
0.9361 1
0.9362 1
0.9363 1
0.9364 1
0.9365 1
0.9366 1
0.9367 1
0.9368 1
0.9369 1
0.937 1
0.9371 1
0.9372 1
0.9373 1
0.9374 1
0.9375 1
0.9376 1
0.9377 1
0.9378 1
0.9379 1
0.938 1
0.9381 1
0.9382 1
0.9383 1
0.9384 1
0.9385 1
0.9386 1
0.9387 1
0.9388 1
0.9389 1
0.939 1
0.9391 1
0.9392 1
0.9393 1
0.9394 1
0.9395 1
0.9396 1
0.9397 1
0.9398 1
0.9399 1
0.94 1
0.9401 1
0.9402 1
0.9403 1
0.9404 1
0.9405 1
0.9406 1
0.9407 1
0.9408 1
0.9409 1
0.941 1
0.9411 1
0.9412 1
0.9413 1
0.9414 1
0.9415 1
0.9416 1
0.9417 1
0.9418 1
0.9419 1
0.942 1
0.9421 1
0.9422 1
0.9423 1
0.9424 1
0.9425 1
0.9426 1
0.9427 1
0.9428 1
0.9429 1
0.943 1
0.9431 1
0.9432 1
0.9433 1
0.9434 1
0.9435 1
0.9436 1
0.9437 1
0.9438 1
0.9439 1
0.944 1
0.9441 1
0.9442 1
0.9443 1
0.9444 1
0.9445 1
0.9446 1
0.9447 1
0.9448 1
0.9449 1
0.945 1
0.9451 1
0.9452 1
0.9453 1
0.9454 1
0.9455 1
0.9456 1
0.9457 1
0.9458 1
0.9459 1
0.946 1
0.9461 1
0.9462 1
0.9463 1
0.9464 1
0.9465 1
0.9466 1
0.9467 1
0.9468 1
0.9469 1
0.947 1
0.9471 1
0.9472 1
0.9473 1
0.9474 1
0.9475 1
0.9476 1
0.9477 1
0.9478 1
0.9479 1
0.948 1
0.9481 1
0.9482 1
0.9483 1
0.9484 1
0.9485 1
0.9486 1
0.9487 1
0.9488 1
0.9489 1
0.949 1
0.9491 1
0.9492 1
0.9493 1
0.9494 1
0.9495 1
0.9496 1
0.9497 1
0.9498 1
0.9499 1
0.95 1
0.9501 1
0.9502 1
0.9503 1
0.9504 1
0.9505 1
0.9506 1
0.9507 1
0.9508 1
0.9509 1
0.951 1
0.9511 1
0.9512 1
0.9513 1
0.9514 1
0.9515 1
0.9516 1
0.9517 1
0.9518 1
0.9519 1
0.952 1
0.9521 1
0.9522 1
0.9523 1
0.9524 1
0.9525 1
0.9526 1
0.9527 1
0.9528 1
0.9529 1
0.953 1
0.9531 1
0.9532 1
0.9533 1
0.9534 1
0.9535 1
0.9536 1
0.9537 1
0.9538 1
0.9539 1
0.954 1
0.9541 1
0.9542 1
0.9543 1
0.9544 1
0.9545 1
0.9546 1
0.9547 1
0.9548 1
0.9549 1
0.955 1
0.9551 1
0.9552 1
0.9553 1
0.9554 1
0.9555 1
0.9556 1
0.9557 1
0.9558 1
0.9559 1
0.956 1
0.9561 1
0.9562 1
0.9563 1
0.9564 1
0.9565 1
0.9566 1
0.9567 1
0.9568 1
0.9569 1
0.957 1
0.9571 1
0.9572 1
0.9573 1
0.9574 1
0.9575 1
0.9576 1
0.9577 1
0.9578 1
0.9579 1
0.958 1
0.9581 1
0.9582 1
0.9583 1
0.9584 1
0.9585 1
0.9586 1
0.9587 1
0.9588 1
0.9589 1
0.959 1
0.9591 1
0.9592 1
0.9593 1
0.9594 1
0.9595 1
0.9596 1
0.9597 1
0.9598 1
0.9599 1
0.96 1
0.9601 1
0.9602 1
0.9603 1
0.9604 1
0.9605 1
0.9606 1
0.9607 1
0.9608 1
0.9609 1
0.961 1
0.9611 1
0.9612 1
0.9613 1
0.9614 1
0.9615 1
0.9616 1
0.9617 1
0.9618 1
0.9619 1
0.962 1
0.9621 1
0.9622 1
0.9623 1
0.9624 1
0.9625 1
0.9626 1
0.9627 1
0.9628 1
0.9629 1
0.963 1
0.9631 1
0.9632 1
0.9633 1
0.9634 1
0.9635 1
0.9636 1
0.9637 1
0.9638 1
0.9639 1
0.964 1
0.9641 1
0.9642 1
0.9643 1
0.9644 1
0.9645 1
0.9646 1
0.9647 1
0.9648 1
0.9649 1
0.965 1
0.9651 1
0.9652 1
0.9653 1
0.9654 1
0.9655 1
0.9656 1
0.9657 1
0.9658 1
0.9659 1
0.966 1
0.9661 1
0.9662 1
0.9663 1
0.9664 1
0.9665 1
0.9666 1
0.9667 1
0.9668 1
0.9669 1
0.967 1
0.9671 1
0.9672 1
0.9673 1
0.9674 1
0.9675 1
0.9676 1
0.9677 1
0.9678 1
0.9679 1
0.968 1
0.9681 1
0.9682 1
0.9683 1
0.9684 1
0.9685 1
0.9686 1
0.9687 1
0.9688 1
0.9689 1
0.969 1
0.9691 1
0.9692 1
0.9693 1
0.9694 1
0.9695 1
0.9696 1
0.9697 1
0.9698 1
0.9699 1
0.97 1
0.9701 1
0.9702 1
0.9703 1
0.9704 1
0.9705 1
0.9706 1
0.9707 1
0.9708 1
0.9709 1
0.971 1
0.9711 1
0.9712 1
0.9713 1
0.9714 1
0.9715 1
0.9716 1
0.9717 1
0.9718 1
0.9719 1
0.972 1
0.9721 1
0.9722 1
0.9723 1
0.9724 1
0.9725 1
0.9726 1
0.9727 1
0.9728 1
0.9729 1
0.973 1
0.9731 1
0.9732 1
0.9733 1
0.9734 1
0.9735 1
0.9736 1
0.9737 1
0.9738 1
0.9739 1
0.974 1
0.9741 1
0.9742 1
0.9743 1
0.9744 1
0.9745 1
0.9746 1
0.9747 1
0.9748 1
0.9749 1
0.975 1
0.9751 1
0.9752 1
0.9753 1
0.9754 1
0.9755 1
0.9756 1
0.9757 1
0.9758 1
0.9759 1
0.976 1
0.9761 1
0.9762 1
0.9763 1
0.9764 1
0.9765 1
0.9766 1
0.9767 1
0.9768 1
0.9769 1
0.977 1
0.9771 1
0.9772 1
0.9773 1
0.9774 1
0.9775 1
0.9776 1
0.9777 1
0.9778 1
0.9779 1
0.978 1
0.9781 1
0.9782 1
0.9783 1
0.9784 1
0.9785 1
0.9786 1
0.9787 1
0.9788 1
0.9789 1
0.979 1
0.9791 1
0.9792 1
0.9793 1
0.9794 1
0.9795 1
0.9796 1
0.9797 1
0.9798 1
0.9799 1
0.98 1
0.9801 1
0.9802 1
0.9803 1
0.9804 1
0.9805 1
0.9806 1
0.9807 1
0.9808 1
0.9809 1
0.981 1
0.9811 1
0.9812 1
0.9813 1
0.9814 1
0.9815 1
0.9816 1
0.9817 1
0.9818 1
0.9819 1
0.982 1
0.9821 1
0.9822 1
0.9823 1
0.9824 1
0.9825 1
0.9826 1
0.9827 1
0.9828 1
0.9829 1
0.983 1
0.9831 1
0.9832 1
0.9833 1
0.9834 1
0.9835 1
0.9836 1
0.9837 1
0.9838 1
0.9839 1
0.984 1
0.9841 1
0.9842 1
0.9843 1
0.9844 1
0.9845 1
0.9846 1
0.9847 1
0.9848 1
0.9849 1
0.985 1
0.9851 1
0.9852 1
0.9853 1
0.9854 1
0.9855 1
0.9856 1
0.9857 1
0.9858 1
0.9859 1
0.986 1
0.9861 1
0.9862 1
0.9863 1
0.9864 1
0.9865 1
0.9866 1
0.9867 1
0.9868 1
0.9869 1
0.987 1
0.9871 1
0.9872 1
0.9873 1
0.9874 1
0.9875 1
0.9876 1
0.9877 1
0.9878 1
0.9879 1
0.988 1
0.9881 1
0.9882 1
0.9883 1
0.9884 1
0.9885 1
0.9886 1
0.9887 1
0.9888 1
0.9889 1
0.989 1
0.9891 1
0.9892 1
0.9893 1
0.9894 1
0.9895 1
0.9896 1
0.9897 1
0.9898 1
0.9899 1
0.99 1
0.9901 1
0.9902 1
0.9903 1
0.9904 1
0.9905 1
0.9906 1
0.9907 1
0.9908 1
0.9909 1
0.991 1
0.9911 1
0.9912 1
0.9913 1
0.9914 1
0.9915 1
0.9916 1
0.9917 1
0.9918 1
0.9919 1
0.992 1
0.9921 1
0.9922 1
0.9923 1
0.9924 1
0.9925 1
0.9926 1
0.9927 1
0.9928 1
0.9929 1
0.993 1
0.9931 1
0.9932 1
0.9933 1
0.9934 1
0.9935 1
0.9936 1
0.9937 1
0.9938 1
0.9939 1
0.994 1
0.9941 1
0.9942 1
0.9943 1
0.9944 1
0.9945 1
0.9946 1
0.9947 1
0.9948 1
0.9949 1
0.995 1
0.9951 1
0.9952 1
0.9953 1
0.9954 1
0.9955 1
0.9956 1
0.9957 1
0.9958 1
0.9959 1
0.996 1
0.9961 1
0.9962 1
0.9963 1
0.9964 1
0.9965 1
0.9966 1
0.9967 1
0.9968 1
0.9969 1
0.997 1
0.9971 1
0.9972 1
0.9973 1
0.9974 1
0.9975 1
0.9976 1
0.9977 1
0.9978 1
0.9979 1
0.998 1
0.9981 1
0.9982 1
0.9983 1
0.9984 1
0.9985 1
0.9986 1
0.9987 1
0.9988 1
0.9989 1
0.999 1
0.9991 1
0.9992 1
0.9993 1
0.9994 1
0.9995 1
0.9996 1
0.9997 1
0.9998 1
0.9999 1
};
\addlegendentry{$\const{R}^{(\mathsf{MaxL})}_{\mathsf{UB}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
0 0.571428571428571
};
\addlegendentry{$\const{C}_{3,2}$}
\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MaxLkg_rate_WPIRn2M3_onecolumn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=0.5\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
xlabel={$\rho^{(\mathsf{MaxL})}$ (normalized)},
xmin=0,
xmax=1,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.55,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, at={(axis cs: 1.0,0.55)}, anchor=south east},
]
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.571428571428571
0.00370277560999656 0.572428571428571
0.00737771338687864 0.573428571428571
0.01102515570261 0.574428571428571
0.0146454389419555 0.575428571428571
0.018238893639408 0.576428571428571
0.0218058446122394 0.577428571428571
0.0253466110898063 0.578428571428571
0.0288615068392334 0.579428571428571
0.0323508402876031 0.580428571428571
0.0358149146407543 0.581428571428571
0.0392540279988163 0.582428571428571
0.0426684734685754 0.583428571428571
0.0460585392727808 0.584428571428571
0.0494245088564903 0.585428571428571
0.052766660990549 0.586428571428571
0.056085269872294 0.587428571428571
0.0593806052235757 0.588428571428571
0.0626529323861773 0.589428571428571
0.0659025124147186 0.590428571428571
0.0691296021671175 0.591428571428571
0.0723344543926958 0.592428571428571
0.0755173178179897 0.593428571428571
0.078678437230346 0.594428571428571
0.0818180535593697 0.595428571428571
0.0849364039562834 0.596428571428571
0.088033721871274 0.597428571428571
0.0911102371288728 0.598428571428571
0.0941661760014399 0.599428571428571
0.0972017612808085 0.600428571428571
0.100217212348135 0.601428571428571
0.103212745242022 0.602428571428571
0.106188572724952 0.603428571428571
0.109144904348092 0.604428571428571
0.112081946514511 0.605428571428571
0.114999902540858 0.606428571428571
0.117898972717543 0.607428571428571
0.120779354367475 0.608428571428571
0.123641241903378 0.609428571428571
0.126484826883745 0.610428571428571
0.129310298067466 0.611428571428571
0.132117841467148 0.612428571428571
0.134907640401196 0.613428571428571
0.137679875544662 0.614428571428571
0.140434724978911 0.615428571428571
0.143172364240133 0.616428571428571
0.145892966366733 0.617428571428571
0.148596701945626 0.618428571428571
0.151283739157483 0.619428571428571
0.153954243820925 0.620428571428571
0.156608379435737 0.621428571428571
0.159246307225082 0.622428571428571
0.161868186176783 0.623428571428571
0.164474173083667 0.624428571428571
0.167064422583019 0.625428571428571
0.169639087195151 0.626428571428571
0.17219831736112 0.627428571428571
0.174742261479623 0.628428571428571
0.177271065943073 0.629428571428571
0.179784875172889 0.630428571428571
0.182283831654026 0.631428571428571
0.184768075968751 0.632428571428571
0.187237746829691 0.633428571428571
0.189692981112177 0.634428571428571
0.192133913885886 0.635428571428571
0.194560678445827 0.636428571428571
0.19697340634265 0.637428571428571
0.199372227412331 0.638428571428571
0.201757269805226 0.639428571428571
0.204128660014517 0.640428571428571
0.206486522904065 0.641428571428571
0.20883098173569 0.642428571428571
0.211162158195878 0.643428571428571
0.213480172421943 0.644428571428571
0.215785143027656 0.645428571428571
0.21807718712834 0.646428571428571
0.220356420365469 0.647428571428571
0.22262295693075 0.648428571428571
0.224876909589739 0.649428571428571
0.227118389704966 0.650428571428571
0.229347507258605 0.651428571428571
0.231564370874689 0.652428571428571
0.233769087840888 0.653428571428571
0.235961764129847 0.654428571428571
0.238142504420112 0.655428571428571
0.240311412116641 0.656428571428571
0.242468589370914 0.657428571428571
0.244614137100652 0.658428571428571
0.246748155009153 0.659428571428571
0.248870741604249 0.660428571428571
0.250981994216908 0.661428571428571
0.253082009019468 0.662428571428571
0.255170881043533 0.663428571428571
0.257248704197514 0.664428571428571
0.259315571283854 0.665428571428571
0.261371574015912 0.666428571428571
0.263416803034538 0.667428571428571
0.265451347924332 0.668428571428571
0.267475297229604 0.669428571428571
0.26948873847003 0.670428571428571
0.271491758156023 0.671428571428571
0.273484441803818 0.672428571428571
0.275466873950273 0.673428571428571
0.27743913816741 0.674428571428571
0.279401317076678 0.675428571428571
0.281353492362962 0.676428571428571
0.283295744788341 0.677428571428571
0.285228154205582 0.678428571428571
0.287150799571412 0.679428571428571
0.289063758959531 0.680428571428571
0.290967109573406 0.681428571428571
0.292860927758827 0.682428571428571
0.294745289016251 0.683428571428571
0.296620268012909 0.684428571428571
0.298485938594721 0.685428571428571
0.300342373797981 0.686428571428571
0.302189645860852 0.687428571428571
0.304027826234651 0.688428571428572
0.305856985594942 0.689428571428572
0.307677193852429 0.690428571428572
0.309488520163674 0.691428571428572
0.311291032941617 0.692428571428572
0.313084799865918 0.693428571428572
0.314869887893127 0.694428571428572
0.316646363266677 0.695428571428572
0.318414291526704 0.696428571428572
0.320173737519705 0.697428571428572
0.321924765408027 0.698428571428572
0.323667438679205 0.699428571428572
0.325401820155136 0.700428571428572
0.327127972001097 0.701428571428572
0.328845955734619 0.702428571428572
0.330555832234214 0.703428571428572
0.332257661747948 0.704428571428572
0.33395150390188 0.705428571428572
0.335637417708365 0.706428571428572
0.337315461574207 0.707428571428572
0.338985693308693 0.708428571428572
0.34064817013149 0.709428571428572
0.34230294868041 0.710428571428572
0.343950085019053 0.711428571428572
0.345589634644329 0.712428571428572
0.347221652493851 0.713428571428572
0.34884619295322 0.714428571428572
0.350463309863179 0.715428571428572
0.352073056526665 0.716428571428572
0.353675485715746 0.717428571428572
0.355270649678443 0.718428571428572
0.356858600145448 0.719428571428572
0.358439388336736 0.720428571428572
0.360013064968074 0.721428571428572
0.361579680257421 0.722428571428572
0.36313928393124 0.723428571428572
0.364691925230697 0.724428571428572
0.366237652917781 0.725428571428572
0.367776515281309 0.726428571428572
0.369308560142858 0.727428571428572
0.37083383486259 0.728428571428572
0.372352386344999 0.729428571428572
0.37386426104456 0.730428571428572
0.375369504971303 0.731428571428572
0.376868163696289 0.732428571428572
0.378360282357015 0.733428571428572
0.37984590566273 0.734428571428572
0.381325077899674 0.735428571428572
0.382797842936236 0.736428571428572
0.384264244228036 0.737428571428572
0.385724324822932 0.738428571428572
0.387178127365946 0.739428571428572
0.388625694104131 0.740428571428572
0.390067066891346 0.741428571428572
0.39150228719298 0.742428571428572
0.39293139609059 0.743428571428572
0.394354434286485 0.744428571428572
0.395771442108229 0.745428571428572
0.397182459513093 0.746428571428572
0.398587526092425 0.747428571428572
0.399986681075974 0.748428571428572
0.401379963336137 0.749428571428572
0.402767411392154 0.750428571428572
0.404149063414238 0.751428571428572
0.405524957227648 0.752428571428572
0.406895130316699 0.753428571428572
0.408259619828721 0.754428571428572
0.409618462577959 0.755428571428572
0.410971695049413 0.756428571428572
0.412319353402633 0.757428571428572
0.41366147347545 0.758428571428572
0.414998090787664 0.759428571428572
0.416329240544671 0.760428571428572
0.417654957641046 0.761428571428572
0.418975276664074 0.762428571428572
0.420290231897231 0.763428571428572
0.421599857323613 0.764428571428572
0.422904186629327 0.765428571428572
0.424203253206825 0.766428571428572
0.425497090158197 0.767428571428572
0.42678573029842 0.768428571428572
0.428069206158559 0.769428571428572
0.42934754998892 0.770428571428572
0.430620793762177 0.771428571428572
0.431888969176434 0.772428571428572
0.43315210765826 0.773428571428572
0.434410240365681 0.774428571428572
0.435663398191125 0.775428571428572
0.436911611764336 0.776428571428572
0.438154911455241 0.777428571428572
0.439393327376786 0.778428571428572
0.440626889387729 0.779428571428572
0.441855627095392 0.780428571428572
0.443079569858387 0.781428571428572
0.444298746789301 0.782428571428572
0.445513186757339 0.783428571428572
0.446722918390942 0.784428571428572
0.447927970080361 0.785428571428572
0.449128369980212 0.786428571428572
0.450324146011975 0.787428571428572
0.451515325866484 0.788428571428572
0.452701937006368 0.789428571428572
0.453884006668465 0.790428571428572
0.455061561866211 0.791428571428572
0.456234629391985 0.792428571428572
0.457403235819438 0.793428571428572
0.45856740750578 0.794428571428572
0.459727170594047 0.795428571428572
0.460882551015333 0.796428571428572
0.462033574490993 0.797428571428572
0.463180266534823 0.798428571428572
0.464322652455209 0.799428571428572
0.46546075735725 0.800428571428572
0.466594606144847 0.801428571428572
0.46772422352278 0.802428571428572
0.468849633998746 0.803428571428572
0.469970861885376 0.804428571428572
0.471087931302228 0.805428571428572
0.472200866177753 0.806428571428572
0.473309690251236 0.807428571428572
0.474414427074716 0.808428571428572
0.475515100014879 0.809428571428572
0.476611732254928 0.810428571428572
0.47770434679643 0.811428571428572
0.478792966461145 0.812428571428572
0.47987761389282 0.813428571428572
0.480958311558978 0.814428571428572
0.482035081752669 0.815428571428572
0.483107946594212 0.816428571428572
0.484176928032906 0.817428571428572
0.485242047848728 0.818428571428572
0.486303327654007 0.819428571428572
0.487360788895074 0.820428571428572
0.4884144528539 0.821428571428572
0.489464340649709 0.822428571428572
0.490510473240571 0.823428571428572
0.491552871424979 0.824428571428572
0.492591555843407 0.825428571428572
0.493626546979843 0.826428571428572
0.494657865163316 0.827428571428572
0.495685530569391 0.828428571428572
0.496709563221656 0.829428571428572
0.497729982993189 0.830428571428572
0.498746809608005 0.831428571428572
0.499760062642487 0.832428571428572
0.500769761526805 0.833428571428572
0.501775925546311 0.834428571428572
0.50277857384292 0.835428571428572
0.503777725416481 0.836428571428572
0.50477339912612 0.837428571428572
0.50576561369158 0.838428571428572
0.506754387694538 0.839428571428572
0.507739739579906 0.840428571428572
0.508721687657123 0.841428571428572
0.509700250101426 0.842428571428572
0.510675444955109 0.843428571428572
0.51164729012877 0.844428571428572
0.512615803402537 0.845428571428572
0.513581002427289 0.846428571428572
0.514542904725854 0.847428571428572
0.515501527694198 0.848428571428572
0.516456888602603 0.849428571428572
0.517409004596825 0.850428571428572
0.518357892699247 0.851428571428572
0.51930356981001 0.852428571428572
0.520246052708136 0.853428571428572
0.521185358052644 0.854428571428572
0.52212150238364 0.855428571428572
0.523054502123409 0.856428571428572
0.523984373577483 0.857428571428572
0.524911132935705 0.858428571428572
0.52583479627328 0.859428571428572
0.52675537955181 0.860428571428572
0.527672898620322 0.861428571428572
0.528587369216282 0.862428571428572
0.5294988069666 0.863428571428572
0.530407227388622 0.864428571428572
0.531312645891112 0.865428571428572
0.532215077775226 0.866428571428572
0.533114538235466 0.867428571428572
0.534011042360637 0.868428571428572
0.534904605134781 0.869428571428572
0.535795241438112 0.870428571428572
0.53668296604793 0.871428571428572
0.537567793639534 0.872428571428572
0.538449738787121 0.873428571428572
0.539328815964675 0.874428571428572
0.540205039546847 0.875428571428572
0.541078423809828 0.876428571428572
0.541948982932208 0.877428571428572
0.542816730995831 0.878428571428572
0.543681681986634 0.879428571428572
0.544543849795486 0.880428571428572
0.545403248219012 0.881428571428572
0.546259890960407 0.882428571428572
0.547113791630246 0.883428571428572
0.547964963747285 0.884428571428572
0.548813420739249 0.885428571428572
0.549659175943614 0.886428571428572
0.550502242608388 0.887428571428572
0.551342633892869 0.888428571428572
0.552180362868407 0.889428571428572
0.553015442519156 0.890428571428572
0.553847885742814 0.891428571428572
0.554677705351359 0.892428571428572
0.555504914071774 0.893428571428572
0.556329524546772 0.894428571428572
0.5571515493355 0.895428571428572
0.557971000914254 0.896428571428572
0.558787891677166 0.897428571428572
0.559602233936902 0.898428571428572
0.560414039925344 0.899428571428572
0.561223321794262 0.900428571428572
0.562030091615989 0.901428571428572
0.56283436138408 0.902428571428572
0.56363614301397 0.903428571428572
0.564435448343621 0.904428571428572
0.565232289134166 0.905428571428572
0.566026677070544 0.906428571428572
0.566818623762133 0.907428571428572
0.567608140743367 0.908428571428572
0.568395239474359 0.909428571428572
0.569179931341508 0.910428571428572
0.569962227658107 0.911428571428572
0.570742139664936 0.912428571428572
0.571519678530863 0.913428571428572
0.572294855353422 0.914428571428572
0.5730676811594 0.915428571428572
0.573838166905409 0.916428571428572
0.574606323478457 0.917428571428572
0.57537216169651 0.918428571428572
0.576135692309051 0.919428571428572
0.576896925997634 0.920428571428572
0.57765587337643 0.921428571428572
0.578412544992768 0.922428571428572
0.579166951327672 0.923428571428572
0.579919102796395 0.924428571428572
0.58066900974894 0.925428571428572
0.581416682470585 0.926428571428572
0.582162131182397 0.927428571428572
0.582905366041743 0.928428571428572
0.583646397142797 0.929428571428572
0.584385234517039 0.930428571428572
0.585121888133755 0.931428571428572
0.585856367900521 0.932428571428572
0.586588683663698 0.933428571428572
0.587318845208908 0.934428571428572
0.588046862261515 0.935428571428572
0.588772744487095 0.936428571428572
0.589496501491905 0.937428571428572
0.590218142823347 0.938428571428572
0.590937677970429 0.939428571428572
0.591655116364217 0.940428571428572
0.592370467378285 0.941428571428572
0.593083740329166 0.942428571428572
0.593794944476789 0.943428571428572
0.594504089024921 0.944428571428572
0.595211183121597 0.945428571428572
0.595916235859554 0.946428571428572
0.59661925627665 0.947428571428572
0.597320253356295 0.948428571428572
0.59801923602786 0.949428571428572
0.598716213167095 0.950428571428572
0.59941119359654 0.951428571428572
0.600104186085927 0.952428571428572
0.600795199352587 0.953428571428572
0.601484242061844 0.954428571428572
0.602171322827414 0.955428571428572
0.602856450211795 0.956428571428572
0.603539632726652 0.957428571428572
0.604220878833204 0.958428571428572
0.604900196942605 0.959428571428572
0.605577595416318 0.960428571428572
0.606253082566492 0.961428571428572
0.606926666656327 0.962428571428572
0.607598355900447 0.963428571428572
0.608268158465261 0.964428571428572
0.60893608246932 0.965428571428572
0.609602135983678 0.966428571428572
0.610266327032243 0.967428571428572
0.61092866359213 0.968428571428572
0.611589153594004 0.969428571428572
0.612247804922428 0.970428571428572
0.612904625416204 0.971428571428572
0.613559622868704 0.972428571428572
0.614212805028216 0.973428571428572
0.614864179598266 0.974428571428572
0.615513754237953 0.975428571428572
0.616161536562271 0.976428571428572
0.616807534142434 0.977428571428572
0.617451754506196 0.978428571428572
0.618094205138169 0.979428571428572
0.618734893480133 0.980428571428572
0.619373826931355 0.981428571428572
0.620011012848892 0.982428571428572
0.620646458547897 0.983428571428572
0.621280171301928 0.984428571428572
0.621912158343244 0.985428571428572
0.622542426863102 0.986428571428572
0.623170984012059 0.987428571428572
0.623797836900255 0.988428571428572
0.624422992597715 0.989428571428572
0.625046458134627 0.990428571428572
0.625668240501631 0.991428571428572
0.626288346650104 0.992428571428572
0.626906783492435 0.993428571428572
0.62752355790231 0.994428571428572
0.628138676714978 0.995428571428572
0.628752146727536 0.996428571428572
0.629363974699188 0.997428571428572
0.629974167351522 0.998428571428572
0.630582731368769 0.999428571428572
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MaxL})}_{\mathsf{opt}}$}

\addplot [color=orange,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.571428571428571
0.0001 0.571482389034067
0.0002 0.571536222692153
0.0003 0.571590072409687
0.0004 0.571643938193532
0.0005 0.571697820050553
0.0006 0.571751717987621
0.0007 0.57180563201161
0.0008 0.571859562129396
0.0009 0.571913508347862
0.001 0.571967470673894
0.0011 0.57202144911438
0.0012 0.572075443676215
0.0013 0.572129454366296
0.0014 0.572183481191524
0.0015 0.572237524158804
0.0016 0.572291583275045
0.0017 0.572345658547161
0.0018 0.572399749982068
0.0019 0.572453857586688
0.002 0.572507981367945
0.0021 0.572562121332768
0.0022 0.57261627748809
0.0023 0.572670449840848
0.0024 0.572724638397983
0.0025 0.572778843166438
0.0026 0.572833064153163
0.0027 0.572887301365111
0.0028 0.572941554809237
0.0029 0.572995824492503
0.003 0.573050110421872
0.0031 0.573104412604314
0.0032 0.5731587310468
0.0033 0.573213065756308
0.0034 0.573267416739818
0.0035 0.573321784004313
0.0036 0.573376167556782
0.0037 0.573430567404219
0.0038 0.573484983553618
0.0039 0.573539416011981
0.004 0.573593864786311
0.0041 0.573648329883618
0.0042 0.573702811310913
0.0043 0.573757309075214
0.0044 0.573811823183539
0.0045 0.573866353642914
0.0046 0.573920900460367
0.0047 0.573975463642931
0.0048 0.574030043197642
0.0049 0.57408463913154
0.005 0.57413925145167
0.0051 0.574193880165081
0.0052 0.574248525278825
0.0053 0.574303186799959
0.0054 0.574357864735543
0.0055 0.574412559092642
0.0056 0.574467269878325
0.0057 0.574521997099664
0.0058 0.574576740763738
0.0059 0.574631500877625
0.006 0.574686277448412
0.0061 0.574741070483187
0.0062 0.574795879989044
0.0063 0.574850705973079
0.0064 0.574905548442394
0.0065 0.574960407404095
0.0066 0.57501528286529
0.0067 0.575070174833092
0.0068 0.575125083314621
0.0069 0.575180008316996
0.007 0.575234949847344
0.0071 0.575289907912794
0.0072 0.575344882520481
0.0073 0.575399873677543
0.0074 0.57545488139112
0.0075 0.575509905668361
0.0076 0.575564946516414
0.0077 0.575620003942435
0.0078 0.575675077953581
0.0079 0.575730168557016
0.008 0.575785275759906
0.0081 0.575840399569422
0.0082 0.575895539992739
0.0083 0.575950697037036
0.0084 0.576005870709496
0.0085 0.576061061017306
0.0086 0.576116267967659
0.0087 0.57617149156775
0.0088 0.576226731824777
0.0089 0.576281988745947
0.009 0.576337262338465
0.0091 0.576392552609545
0.0092 0.576447859566404
0.0093 0.57650318321626
0.0094 0.57655852356634
0.0095 0.576613880623872
0.0096 0.576669254396088
0.0097 0.576724644890227
0.0098 0.576780052113529
0.0099 0.57683547607324
0.01 0.576890916776609
0.0101 0.576946374230891
0.0102 0.577001848443343
0.0103 0.577057339421228
0.0104 0.577112847171812
0.0105 0.577168371702365
0.0106 0.577223913020164
0.0107 0.577279471132485
0.0108 0.577335046046613
0.0109 0.577390637769835
0.011 0.577446246309443
0.0111 0.577501871672732
0.0112 0.577557513867002
0.0113 0.577613172899558
0.0114 0.577668848777708
0.0115 0.577724541508765
0.0116 0.577780251100046
0.0117 0.577835977558871
0.0118 0.577891720892567
0.0119 0.577947481108462
0.012 0.578003258213891
0.0121 0.578059052216191
0.0122 0.578114863122705
0.0123 0.57817069094078
0.0124 0.578226535677766
0.0125 0.578282397341018
0.0126 0.578338275937896
0.0127 0.578394171475763
0.0128 0.578450083961986
0.0129 0.578506013403939
0.013 0.578561959808998
0.0131 0.578617923184542
0.0132 0.578673903537958
0.0133 0.578729900876633
0.0134 0.578785915207962
0.0135 0.578841946539343
0.0136 0.578897994878177
0.0137 0.57895406023187
0.0138 0.579010142607834
0.0139 0.579066242013483
0.014 0.579122358456236
0.0141 0.579178491943517
0.0142 0.579234642482754
0.0143 0.579290810081378
0.0144 0.579346994746827
0.0145 0.57940319648654
0.0146 0.579459415307964
0.0147 0.579515651218547
0.0148 0.579571904225743
0.0149 0.57962817433701
0.015 0.579684461559811
0.0151 0.579740765901611
0.0152 0.579797087369883
0.0153 0.579853425972101
0.0154 0.579909781715746
0.0155 0.5799661546083
0.0156 0.580022544657253
0.0157 0.580078951870098
0.0158 0.580135376254331
0.0159 0.580191817817454
0.016 0.580248276566973
0.0161 0.580304752510398
0.0162 0.580361245655243
0.0163 0.580417756009028
0.0164 0.580474283579275
0.0165 0.580530828373513
0.0166 0.580587390399273
0.0167 0.580643969664092
0.0168 0.580700566175511
0.0169 0.580757179941074
0.017 0.580813810968333
0.0171 0.580870459264839
0.0172 0.580927124838153
0.0173 0.580983807695836
0.0174 0.581040507845456
0.0175 0.581097225294585
0.0176 0.581153960050798
0.0177 0.581210712121677
0.0178 0.581267481514805
0.0179 0.581324268237772
0.018 0.581381072298173
0.0181 0.581437893703604
0.0182 0.581494732461669
0.0183 0.581551588579974
0.0184 0.581608462066132
0.0185 0.581665352927757
0.0186 0.581722261172471
0.0187 0.581779186807898
0.0188 0.581836129841667
0.0189 0.581893090281412
0.019 0.581950068134771
0.0191 0.582007063409386
0.0192 0.582064076112906
0.0193 0.582121106252981
0.0194 0.582178153837267
0.0195 0.582235218873424
0.0196 0.582292301369119
0.0197 0.582349401332019
0.0198 0.5824065187698
0.0199 0.582463653690139
0.02 0.582520806100719
0.0201 0.582577976009228
0.0202 0.582635163423358
0.0203 0.582692368350805
0.0204 0.582749590799269
0.0205 0.582806830776457
0.0206 0.582864088290078
0.0207 0.582921363347846
0.0208 0.582978655957482
0.0209 0.583035966126706
0.021 0.583093293863249
0.0211 0.583150639174843
0.0212 0.583208002069224
0.0213 0.583265382554134
0.0214 0.583322780637319
0.0215 0.583380196326529
0.0216 0.583437629629521
0.0217 0.583495080554054
0.0218 0.583552549107891
0.0219 0.583610035298802
0.022 0.58366753913456
0.0221 0.583725060622944
0.0222 0.583782599771735
0.0223 0.583840156588721
0.0224 0.583897731081693
0.0225 0.583955323258448
0.0226 0.584012933126786
0.0227 0.584070560694512
0.0228 0.584128205969438
0.0229 0.584185868959377
0.023 0.584243549672148
0.0231 0.584301248115575
0.0232 0.584358964297487
0.0233 0.584416698225716
0.0234 0.5844744499081
0.0235 0.584532219352481
0.0236 0.584590006566705
0.0237 0.584647811558625
0.0238 0.584705634336096
0.0239 0.584763474906979
0.024 0.584821333279138
0.0241 0.584879209460444
0.0242 0.584937103458772
0.0243 0.584995015282
0.0244 0.585052944938011
0.0245 0.585110892434696
0.0246 0.585168857779946
0.0247 0.585226840981659
0.0248 0.585284842047737
0.0249 0.585342860986088
0.025 0.585400897804624
0.0251 0.585458952511259
0.0252 0.585517025113916
0.0253 0.585575115620521
0.0254 0.585633224039002
0.0255 0.585691350377296
0.0256 0.585749494643342
0.0257 0.585807656845084
0.0258 0.585865836990472
0.0259 0.585924035087458
0.026 0.585982251144003
0.0261 0.586040485168068
0.0262 0.586098737167621
0.0263 0.586157007150635
0.0264 0.586215295125088
0.0265 0.58627360109896
0.0266 0.586331925080239
0.0267 0.586390267076917
0.0268 0.586448627096988
0.0269 0.586507005148454
0.027 0.586565401239321
0.0271 0.586623815377599
0.0272 0.586682247571302
0.0273 0.586740697828451
0.0274 0.586799166157069
0.0275 0.586857652565187
0.0276 0.586916157060838
0.0277 0.58697467965206
0.0278 0.587033220346898
0.0279 0.587091779153399
0.028 0.587150356079617
0.0281 0.587208951133609
0.0282 0.587267564323438
0.0283 0.587326195657171
0.0284 0.58738484514288
0.0285 0.587443512788641
0.0286 0.587502198602538
0.0287 0.587560902592655
0.0288 0.587619624767085
0.0289 0.587678365133923
0.029 0.58773712370127
0.0291 0.587795900477232
0.0292 0.587854695469919
0.0293 0.587913508687446
0.0294 0.587972340137933
0.0295 0.588031189829505
0.0296 0.588090057770293
0.0297 0.588148943968429
0.0298 0.588207848432055
0.0299 0.588266771169312
0.03 0.588325712188352
0.0301 0.588384671497327
0.0302 0.588443649104397
0.0303 0.588502645017724
0.0304 0.588561659245477
0.0305 0.588620691795829
0.0306 0.588679742676959
0.0307 0.588738811897048
0.0308 0.588797899464286
0.0309 0.588857005386864
0.031 0.588916129672981
0.0311 0.588975272330838
0.0312 0.589034433368642
0.0313 0.589093612794607
0.0314 0.589152810616948
0.0315 0.589212026843888
0.0316 0.589271261483654
0.0317 0.589330514544476
0.0318 0.589389786034593
0.0319 0.589449075962245
0.032 0.589508384335679
0.0321 0.589567711163146
0.0322 0.589627056452902
0.0323 0.589686420213208
0.0324 0.589745802452331
0.0325 0.589805203178542
0.0326 0.589864622400115
0.0327 0.589924060125333
0.0328 0.589983516362481
0.0329 0.590042991119849
0.033 0.590102484405734
0.0331 0.590161996228436
0.0332 0.59022152659626
0.0333 0.590281075517517
0.0334 0.590340643000522
0.0335 0.590400229053597
0.0336 0.590459833685065
0.0337 0.590519456903258
0.0338 0.590579098716511
0.0339 0.590638759133164
0.034 0.590698438161563
0.0341 0.590758135810057
0.0342 0.590817852087002
0.0343 0.590877587000759
0.0344 0.590937340559692
0.0345 0.590997112772171
0.0346 0.591056903646573
0.0347 0.591116713191276
0.0348 0.591176541414667
0.0349 0.591236388325136
0.035 0.591296253931078
0.0351 0.591356138240893
0.0352 0.591416041262986
0.0353 0.591475963005768
0.0354 0.591535903477655
0.0355 0.591595862687066
0.0356 0.591655840642427
0.0357 0.591715837352169
0.0358 0.591775852824727
0.0359 0.591835887068542
0.036 0.591895940092059
0.0361 0.591956011903729
0.0362 0.592016102512008
0.0363 0.592076211925357
0.0364 0.592136340152242
0.0365 0.592196487201133
0.0366 0.592256653080507
0.0367 0.592316837798844
0.0368 0.592377041364632
0.0369 0.59243726378636
0.037 0.592497505072527
0.0371 0.592557765231632
0.0372 0.592618044272184
0.0373 0.592678342202693
0.0374 0.592738659031676
0.0375 0.592798994767655
0.0376 0.592859349419158
0.0377 0.592919722994716
0.0378 0.592980115502866
0.0379 0.593040526952152
0.038 0.59310095735112
0.0381 0.593161406708324
0.0382 0.59322187503232
0.0383 0.593282362331673
0.0384 0.593342868614949
0.0385 0.593403393890723
0.0386 0.593463938167573
0.0387 0.593524501454082
0.0388 0.593585083758839
0.0389 0.593645685090437
0.039 0.593706305457477
0.0391 0.593766944868562
0.0392 0.593827603332301
0.0393 0.593888280857309
0.0394 0.593948977452207
0.0395 0.594009693125618
0.0396 0.594070427886173
0.0397 0.594131181742507
0.0398 0.594191954703261
0.0399 0.594252746777081
0.04 0.594313557972618
0.0401 0.594374388298527
0.0402 0.59443523776347
0.0403 0.594496106376114
0.0404 0.59455699414513
0.0405 0.594617901079196
0.0406 0.594678827186994
0.0407 0.594739772477211
0.0408 0.594800736958541
0.0409 0.59486172063968
0.041 0.594922723529333
0.0411 0.594983745636208
0.0412 0.595044786969019
0.0413 0.595105847536484
0.0414 0.595166927347329
0.0415 0.595228026410281
0.0416 0.595289144734077
0.0417 0.595350282327457
0.0418 0.595411439199166
0.0419 0.595472615357954
0.042 0.595533810812577
0.0421 0.595595025571797
0.0422 0.595656259644381
0.0423 0.595717513039099
0.0424 0.59577878576473
0.0425 0.595840077830055
0.0426 0.595901389243862
0.0427 0.595962720014945
0.0428 0.596024070152102
0.0429 0.596085439664137
0.043 0.596146828559858
0.0431 0.59620823684808
0.0432 0.596269664537623
0.0433 0.596331111637312
0.0434 0.596392578155976
0.0435 0.596454064102453
0.0436 0.596515569485583
0.0437 0.596577094314212
0.0438 0.596638638597192
0.0439 0.596700202343381
0.044 0.596761785561641
0.0441 0.596823388260839
0.0442 0.59688501044985
0.0443 0.596946652137551
0.0444 0.597008313332828
0.0445 0.597069994044569
0.0446 0.597131694281668
0.0447 0.597193414053028
0.0448 0.597255153367552
0.0449 0.597316912234152
0.045 0.597378690661745
0.0451 0.597440488659252
0.0452 0.597502306235601
0.0453 0.597564143399724
0.0454 0.59762600016056
0.0455 0.597687876527052
0.0456 0.597749772508148
0.0457 0.597811688112804
0.0458 0.597873623349979
0.0459 0.597935578228639
0.046 0.597997552757754
0.0461 0.598059546946301
0.0462 0.598121560803261
0.0463 0.598183594337622
0.0464 0.598245647558375
0.0465 0.598307720474519
0.0466 0.598369813095058
0.0467 0.598431925429001
0.0468 0.598494057485362
0.0469 0.59855620927316
0.047 0.598618380801423
0.0471 0.59868057207918
0.0472 0.598742783115468
0.0473 0.598805013919329
0.0474 0.598867264499811
0.0475 0.598929534865966
0.0476 0.598991825026854
0.0477 0.599054134991537
0.0478 0.599116464769087
0.0479 0.599178814368577
0.048 0.599241183799089
0.0481 0.599303573069708
0.0482 0.599365982189527
0.0483 0.599428411167642
0.0484 0.599490860013157
0.0485 0.59955332873518
0.0486 0.599615817342824
0.0487 0.59967832584521
0.0488 0.599740854251461
0.0489 0.59980340257071
0.049 0.599865970812092
0.0491 0.599928558984749
0.0492 0.599991167097828
0.0493 0.600053795160483
0.0494 0.600116443181871
0.0495 0.600179111171157
0.0496 0.600241799137511
0.0497 0.600304507090108
0.0498 0.600367235038129
0.0499 0.60042998299076
0.05 0.600492750957195
0.0501 0.60055553894663
0.0502 0.600618346968269
0.0503 0.600681175031321
0.0504 0.600744023145002
0.0505 0.60080689131853
0.0506 0.600869779561133
0.0507 0.600932687882042
0.0508 0.600995616290494
0.0509 0.601058564795732
0.051 0.601121533407005
0.0511 0.601184522133567
0.0512 0.601247530984678
0.0513 0.601310559969604
0.0514 0.601373609097616
0.0515 0.601436678377991
0.0516 0.601499767820012
0.0517 0.601562877432966
0.0518 0.601626007226149
0.0519 0.601689157208861
0.052 0.601752327390405
0.0521 0.601815517780094
0.0522 0.601878728387245
0.0523 0.60194195922118
0.0524 0.602005210291227
0.0525 0.602068481606721
0.0526 0.602131773177002
0.0527 0.602195085011414
0.0528 0.60225841711931
0.0529 0.602321769510046
0.053 0.602385142192985
0.0531 0.602448535177496
0.0532 0.602511948472953
0.0533 0.602575382088735
0.0534 0.60263883603423
0.0535 0.602702310318828
0.0536 0.602765804951926
0.0537 0.602829319942929
0.0538 0.602892855301244
0.0539 0.602956411036288
0.054 0.603019987157479
0.0541 0.603083583674244
0.0542 0.603147200596016
0.0543 0.603210837932233
0.0544 0.603274495692338
0.0545 0.603338173885781
0.0546 0.603401872522016
0.0547 0.603465591610507
0.0548 0.603529331160718
0.0549 0.603593091182124
0.055 0.603656871684203
0.0551 0.603720672676439
0.0552 0.603784494168323
0.0553 0.603848336169352
0.0554 0.603912198689026
0.0555 0.603976081736855
0.0556 0.604039985322352
0.0557 0.604103909455037
0.0558 0.604167854144435
0.0559 0.604231819400078
0.056 0.604295805231503
0.0561 0.604359811648253
0.0562 0.604423838659878
0.0563 0.604487886275932
0.0564 0.604551954505977
0.0565 0.604616043359579
0.0566 0.604680152846311
0.0567 0.604744282975752
0.0568 0.604808433757486
0.0569 0.604872605201104
0.057 0.604936797316201
0.0571 0.605001010112382
0.0572 0.605065243599253
0.0573 0.605129497786429
0.0574 0.60519377268353
0.0575 0.605258068300183
0.0576 0.605322384646019
0.0577 0.605386721730677
0.0578 0.605451079563801
0.0579 0.605515458155039
0.058 0.60557985751405
0.0581 0.605644277650494
0.0582 0.60570871857404
0.0583 0.60577318029436
0.0584 0.605837662821137
0.0585 0.605902166164054
0.0586 0.605966690332805
0.0587 0.606031235337086
0.0588 0.606095801186603
0.0589 0.606160387891065
0.059 0.606224995460187
0.0591 0.606289623903693
0.0592 0.60635427323131
0.0593 0.606418943452771
0.0594 0.606483634577818
0.0595 0.606548346616197
0.0596 0.606613079577659
0.0597 0.606677833471963
0.0598 0.606742608308873
0.0599 0.606807404098159
0.06 0.606872220849599
0.0601 0.606937058572975
0.0602 0.607001917278074
0.0603 0.607066796974693
0.0604 0.607131697672631
0.0605 0.607196619381696
0.0606 0.6072615621117
0.0607 0.607326525872463
0.0608 0.60739151067381
0.0609 0.607456516525571
0.061 0.607521543437586
0.0611 0.607586591419696
0.0612 0.607651660481752
0.0613 0.60771675063361
0.0614 0.60778186188513
0.0615 0.607846994246183
0.0616 0.607912147726641
0.0617 0.607977322336385
0.0618 0.608042518085301
0.0619 0.608107734983283
0.062 0.608172973040229
0.0621 0.608238232266044
0.0622 0.608303512670639
0.0623 0.608368814263932
0.0624 0.608434137055845
0.0625 0.60849948105631
0.0626 0.608564846275261
0.0627 0.608630232722641
0.0628 0.608695640408399
0.0629 0.608761069342488
0.063 0.60882651953487
0.0631 0.608891990995511
0.0632 0.608957483734384
0.0633 0.60902299776147
0.0634 0.609088533086753
0.0635 0.609154089720225
0.0636 0.609219667671886
0.0637 0.609285266951738
0.0638 0.609350887569792
0.0639 0.609416529536067
0.064 0.609482192860583
0.0641 0.609547877553372
0.0642 0.609613583624468
0.0643 0.609679311083914
0.0644 0.609745059941758
0.0645 0.609810830208054
0.0646 0.609876621892863
0.0647 0.609942435006252
0.0648 0.610008269558295
0.0649 0.610074125559071
0.065 0.610140003018666
0.0651 0.610205901947173
0.0652 0.61027182235469
0.0653 0.610337764251322
0.0654 0.610403727647181
0.0655 0.610469712552384
0.0656 0.610535718977054
0.0657 0.610601746931324
0.0658 0.610667796425328
0.0659 0.61073386746921
0.066 0.61079996007312
0.0661 0.610866074247214
0.0662 0.610932210001652
0.0663 0.610998367346604
0.0664 0.611064546292245
0.0665 0.611130746848755
0.0666 0.611196969026324
0.0667 0.611263212835144
0.0668 0.611329478285415
0.0669 0.611395765387346
0.067 0.611462074151149
0.0671 0.611528404587043
0.0672 0.611594756705256
0.0673 0.611661130516018
0.0674 0.611727526029571
0.0675 0.611793943256157
0.0676 0.61186038220603
0.0677 0.611926842889448
0.0678 0.611993325316676
0.0679 0.612059829497984
0.068 0.61212635544365
0.0681 0.612192903163959
0.0682 0.6122594726692
0.0683 0.612326063969671
0.0684 0.612392677075676
0.0685 0.612459311997524
0.0686 0.612525968745532
0.0687 0.612592647330023
0.0688 0.612659347761327
0.0689 0.612726070049778
0.069 0.612792814205721
0.0691 0.612859580239503
0.0692 0.612926368161482
0.0693 0.612993177982017
0.0694 0.613060009711479
0.0695 0.613126863360242
0.0696 0.613193738938688
0.0697 0.613260636457205
0.0698 0.613327555926188
0.0699 0.613394497356038
0.07 0.613461460757164
0.0701 0.613528446139979
0.0702 0.613595453514905
0.0703 0.613662482892369
0.0704 0.613729534282805
0.0705 0.613796607696656
0.0706 0.613863703144366
0.0707 0.613930820636392
0.0708 0.613997960183192
0.0709 0.614065121795236
0.071 0.614132305482995
0.0711 0.614199511256951
0.0712 0.614266739127591
0.0713 0.614333989105409
0.0714 0.614401261200904
0.0715 0.614468555424584
0.0716 0.614535871786963
0.0717 0.61460321029856
0.0718 0.614670570969902
0.0719 0.614737953811524
0.072 0.614805358833965
0.0721 0.614872786047773
0.0722 0.6149402354635
0.0723 0.615007707091708
0.0724 0.615075200942963
0.0725 0.615142717027839
0.0726 0.615210255356915
0.0727 0.615277815940781
0.0728 0.615345398790028
0.0729 0.615413003915258
0.073 0.615480631327077
0.0731 0.6155482810361
0.0732 0.615615953052948
0.0733 0.615683647388247
0.0734 0.615751364052633
0.0735 0.615819103056745
0.0736 0.615886864411231
0.0737 0.615954648126747
0.0738 0.616022454213952
0.0739 0.616090282683516
0.074 0.616158133546112
0.0741 0.616226006812422
0.0742 0.616293902493135
0.0743 0.616361820598946
0.0744 0.616429761140555
0.0745 0.616497724128673
0.0746 0.616565709574014
0.0747 0.616633717487301
0.0748 0.616701747879263
0.0749 0.616769800760636
0.075 0.616837876142162
0.0751 0.616905974034591
0.0752 0.61697409444868
0.0753 0.617042237395192
0.0754 0.617110402884896
0.0755 0.617178590928571
0.0756 0.617246801536999
0.0757 0.617315034720971
0.0758 0.617383290491285
0.0759 0.617451568858746
0.076 0.617519869834165
0.0761 0.617588193428359
0.0762 0.617656539652154
0.0763 0.617724908516383
0.0764 0.617793300031883
0.0765 0.617861714209501
0.0766 0.61793015106009
0.0767 0.617998610594508
0.0768 0.618067092823624
0.0769 0.618135597758309
0.077 0.618204125409445
0.0771 0.61827267578792
0.0772 0.618341248904626
0.0773 0.618409844770466
0.0774 0.618478463396349
0.0775 0.618547104793188
0.0776 0.618615768971907
0.0777 0.618684455943434
0.0778 0.618753165718706
0.0779 0.618821898308666
0.078 0.618890653724263
0.0781 0.618959431976456
0.0782 0.619028233076208
0.0783 0.61909705703449
0.0784 0.61916590386228
0.0785 0.619234773570564
0.0786 0.619303666170334
0.0787 0.619372581672589
0.0788 0.619441520088336
0.0789 0.619510481428587
0.079 0.619579465704363
0.0791 0.619648472926691
0.0792 0.619717503106606
0.0793 0.61978655625515
0.0794 0.619855632383371
0.0795 0.619924731502325
0.0796 0.619993853623074
0.0797 0.620062998756689
0.0798 0.620132166914246
0.0799 0.620201358106829
0.08 0.62027057234553
0.0801 0.620339809641447
0.0802 0.620409070005685
0.0803 0.620478353449357
0.0804 0.620547659983583
0.0805 0.620616989619488
0.0806 0.620686342368208
0.0807 0.620755718240883
0.0808 0.620825117248661
0.0809 0.620894539402699
0.081 0.620963984714157
0.0811 0.621033453194207
0.0812 0.621102944854024
0.0813 0.621172459704794
0.0814 0.621241997757706
0.0815 0.621311559023961
0.0816 0.621381143514762
0.0817 0.621450751241324
0.0818 0.621520382214866
0.0819 0.621590036446616
0.082 0.621659713947807
0.0821 0.621729414729682
0.0822 0.62179913880349
0.0823 0.621868886180487
0.0824 0.621938656871936
0.0825 0.622008450889107
0.0826 0.622078268243279
0.0827 0.622148108945738
0.0828 0.622217973007775
0.0829 0.62228786044069
0.083 0.62235777125579
0.0831 0.62242770546439
0.0832 0.622497663077811
0.0833 0.622567644107382
0.0834 0.622637648564439
0.0835 0.622707676460326
0.0836 0.622777727806393
0.0837 0.622847802613999
0.0838 0.622917900894509
0.0839 0.622988022659296
0.084 0.62305816791974
0.0841 0.623128336687228
0.0842 0.623198528973155
0.0843 0.623268744788924
0.0844 0.623338984145944
0.0845 0.623409247055632
0.0846 0.623479533529412
0.0847 0.623549843578716
0.0848 0.623620177214983
0.0849 0.623690534449659
0.085 0.623760915294198
0.0851 0.623831319760061
0.0852 0.623901747858718
0.0853 0.623972199601644
0.0854 0.624042675000322
0.0855 0.624113174066244
0.0856 0.624183696810907
0.0857 0.624254243245818
0.0858 0.62432481338249
0.0859 0.624395407232444
0.086 0.624466024807207
0.0861 0.624536666118315
0.0862 0.624607331177312
0.0863 0.624678019995747
0.0864 0.62474873258518
0.0865 0.624819468957174
0.0866 0.624890229123305
0.0867 0.624961013095151
0.0868 0.625031820884301
0.0869 0.62510265250235
0.087 0.625173507960902
0.0871 0.625244387271567
0.0872 0.625315290445963
0.0873 0.625386217495716
0.0874 0.625457168432459
0.0875 0.625528143267833
0.0876 0.625599142013486
0.0877 0.625670164681073
0.0878 0.625741211282259
0.0879 0.625812281828714
0.088 0.625883376332117
0.0881 0.625954494804153
0.0882 0.626025637256518
0.0883 0.626096803700911
0.0884 0.626167994149042
0.0885 0.626239208612628
0.0886 0.626310447103392
0.0887 0.626381709633067
0.0888 0.626452996213392
0.0889 0.626524306856113
0.089 0.626595641572987
0.0891 0.626667000375774
0.0892 0.626738383276245
0.0893 0.626809790286178
0.0894 0.626881221417357
0.0895 0.626952676681577
0.0896 0.627024156090637
0.0897 0.627095659656346
0.0898 0.62716718739052
0.0899 0.627238739304983
0.09 0.627310315411565
0.0901 0.627381915722108
0.0902 0.627453540248456
0.0903 0.627525189002465
0.0904 0.627596861995997
0.0905 0.627668559240923
0.0906 0.62774028074912
0.0907 0.627812026532473
0.0908 0.627883796602876
0.0909 0.627955590972229
0.091 0.628027409652443
0.0911 0.628099252655433
0.0912 0.628171119993123
0.0913 0.628243011677447
0.0914 0.628314927720343
0.0915 0.62838686813376
0.0916 0.628458832929653
0.0917 0.628530822119985
0.0918 0.628602835716729
0.0919 0.628674873731862
0.092 0.628746936177371
0.0921 0.628819023065252
0.0922 0.628891134407507
0.0923 0.628963270216146
0.0924 0.629035430503187
0.0925 0.629107615280657
0.0926 0.629179824560589
0.0927 0.629252058355025
0.0928 0.629324316676016
0.0929 0.629396599535618
0.093 0.629468906945897
0.0931 0.629541238918927
0.0932 0.629613595466788
0.0933 0.629685976601571
0.0934 0.629758382335371
0.0935 0.629830812680295
0.0936 0.629903267648456
0.0937 0.629975747251973
0.0938 0.630048251502977
0.0939 0.630120780413603
0.094 0.630193333995997
0.0941 0.630265912262312
0.0942 0.630338515224708
0.0943 0.630411142895354
0.0944 0.630483795286427
0.0945 0.630556472410111
0.0946 0.630629174278599
0.0947 0.630701900904092
0.0948 0.630774652298798
0.0949 0.630847428474934
0.095 0.630920229444726
0.0951 0.630993055220405
0.0952 0.631065905814213
0.0953 0.631138781238399
0.0954 0.631211681505218
0.0955 0.631284606626937
0.0956 0.631357556615829
0.0957 0.631430531484174
0.0958 0.631503531244262
0.0959 0.631576555908389
0.096 0.631649605488863
0.0961 0.631722679997995
0.0962 0.631795779448107
0.0963 0.63186890385153
0.0964 0.6319420532206
0.0965 0.632015227567664
0.0966 0.632088426905076
0.0967 0.632161651245199
0.0968 0.632234900600402
0.0969 0.632308174983063
0.097 0.63238147440557
0.0971 0.632454798880318
0.0972 0.632528148419709
0.0973 0.632601523036155
0.0974 0.632674922742074
0.0975 0.632748347549895
0.0976 0.632821797472053
0.0977 0.632895272520992
0.0978 0.632968772709165
0.0979 0.633042298049031
0.098 0.633115848553059
0.0981 0.633189424233727
0.0982 0.633263025103518
0.0983 0.633336651174928
0.0984 0.633410302460456
0.0985 0.633483978972613
0.0986 0.633557680723917
0.0987 0.633631407726895
0.0988 0.63370515999408
0.0989 0.633778937538017
0.099 0.633852740371255
0.0991 0.633926568506356
0.0992 0.634000421955886
0.0993 0.634074300732422
0.0994 0.634148204848548
0.0995 0.634222134316857
0.0996 0.63429608914995
0.0997 0.634370069360437
0.0998 0.634444074960935
0.0999 0.634518105964071
0.1 0.634592162382479
0.1001 0.634666244228802
0.1002 0.634740351515692
0.1003 0.634814484255808
0.1004 0.634888642461818
0.1005 0.634962826146399
0.1006 0.635037035322235
0.1007 0.63511127000202
0.1008 0.635185530198456
0.1009 0.635259815924252
0.101 0.635334127192127
0.1011 0.635408464014809
0.1012 0.635482826405032
0.1013 0.635557214375541
0.1014 0.635631627939087
0.1015 0.635706067108433
0.1016 0.635780531896346
0.1017 0.635855022315606
0.1018 0.635929538378997
0.1019 0.636004080099315
0.102 0.636078647489363
0.1021 0.636153240561954
0.1022 0.636227859329906
0.1023 0.636302503806049
0.1024 0.636377174003221
0.1025 0.636451869934267
0.1026 0.636526591612042
0.1027 0.636601339049409
0.1028 0.636676112259238
0.1029 0.636750911254411
0.103 0.636825736047816
0.1031 0.63690058665235
0.1032 0.63697546308092
0.1033 0.637050365346439
0.1034 0.63712529346183
0.1035 0.637200247440026
0.1036 0.637275227293967
0.1037 0.637350233036601
0.1038 0.637425264680886
0.1039 0.637500322239788
0.104 0.637575405726282
0.1041 0.637650515153351
0.1042 0.637725650533989
0.1043 0.637800811881194
0.1044 0.637875999207977
0.1045 0.637951212527357
0.1046 0.638026451852359
0.1047 0.638101717196019
0.1048 0.638177008571382
0.1049 0.638252325991501
0.105 0.638327669469437
0.1051 0.63840303901826
0.1052 0.63847843465105
0.1053 0.638553856380895
0.1054 0.63862930422089
0.1055 0.638704778184143
0.1056 0.638780278283766
0.1057 0.638855804532882
0.1058 0.638931356944624
0.1059 0.639006935532132
0.106 0.639082540308554
0.1061 0.63915817128705
0.1062 0.639233828480785
0.1063 0.639309511902935
0.1064 0.639385221566686
0.1065 0.63946095748523
0.1066 0.639536719671769
0.1067 0.639612508139514
0.1068 0.639688322901686
0.1069 0.639764163971513
0.107 0.639840031362232
0.1071 0.63991592508709
0.1072 0.639991845159342
0.1073 0.640067791592253
0.1074 0.640143764399094
0.1075 0.64021976359315
0.1076 0.64029578918771
0.1077 0.640371841196074
0.1078 0.640447919631551
0.1079 0.640524024507458
0.108 0.640600155837123
0.1081 0.64067631363388
0.1082 0.640752497911075
0.1083 0.640828708682061
0.1084 0.640904945960199
0.1085 0.640981209758862
0.1086 0.641057500091431
0.1087 0.641133816971293
0.1088 0.641210160411849
0.1089 0.641286530426505
0.109 0.641362927028677
0.1091 0.641439350231791
0.1092 0.641515800049282
0.1093 0.641592276494593
0.1094 0.641668779581177
0.1095 0.641745309322495
0.1096 0.641821865732018
0.1097 0.641898448823225
0.1098 0.641975058609606
0.1099 0.642051695104658
0.11 0.642128358321888
0.1101 0.642205048274813
0.1102 0.642281764976957
0.1103 0.642358508441855
0.1104 0.642435278683051
0.1105 0.642512075714096
0.1106 0.642588899548553
0.1107 0.642665750199992
0.1108 0.642742627681993
0.1109 0.642819532008146
0.111 0.642896463192049
0.1111 0.642973421247309
0.1112 0.643050406187543
0.1113 0.643127418026377
0.1114 0.643204456777446
0.1115 0.643281522454394
0.1116 0.643358615070874
0.1117 0.64343573464055
0.1118 0.643512881177093
0.1119 0.643590054694185
0.112 0.643667255205516
0.1121 0.643744482724785
0.1122 0.643821737265701
0.1123 0.643899018841983
0.1124 0.643976327467359
0.1125 0.644053663155564
0.1126 0.644131025920345
0.1127 0.644208415775458
0.1128 0.644285832734666
0.1129 0.644363276811744
0.113 0.644440748020476
0.1131 0.644518246374654
0.1132 0.644595771888079
0.1133 0.644673324574564
0.1134 0.644750904447928
0.1135 0.644828511522002
0.1136 0.644906145810626
0.1137 0.644983807327648
0.1138 0.645061496086926
0.1139 0.645139212102327
0.114 0.64521695538773
0.1141 0.64529472595702
0.1142 0.645372523824093
0.1143 0.645450349002854
0.1144 0.645528201507218
0.1145 0.645606081351109
0.1146 0.645683988548461
0.1147 0.645761923113216
0.1148 0.645839885059327
0.1149 0.645917874400757
0.115 0.645995891151476
0.1151 0.646073935325465
0.1152 0.646152006936715
0.1153 0.646230105999226
0.1154 0.646308232527008
0.1155 0.646386386534078
0.1156 0.646464568034467
0.1157 0.646542777042211
0.1158 0.646621013571359
0.1159 0.646699277635967
0.116 0.646777569250103
0.1161 0.646855888427842
0.1162 0.646934235183271
0.1163 0.647012609530484
0.1164 0.647091011483588
0.1165 0.647169441056697
0.1166 0.647247898263934
0.1167 0.647326383119435
0.1168 0.647404895637341
0.1169 0.647483435831808
0.117 0.647562003716996
0.1171 0.64764059930708
0.1172 0.647719222616241
0.1173 0.64779787365867
0.1174 0.64787655244857
0.1175 0.647955259000151
0.1176 0.648033993327634
0.1177 0.64811275544525
0.1178 0.64819154536724
0.1179 0.648270363107852
0.118 0.648349208681348
0.1181 0.648428082101996
0.1182 0.648506983384075
0.1183 0.648585912541875
0.1184 0.648664869589694
0.1185 0.648743854541841
0.1186 0.648822867412633
0.1187 0.6489019082164
0.1188 0.648980976967479
0.1189 0.649060073680217
0.119 0.649139198368973
0.1191 0.649218351048112
0.1192 0.649297531732014
0.1193 0.649376740435063
0.1194 0.649455977171658
0.1195 0.649535241956204
0.1196 0.649614534803119
0.1197 0.649693855726829
0.1198 0.64977320474177
0.1199 0.649852581862388
0.12 0.649931987103139
0.1201 0.65001142047849
0.1202 0.650090882002915
0.1203 0.650170371690902
0.1204 0.650249889556945
0.1205 0.65032943561555
0.1206 0.650409009881233
0.1207 0.65048861236852
0.1208 0.650568243091945
0.1209 0.650647902066055
0.121 0.650727589305405
0.1211 0.65080730482456
0.1212 0.650887048638096
0.1213 0.650966820760599
0.1214 0.651046621206663
0.1215 0.651126449990895
0.1216 0.65120630712791
0.1217 0.651286192632333
0.1218 0.6513661065188
0.1219 0.651446048801957
0.122 0.65152601949646
0.1221 0.651606018616974
0.1222 0.651686046178175
0.1223 0.651766102194751
0.1224 0.651846186681395
0.1225 0.651926299652815
0.1226 0.652006441123728
0.1227 0.652086611108859
0.1228 0.652166809622945
0.1229 0.652247036680733
0.123 0.652327292296981
0.1231 0.652407576486454
0.1232 0.65248788926393
0.1233 0.652568230644197
0.1234 0.652648600642053
0.1235 0.652728999272304
0.1236 0.65280942654977
0.1237 0.652889882489278
0.1238 0.652970367105667
0.1239 0.653050880413786
0.124 0.653131422428493
0.1241 0.653211993164658
0.1242 0.653292592637161
0.1243 0.65337322086089
0.1244 0.653453877850746
0.1245 0.653534563621639
0.1246 0.65361527818849
0.1247 0.653696021566229
0.1248 0.653776793769799
0.1249 0.65385759481415
0.125 0.653938424714244
0.1251 0.654019283485054
0.1252 0.654100171141562
0.1253 0.654181087698761
0.1254 0.654262033171653
0.1255 0.654343007575254
0.1256 0.654424010924587
0.1257 0.654505043234686
0.1258 0.654586104520596
0.1259 0.654667194797372
0.126 0.65474831408008
0.1261 0.654829462383796
0.1262 0.654910639723608
0.1263 0.65499184611461
0.1264 0.655073081571912
0.1265 0.65515434611063
0.1266 0.655235639745894
0.1267 0.655316962492842
0.1268 0.655398314366624
0.1269 0.655479695382398
0.127 0.655561105555337
0.1271 0.65564254490062
0.1272 0.655724013433439
0.1273 0.655805511168996
0.1274 0.655887038122504
0.1275 0.655968594309185
0.1276 0.656050179744273
0.1277 0.656131794443012
0.1278 0.656213438420658
0.1279 0.656295111692475
0.128 0.65637681427374
0.1281 0.656458546179738
0.1282 0.656540307425768
0.1283 0.656622098027137
0.1284 0.656703917999163
0.1285 0.656785767357177
0.1286 0.656867646116516
0.1287 0.656949554292533
0.1288 0.657031491900588
0.1289 0.657113458956052
0.129 0.657195455474309
0.1291 0.657277481470752
0.1292 0.657359536960784
0.1293 0.657441621959821
0.1294 0.657523736483287
0.1295 0.657605880546619
0.1296 0.657688054165263
0.1297 0.657770257354678
0.1298 0.657852490130332
0.1299 0.657934752507703
0.13 0.658017044502282
0.1301 0.65809936612957
0.1302 0.658181717405078
0.1303 0.658264098344328
0.1304 0.658346508962855
0.1305 0.658428949276201
0.1306 0.658511419299922
0.1307 0.658593919049584
0.1308 0.658676448540763
0.1309 0.658759007789047
0.131 0.658841596810034
0.1311 0.658924215619333
0.1312 0.659006864232565
0.1313 0.659089542665361
0.1314 0.659172250933362
0.1315 0.659254989052222
0.1316 0.659337757037604
0.1317 0.659420554905184
0.1318 0.659503382670647
0.1319 0.65958624034969
0.132 0.65966912795802
0.1321 0.659752045511357
0.1322 0.65983499302543
0.1323 0.65991797051598
0.1324 0.660000977998759
0.1325 0.660084015489529
0.1326 0.660167083004064
0.1327 0.660250180558149
0.1328 0.660333308167581
0.1329 0.660416465848165
0.133 0.66049965361572
0.1331 0.660582871486076
0.1332 0.660666119475072
0.1333 0.66074939759856
0.1334 0.660832705872402
0.1335 0.660916044312472
0.1336 0.660999412934655
0.1337 0.661082811754846
0.1338 0.661166240788953
0.1339 0.661249700052893
0.134 0.661333189562596
0.1341 0.661416709334002
0.1342 0.661500259383064
0.1343 0.661583839725744
0.1344 0.661667450378017
0.1345 0.661751091355867
0.1346 0.661834762675291
0.1347 0.661918464352297
0.1348 0.662002196402905
0.1349 0.662085958843144
0.135 0.662169751689056
0.1351 0.662253574956694
0.1352 0.662337428662123
0.1353 0.662421312821417
0.1354 0.662505227450663
0.1355 0.662589172565961
0.1356 0.662673148183418
0.1357 0.662757154319157
0.1358 0.662841190989308
0.1359 0.662925258210016
0.136 0.663009355997436
0.1361 0.663093484367733
0.1362 0.663177643337085
0.1363 0.663261832921682
0.1364 0.663346053137724
0.1365 0.663430304001423
0.1366 0.663514585529001
0.1367 0.663598897736694
0.1368 0.663683240640749
0.1369 0.663767614257422
0.137 0.663852018602983
0.1371 0.663936453693712
0.1372 0.664020919545902
0.1373 0.664105416175856
0.1374 0.66418994359989
0.1375 0.664274501834329
0.1376 0.664359090895513
0.1377 0.66444371079979
0.1378 0.664528361563523
0.1379 0.664613043203083
0.138 0.664697755734856
0.1381 0.664782499175237
0.1382 0.664867273540634
0.1383 0.664952078847467
0.1384 0.665036915112165
0.1385 0.665121782351172
0.1386 0.665206680580941
0.1387 0.665291609817939
0.1388 0.665376570078642
0.1389 0.665461561379539
0.139 0.665546583737132
0.1391 0.665631637167932
0.1392 0.665716721688465
0.1393 0.665801837315265
0.1394 0.66588698406488
0.1395 0.665972161953869
0.1396 0.666057370998804
0.1397 0.666142611216266
0.1398 0.666227882622851
0.1399 0.666313185235165
0.14 0.666398519069826
0.1401 0.666483884143464
0.1402 0.66656928047272
0.1403 0.666654708074247
0.1404 0.666740166964712
0.1405 0.66682565716079
0.1406 0.666911178679172
0.1407 0.666996731536558
0.1408 0.667082315749659
0.1409 0.667167931335202
0.141 0.667253578309923
0.1411 0.667339256690569
0.1412 0.667424966493901
0.1413 0.667510707736691
0.1414 0.667596480435723
0.1415 0.667682284607793
0.1416 0.66776812026971
0.1417 0.667853987438292
0.1418 0.667939886130372
0.1419 0.668025816362794
0.142 0.668111778152414
0.1421 0.668197771516098
0.1422 0.668283796470728
0.1423 0.668369853033196
0.1424 0.668455941220404
0.1425 0.668542061049269
0.1426 0.668628212536719
0.1427 0.668714395699695
0.1428 0.668800610555147
0.1429 0.668886857120041
0.143 0.668973135411353
0.1431 0.669059445446071
0.1432 0.669145787241196
0.1433 0.669232160813741
0.1434 0.66931856618073
0.1435 0.6694050033592
0.1436 0.669491472366201
0.1437 0.669577973218794
0.1438 0.669664505934052
0.1439 0.669751070529062
0.144 0.66983766702092
0.1441 0.669924295426738
0.1442 0.670010955763637
0.1443 0.670097648048752
0.1444 0.67018437229923
0.1445 0.670271128532231
0.1446 0.670357916764925
0.1447 0.670444737014496
0.1448 0.67053158929814
0.1449 0.670618473633066
0.145 0.670705390036493
0.1451 0.670792338525656
0.1452 0.670879319117799
0.1453 0.670966331830179
0.1454 0.671053376680068
0.1455 0.671140453684746
0.1456 0.671227562861509
0.1457 0.671314704227664
0.1458 0.67140187780053
0.1459 0.67148908359744
0.146 0.671576321635737
0.1461 0.671663591932779
0.1462 0.671750894505935
0.1463 0.671838229372586
0.1464 0.671925596550127
0.1465 0.672012996055964
0.1466 0.672100427907516
0.1467 0.672187892122215
0.1468 0.672275388717506
0.1469 0.672362917710845
0.147 0.672450479119701
0.1471 0.672538072961555
0.1472 0.672625699253904
0.1473 0.672713358014252
0.1474 0.672801049260121
0.1475 0.672888773009041
0.1476 0.672976529278557
0.1477 0.673064318086228
0.1478 0.673152139449622
0.1479 0.673239993386324
0.148 0.673327879913926
0.1481 0.673415799050039
0.1482 0.673503750812281
0.1483 0.673591735218288
0.1484 0.673679752285703
0.1485 0.673767802032187
0.1486 0.67385588447541
0.1487 0.673943999633057
0.1488 0.674032147522825
0.1489 0.674120328162423
0.149 0.674208541569574
0.1491 0.674296787762012
0.1492 0.674385066757486
0.1493 0.674473378573756
0.1494 0.674561723228597
0.1495 0.674650100739794
0.1496 0.674738511125147
0.1497 0.674826954402468
0.1498 0.674915430589582
0.1499 0.675003939704326
0.15 0.675092481764552
0.1501 0.675181056788122
0.1502 0.675269664792914
0.1503 0.675358305796817
0.1504 0.675446979817732
0.1505 0.675535686873577
0.1506 0.675624426982278
0.1507 0.675713200161776
0.1508 0.675802006430027
0.1509 0.675890845804997
0.151 0.675979718304667
0.1511 0.676068623947029
0.1512 0.67615756275009
0.1513 0.676246534731868
0.1514 0.676335539910398
0.1515 0.676424578303722
0.1516 0.676513649929901
0.1517 0.676602754807005
0.1518 0.676691892953119
0.1519 0.676781064386341
0.152 0.676870269124781
0.1521 0.676959507186564
0.1522 0.677048778589826
0.1523 0.677138083352719
0.1524 0.677227421493404
0.1525 0.677316793030059
0.1526 0.677406197980874
0.1527 0.677495636364051
0.1528 0.677585108197806
0.1529 0.67767461350037
0.153 0.677764152289984
0.1531 0.677853724584904
0.1532 0.6779433304034
0.1533 0.678032969763755
0.1534 0.678122642684262
0.1535 0.678212349183233
0.1536 0.678302089278989
0.1537 0.678391862989865
0.1538 0.678481670334211
0.1539 0.678571511330389
0.154 0.678661385996775
0.1541 0.678751294351757
0.1542 0.678841236413738
0.1543 0.678931212201134
0.1544 0.679021221732373
0.1545 0.6791112650259
0.1546 0.679201342100169
0.1547 0.67929145297365
0.1548 0.679381597664827
0.1549 0.679471776192195
0.155 0.679561988574264
0.1551 0.679652234829558
0.1552 0.679742514976615
0.1553 0.679832829033983
0.1554 0.679923177020227
0.1555 0.680013558953925
0.1556 0.680103974853668
0.1557 0.68019442473806
0.1558 0.680284908625719
0.1559 0.680375426535277
0.156 0.680465978485381
0.1561 0.680556564494687
0.1562 0.68064718458187
0.1563 0.680737838765615
0.1564 0.680828527064623
0.1565 0.680919249497606
0.1566 0.681010006083293
0.1567 0.681100796840424
0.1568 0.681191621787753
0.1569 0.68128248094405
0.157 0.681373374328096
0.1571 0.681464301958687
0.1572 0.681555263854632
0.1573 0.681646260034756
0.1574 0.681737290517894
0.1575 0.681828355322899
0.1576 0.681919454468634
0.1577 0.682010587973979
0.1578 0.682101755857825
0.1579 0.682192958139079
0.158 0.682284194836661
0.1581 0.682375465969505
0.1582 0.682466771556558
0.1583 0.682558111616783
0.1584 0.682649486169155
0.1585 0.682740895232663
0.1586 0.682832338826311
0.1587 0.682923816969116
0.1588 0.68301532968011
0.1589 0.683106876978338
0.159 0.683198458882859
0.1591 0.683290075412747
0.1592 0.683381726587089
0.1593 0.683473412424985
0.1594 0.683565132945553
0.1595 0.68365688816792
0.1596 0.68374867811123
0.1597 0.683840502794642
0.1598 0.683932362237326
0.1599 0.684024256458468
0.16 0.684116185477268
0.1601 0.68420814931294
0.1602 0.684300147984713
0.1603 0.684392181511827
0.1604 0.684484249913541
0.1605 0.684576353209123
0.1606 0.68466849141786
0.1607 0.684760664559049
0.1608 0.684852872652005
0.1609 0.684945115716055
0.161 0.685037393770539
0.1611 0.685129706834815
0.1612 0.685222054928252
0.1613 0.685314438070234
0.1614 0.685406856280161
0.1615 0.685499309577446
0.1616 0.685591797981515
0.1617 0.685684321511811
0.1618 0.68577688018779
0.1619 0.685869474028921
0.162 0.68596210305469
0.1621 0.686054767284597
0.1622 0.686147466738154
0.1623 0.686240201434889
0.1624 0.686332971394345
0.1625 0.686425776636078
0.1626 0.686518617179661
0.1627 0.686611493044678
0.1628 0.686704404250731
0.1629 0.686797350817433
0.163 0.686890332764414
0.1631 0.686983350111318
0.1632 0.687076402877803
0.1633 0.687169491083541
0.1634 0.687262614748221
0.1635 0.687355773891544
0.1636 0.687448968533227
0.1637 0.687542198693
0.1638 0.68763546439061
0.1639 0.687728765645818
0.164 0.687822102478397
0.1641 0.687915474908138
0.1642 0.688008882954845
0.1643 0.688102326638337
0.1644 0.688195805978449
0.1645 0.688289320995027
0.1646 0.688382871707936
0.1647 0.688476458137054
0.1648 0.688570080302272
0.1649 0.688663738223499
0.165 0.688757431920657
0.1651 0.688851161413682
0.1652 0.688944926722527
0.1653 0.689038727867158
0.1654 0.689132564867556
0.1655 0.689226437743718
0.1656 0.689320346515655
0.1657 0.689414291203393
0.1658 0.689508271826973
0.1659 0.68960228840645
0.166 0.689696340961896
0.1661 0.689790429513396
0.1662 0.68988455408105
0.1663 0.689978714684974
0.1664 0.690072911345299
0.1665 0.690167144082171
0.1666 0.690261412915749
0.1667 0.690355717866209
0.1668 0.690450058953742
0.1669 0.690544436198553
0.167 0.690638849620863
0.1671 0.690733299240908
0.1672 0.690827785078938
0.1673 0.69092230715522
0.1674 0.691016865490034
0.1675 0.691111460103676
0.1676 0.691206091016458
0.1677 0.691300758248706
0.1678 0.691395461820762
0.1679 0.691490201752982
0.168 0.691584978065739
0.1681 0.691679790779419
0.1682 0.691774639914425
0.1683 0.691869525491175
0.1684 0.691964447530101
0.1685 0.692059406051652
0.1686 0.692154401076291
0.1687 0.692249432624497
0.1688 0.692344500716763
0.1689 0.6924396053736
0.169 0.692534746615531
0.1691 0.692629924463098
0.1692 0.692725138936854
0.1693 0.692820390057372
0.1694 0.692915677845237
0.1695 0.693011002321051
0.1696 0.69310636350543
0.1697 0.693201761419008
0.1698 0.693297196082433
0.1699 0.693392667516366
0.17 0.693488175741489
0.1701 0.693583720778494
0.1702 0.693679302648092
0.1703 0.693774921371008
0.1704 0.693870576967983
0.1705 0.693966269459774
0.1706 0.694061998867152
0.1707 0.694157765210906
0.1708 0.694253568511838
0.1709 0.694349408790768
0.171 0.694445286068529
0.1711 0.694541200365972
0.1712 0.694637151703963
0.1713 0.694733140103383
0.1714 0.69482916558513
0.1715 0.694925228170116
0.1716 0.695021327879269
0.1717 0.695117464733534
0.1718 0.695213638753872
0.1719 0.695309849961258
0.172 0.695406098376682
0.1721 0.695502384021154
0.1722 0.695598706915696
0.1723 0.695695067081347
0.1724 0.695791464539161
0.1725 0.69588789931021
0.1726 0.69598437141558
0.1727 0.696080880876373
0.1728 0.696177427713708
0.1729 0.696274011948719
0.173 0.696370633602556
0.1731 0.696467292696385
0.1732 0.696563989251389
0.1733 0.696660723288764
0.1734 0.696757494829726
0.1735 0.696854303895504
0.1736 0.696951150507344
0.1737 0.697048034686509
0.1738 0.697144956454276
0.1739 0.697241915831939
0.174 0.697338912840809
0.1741 0.697435947502212
0.1742 0.69753301983749
0.1743 0.697630129868002
0.1744 0.697727277615123
0.1745 0.697824463100243
0.1746 0.69792168634477
0.1747 0.698018947370126
0.1748 0.698116246197751
0.1749 0.698213582849101
0.175 0.698310957345647
0.1751 0.698408369708877
0.1752 0.698505819960297
0.1753 0.698603308121425
0.1754 0.698700834213799
0.1755 0.698798398258973
0.1756 0.698896000278516
0.1757 0.698993640294013
0.1758 0.699091318327067
0.1759 0.699189034399296
0.176 0.699286788532336
0.1761 0.699384580747837
0.1762 0.699482411067468
0.1763 0.699580279512912
0.1764 0.699678186105871
0.1765 0.69977613086806
0.1766 0.699874113821214
0.1767 0.699972134987083
0.1768 0.700070194387434
0.1769 0.700168292044049
0.177 0.700266427978728
0.1771 0.700364602213287
0.1772 0.700462814769559
0.1773 0.700561065669393
0.1774 0.700659354934655
0.1775 0.700757682587229
0.1776 0.700856048649012
0.1777 0.70095445314192
0.1778 0.701052896087887
0.1779 0.701151377508861
0.178 0.701249897426808
0.1781 0.701348455863711
0.1782 0.701447052841569
0.1783 0.701545688382398
0.1784 0.701644362508231
0.1785 0.701743075241117
0.1786 0.701841826603123
0.1787 0.701940616616332
0.1788 0.702039445302844
0.1789 0.702138312684776
0.179 0.702237218784261
0.1791 0.70233616362345
0.1792 0.702435147224511
0.1793 0.702534169609627
0.1794 0.702633230801001
0.1795 0.70273233082085
0.1796 0.702831469691409
0.1797 0.702930647434931
0.1798 0.703029864073684
0.1799 0.703129119629956
0.18 0.703228414126048
0.1801 0.703327747584281
0.1802 0.703427120026993
0.1803 0.703526531476537
0.1804 0.703625981955285
0.1805 0.703725471485626
0.1806 0.703825000089965
0.1807 0.703924567790724
0.1808 0.704024174610344
0.1809 0.704123820571281
0.181 0.70422350569601
0.1811 0.704323230007022
0.1812 0.704422993526826
0.1813 0.704522796277948
0.1814 0.70462263828293
0.1815 0.704722519564333
0.1816 0.704822440144734
0.1817 0.70492240004673
0.1818 0.705022399292931
0.1819 0.705122437905967
0.182 0.705222515908486
0.1821 0.705322633323151
0.1822 0.705422790172644
0.1823 0.705522986479664
0.1824 0.705623222266928
0.1825 0.705723497557169
0.1826 0.70582381237314
0.1827 0.705924166737607
0.1828 0.706024560673359
0.1829 0.706124994203199
0.183 0.706225467349947
0.1831 0.706325980136443
0.1832 0.706426532585543
0.1833 0.706527124720121
0.1834 0.706627756563068
0.1835 0.706728428137295
0.1836 0.706829139465726
0.1837 0.706929890571307
0.1838 0.707030681476999
0.1839 0.707131512205783
0.184 0.707232382780655
0.1841 0.707333293224631
0.1842 0.707434243560744
0.1843 0.707535233812043
0.1844 0.707636264001597
0.1845 0.707737334152492
0.1846 0.707838444287832
0.1847 0.707939594430738
0.1848 0.70804078460435
0.1849 0.708142014831826
0.185 0.708243285136339
0.1851 0.708344595541083
0.1852 0.708445946069269
0.1853 0.708547336744126
0.1854 0.7086487675889
0.1855 0.708750238626856
0.1856 0.708851749881276
0.1857 0.708953301375461
0.1858 0.70905489313273
0.1859 0.709156525176419
0.186 0.709258197529882
0.1861 0.709359910216493
0.1862 0.709461663259641
0.1863 0.709563456682736
0.1864 0.709665290509205
0.1865 0.709767164762492
0.1866 0.70986907946606
0.1867 0.709971034643391
0.1868 0.710073030317984
0.1869 0.710175066513357
0.187 0.710277143253045
0.1871 0.710379260560603
0.1872 0.710481418459602
0.1873 0.710583616973633
0.1874 0.710685856126306
0.1875 0.710788135941246
0.1876 0.710890456442099
0.1877 0.710992817652529
0.1878 0.711095219596219
0.1879 0.711197662296867
0.188 0.711300145778194
0.1881 0.711402670063936
0.1882 0.711505235177848
0.1883 0.711607841143706
0.1884 0.7117104879853
0.1885 0.711813175726443
0.1886 0.711915904390964
0.1887 0.712018674002709
0.1888 0.712121484585547
0.1889 0.712224336163361
0.189 0.712327228760056
0.1891 0.712430162399553
0.1892 0.712533137105793
0.1893 0.712636152902735
0.1894 0.712739209814358
0.1895 0.712842307864657
0.1896 0.712945447077649
0.1897 0.713048627477366
0.1898 0.713151849087862
0.1899 0.713255111933208
0.19 0.713358416037494
0.1901 0.713461761424829
0.1902 0.71356514811934
0.1903 0.713668576145175
0.1904 0.713772045526497
0.1905 0.713875556287491
0.1906 0.71397910845236
0.1907 0.714082702045326
0.1908 0.714186337090629
0.1909 0.714290013612529
0.191 0.714393731635304
0.1911 0.714497491183253
0.1912 0.71460129228069
0.1913 0.714705134951952
0.1914 0.714809019221392
0.1915 0.714912945113384
0.1916 0.715016912652321
0.1917 0.715120921862615
0.1918 0.715224972768694
0.1919 0.715329065395009
0.192 0.715433199766029
0.1921 0.715537375906242
0.1922 0.715641593840153
0.1923 0.715745853592291
0.1924 0.715850155187199
0.1925 0.715954498649443
0.1926 0.716058884003606
0.1927 0.716163311274291
0.1928 0.71626778048612
0.1929 0.716372291663735
0.193 0.716476844831797
0.1931 0.716581440014985
0.1932 0.716686077237999
0.1933 0.716790756525559
0.1934 0.716895477902401
0.1935 0.717000241393284
0.1936 0.717105047022984
0.1937 0.717209894816299
0.1938 0.717314784798043
0.1939 0.717419716993052
0.194 0.717524691426181
0.1941 0.717629708122304
0.1942 0.717734767106315
0.1943 0.717839868403127
0.1944 0.717945012037674
0.1945 0.718050198034907
0.1946 0.718155426419799
0.1947 0.718260697217341
0.1948 0.718366010452545
0.1949 0.718471366150442
0.195 0.718576764336082
0.1951 0.718682205034536
0.1952 0.718787688270894
0.1953 0.718893214070266
0.1954 0.718998782457781
0.1955 0.719104393458588
0.1956 0.719210047097858
0.1957 0.719315743400778
0.1958 0.719421482392558
0.1959 0.719527264098426
0.196 0.71963308854363
0.1961 0.71973895575344
0.1962 0.719844865753143
0.1963 0.719950818568048
0.1964 0.720056814223482
0.1965 0.720162852744795
0.1966 0.720268934157353
0.1967 0.720375058486546
0.1968 0.720481225757781
0.1969 0.720587435996487
0.197 0.720693689228112
0.1971 0.720799985478125
0.1972 0.720906324772013
0.1973 0.721012707135285
0.1974 0.721119132593471
0.1975 0.721225601172119
0.1976 0.721332112896799
0.1977 0.721438667793099
0.1978 0.721545265886629
0.1979 0.721651907203019
0.198 0.72175859176792
0.1981 0.721865319607
0.1982 0.721972090745952
0.1983 0.722078905210486
0.1984 0.722185763026333
0.1985 0.722292664219246
0.1986 0.722399608814995
0.1987 0.722506596839374
0.1988 0.722613628318196
0.1989 0.722720703277294
0.199 0.722827821742522
0.1991 0.722934983739754
0.1992 0.723042189294885
0.1993 0.72314943843383
0.1994 0.723256731182526
0.1995 0.723364067566928
0.1996 0.723471447613014
0.1997 0.723578871346782
0.1998 0.72368633879425
0.1999 0.723793849981456
0.2 0.723901404934461
0.2001 0.724009003679345
0.2002 0.724116646242209
0.2003 0.724224332649175
0.2004 0.724332062926384
0.2005 0.724439837100001
0.2006 0.72454765519621
0.2007 0.724655517241215
0.2008 0.724763423261243
0.2009 0.72487137328254
0.201 0.724979367331373
0.2011 0.725087405434031
0.2012 0.725195487616823
0.2013 0.725303613906079
0.2014 0.725411784328151
0.2015 0.725519998909411
0.2016 0.725628257676252
0.2017 0.725736560655089
0.2018 0.725844907872355
0.2019 0.725953299354509
0.202 0.726061735128027
0.2021 0.726170215219408
0.2022 0.726278739655172
0.2023 0.726387308461858
0.2024 0.72649592166603
0.2025 0.726604579294271
0.2026 0.726713281373185
0.2027 0.726822027929397
0.2028 0.726930818989554
0.2029 0.727039654580325
0.203 0.7271485347284
0.2031 0.727257459460488
0.2032 0.727366428803322
0.2033 0.727475442783655
0.2034 0.727584501428263
0.2035 0.727693604763941
0.2036 0.727802752817508
0.2037 0.727911945615802
0.2038 0.728021183185684
0.2039 0.728130465554037
0.204 0.728239792747763
0.2041 0.728349164793788
0.2042 0.728458581719059
0.2043 0.728568043550543
0.2044 0.728677550315232
0.2045 0.728787102040136
0.2046 0.728896698752288
0.2047 0.729006340478744
0.2048 0.729116027246579
0.2049 0.729225759082893
0.205 0.729335536014804
0.2051 0.729445358069455
0.2052 0.729555225274009
0.2053 0.729665137655651
0.2054 0.729775095241589
0.2055 0.729885098059051
0.2056 0.729995146135288
0.2057 0.730105239497573
0.2058 0.730215378173201
0.2059 0.730325562189486
0.206 0.730435791573769
0.2061 0.73054606635341
0.2062 0.730656386555791
0.2063 0.730766752208315
0.2064 0.730877163338411
0.2065 0.730987619973526
0.2066 0.731098122141131
0.2067 0.731208669868718
0.2068 0.731319263183803
0.2069 0.731429902113922
0.207 0.731540586686634
0.2071 0.731651316929521
0.2072 0.731762092870187
0.2073 0.731872914536256
0.2074 0.731983781955377
0.2075 0.732094695155221
0.2076 0.73220565416348
0.2077 0.732316659007868
0.2078 0.732427709716124
0.2079 0.732538806316006
0.208 0.732649948835298
0.2081 0.732761137301802
0.2082 0.732872371743347
0.2083 0.732983652187781
0.2084 0.733094978662977
0.2085 0.733206351196829
0.2086 0.733317769817253
0.2087 0.733429234552189
0.2088 0.7335407454296
0.2089 0.733652302477469
0.209 0.733763905723804
0.2091 0.733875555196636
0.2092 0.733987250924015
0.2093 0.734098992934018
0.2094 0.734210781254743
0.2095 0.73432261591431
0.2096 0.734434496940862
0.2097 0.734546424362567
0.2098 0.734658398207612
0.2099 0.734770418504211
0.21 0.734882485280597
0.2101 0.734994598565028
0.2102 0.735106758385784
0.2103 0.735218964771169
0.2104 0.73533121774951
0.2105 0.735443517349156
0.2106 0.735555863598478
0.2107 0.735668256525873
0.2108 0.735780696159757
0.2109 0.735893182528575
0.211 0.736005715660788
0.2111 0.736118295584886
0.2112 0.736230922329378
0.2113 0.736343595922799
0.2114 0.736456316393706
0.2115 0.736569083770679
0.2116 0.736681898082322
0.2117 0.73679475935726
0.2118 0.736907667624146
0.2119 0.73702062291165
0.212 0.737133625248471
0.2121 0.737246674663328
0.2122 0.737359771184964
0.2123 0.737472914842147
0.2124 0.737586105663665
0.2125 0.737699343678334
0.2126 0.73781262891499
0.2127 0.737925961402493
0.2128 0.738039341169728
0.2129 0.738152768245602
0.213 0.738266242659046
0.2131 0.738379764439015
0.2132 0.738493333614487
0.2133 0.738606950214464
0.2134 0.738720614267972
0.2135 0.73883432580406
0.2136 0.738948084851801
0.2137 0.739061891440292
0.2138 0.739175745598653
0.2139 0.739289647356028
0.214 0.739403596741586
0.2141 0.739517593784518
0.2142 0.73963163851404
0.2143 0.739745730959392
0.2144 0.739859871149836
0.2145 0.739974059114661
0.2146 0.740088294883178
0.2147 0.740202578484721
0.2148 0.740316909948651
0.2149 0.74043128930435
0.215 0.740545716581227
0.2151 0.740660191808712
0.2152 0.74077471501626
0.2153 0.740889286233352
0.2154 0.741003905489492
0.2155 0.741118572814207
0.2156 0.741233288237049
0.2157 0.741348051787595
0.2158 0.741462863495446
0.2159 0.741577723390225
0.216 0.741692631501583
0.2161 0.741807587859193
0.2162 0.741922592492752
0.2163 0.742037645431983
0.2164 0.742152746706633
0.2165 0.742267896346472
0.2166 0.742383094381295
0.2167 0.742498340840924
0.2168 0.742613635755201
0.2169 0.742728979153996
0.217 0.742844371067202
0.2171 0.742959811524738
0.2172 0.743075300556546
0.2173 0.743190838192593
0.2174 0.74330642446287
0.2175 0.743422059397396
0.2176 0.74353774302621
0.2177 0.743653475379378
0.2178 0.743769256486992
0.2179 0.743885086379167
0.218 0.744000965086042
0.2181 0.744116892637784
0.2182 0.744232869064581
0.2183 0.744348894396649
0.2184 0.744464968664228
0.2185 0.744581091897581
0.2186 0.744697264126999
0.2187 0.744813485382796
0.2188 0.744929755695311
0.2189 0.74504607509491
0.219 0.745162443611981
0.2191 0.745278861276939
0.2192 0.745395328120225
0.2193 0.745511844172303
0.2194 0.745628409463662
0.2195 0.745745024024819
0.2196 0.745861687886313
0.2197 0.745978401078711
0.2198 0.746095163632603
0.2199 0.746211975578606
0.22 0.746328836947361
0.2201 0.746445747769534
0.2202 0.746562708075819
0.2203 0.746679717896933
0.2204 0.746796777263618
0.2205 0.746913886206644
0.2206 0.747031044756804
0.2207 0.747148252944918
0.2208 0.74726551080183
0.2209 0.747382818358412
0.221 0.747500175645558
0.2211 0.747617582694192
0.2212 0.74773503953526
0.2213 0.747852546199735
0.2214 0.747970102718616
0.2215 0.748087709122928
0.2216 0.748205365443719
0.2217 0.748323071712067
0.2218 0.748440827959073
0.2219 0.748558634215864
0.222 0.748676490513593
0.2221 0.74879439688344
0.2222 0.74891235335661
0.2223 0.749030359964334
0.2224 0.749148416737868
0.2225 0.749266523708496
0.2226 0.749384680907527
0.2227 0.749502888366294
0.2228 0.74962114611616
0.2229 0.749739454188512
0.223 0.749857812614762
0.2231 0.749976221426351
0.2232 0.750094680654742
0.2233 0.750213190331429
0.2234 0.750331750487929
0.2235 0.750450361155786
0.2236 0.750569022366571
0.2237 0.750687734151879
0.2238 0.750806496543336
0.2239 0.750925309572589
0.224 0.751044173271314
0.2241 0.751163087671214
0.2242 0.751282052804018
0.2243 0.751401068701479
0.2244 0.751520135395382
0.2245 0.751639252917532
0.2246 0.751758421299765
0.2247 0.751877640573942
0.2248 0.751996910771951
0.2249 0.752116231925706
0.225 0.752235604067149
0.2251 0.752355027228247
0.2252 0.752474501440995
0.2253 0.752594026737414
0.2254 0.752713603149553
0.2255 0.752833230709486
0.2256 0.752952909449314
0.2257 0.753072639401167
0.2258 0.7531924205972
0.2259 0.753312253069594
0.226 0.753432136850561
0.2261 0.753552071972334
0.2262 0.753672058467179
0.2263 0.753792096367384
0.2264 0.753912185705269
0.2265 0.754032326513176
0.2266 0.754152518823477
0.2267 0.754272762668572
0.2268 0.754393058080885
0.2269 0.75451340509287
0.227 0.754633803737007
0.2271 0.754754254045804
0.2272 0.754874756051795
0.2273 0.754995309787543
0.2274 0.755115915285636
0.2275 0.755236572578693
0.2276 0.755357281699356
0.2277 0.755478042680297
0.2278 0.755598855554216
0.2279 0.755719720353839
0.228 0.75584063711192
0.2281 0.75596160586124
0.2282 0.75608262663461
0.2283 0.756203699464865
0.2284 0.75632482438487
0.2285 0.756446001427517
0.2286 0.756567230625726
0.2287 0.756688512012444
0.2288 0.756809845620646
0.2289 0.756931231483336
0.229 0.757052669633544
0.2291 0.757174160104328
0.2292 0.757295702928776
0.2293 0.757417298140001
0.2294 0.757538945771145
0.2295 0.75766064585538
0.2296 0.757782398425903
0.2297 0.75790420351594
0.2298 0.758026061158745
0.2299 0.758147971387602
0.23 0.758269934235819
0.2301 0.758391949736737
0.2302 0.75851401792372
0.2303 0.758636138830166
0.2304 0.758758312489495
0.2305 0.75888053893516
0.2306 0.75900281820064
0.2307 0.759125150319444
0.2308 0.759247535325107
0.2309 0.759369973251194
0.231 0.759492464131297
0.2311 0.75961500799904
0.2312 0.75973760488807
0.2313 0.759860254832068
0.2314 0.759982957864738
0.2315 0.760105714019818
0.2316 0.76022852333107
0.2317 0.760351385832288
0.2318 0.760474301557293
0.2319 0.760597270539935
0.232 0.760720292814091
0.2321 0.760843368413671
0.2322 0.760966497372608
0.2323 0.76108967972487
0.2324 0.761212915504449
0.2325 0.761336204745367
0.2326 0.761459547481677
0.2327 0.761582943747458
0.2328 0.761706393576819
0.2329 0.7618298970039
0.233 0.761953454062867
0.2331 0.762077064787917
0.2332 0.762200729213274
0.2333 0.762324447373194
0.2334 0.76244821930196
0.2335 0.762572045033884
0.2336 0.762695924603308
0.2337 0.762819858044605
0.2338 0.762943845392173
0.2339 0.763067886680443
0.234 0.763191981943873
0.2341 0.763316131216953
0.2342 0.763440334534199
0.2343 0.763564591930158
0.2344 0.763688903439408
0.2345 0.763813269096555
0.2346 0.763937688936232
0.2347 0.764062162993107
0.2348 0.764186691301873
0.2349 0.764311273897255
0.235 0.764435910814006
0.2351 0.76456060208691
0.2352 0.76468534775078
0.2353 0.764810147840459
0.2354 0.764935002390819
0.2355 0.765059911436763
0.2356 0.765184875013224
0.2357 0.765309893155163
0.2358 0.765434965897572
0.2359 0.765560093275473
0.236 0.765685275323918
0.2361 0.765810512077989
0.2362 0.765935803572798
0.2363 0.766061149843486
0.2364 0.766186550925225
0.2365 0.766312006853218
0.2366 0.766437517662696
0.2367 0.766563083388922
0.2368 0.766688704067189
0.2369 0.766814379732819
0.237 0.766940110421165
0.2371 0.76706589616761
0.2372 0.767191737007569
0.2373 0.767317632976485
0.2374 0.767443584109832
0.2375 0.767569590443116
0.2376 0.767695652011872
0.2377 0.767821768851666
0.2378 0.767947940998093
0.2379 0.768074168486782
0.238 0.768200451353388
0.2381 0.768326789633601
0.2382 0.76845318336314
0.2383 0.768579632577753
0.2384 0.768706137313221
0.2385 0.768832697605355
0.2386 0.768959313489996
0.2387 0.769085985003018
0.2388 0.769212712180322
0.2389 0.769339495057845
0.239 0.769466333671551
0.2391 0.769593228057436
0.2392 0.769720178251527
0.2393 0.769847184289883
0.2394 0.769974246208593
0.2395 0.770101364043777
0.2396 0.770228537831586
0.2397 0.770355767608204
0.2398 0.770483053409843
0.2399 0.77061039527275
0.24 0.7707377932332
0.2401 0.770865247327502
0.2402 0.770992757591993
0.2403 0.771120324063043
0.2404 0.771247946777056
0.2405 0.771375625770464
0.2406 0.77150336107973
0.2407 0.771631152741353
0.2408 0.771759000791858
0.2409 0.771886905267805
0.241 0.772014866205786
0.2411 0.772142883642421
0.2412 0.772270957614365
0.2413 0.772399088158305
0.2414 0.772527275310956
0.2415 0.772655519109069
0.2416 0.772783819589425
0.2417 0.772912176788837
0.2418 0.773040590744148
0.2419 0.773169061492236
0.242 0.773297589070009
0.2421 0.773426173514409
0.2422 0.773554814862407
0.2423 0.773683513151007
0.2424 0.773812268417248
0.2425 0.773941080698197
0.2426 0.774069950030956
0.2427 0.774198876452657
0.2428 0.774327860000466
0.2429 0.77445690071158
0.243 0.77458599862323
0.2431 0.774715153772677
0.2432 0.774844366197217
0.2433 0.774973635934175
0.2434 0.775102963020912
0.2435 0.77523234749482
0.2436 0.775361789393322
0.2437 0.775491288753875
0.2438 0.77562084561397
0.2439 0.775750460011127
0.244 0.775880131982903
0.2441 0.776009861566883
0.2442 0.776139648800688
0.2443 0.776269493721972
0.2444 0.776399396368418
0.2445 0.776529356777747
0.2446 0.77665937498771
0.2447 0.776789451036089
0.2448 0.776919584960704
0.2449 0.777049776799403
0.245 0.777180026590069
0.2451 0.777310334370619
0.2452 0.777440700179003
0.2453 0.777571124053201
0.2454 0.77770160603123
0.2455 0.777832146151138
0.2456 0.777962744451006
0.2457 0.778093400968951
0.2458 0.778224115743121
0.2459 0.778354888811696
0.246 0.778485720212892
0.2461 0.778616609984957
0.2462 0.778747558166174
0.2463 0.778878564794857
0.2464 0.779009629909356
0.2465 0.779140753548052
0.2466 0.779271935749362
0.2467 0.779403176551735
0.2468 0.779534475993655
0.2469 0.779665834113638
0.247 0.779797250950234
0.2471 0.779928726542029
0.2472 0.780060260927641
0.2473 0.780191854145721
0.2474 0.780323506234955
0.2475 0.780455217234064
0.2476 0.7805869871818
0.2477 0.780718816116952
0.2478 0.780850704078341
0.2479 0.780982651104824
0.248 0.781114657235289
0.2481 0.781246722508662
0.2482 0.7813788469639
0.2483 0.781511030639996
0.2484 0.781643273575977
0.2485 0.781775575810903
0.2486 0.78190793738387
0.2487 0.782040358334007
0.2488 0.782172838700478
0.2489 0.782305378522483
0.249 0.782437977839253
0.2491 0.782570636690057
0.2492 0.782703355114196
0.2493 0.782836133151007
0.2494 0.782968970839861
0.2495 0.783101868220164
0.2496 0.783234825331357
0.2497 0.783367842212914
0.2498 0.783500918904347
0.2499 0.7836340554452
0.25 0.783767251875053
0.2501 0.78390050823352
0.2502 0.784033824560251
0.2503 0.78416720089493
0.2504 0.784300637277278
0.2505 0.784434133747049
0.2506 0.784567690344032
0.2507 0.784701307108053
0.2508 0.784834984078971
0.2509 0.784968721296682
0.251 0.785102518801115
0.2511 0.785236376632238
0.2512 0.785370294830051
0.2513 0.785504273434589
0.2514 0.785638312485926
0.2515 0.785772412024168
0.2516 0.785906572089458
0.2517 0.786040792721974
0.2518 0.786175073961931
0.2519 0.786309415849576
0.252 0.786443818425197
0.2521 0.786578281729112
0.2522 0.786712805801679
0.2523 0.786847390683289
0.2524 0.786982036414371
0.2525 0.787116743035388
0.2526 0.787251510586841
0.2527 0.787386339109264
0.2528 0.787521228643229
0.2529 0.787656179229344
0.253 0.787791190908251
0.2531 0.787926263720631
0.2532 0.7880613977072
0.2533 0.788196592908709
0.2534 0.788331849365946
0.2535 0.788467167119735
0.2536 0.788602546210938
0.2537 0.78873798668045
0.2538 0.788873488569206
0.2539 0.789009051918174
0.254 0.789144676768361
0.2541 0.789280363160809
0.2542 0.789416111136598
0.2543 0.789551920736842
0.2544 0.789687792002694
0.2545 0.789823724975343
0.2546 0.789959719696014
0.2547 0.790095776205969
0.2548 0.790231894546508
0.2549 0.790368074758966
0.255 0.790504316884715
0.2551 0.790640620965166
0.2552 0.790776987041764
0.2553 0.790913415155993
0.2554 0.791049905349372
0.2555 0.791186457663461
0.2556 0.791323072139853
0.2557 0.791459748820179
0.2558 0.791596487746109
0.2559 0.791733288959348
0.256 0.791870152501639
0.2561 0.792007078414764
0.2562 0.79214406674054
0.2563 0.792281117520823
0.2564 0.792418230797504
0.2565 0.792555406612514
0.2566 0.792692645007821
0.2567 0.79282994602543
0.2568 0.792967309707384
0.2569 0.793104736095762
0.257 0.793242225232684
0.2571 0.793379777160305
0.2572 0.793517391920818
0.2573 0.793655069556454
0.2574 0.793792810109484
0.2575 0.793930613622214
0.2576 0.794068480136988
0.2577 0.794206409696191
0.2578 0.794344402342242
0.2579 0.794482458117601
0.258 0.794620577064765
0.2581 0.794758759226269
0.2582 0.794897004644687
0.2583 0.79503531336263
0.2584 0.795173685422748
0.2585 0.795312120867729
0.2586 0.7954506197403
0.2587 0.795589182083226
0.2588 0.795727807939311
0.2589 0.795866497351395
0.259 0.796005250362361
0.2591 0.796144067015125
0.2592 0.796282947352647
0.2593 0.796421891417922
0.2594 0.796560899253985
0.2595 0.796699970903911
0.2596 0.796839106410811
0.2597 0.796978305817837
0.2598 0.797117569168179
0.2599 0.797256896505065
0.26 0.797396287871765
0.2601 0.797535743311585
0.2602 0.797675262867871
0.2603 0.797814846584009
0.2604 0.797954494503423
0.2605 0.798094206669576
0.2606 0.798233983125971
0.2607 0.79837382391615
0.2608 0.798513729083695
0.2609 0.798653698672225
0.261 0.798793732725402
0.2611 0.798933831286924
0.2612 0.799073994400532
0.2613 0.799214222110002
0.2614 0.799354514459154
0.2615 0.799494871491846
0.2616 0.799635293251973
0.2617 0.799775779783475
0.2618 0.799916331130327
0.2619 0.800056947336547
0.262 0.800197628446191
0.2621 0.800338374503355
0.2622 0.800479185552177
0.2623 0.800620061636831
0.2624 0.800761002801536
0.2625 0.800902009090546
0.2626 0.801043080548159
0.2627 0.801184217218713
0.2628 0.801325419146582
0.2629 0.801466686376186
0.263 0.801608018951981
0.2631 0.801749416918465
0.2632 0.801890880320177
0.2633 0.802032409201696
0.2634 0.80217400360764
0.2635 0.80231566358267
0.2636 0.802457389171486
0.2637 0.802599180418828
0.2638 0.802741037369479
0.2639 0.802882960068261
0.264 0.803024948560037
0.2641 0.80316700288971
0.2642 0.803309123102227
0.2643 0.803451309242572
0.2644 0.803593561355772
0.2645 0.803735879486894
0.2646 0.803878263681048
0.2647 0.804020713983384
0.2648 0.804163230439091
0.2649 0.804305813093403
0.265 0.804448461991593
0.2651 0.804591177178974
0.2652 0.804733958700904
0.2653 0.80487680660278
0.2654 0.805019720930039
0.2655 0.805162701728163
0.2656 0.805305749042674
0.2657 0.805448862919133
0.2658 0.805592043403147
0.2659 0.805735290540362
0.266 0.805878604376466
0.2661 0.806021984957189
0.2662 0.806165432328303
0.2663 0.806308946535621
0.2664 0.806452527625
0.2665 0.806596175642336
0.2666 0.806739890633569
0.2667 0.806883672644681
0.2668 0.807027521721694
0.2669 0.807171437910676
0.267 0.807315421257733
0.2671 0.807459471809016
0.2672 0.807603589610718
0.2673 0.807747774709072
0.2674 0.807892027150357
0.2675 0.808036346980892
0.2676 0.808180734247038
0.2677 0.808325188995201
0.2678 0.808469711271827
0.2679 0.808614301123407
0.268 0.808758958596472
0.2681 0.808903683737597
0.2682 0.809048476593402
0.2683 0.809193337210546
0.2684 0.809338265635732
0.2685 0.809483261915708
0.2686 0.809628326097263
0.2687 0.809773458227229
0.2688 0.809918658352483
0.2689 0.810063926519941
0.269 0.810209262776567
0.2691 0.810354667169365
0.2692 0.810500139745384
0.2693 0.810645680551716
0.2694 0.810791289635494
0.2695 0.810936967043898
0.2696 0.811082712824149
0.2697 0.811228527023513
0.2698 0.811374409689298
0.2699 0.811520360868858
0.27 0.811666380609587
0.2701 0.811812468958927
0.2702 0.811958625964361
0.2703 0.812104851673416
0.2704 0.812251146133663
0.2705 0.812397509392718
0.2706 0.81254394149824
0.2707 0.812690442497932
0.2708 0.812837012439541
0.2709 0.81298365137086
0.271 0.813130359339722
0.2711 0.813277136394009
0.2712 0.813423982581644
0.2713 0.813570897950595
0.2714 0.813717882548876
0.2715 0.813864936424543
0.2716 0.814012059625699
0.2717 0.814159252200488
0.2718 0.814306514197103
0.2719 0.814453845663778
0.272 0.814601246648794
0.2721 0.814748717200474
0.2722 0.81489625736719
0.2723 0.815043867197354
0.2724 0.815191546739428
0.2725 0.815339296041914
0.2726 0.815487115153362
0.2727 0.815635004122366
0.2728 0.815782962997566
0.2729 0.815930991827646
0.273 0.816079090661335
0.2731 0.81622725954741
0.2732 0.81637549853469
0.2733 0.816523807672041
0.2734 0.816672187008374
0.2735 0.816820636592645
0.2736 0.816969156473856
0.2737 0.817117746701056
0.2738 0.817266407323336
0.2739 0.817415138389837
0.274 0.817563939949743
0.2741 0.817712812052285
0.2742 0.817861754746738
0.2743 0.818010768082424
0.2744 0.818159852108713
0.2745 0.818309006875017
0.2746 0.818458232430797
0.2747 0.81860752882556
0.2748 0.818756896108858
0.2749 0.818906334330289
0.275 0.819055843539498
0.2751 0.819205423786177
0.2752 0.819355075120062
0.2753 0.819504797590939
0.2754 0.819654591248638
0.2755 0.819804456143034
0.2756 0.819954392324054
0.2757 0.820104399841665
0.2758 0.820254478745887
0.2759 0.820404629086781
0.276 0.820554850914459
0.2761 0.820705144279078
0.2762 0.820855509230842
0.2763 0.821005945820004
0.2764 0.82115645409686
0.2765 0.821307034111757
0.2766 0.821457685915086
0.2767 0.821608409557288
0.2768 0.82175920508885
0.2769 0.821910072560305
0.277 0.822061012022237
0.2771 0.822212023525273
0.2772 0.822363107120089
0.2773 0.822514262857412
0.2774 0.822665490788011
0.2775 0.822816790962706
0.2776 0.822968163432364
0.2777 0.8231196082479
0.2778 0.823271125460275
0.2779 0.823422715120502
0.278 0.823574377279638
0.2781 0.823726111988789
0.2782 0.823877919299109
0.2783 0.824029799261801
0.2784 0.824181751928116
0.2785 0.824333777349352
0.2786 0.824485875576857
0.2787 0.824638046662024
0.2788 0.824790290656299
0.2789 0.824942607611173
0.279 0.825094997578187
0.2791 0.82524746060893
0.2792 0.82539999675504
0.2793 0.825552606068202
0.2794 0.825705288600153
0.2795 0.825858044402676
0.2796 0.826010873527604
0.2797 0.826163776026818
0.2798 0.826316751952249
0.2799 0.826469801355877
0.28 0.826622924289729
0.2801 0.826776120805884
0.2802 0.826929390956468
0.2803 0.827082734793659
0.2804 0.82723615236968
0.2805 0.827389643736807
0.2806 0.827543208947364
0.2807 0.827696848053725
0.2808 0.827850561108312
0.2809 0.828004348163599
0.281 0.828158209272107
0.2811 0.82831214448641
0.2812 0.828466153859128
0.2813 0.828620237442934
0.2814 0.828774395290549
0.2815 0.828928627454744
0.2816 0.82908293398834
0.2817 0.82923731494421
0.2818 0.829391770375276
0.2819 0.829546300334508
0.282 0.829700904874928
0.2821 0.82985558404961
0.2822 0.830010337911676
0.2823 0.830165166514298
0.2824 0.830320069910701
0.2825 0.830475048154159
0.2826 0.830630101297995
0.2827 0.830785229395586
0.2828 0.830940432500358
0.2829 0.831095710665787
0.283 0.831251063945401
0.2831 0.831406492392779
0.2832 0.83156199606155
0.2833 0.831717575005394
0.2834 0.831873229278044
0.2835 0.832028958933281
0.2836 0.83218476402494
0.2837 0.832340644606906
0.2838 0.832496600733115
0.2839 0.832652632457556
0.284 0.832808739834267
0.2841 0.83296492291734
0.2842 0.833121181760916
0.2843 0.833277516419191
0.2844 0.833433926946408
0.2845 0.833590413396866
0.2846 0.833746975824915
0.2847 0.833903614284954
0.2848 0.834060328831438
0.2849 0.834217119518871
0.285 0.83437398640181
0.2851 0.834530929534865
0.2852 0.834687948972697
0.2853 0.83484504477002
0.2854 0.835002216981598
0.2855 0.835159465662252
0.2856 0.835316790866851
0.2857 0.835474192650319
0.2858 0.835631671067631
0.2859 0.835789226173817
0.286 0.835946858023956
0.2861 0.836104566673183
0.2862 0.836262352176685
0.2863 0.836420214589701
0.2864 0.836578153967523
0.2865 0.836736170365497
0.2866 0.836894263839022
0.2867 0.837052434443549
0.2868 0.837210682234582
0.2869 0.837369007267681
0.287 0.837527409598456
0.2871 0.837685889282572
0.2872 0.837844446375748
0.2873 0.838003080933754
0.2874 0.838161793012417
0.2875 0.838320582667616
0.2876 0.838479449955282
0.2877 0.838638394931403
0.2878 0.838797417652019
0.2879 0.838956518173223
0.288 0.839115696551165
0.2881 0.839274952842045
0.2882 0.839434287102121
0.2883 0.839593699387702
0.2884 0.839753189755154
0.2885 0.839912758260894
0.2886 0.840072404961397
0.2887 0.840232129913191
0.2888 0.840391933172856
0.2889 0.84055181479703
0.289 0.840711774842405
0.2891 0.840871813365725
0.2892 0.841031930423792
0.2893 0.841192126073462
0.2894 0.841352400371645
0.2895 0.841512753375305
0.2896 0.841673185141464
0.2897 0.841833695727198
0.2898 0.841994285189636
0.2899 0.842154953585964
0.29 0.842315700973424
0.2901 0.842476527409312
0.2902 0.842637432950979
0.2903 0.842798417655834
0.2904 0.842959481581338
0.2905 0.843120624785011
0.2906 0.843281847324427
0.2907 0.843443149257215
0.2908 0.843604530641061
0.2909 0.843765991533707
0.291 0.84392753199295
0.2911 0.844089152076644
0.2912 0.844250851842699
0.2913 0.84441263134908
0.2914 0.844574490653809
0.2915 0.844736429814966
0.2916 0.844898448890683
0.2917 0.845060547939153
0.2918 0.845222727018623
0.2919 0.845384986187397
0.292 0.845547325503836
0.2921 0.845709745026358
0.2922 0.845872244813436
0.2923 0.846034824923602
0.2924 0.846197485415444
0.2925 0.846360226347607
0.2926 0.846523047778793
0.2927 0.84668594976776
0.2928 0.846848932373326
0.2929 0.847011995654364
0.293 0.847175139669805
0.2931 0.847338364478637
0.2932 0.847501670139905
0.2933 0.847665056712715
0.2934 0.847828524256224
0.2935 0.847992072829654
0.2936 0.84815570249228
0.2937 0.848319413303436
0.2938 0.848483205322514
0.2939 0.848647078608964
0.294 0.848811033222295
0.2941 0.848975069222071
0.2942 0.849139186667919
0.2943 0.849303385619519
0.2944 0.849467666136613
0.2945 0.849632028279
0.2946 0.849796472106538
0.2947 0.849960997679143
0.2948 0.85012560505679
0.2949 0.850290294299512
0.295 0.850455065467401
0.2951 0.850619918620608
0.2952 0.850784853819344
0.2953 0.850949871123877
0.2954 0.851114970594535
0.2955 0.851280152291705
0.2956 0.851445416275833
0.2957 0.851610762607424
0.2958 0.851776191347044
0.2959 0.851941702555315
0.296 0.852107296292923
0.2961 0.852272972620609
0.2962 0.852438731599177
0.2963 0.852604573289489
0.2964 0.852770497752468
0.2965 0.852936505049094
0.2966 0.85310259524041
0.2967 0.853268768387519
0.2968 0.85343502455158
0.2969 0.853601363793818
0.297 0.853767786175514
0.2971 0.85393429175801
0.2972 0.854100880602709
0.2973 0.854267552771075
0.2974 0.854434308324631
0.2975 0.854601147324962
0.2976 0.854768069833713
0.2977 0.854935075912588
0.2978 0.855102165623356
0.2979 0.855269339027843
0.298 0.855436596187937
0.2981 0.855603937165587
0.2982 0.855771362022805
0.2983 0.855938870821661
0.2984 0.856106463624289
0.2985 0.856274140492882
0.2986 0.856441901489696
0.2987 0.856609746677048
0.2988 0.856777676117317
0.2989 0.856945689872943
0.299 0.857113788006427
0.2991 0.857281970580333
0.2992 0.857450237657287
0.2993 0.857618589299977
0.2994 0.85778702557115
0.2995 0.85795554653362
0.2996 0.858124152250259
0.2997 0.858292842784004
0.2998 0.858461618197853
0.2999 0.858630478554866
0.3 0.858799423918166
0.3001 0.858968454350939
0.3002 0.859137569916434
0.3003 0.85930677067796
0.3004 0.859476056698892
0.3005 0.859645428042667
0.3006 0.859814884772784
0.3007 0.859984426952805
0.3008 0.860154054646355
0.3009 0.860323767917125
0.301 0.860493566828864
0.3011 0.86066345144539
0.3012 0.86083342183058
0.3013 0.861003478048377
0.3014 0.861173620162787
0.3015 0.861343848237878
0.3016 0.861514162337785
0.3017 0.861684562526704
0.3018 0.861855048868895
0.3019 0.862025621428683
0.302 0.862196280270458
0.3021 0.862367025458672
0.3022 0.862537857057843
0.3023 0.862708775132551
0.3024 0.862879779747441
0.3025 0.863050870967226
0.3026 0.863222048856679
0.3027 0.863393313480638
0.3028 0.863564664904009
0.3029 0.86373610319176
0.303 0.863907628408925
0.3031 0.864079240620601
0.3032 0.864250939891953
0.3033 0.864422726288208
0.3034 0.864594599874662
0.3035 0.864766560716671
0.3036 0.864938608879662
0.3037 0.865110744429123
0.3038 0.86528296743061
0.3039 0.865455277949742
0.304 0.865627676052208
0.3041 0.865800161803758
0.3042 0.865972735270211
0.3043 0.866145396517451
0.3044 0.866318145611427
0.3045 0.866490982618155
0.3046 0.866663907603717
0.3047 0.866836920634263
0.3048 0.867010021776005
0.3049 0.867183211095225
0.305 0.86735648865827
0.3051 0.867529854531555
0.3052 0.86770330878156
0.3053 0.867876851474833
0.3054 0.868050482677987
0.3055 0.868224202457704
0.3056 0.868398010880732
0.3057 0.868571908013886
0.3058 0.868745893924048
0.3059 0.868919968678168
0.306 0.869094132343262
0.3061 0.869268384986415
0.3062 0.869442726674779
0.3063 0.869617157475573
0.3064 0.869791677456083
0.3065 0.869966286683666
0.3066 0.870140985225742
0.3067 0.870315773149802
0.3068 0.870490650523406
0.3069 0.870665617414179
0.307 0.870840673889816
0.3071 0.871015820018081
0.3072 0.871191055866804
0.3073 0.871366381503884
0.3074 0.871541796997292
0.3075 0.871717302415063
0.3076 0.871892897825302
0.3077 0.872068583296184
0.3078 0.872244358895953
0.3079 0.87242022469292
0.308 0.872596180755467
0.3081 0.872772227152043
0.3082 0.872948363951169
0.3083 0.873124591221433
0.3084 0.873300909031493
0.3085 0.873477317450077
0.3086 0.873653816545982
0.3087 0.873830406388075
0.3088 0.874007087045293
0.3089 0.874183858586642
0.309 0.874360721081198
0.3091 0.874537674598107
0.3092 0.874714719206587
0.3093 0.874891854975923
0.3094 0.875069081975473
0.3095 0.875246400274664
0.3096 0.875423809942993
0.3097 0.875601311050029
0.3098 0.87577890366541
0.3099 0.875956587858847
0.31 0.876134363700119
0.3101 0.876312231259078
0.3102 0.876490190605645
0.3103 0.876668241809816
0.3104 0.876846384941652
0.3105 0.877024620071292
0.3106 0.877202947268941
0.3107 0.877381366604879
0.3108 0.877559878149454
0.3109 0.87773848197309
0.311 0.877917178146279
0.3111 0.878095966739587
0.3112 0.87827484782365
0.3113 0.878453821469178
0.3114 0.878632887746952
0.3115 0.878812046727826
0.3116 0.878991298482723
0.3117 0.879170643082645
0.3118 0.879350080598658
0.3119 0.879529611101909
0.312 0.87970923466361
0.3121 0.879888951355052
0.3122 0.880068761247595
0.3123 0.880248664412673
0.3124 0.880428660921793
0.3125 0.880608750846534
0.3126 0.880788934258552
0.3127 0.880969211229571
0.3128 0.881149581831393
0.3129 0.88133004613589
0.313 0.881510604215009
0.3131 0.881691256140772
0.3132 0.881872001985272
0.3133 0.882052841820677
0.3134 0.882233775719231
0.3135 0.882414803753248
0.3136 0.88259592599512
0.3137 0.882777142517312
0.3138 0.882958453392361
0.3139 0.883139858692882
0.314 0.883321358491561
0.3141 0.883502952861163
0.3142 0.883684641874523
0.3143 0.883866425604554
0.3144 0.884048304124242
0.3145 0.88423027750665
0.3146 0.884412345824914
0.3147 0.884594509152246
0.3148 0.884776767561935
0.3149 0.884959121127342
0.315 0.885141569921905
0.3151 0.88532411401914
0.3152 0.885506753492634
0.3153 0.885689488416054
0.3154 0.885872318863141
0.3155 0.886055244907711
0.3156 0.886238266623657
0.3157 0.88642138408495
0.3158 0.886604597365635
0.3159 0.886787906539833
0.316 0.886971311681742
0.3161 0.887154812865639
0.3162 0.887338410165874
0.3163 0.887522103656875
0.3164 0.887705893413149
0.3165 0.887889779509276
0.3166 0.888073762019916
0.3167 0.888257841019806
0.3168 0.888442016583759
0.3169 0.888626288786665
0.317 0.888810657703494
0.3171 0.88899512340929
0.3172 0.889179685979179
0.3173 0.88936434548836
0.3174 0.889549102012113
0.3175 0.889733955625795
0.3176 0.889918906404842
0.3177 0.890103954424766
0.3178 0.890289099761158
0.3179 0.89047434248969
0.318 0.890659682686109
0.3181 0.890845120426242
0.3182 0.891030655785995
0.3183 0.891216288841351
0.3184 0.891402019668375
0.3185 0.891587848343207
0.3186 0.891773774942071
0.3187 0.891959799541264
0.3188 0.892145922217169
0.3189 0.892332143046243
0.319 0.892518462105025
0.3191 0.892704879470133
0.3192 0.892891395218264
0.3193 0.893078009426197
0.3194 0.893264722170789
0.3195 0.893451533528976
0.3196 0.893638443577778
0.3197 0.893825452394291
0.3198 0.894012560055694
0.3199 0.894199766639244
0.32 0.894387072222282
0.3201 0.894574476882226
0.3202 0.894761980696577
0.3203 0.894949583742916
0.3204 0.895137286098906
0.3205 0.895325087842288
0.3206 0.895512989050889
0.3207 0.895700989802612
0.3208 0.895889090175446
0.3209 0.896077290247459
0.321 0.8962655900968
0.3211 0.896453989801701
0.3212 0.896642489440476
0.3213 0.896831089091519
0.3214 0.897019788833309
0.3215 0.897208588744405
0.3216 0.897397488903449
0.3217 0.897586489389164
0.3218 0.897775590280356
0.3219 0.897964791655916
0.322 0.898154093594813
0.3221 0.898343496176104
0.3222 0.898532999478925
0.3223 0.898722603582496
0.3224 0.89891230856612
0.3225 0.899102114509185
0.3226 0.899292021491159
0.3227 0.899482029591597
0.3228 0.899672138890134
0.3229 0.899862349466491
0.323 0.900052661400472
0.3231 0.900243074771966
0.3232 0.900433589660943
0.3233 0.900624206147461
0.3234 0.900814924311659
0.3235 0.901005744233761
0.3236 0.901196665994077
0.3237 0.901387689672999
0.3238 0.901578815351006
0.3239 0.901770043108661
0.324 0.90196137302661
0.3241 0.902152805185587
0.3242 0.902344339666409
0.3243 0.902535976549979
0.3244 0.902727715917285
0.3245 0.902919557849401
0.3246 0.903111502427484
0.3247 0.903303549732781
0.3248 0.903495699846621
0.3249 0.903687952850421
0.325 0.903880308825682
0.3251 0.904072767853993
0.3252 0.90426533001703
0.3253 0.904457995396551
0.3254 0.904650764074406
0.3255 0.904843636132526
0.3256 0.905036611652933
0.3257 0.905229690717734
0.3258 0.905422873409124
0.3259 0.905616159809382
0.326 0.905809550000878
0.3261 0.906003044066066
0.3262 0.90619664208749
0.3263 0.90639034414778
0.3264 0.906584150329654
0.3265 0.906778060715916
0.3266 0.906972075389461
0.3267 0.90716619443327
0.3268 0.907360417930411
0.3269 0.907554745964043
0.327 0.907749178617411
0.3271 0.907943715973849
0.3272 0.90813835811678
0.3273 0.908333105129715
0.3274 0.908527957096255
0.3275 0.908722914100087
0.3276 0.90891797622499
0.3277 0.90911314355483
0.3278 0.909308416173565
0.3279 0.90950379416524
0.328 0.909699277613988
0.3281 0.909894866604036
0.3282 0.910090561219697
0.3283 0.910286361545375
0.3284 0.910482267665565
0.3285 0.910678279664849
0.3286 0.910874397627904
0.3287 0.911070621639492
0.3288 0.911266951784469
0.3289 0.911463388147781
0.329 0.911659930814463
0.3291 0.911856579869643
0.3292 0.912053335398538
0.3293 0.912250197486457
0.3294 0.9124471662188
0.3295 0.912644241681058
0.3296 0.912841423958814
0.3297 0.913038713137742
0.3298 0.913236109303608
0.3299 0.913433612542269
0.33 0.913631222939675
0.3301 0.913828940581866
0.3302 0.914026765554977
0.3303 0.914224697945233
0.3304 0.914422737838953
0.3305 0.914620885322546
0.3306 0.914819140482516
0.3307 0.915017503405459
0.3308 0.915215974178064
0.3309 0.915414552887113
0.331 0.915613239619481
0.3311 0.915812034462135
0.3312 0.916010937502137
0.3313 0.916209948826642
0.3314 0.916409068522899
0.3315 0.916608296678251
0.3316 0.916807633380132
0.3317 0.917007078716075
0.3318 0.917206632773702
0.3319 0.917406295640733
0.332 0.91760606740498
0.3321 0.917805948154351
0.3322 0.918005937976849
0.3323 0.918206036960569
0.3324 0.918406245193703
0.3325 0.918606562764539
0.3326 0.918806989761458
0.3327 0.919007526272937
0.3328 0.919208172387549
0.3329 0.919408928193961
0.333 0.919609793780938
0.3331 0.919810769237339
0.3332 0.920011854652119
0.3333 0.92021305011433
0.3334 0.920414355713118
0.3335 0.920615771537729
0.3336 0.920817297677503
0.3337 0.921018934221876
0.3338 0.921220681260381
0.3339 0.92142253888265
0.334 0.921624507178408
0.3341 0.921826586237482
0.3342 0.922028776149792
0.3343 0.922231077005358
0.3344 0.922433488894296
0.3345 0.922636011906819
0.3346 0.92283864613324
0.3347 0.923041391663968
0.3348 0.923244248589512
0.3349 0.923447217000476
0.335 0.923650296987564
0.3351 0.92385348864158
0.3352 0.924056792053424
0.3353 0.924260207314096
0.3354 0.924463734514695
0.3355 0.924667373746417
0.3356 0.924871125100559
0.3357 0.925074988668518
0.3358 0.925278964541787
0.3359 0.925483052811962
0.336 0.925687253570737
0.3361 0.925891566909905
0.3362 0.926095992921361
0.3363 0.926300531697097
0.3364 0.926505183329209
0.3365 0.92670994790989
0.3366 0.926914825531434
0.3367 0.927119816286238
0.3368 0.927324920266797
0.3369 0.927530137565708
0.337 0.927735468275668
0.3371 0.927940912489477
0.3372 0.928146470300035
0.3373 0.928352141800342
0.3374 0.928557927083503
0.3375 0.928763826242721
0.3376 0.928969839371304
0.3377 0.92917596656266
0.3378 0.929382207910299
0.3379 0.929588563507834
0.338 0.929795033448981
0.3381 0.930001617827556
0.3382 0.93020831673748
0.3383 0.930415130272777
0.3384 0.930622058527572
0.3385 0.930829101596095
0.3386 0.931036259572677
0.3387 0.931243532551754
0.3388 0.931450920627866
0.3389 0.931658423895654
0.339 0.931866042449867
0.3391 0.932073776385353
0.3392 0.932281625797068
0.3393 0.93248959078007
0.3394 0.932697671429523
0.3395 0.932905867840693
0.3396 0.933114180108954
0.3397 0.933322608329781
0.3398 0.933531152598757
0.3399 0.933739813011569
0.34 0.933948589664009
0.3401 0.934157482651974
0.3402 0.934366492071468
0.3403 0.934575618018598
0.3404 0.93478486058958
0.3405 0.934994219880734
0.3406 0.935203695988486
0.3407 0.935413289009369
0.3408 0.935622999040021
0.3409 0.935832826177189
0.341 0.936042770517725
0.3411 0.936252832158587
0.3412 0.936463011196842
0.3413 0.936673307729663
0.3414 0.93688372185433
0.3415 0.93709425366823
0.3416 0.93730490326886
0.3417 0.937515670753822
0.3418 0.937726556220827
0.3419 0.937937559767694
0.342 0.938148681492349
0.3421 0.938359921492829
0.3422 0.938571279867276
0.3423 0.938782756713944
0.3424 0.938994352131193
0.3425 0.939206066217494
0.3426 0.939417899071424
0.3427 0.939629850791674
0.3428 0.939841921477039
0.3429 0.940054111226428
0.343 0.940266420138856
0.3431 0.94047884831345
0.3432 0.940691395849448
0.3433 0.940904062846195
0.3434 0.941116849403149
0.3435 0.941329755619876
0.3436 0.941542781596055
0.3437 0.941755927431474
0.3438 0.941969193226032
0.3439 0.942182579079741
0.344 0.942396085092721
0.3441 0.942609711365206
0.3442 0.94282345799754
0.3443 0.94303732509018
0.3444 0.943251312743693
0.3445 0.943465421058759
0.3446 0.94367965013617
0.3447 0.94389400007683
0.3448 0.944108470981757
0.3449 0.94432306295208
0.345 0.94453777608904
0.3451 0.944752610493993
0.3452 0.944967566268406
0.3453 0.945182643513861
0.3454 0.945397842332053
0.3455 0.945613162824789
0.3456 0.945828605093992
0.3457 0.946044169241696
0.3458 0.946259855370052
0.3459 0.946475663581324
0.346 0.946691593977889
0.3461 0.946907646662241
0.3462 0.947123821736986
0.3463 0.947340119304847
0.3464 0.947556539468661
0.3465 0.94777308233138
0.3466 0.947989747996072
0.3467 0.948206536565918
0.3468 0.948423448144218
0.3469 0.948640482834388
0.347 0.948857640739955
0.3471 0.949074921964567
0.3472 0.949292326611987
0.3473 0.949509854786093
0.3474 0.949727506590882
0.3475 0.949945282130464
0.3476 0.950163181509071
0.3477 0.950381204831048
0.3478 0.950599352200858
0.3479 0.950817623723083
0.348 0.951036019502422
0.3481 0.95125453964369
0.3482 0.951473184251823
0.3483 0.951691953431871
0.3484 0.951910847289006
0.3485 0.952129865928517
0.3486 0.952349009455812
0.3487 0.952568277976415
0.3488 0.952787671595973
0.3489 0.95300719042025
0.349 0.95322683455513
0.3491 0.953446604106614
0.3492 0.953666499180826
0.3493 0.953886519884008
0.3494 0.954106666322522
0.3495 0.95432693860285
0.3496 0.954547336831594
0.3497 0.954767861115478
0.3498 0.954988511561345
0.3499 0.955209288276159
0.35 0.955430191367004
0.3501 0.955651220941088
0.3502 0.955872377105738
0.3503 0.956093659968403
0.3504 0.956315069636654
0.3505 0.956536606218182
0.3506 0.956758269820802
0.3507 0.956980060552451
0.3508 0.957201978521187
0.3509 0.957424023835192
0.351 0.95764619660277
0.3511 0.957868496932347
0.3512 0.958090924932472
0.3513 0.95831348071182
0.3514 0.958536164379187
0.3515 0.958758976043491
0.3516 0.958981915813776
0.3517 0.959204983799211
0.3518 0.959428180109086
0.3519 0.959651504852817
0.352 0.959874958139944
0.3521 0.960098540080132
0.3522 0.96032225078317
0.3523 0.960546090358973
0.3524 0.96077005891758
0.3525 0.960994156569156
0.3526 0.96121838342399
0.3527 0.9614427395925
0.3528 0.961667225185226
0.3529 0.961891840312837
0.353 0.962116585086126
0.3531 0.962341459616014
0.3532 0.962566464013547
0.3533 0.962791598389899
0.3534 0.963016862856371
0.3535 0.96324225752439
0.3536 0.963467782505512
0.3537 0.963693437911416
0.3538 0.963919223853916
0.3539 0.964145140444948
0.354 0.964371187796577
0.3541 0.964597366020998
0.3542 0.964823675230534
0.3543 0.965050115537634
0.3544 0.965276687054879
0.3545 0.965503389894977
0.3546 0.965730224170766
0.3547 0.965957189995212
0.3548 0.966184287481412
0.3549 0.966411516742593
0.355 0.96663887789211
0.3551 0.966866371043448
0.3552 0.967093996310226
0.3553 0.967321753806187
0.3554 0.967549643645211
0.3555 0.967777665941304
0.3556 0.968005820808607
0.3557 0.968234108361388
0.3558 0.96846252871405
0.3559 0.968691081981125
0.356 0.968919768277278
0.3561 0.969148587717306
0.3562 0.969377540416137
0.3563 0.969606626488832
0.3564 0.969835846050585
0.3565 0.970065199216721
0.3566 0.970294686102701
0.3567 0.970524306824116
0.3568 0.970754061496691
0.3569 0.970983950236285
0.357 0.971213973158891
0.3571 0.971444130380634
0.3572 0.971674422017775
0.3573 0.971904848186709
0.3574 0.972135409003964
0.3575 0.972366104586203
0.3576 0.972596935050226
0.3577 0.972827900512964
0.3578 0.973059001091488
0.3579 0.973290236902999
0.358 0.973521608064839
0.3581 0.973753114694481
0.3582 0.973984756909537
0.3583 0.974216534827755
0.3584 0.974448448567018
0.3585 0.974680498245345
0.3586 0.974912683980895
0.3587 0.975145005891961
0.3588 0.975377464096974
0.3589 0.975610058714503
0.359 0.975842789863253
0.3591 0.976075657662069
0.3592 0.976308662229931
0.3593 0.97654180368596
0.3594 0.976775082149414
0.3595 0.977008497739689
0.3596 0.977242050576322
0.3597 0.977475740778986
0.3598 0.977709568467495
0.3599 0.977943533761802
0.36 0.978177636782
0.3601 0.978411877648321
0.3602 0.978646256481137
0.3603 0.97888077340096
0.3604 0.979115428528444
0.3605 0.979350221984382
0.3606 0.979585153889707
0.3607 0.979820224365496
0.3608 0.980055433532963
0.3609 0.980290781513469
0.361 0.98052626842851
0.3611 0.98076189439973
0.3612 0.98099765954891
0.3613 0.981233563997977
0.3614 0.981469607868998
0.3615 0.981705791284184
0.3616 0.981942114365888
0.3617 0.982178577236606
0.3618 0.982415180018979
0.3619 0.982651922835789
0.362 0.982888805809964
0.3621 0.983125829064574
0.3622 0.983362992722834
0.3623 0.983600296908103
0.3624 0.983837741743885
0.3625 0.984075327353828
0.3626 0.984313053861727
0.3627 0.984550921391519
0.3628 0.984788930067289
0.3629 0.985027080013266
0.363 0.985265371353826
0.3631 0.98550380421349
0.3632 0.985742378716925
0.3633 0.985981094988946
0.3634 0.986219953154514
0.3635 0.986458953338737
0.3636 0.986698095666869
0.3637 0.986937380264312
0.3638 0.987176807256616
0.3639 0.987416376769479
0.364 0.987656088928745
0.3641 0.987895943860409
0.3642 0.988135941690612
0.3643 0.988376082545644
0.3644 0.988616366551945
0.3645 0.988856793836105
0.3646 0.98909736452486
0.3647 0.989338078745098
0.3648 0.989578936623855
0.3649 0.989819938288318
0.365 0.990061083865826
0.3651 0.990302373483865
0.3652 0.990543807270073
0.3653 0.990785385352239
0.3654 0.991027107858303
0.3655 0.991268974916357
0.3656 0.991510986654642
0.3657 0.991753143201555
0.3658 0.99199544468564
0.3659 0.992237891235596
0.366 0.992480482980275
0.3661 0.99272322004868
0.3662 0.992966102569968
0.3663 0.993209130673448
0.3664 0.993452304488582
0.3665 0.993695624144988
0.3666 0.993939089772435
0.3667 0.994182701500847
0.3668 0.994426459460303
0.3669 0.994670363781036
0.367 0.994914414593433
0.3671 0.995158612028036
0.3672 0.995402956215542
0.3673 0.995647447286806
0.3674 0.995892085372834
0.3675 0.996136870604792
0.3676 0.996381803113999
0.3677 0.996626883031932
0.3678 0.996872110490224
0.3679 0.997117485620665
0.368 0.997363008555203
0.3681 0.99760867942594
0.3682 0.997854498365139
0.3683 0.998100465505219
0.3684 0.998346580978756
0.3685 0.998592844918487
0.3686 0.998839257457306
0.3687 0.999085818728263
0.3688 0.999332528864571
0.3689 0.999579387999599
0.369 0.999826396266878
0.3691 1
0.3692 1
0.3693 1
0.3694 1
0.3695 1
0.3696 1
0.3697 1
0.3698 1
0.3699 1
0.37 1
0.3701 1
0.3702 1
0.3703 1
0.3704 1
0.3705 1
0.3706 1
0.3707 1
0.3708 1
0.3709 1
0.371 1
0.3711 1
0.3712 1
0.3713 1
0.3714 1
0.3715 1
0.3716 1
0.3717 1
0.3718 1
0.3719 1
0.372 1
0.3721 1
0.3722 1
0.3723 1
0.3724 1
0.3725 1
0.3726 1
0.3727 1
0.3728 1
0.3729 1
0.373 1
0.3731 1
0.3732 1
0.3733 1
0.3734 1
0.3735 1
0.3736 1
0.3737 1
0.3738 1
0.3739 1
0.374 1
0.3741 1
0.3742 1
0.3743 1
0.3744 1
0.3745 1
0.3746 1
0.3747 1
0.3748 1
0.3749 1
0.375 1
0.3751 1
0.3752 1
0.3753 1
0.3754 1
0.3755 1
0.3756 1
0.3757 1
0.3758 1
0.3759 1
0.376 1
0.3761 1
0.3762 1
0.3763 1
0.3764 1
0.3765 1
0.3766 1
0.3767 1
0.3768 1
0.3769 1
0.377 1
0.3771 1
0.3772 1
0.3773 1
0.3774 1
0.3775 1
0.3776 1
0.3777 1
0.3778 1
0.3779 1
0.378 1
0.3781 1
0.3782 1
0.3783 1
0.3784 1
0.3785 1
0.3786 1
0.3787 1
0.3788 1
0.3789 1
0.379 1
0.3791 1
0.3792 1
0.3793 1
0.3794 1
0.3795 1
0.3796 1
0.3797 1
0.3798 1
0.3799 1
0.38 1
0.3801 1
0.3802 1
0.3803 1
0.3804 1
0.3805 1
0.3806 1
0.3807 1
0.3808 1
0.3809 1
0.381 1
0.3811 1
0.3812 1
0.3813 1
0.3814 1
0.3815 1
0.3816 1
0.3817 1
0.3818 1
0.3819 1
0.382 1
0.3821 1
0.3822 1
0.3823 1
0.3824 1
0.3825 1
0.3826 1
0.3827 1
0.3828 1
0.3829 1
0.383 1
0.3831 1
0.3832 1
0.3833 1
0.3834 1
0.3835 1
0.3836 1
0.3837 1
0.3838 1
0.3839 1
0.384 1
0.3841 1
0.3842 1
0.3843 1
0.3844 1
0.3845 1
0.3846 1
0.3847 1
0.3848 1
0.3849 1
0.385 1
0.3851 1
0.3852 1
0.3853 1
0.3854 1
0.3855 1
0.3856 1
0.3857 1
0.3858 1
0.3859 1
0.386 1
0.3861 1
0.3862 1
0.3863 1
0.3864 1
0.3865 1
0.3866 1
0.3867 1
0.3868 1
0.3869 1
0.387 1
0.3871 1
0.3872 1
0.3873 1
0.3874 1
0.3875 1
0.3876 1
0.3877 1
0.3878 1
0.3879 1
0.388 1
0.3881 1
0.3882 1
0.3883 1
0.3884 1
0.3885 1
0.3886 1
0.3887 1
0.3888 1
0.3889 1
0.389 1
0.3891 1
0.3892 1
0.3893 1
0.3894 1
0.3895 1
0.3896 1
0.3897 1
0.3898 1
0.3899 1
0.39 1
0.3901 1
0.3902 1
0.3903 1
0.3904 1
0.3905 1
0.3906 1
0.3907 1
0.3908 1
0.3909 1
0.391 1
0.3911 1
0.3912 1
0.3913 1
0.3914 1
0.3915 1
0.3916 1
0.3917 1
0.3918 1
0.3919 1
0.392 1
0.3921 1
0.3922 1
0.3923 1
0.3924 1
0.3925 1
0.3926 1
0.3927 1
0.3928 1
0.3929 1
0.393 1
0.3931 1
0.3932 1
0.3933 1
0.3934 1
0.3935 1
0.3936 1
0.3937 1
0.3938 1
0.3939 1
0.394 1
0.3941 1
0.3942 1
0.3943 1
0.3944 1
0.3945 1
0.3946 1
0.3947 1
0.3948 1
0.3949 1
0.395 1
0.3951 1
0.3952 1
0.3953 1
0.3954 1
0.3955 1
0.3956 1
0.3957 1
0.3958 1
0.3959 1
0.396 1
0.3961 1
0.3962 1
0.3963 1
0.3964 1
0.3965 1
0.3966 1
0.3967 1
0.3968 1
0.3969 1
0.397 1
0.3971 1
0.3972 1
0.3973 1
0.3974 1
0.3975 1
0.3976 1
0.3977 1
0.3978 1
0.3979 1
0.398 1
0.3981 1
0.3982 1
0.3983 1
0.3984 1
0.3985 1
0.3986 1
0.3987 1
0.3988 1
0.3989 1
0.399 1
0.3991 1
0.3992 1
0.3993 1
0.3994 1
0.3995 1
0.3996 1
0.3997 1
0.3998 1
0.3999 1
0.4 1
0.4001 1
0.4002 1
0.4003 1
0.4004 1
0.4005 1
0.4006 1
0.4007 1
0.4008 1
0.4009 1
0.401 1
0.4011 1
0.4012 1
0.4013 1
0.4014 1
0.4015 1
0.4016 1
0.4017 1
0.4018 1
0.4019 1
0.402 1
0.4021 1
0.4022 1
0.4023 1
0.4024 1
0.4025 1
0.4026 1
0.4027 1
0.4028 1
0.4029 1
0.403 1
0.4031 1
0.4032 1
0.4033 1
0.4034 1
0.4035 1
0.4036 1
0.4037 1
0.4038 1
0.4039 1
0.404 1
0.4041 1
0.4042 1
0.4043 1
0.4044 1
0.4045 1
0.4046 1
0.4047 1
0.4048 1
0.4049 1
0.405 1
0.4051 1
0.4052 1
0.4053 1
0.4054 1
0.4055 1
0.4056 1
0.4057 1
0.4058 1
0.4059 1
0.406 1
0.4061 1
0.4062 1
0.4063 1
0.4064 1
0.4065 1
0.4066 1
0.4067 1
0.4068 1
0.4069 1
0.407 1
0.4071 1
0.4072 1
0.4073 1
0.4074 1
0.4075 1
0.4076 1
0.4077 1
0.4078 1
0.4079 1
0.408 1
0.4081 1
0.4082 1
0.4083 1
0.4084 1
0.4085 1
0.4086 1
0.4087 1
0.4088 1
0.4089 1
0.409 1
0.4091 1
0.4092 1
0.4093 1
0.4094 1
0.4095 1
0.4096 1
0.4097 1
0.4098 1
0.4099 1
0.41 1
0.4101 1
0.4102 1
0.4103 1
0.4104 1
0.4105 1
0.4106 1
0.4107 1
0.4108 1
0.4109 1
0.411 1
0.4111 1
0.4112 1
0.4113 1
0.4114 1
0.4115 1
0.4116 1
0.4117 1
0.4118 1
0.4119 1
0.412 1
0.4121 1
0.4122 1
0.4123 1
0.4124 1
0.4125 1
0.4126 1
0.4127 1
0.4128 1
0.4129 1
0.413 1
0.4131 1
0.4132 1
0.4133 1
0.4134 1
0.4135 1
0.4136 1
0.4137 1
0.4138 1
0.4139 1
0.414 1
0.4141 1
0.4142 1
0.4143 1
0.4144 1
0.4145 1
0.4146 1
0.4147 1
0.4148 1
0.4149 1
0.415 1
0.4151 1
0.4152 1
0.4153 1
0.4154 1
0.4155 1
0.4156 1
0.4157 1
0.4158 1
0.4159 1
0.416 1
0.4161 1
0.4162 1
0.4163 1
0.4164 1
0.4165 1
0.4166 1
0.4167 1
0.4168 1
0.4169 1
0.417 1
0.4171 1
0.4172 1
0.4173 1
0.4174 1
0.4175 1
0.4176 1
0.4177 1
0.4178 1
0.4179 1
0.418 1
0.4181 1
0.4182 1
0.4183 1
0.4184 1
0.4185 1
0.4186 1
0.4187 1
0.4188 1
0.4189 1
0.419 1
0.4191 1
0.4192 1
0.4193 1
0.4194 1
0.4195 1
0.4196 1
0.4197 1
0.4198 1
0.4199 1
0.42 1
0.4201 1
0.4202 1
0.4203 1
0.4204 1
0.4205 1
0.4206 1
0.4207 1
0.4208 1
0.4209 1
0.421 1
0.4211 1
0.4212 1
0.4213 1
0.4214 1
0.4215 1
0.4216 1
0.4217 1
0.4218 1
0.4219 1
0.422 1
0.4221 1
0.4222 1
0.4223 1
0.4224 1
0.4225 1
0.4226 1
0.4227 1
0.4228 1
0.4229 1
0.423 1
0.4231 1
0.4232 1
0.4233 1
0.4234 1
0.4235 1
0.4236 1
0.4237 1
0.4238 1
0.4239 1
0.424 1
0.4241 1
0.4242 1
0.4243 1
0.4244 1
0.4245 1
0.4246 1
0.4247 1
0.4248 1
0.4249 1
0.425 1
0.4251 1
0.4252 1
0.4253 1
0.4254 1
0.4255 1
0.4256 1
0.4257 1
0.4258 1
0.4259 1
0.426 1
0.4261 1
0.4262 1
0.4263 1
0.4264 1
0.4265 1
0.4266 1
0.4267 1
0.4268 1
0.4269 1
0.427 1
0.4271 1
0.4272 1
0.4273 1
0.4274 1
0.4275 1
0.4276 1
0.4277 1
0.4278 1
0.4279 1
0.428 1
0.4281 1
0.4282 1
0.4283 1
0.4284 1
0.4285 1
0.4286 1
0.4287 1
0.4288 1
0.4289 1
0.429 1
0.4291 1
0.4292 1
0.4293 1
0.4294 1
0.4295 1
0.4296 1
0.4297 1
0.4298 1
0.4299 1
0.43 1
0.4301 1
0.4302 1
0.4303 1
0.4304 1
0.4305 1
0.4306 1
0.4307 1
0.4308 1
0.4309 1
0.431 1
0.4311 1
0.4312 1
0.4313 1
0.4314 1
0.4315 1
0.4316 1
0.4317 1
0.4318 1
0.4319 1
0.432 1
0.4321 1
0.4322 1
0.4323 1
0.4324 1
0.4325 1
0.4326 1
0.4327 1
0.4328 1
0.4329 1
0.433 1
0.4331 1
0.4332 1
0.4333 1
0.4334 1
0.4335 1
0.4336 1
0.4337 1
0.4338 1
0.4339 1
0.434 1
0.4341 1
0.4342 1
0.4343 1
0.4344 1
0.4345 1
0.4346 1
0.4347 1
0.4348 1
0.4349 1
0.435 1
0.4351 1
0.4352 1
0.4353 1
0.4354 1
0.4355 1
0.4356 1
0.4357 1
0.4358 1
0.4359 1
0.436 1
0.4361 1
0.4362 1
0.4363 1
0.4364 1
0.4365 1
0.4366 1
0.4367 1
0.4368 1
0.4369 1
0.437 1
0.4371 1
0.4372 1
0.4373 1
0.4374 1
0.4375 1
0.4376 1
0.4377 1
0.4378 1
0.4379 1
0.438 1
0.4381 1
0.4382 1
0.4383 1
0.4384 1
0.4385 1
0.4386 1
0.4387 1
0.4388 1
0.4389 1
0.439 1
0.4391 1
0.4392 1
0.4393 1
0.4394 1
0.4395 1
0.4396 1
0.4397 1
0.4398 1
0.4399 1
0.44 1
0.4401 1
0.4402 1
0.4403 1
0.4404 1
0.4405 1
0.4406 1
0.4407 1
0.4408 1
0.4409 1
0.441 1
0.4411 1
0.4412 1
0.4413 1
0.4414 1
0.4415 1
0.4416 1
0.4417 1
0.4418 1
0.4419 1
0.442 1
0.4421 1
0.4422 1
0.4423 1
0.4424 1
0.4425 1
0.4426 1
0.4427 1
0.4428 1
0.4429 1
0.443 1
0.4431 1
0.4432 1
0.4433 1
0.4434 1
0.4435 1
0.4436 1
0.4437 1
0.4438 1
0.4439 1
0.444 1
0.4441 1
0.4442 1
0.4443 1
0.4444 1
0.4445 1
0.4446 1
0.4447 1
0.4448 1
0.4449 1
0.445 1
0.4451 1
0.4452 1
0.4453 1
0.4454 1
0.4455 1
0.4456 1
0.4457 1
0.4458 1
0.4459 1
0.446 1
0.4461 1
0.4462 1
0.4463 1
0.4464 1
0.4465 1
0.4466 1
0.4467 1
0.4468 1
0.4469 1
0.447 1
0.4471 1
0.4472 1
0.4473 1
0.4474 1
0.4475 1
0.4476 1
0.4477 1
0.4478 1
0.4479 1
0.448 1
0.4481 1
0.4482 1
0.4483 1
0.4484 1
0.4485 1
0.4486 1
0.4487 1
0.4488 1
0.4489 1
0.449 1
0.4491 1
0.4492 1
0.4493 1
0.4494 1
0.4495 1
0.4496 1
0.4497 1
0.4498 1
0.4499 1
0.45 1
0.4501 1
0.4502 1
0.4503 1
0.4504 1
0.4505 1
0.4506 1
0.4507 1
0.4508 1
0.4509 1
0.451 1
0.4511 1
0.4512 1
0.4513 1
0.4514 1
0.4515 1
0.4516 1
0.4517 1
0.4518 1
0.4519 1
0.452 1
0.4521 1
0.4522 1
0.4523 1
0.4524 1
0.4525 1
0.4526 1
0.4527 1
0.4528 1
0.4529 1
0.453 1
0.4531 1
0.4532 1
0.4533 1
0.4534 1
0.4535 1
0.4536 1
0.4537 1
0.4538 1
0.4539 1
0.454 1
0.4541 1
0.4542 1
0.4543 1
0.4544 1
0.4545 1
0.4546 1
0.4547 1
0.4548 1
0.4549 1
0.455 1
0.4551 1
0.4552 1
0.4553 1
0.4554 1
0.4555 1
0.4556 1
0.4557 1
0.4558 1
0.4559 1
0.456 1
0.4561 1
0.4562 1
0.4563 1
0.4564 1
0.4565 1
0.4566 1
0.4567 1
0.4568 1
0.4569 1
0.457 1
0.4571 1
0.4572 1
0.4573 1
0.4574 1
0.4575 1
0.4576 1
0.4577 1
0.4578 1
0.4579 1
0.458 1
0.4581 1
0.4582 1
0.4583 1
0.4584 1
0.4585 1
0.4586 1
0.4587 1
0.4588 1
0.4589 1
0.459 1
0.4591 1
0.4592 1
0.4593 1
0.4594 1
0.4595 1
0.4596 1
0.4597 1
0.4598 1
0.4599 1
0.46 1
0.4601 1
0.4602 1
0.4603 1
0.4604 1
0.4605 1
0.4606 1
0.4607 1
0.4608 1
0.4609 1
0.461 1
0.4611 1
0.4612 1
0.4613 1
0.4614 1
0.4615 1
0.4616 1
0.4617 1
0.4618 1
0.4619 1
0.462 1
0.4621 1
0.4622 1
0.4623 1
0.4624 1
0.4625 1
0.4626 1
0.4627 1
0.4628 1
0.4629 1
0.463 1
0.4631 1
0.4632 1
0.4633 1
0.4634 1
0.4635 1
0.4636 1
0.4637 1
0.4638 1
0.4639 1
0.464 1
0.4641 1
0.4642 1
0.4643 1
0.4644 1
0.4645 1
0.4646 1
0.4647 1
0.4648 1
0.4649 1
0.465 1
0.4651 1
0.4652 1
0.4653 1
0.4654 1
0.4655 1
0.4656 1
0.4657 1
0.4658 1
0.4659 1
0.466 1
0.4661 1
0.4662 1
0.4663 1
0.4664 1
0.4665 1
0.4666 1
0.4667 1
0.4668 1
0.4669 1
0.467 1
0.4671 1
0.4672 1
0.4673 1
0.4674 1
0.4675 1
0.4676 1
0.4677 1
0.4678 1
0.4679 1
0.468 1
0.4681 1
0.4682 1
0.4683 1
0.4684 1
0.4685 1
0.4686 1
0.4687 1
0.4688 1
0.4689 1
0.469 1
0.4691 1
0.4692 1
0.4693 1
0.4694 1
0.4695 1
0.4696 1
0.4697 1
0.4698 1
0.4699 1
0.47 1
0.4701 1
0.4702 1
0.4703 1
0.4704 1
0.4705 1
0.4706 1
0.4707 1
0.4708 1
0.4709 1
0.471 1
0.4711 1
0.4712 1
0.4713 1
0.4714 1
0.4715 1
0.4716 1
0.4717 1
0.4718 1
0.4719 1
0.472 1
0.4721 1
0.4722 1
0.4723 1
0.4724 1
0.4725 1
0.4726 1
0.4727 1
0.4728 1
0.4729 1
0.473 1
0.4731 1
0.4732 1
0.4733 1
0.4734 1
0.4735 1
0.4736 1
0.4737 1
0.4738 1
0.4739 1
0.474 1
0.4741 1
0.4742 1
0.4743 1
0.4744 1
0.4745 1
0.4746 1
0.4747 1
0.4748 1
0.4749 1
0.475 1
0.4751 1
0.4752 1
0.4753 1
0.4754 1
0.4755 1
0.4756 1
0.4757 1
0.4758 1
0.4759 1
0.476 1
0.4761 1
0.4762 1
0.4763 1
0.4764 1
0.4765 1
0.4766 1
0.4767 1
0.4768 1
0.4769 1
0.477 1
0.4771 1
0.4772 1
0.4773 1
0.4774 1
0.4775 1
0.4776 1
0.4777 1
0.4778 1
0.4779 1
0.478 1
0.4781 1
0.4782 1
0.4783 1
0.4784 1
0.4785 1
0.4786 1
0.4787 1
0.4788 1
0.4789 1
0.479 1
0.4791 1
0.4792 1
0.4793 1
0.4794 1
0.4795 1
0.4796 1
0.4797 1
0.4798 1
0.4799 1
0.48 1
0.4801 1
0.4802 1
0.4803 1
0.4804 1
0.4805 1
0.4806 1
0.4807 1
0.4808 1
0.4809 1
0.481 1
0.4811 1
0.4812 1
0.4813 1
0.4814 1
0.4815 1
0.4816 1
0.4817 1
0.4818 1
0.4819 1
0.482 1
0.4821 1
0.4822 1
0.4823 1
0.4824 1
0.4825 1
0.4826 1
0.4827 1
0.4828 1
0.4829 1
0.483 1
0.4831 1
0.4832 1
0.4833 1
0.4834 1
0.4835 1
0.4836 1
0.4837 1
0.4838 1
0.4839 1
0.484 1
0.4841 1
0.4842 1
0.4843 1
0.4844 1
0.4845 1
0.4846 1
0.4847 1
0.4848 1
0.4849 1
0.485 1
0.4851 1
0.4852 1
0.4853 1
0.4854 1
0.4855 1
0.4856 1
0.4857 1
0.4858 1
0.4859 1
0.486 1
0.4861 1
0.4862 1
0.4863 1
0.4864 1
0.4865 1
0.4866 1
0.4867 1
0.4868 1
0.4869 1
0.487 1
0.4871 1
0.4872 1
0.4873 1
0.4874 1
0.4875 1
0.4876 1
0.4877 1
0.4878 1
0.4879 1
0.488 1
0.4881 1
0.4882 1
0.4883 1
0.4884 1
0.4885 1
0.4886 1
0.4887 1
0.4888 1
0.4889 1
0.489 1
0.4891 1
0.4892 1
0.4893 1
0.4894 1
0.4895 1
0.4896 1
0.4897 1
0.4898 1
0.4899 1
0.49 1
0.4901 1
0.4902 1
0.4903 1
0.4904 1
0.4905 1
0.4906 1
0.4907 1
0.4908 1
0.4909 1
0.491 1
0.4911 1
0.4912 1
0.4913 1
0.4914 1
0.4915 1
0.4916 1
0.4917 1
0.4918 1
0.4919 1
0.492 1
0.4921 1
0.4922 1
0.4923 1
0.4924 1
0.4925 1
0.4926 1
0.4927 1
0.4928 1
0.4929 1
0.493 1
0.4931 1
0.4932 1
0.4933 1
0.4934 1
0.4935 1
0.4936 1
0.4937 1
0.4938 1
0.4939 1
0.494 1
0.4941 1
0.4942 1
0.4943 1
0.4944 1
0.4945 1
0.4946 1
0.4947 1
0.4948 1
0.4949 1
0.495 1
0.4951 1
0.4952 1
0.4953 1
0.4954 1
0.4955 1
0.4956 1
0.4957 1
0.4958 1
0.4959 1
0.496 1
0.4961 1
0.4962 1
0.4963 1
0.4964 1
0.4965 1
0.4966 1
0.4967 1
0.4968 1
0.4969 1
0.497 1
0.4971 1
0.4972 1
0.4973 1
0.4974 1
0.4975 1
0.4976 1
0.4977 1
0.4978 1
0.4979 1
0.498 1
0.4981 1
0.4982 1
0.4983 1
0.4984 1
0.4985 1
0.4986 1
0.4987 1
0.4988 1
0.4989 1
0.499 1
0.4991 1
0.4992 1
0.4993 1
0.4994 1
0.4995 1
0.4996 1
0.4997 1
0.4998 1
0.4999 1
0.5 1
0.5001 1
0.5002 1
0.5003 1
0.5004 1
0.5005 1
0.5006 1
0.5007 1
0.5008 1
0.5009 1
0.501 1
0.5011 1
0.5012 1
0.5013 1
0.5014 1
0.5015 1
0.5016 1
0.5017 1
0.5018 1
0.5019 1
0.502 1
0.5021 1
0.5022 1
0.5023 1
0.5024 1
0.5025 1
0.5026 1
0.5027 1
0.5028 1
0.5029 1
0.503 1
0.5031 1
0.5032 1
0.5033 1
0.5034 1
0.5035 1
0.5036 1
0.5037 1
0.5038 1
0.5039 1
0.504 1
0.5041 1
0.5042 1
0.5043 1
0.5044 1
0.5045 1
0.5046 1
0.5047 1
0.5048 1
0.5049 1
0.505 1
0.5051 1
0.5052 1
0.5053 1
0.5054 1
0.5055 1
0.5056 1
0.5057 1
0.5058 1
0.5059 1
0.506 1
0.5061 1
0.5062 1
0.5063 1
0.5064 1
0.5065 1
0.5066 1
0.5067 1
0.5068 1
0.5069 1
0.507 1
0.5071 1
0.5072 1
0.5073 1
0.5074 1
0.5075 1
0.5076 1
0.5077 1
0.5078 1
0.5079 1
0.508 1
0.5081 1
0.5082 1
0.5083 1
0.5084 1
0.5085 1
0.5086 1
0.5087 1
0.5088 1
0.5089 1
0.509 1
0.5091 1
0.5092 1
0.5093 1
0.5094 1
0.5095 1
0.5096 1
0.5097 1
0.5098 1
0.5099 1
0.51 1
0.5101 1
0.5102 1
0.5103 1
0.5104 1
0.5105 1
0.5106 1
0.5107 1
0.5108 1
0.5109 1
0.511 1
0.5111 1
0.5112 1
0.5113 1
0.5114 1
0.5115 1
0.5116 1
0.5117 1
0.5118 1
0.5119 1
0.512 1
0.5121 1
0.5122 1
0.5123 1
0.5124 1
0.5125 1
0.5126 1
0.5127 1
0.5128 1
0.5129 1
0.513 1
0.5131 1
0.5132 1
0.5133 1
0.5134 1
0.5135 1
0.5136 1
0.5137 1
0.5138 1
0.5139 1
0.514 1
0.5141 1
0.5142 1
0.5143 1
0.5144 1
0.5145 1
0.5146 1
0.5147 1
0.5148 1
0.5149 1
0.515 1
0.5151 1
0.5152 1
0.5153 1
0.5154 1
0.5155 1
0.5156 1
0.5157 1
0.5158 1
0.5159 1
0.516 1
0.5161 1
0.5162 1
0.5163 1
0.5164 1
0.5165 1
0.5166 1
0.5167 1
0.5168 1
0.5169 1
0.517 1
0.5171 1
0.5172 1
0.5173 1
0.5174 1
0.5175 1
0.5176 1
0.5177 1
0.5178 1
0.5179 1
0.518 1
0.5181 1
0.5182 1
0.5183 1
0.5184 1
0.5185 1
0.5186 1
0.5187 1
0.5188 1
0.5189 1
0.519 1
0.5191 1
0.5192 1
0.5193 1
0.5194 1
0.5195 1
0.5196 1
0.5197 1
0.5198 1
0.5199 1
0.52 1
0.5201 1
0.5202 1
0.5203 1
0.5204 1
0.5205 1
0.5206 1
0.5207 1
0.5208 1
0.5209 1
0.521 1
0.5211 1
0.5212 1
0.5213 1
0.5214 1
0.5215 1
0.5216 1
0.5217 1
0.5218 1
0.5219 1
0.522 1
0.5221 1
0.5222 1
0.5223 1
0.5224 1
0.5225 1
0.5226 1
0.5227 1
0.5228 1
0.5229 1
0.523 1
0.5231 1
0.5232 1
0.5233 1
0.5234 1
0.5235 1
0.5236 1
0.5237 1
0.5238 1
0.5239 1
0.524 1
0.5241 1
0.5242 1
0.5243 1
0.5244 1
0.5245 1
0.5246 1
0.5247 1
0.5248 1
0.5249 1
0.525 1
0.5251 1
0.5252 1
0.5253 1
0.5254 1
0.5255 1
0.5256 1
0.5257 1
0.5258 1
0.5259 1
0.526 1
0.5261 1
0.5262 1
0.5263 1
0.5264 1
0.5265 1
0.5266 1
0.5267 1
0.5268 1
0.5269 1
0.527 1
0.5271 1
0.5272 1
0.5273 1
0.5274 1
0.5275 1
0.5276 1
0.5277 1
0.5278 1
0.5279 1
0.528 1
0.5281 1
0.5282 1
0.5283 1
0.5284 1
0.5285 1
0.5286 1
0.5287 1
0.5288 1
0.5289 1
0.529 1
0.5291 1
0.5292 1
0.5293 1
0.5294 1
0.5295 1
0.5296 1
0.5297 1
0.5298 1
0.5299 1
0.53 1
0.5301 1
0.5302 1
0.5303 1
0.5304 1
0.5305 1
0.5306 1
0.5307 1
0.5308 1
0.5309 1
0.531 1
0.5311 1
0.5312 1
0.5313 1
0.5314 1
0.5315 1
0.5316 1
0.5317 1
0.5318 1
0.5319 1
0.532 1
0.5321 1
0.5322 1
0.5323 1
0.5324 1
0.5325 1
0.5326 1
0.5327 1
0.5328 1
0.5329 1
0.533 1
0.5331 1
0.5332 1
0.5333 1
0.5334 1
0.5335 1
0.5336 1
0.5337 1
0.5338 1
0.5339 1
0.534 1
0.5341 1
0.5342 1
0.5343 1
0.5344 1
0.5345 1
0.5346 1
0.5347 1
0.5348 1
0.5349 1
0.535 1
0.5351 1
0.5352 1
0.5353 1
0.5354 1
0.5355 1
0.5356 1
0.5357 1
0.5358 1
0.5359 1
0.536 1
0.5361 1
0.5362 1
0.5363 1
0.5364 1
0.5365 1
0.5366 1
0.5367 1
0.5368 1
0.5369 1
0.537 1
0.5371 1
0.5372 1
0.5373 1
0.5374 1
0.5375 1
0.5376 1
0.5377 1
0.5378 1
0.5379 1
0.538 1
0.5381 1
0.5382 1
0.5383 1
0.5384 1
0.5385 1
0.5386 1
0.5387 1
0.5388 1
0.5389 1
0.539 1
0.5391 1
0.5392 1
0.5393 1
0.5394 1
0.5395 1
0.5396 1
0.5397 1
0.5398 1
0.5399 1
0.54 1
0.5401 1
0.5402 1
0.5403 1
0.5404 1
0.5405 1
0.5406 1
0.5407 1
0.5408 1
0.5409 1
0.541 1
0.5411 1
0.5412 1
0.5413 1
0.5414 1
0.5415 1
0.5416 1
0.5417 1
0.5418 1
0.5419 1
0.542 1
0.5421 1
0.5422 1
0.5423 1
0.5424 1
0.5425 1
0.5426 1
0.5427 1
0.5428 1
0.5429 1
0.543 1
0.5431 1
0.5432 1
0.5433 1
0.5434 1
0.5435 1
0.5436 1
0.5437 1
0.5438 1
0.5439 1
0.544 1
0.5441 1
0.5442 1
0.5443 1
0.5444 1
0.5445 1
0.5446 1
0.5447 1
0.5448 1
0.5449 1
0.545 1
0.5451 1
0.5452 1
0.5453 1
0.5454 1
0.5455 1
0.5456 1
0.5457 1
0.5458 1
0.5459 1
0.546 1
0.5461 1
0.5462 1
0.5463 1
0.5464 1
0.5465 1
0.5466 1
0.5467 1
0.5468 1
0.5469 1
0.547 1
0.5471 1
0.5472 1
0.5473 1
0.5474 1
0.5475 1
0.5476 1
0.5477 1
0.5478 1
0.5479 1
0.548 1
0.5481 1
0.5482 1
0.5483 1
0.5484 1
0.5485 1
0.5486 1
0.5487 1
0.5488 1
0.5489 1
0.549 1
0.5491 1
0.5492 1
0.5493 1
0.5494 1
0.5495 1
0.5496 1
0.5497 1
0.5498 1
0.5499 1
0.55 1
0.5501 1
0.5502 1
0.5503 1
0.5504 1
0.5505 1
0.5506 1
0.5507 1
0.5508 1
0.5509 1
0.551 1
0.5511 1
0.5512 1
0.5513 1
0.5514 1
0.5515 1
0.5516 1
0.5517 1
0.5518 1
0.5519 1
0.552 1
0.5521 1
0.5522 1
0.5523 1
0.5524 1
0.5525 1
0.5526 1
0.5527 1
0.5528 1
0.5529 1
0.553 1
0.5531 1
0.5532 1
0.5533 1
0.5534 1
0.5535 1
0.5536 1
0.5537 1
0.5538 1
0.5539 1
0.554 1
0.5541 1
0.5542 1
0.5543 1
0.5544 1
0.5545 1
0.5546 1
0.5547 1
0.5548 1
0.5549 1
0.555 1
0.5551 1
0.5552 1
0.5553 1
0.5554 1
0.5555 1
0.5556 1
0.5557 1
0.5558 1
0.5559 1
0.556 1
0.5561 1
0.5562 1
0.5563 1
0.5564 1
0.5565 1
0.5566 1
0.5567 1
0.5568 1
0.5569 1
0.557 1
0.5571 1
0.5572 1
0.5573 1
0.5574 1
0.5575 1
0.5576 1
0.5577 1
0.5578 1
0.5579 1
0.558 1
0.5581 1
0.5582 1
0.5583 1
0.5584 1
0.5585 1
0.5586 1
0.5587 1
0.5588 1
0.5589 1
0.559 1
0.5591 1
0.5592 1
0.5593 1
0.5594 1
0.5595 1
0.5596 1
0.5597 1
0.5598 1
0.5599 1
0.56 1
0.5601 1
0.5602 1
0.5603 1
0.5604 1
0.5605 1
0.5606 1
0.5607 1
0.5608 1
0.5609 1
0.561 1
0.5611 1
0.5612 1
0.5613 1
0.5614 1
0.5615 1
0.5616 1
0.5617 1
0.5618 1
0.5619 1
0.562 1
0.5621 1
0.5622 1
0.5623 1
0.5624 1
0.5625 1
0.5626 1
0.5627 1
0.5628 1
0.5629 1
0.563 1
0.5631 1
0.5632 1
0.5633 1
0.5634 1
0.5635 1
0.5636 1
0.5637 1
0.5638 1
0.5639 1
0.564 1
0.5641 1
0.5642 1
0.5643 1
0.5644 1
0.5645 1
0.5646 1
0.5647 1
0.5648 1
0.5649 1
0.565 1
0.5651 1
0.5652 1
0.5653 1
0.5654 1
0.5655 1
0.5656 1
0.5657 1
0.5658 1
0.5659 1
0.566 1
0.5661 1
0.5662 1
0.5663 1
0.5664 1
0.5665 1
0.5666 1
0.5667 1
0.5668 1
0.5669 1
0.567 1
0.5671 1
0.5672 1
0.5673 1
0.5674 1
0.5675 1
0.5676 1
0.5677 1
0.5678 1
0.5679 1
0.568 1
0.5681 1
0.5682 1
0.5683 1
0.5684 1
0.5685 1
0.5686 1
0.5687 1
0.5688 1
0.5689 1
0.569 1
0.5691 1
0.5692 1
0.5693 1
0.5694 1
0.5695 1
0.5696 1
0.5697 1
0.5698 1
0.5699 1
0.57 1
0.5701 1
0.5702 1
0.5703 1
0.5704 1
0.5705 1
0.5706 1
0.5707 1
0.5708 1
0.5709 1
0.571 1
0.5711 1
0.5712 1
0.5713 1
0.5714 1
0.5715 1
0.5716 1
0.5717 1
0.5718 1
0.5719 1
0.572 1
0.5721 1
0.5722 1
0.5723 1
0.5724 1
0.5725 1
0.5726 1
0.5727 1
0.5728 1
0.5729 1
0.573 1
0.5731 1
0.5732 1
0.5733 1
0.5734 1
0.5735 1
0.5736 1
0.5737 1
0.5738 1
0.5739 1
0.574 1
0.5741 1
0.5742 1
0.5743 1
0.5744 1
0.5745 1
0.5746 1
0.5747 1
0.5748 1
0.5749 1
0.575 1
0.5751 1
0.5752 1
0.5753 1
0.5754 1
0.5755 1
0.5756 1
0.5757 1
0.5758 1
0.5759 1
0.576 1
0.5761 1
0.5762 1
0.5763 1
0.5764 1
0.5765 1
0.5766 1
0.5767 1
0.5768 1
0.5769 1
0.577 1
0.5771 1
0.5772 1
0.5773 1
0.5774 1
0.5775 1
0.5776 1
0.5777 1
0.5778 1
0.5779 1
0.578 1
0.5781 1
0.5782 1
0.5783 1
0.5784 1
0.5785 1
0.5786 1
0.5787 1
0.5788 1
0.5789 1
0.579 1
0.5791 1
0.5792 1
0.5793 1
0.5794 1
0.5795 1
0.5796 1
0.5797 1
0.5798 1
0.5799 1
0.58 1
0.5801 1
0.5802 1
0.5803 1
0.5804 1
0.5805 1
0.5806 1
0.5807 1
0.5808 1
0.5809 1
0.581 1
0.5811 1
0.5812 1
0.5813 1
0.5814 1
0.5815 1
0.5816 1
0.5817 1
0.5818 1
0.5819 1
0.582 1
0.5821 1
0.5822 1
0.5823 1
0.5824 1
0.5825 1
0.5826 1
0.5827 1
0.5828 1
0.5829 1
0.583 1
0.5831 1
0.5832 1
0.5833 1
0.5834 1
0.5835 1
0.5836 1
0.5837 1
0.5838 1
0.5839 1
0.584 1
0.5841 1
0.5842 1
0.5843 1
0.5844 1
0.5845 1
0.5846 1
0.5847 1
0.5848 1
0.5849 1
0.585 1
0.5851 1
0.5852 1
0.5853 1
0.5854 1
0.5855 1
0.5856 1
0.5857 1
0.5858 1
0.5859 1
0.586 1
0.5861 1
0.5862 1
0.5863 1
0.5864 1
0.5865 1
0.5866 1
0.5867 1
0.5868 1
0.5869 1
0.587 1
0.5871 1
0.5872 1
0.5873 1
0.5874 1
0.5875 1
0.5876 1
0.5877 1
0.5878 1
0.5879 1
0.588 1
0.5881 1
0.5882 1
0.5883 1
0.5884 1
0.5885 1
0.5886 1
0.5887 1
0.5888 1
0.5889 1
0.589 1
0.5891 1
0.5892 1
0.5893 1
0.5894 1
0.5895 1
0.5896 1
0.5897 1
0.5898 1
0.5899 1
0.59 1
0.5901 1
0.5902 1
0.5903 1
0.5904 1
0.5905 1
0.5906 1
0.5907 1
0.5908 1
0.5909 1
0.591 1
0.5911 1
0.5912 1
0.5913 1
0.5914 1
0.5915 1
0.5916 1
0.5917 1
0.5918 1
0.5919 1
0.592 1
0.5921 1
0.5922 1
0.5923 1
0.5924 1
0.5925 1
0.5926 1
0.5927 1
0.5928 1
0.5929 1
0.593 1
0.5931 1
0.5932 1
0.5933 1
0.5934 1
0.5935 1
0.5936 1
0.5937 1
0.5938 1
0.5939 1
0.594 1
0.5941 1
0.5942 1
0.5943 1
0.5944 1
0.5945 1
0.5946 1
0.5947 1
0.5948 1
0.5949 1
0.595 1
0.5951 1
0.5952 1
0.5953 1
0.5954 1
0.5955 1
0.5956 1
0.5957 1
0.5958 1
0.5959 1
0.596 1
0.5961 1
0.5962 1
0.5963 1
0.5964 1
0.5965 1
0.5966 1
0.5967 1
0.5968 1
0.5969 1
0.597 1
0.5971 1
0.5972 1
0.5973 1
0.5974 1
0.5975 1
0.5976 1
0.5977 1
0.5978 1
0.5979 1
0.598 1
0.5981 1
0.5982 1
0.5983 1
0.5984 1
0.5985 1
0.5986 1
0.5987 1
0.5988 1
0.5989 1
0.599 1
0.5991 1
0.5992 1
0.5993 1
0.5994 1
0.5995 1
0.5996 1
0.5997 1
0.5998 1
0.5999 1
0.6 1
0.6001 1
0.6002 1
0.6003 1
0.6004 1
0.6005 1
0.6006 1
0.6007 1
0.6008 1
0.6009 1
0.601 1
0.6011 1
0.6012 1
0.6013 1
0.6014 1
0.6015 1
0.6016 1
0.6017 1
0.6018 1
0.6019 1
0.602 1
0.6021 1
0.6022 1
0.6023 1
0.6024 1
0.6025 1
0.6026 1
0.6027 1
0.6028 1
0.6029 1
0.603 1
0.6031 1
0.6032 1
0.6033 1
0.6034 1
0.6035 1
0.6036 1
0.6037 1
0.6038 1
0.6039 1
0.604 1
0.6041 1
0.6042 1
0.6043 1
0.6044 1
0.6045 1
0.6046 1
0.6047 1
0.6048 1
0.6049 1
0.605 1
0.6051 1
0.6052 1
0.6053 1
0.6054 1
0.6055 1
0.6056 1
0.6057 1
0.6058 1
0.6059 1
0.606 1
0.6061 1
0.6062 1
0.6063 1
0.6064 1
0.6065 1
0.6066 1
0.6067 1
0.6068 1
0.6069 1
0.607 1
0.6071 1
0.6072 1
0.6073 1
0.6074 1
0.6075 1
0.6076 1
0.6077 1
0.6078 1
0.6079 1
0.608 1
0.6081 1
0.6082 1
0.6083 1
0.6084 1
0.6085 1
0.6086 1
0.6087 1
0.6088 1
0.6089 1
0.609 1
0.6091 1
0.6092 1
0.6093 1
0.6094 1
0.6095 1
0.6096 1
0.6097 1
0.6098 1
0.6099 1
0.61 1
0.6101 1
0.6102 1
0.6103 1
0.6104 1
0.6105 1
0.6106 1
0.6107 1
0.6108 1
0.6109 1
0.611 1
0.6111 1
0.6112 1
0.6113 1
0.6114 1
0.6115 1
0.6116 1
0.6117 1
0.6118 1
0.6119 1
0.612 1
0.6121 1
0.6122 1
0.6123 1
0.6124 1
0.6125 1
0.6126 1
0.6127 1
0.6128 1
0.6129 1
0.613 1
0.6131 1
0.6132 1
0.6133 1
0.6134 1
0.6135 1
0.6136 1
0.6137 1
0.6138 1
0.6139 1
0.614 1
0.6141 1
0.6142 1
0.6143 1
0.6144 1
0.6145 1
0.6146 1
0.6147 1
0.6148 1
0.6149 1
0.615 1
0.6151 1
0.6152 1
0.6153 1
0.6154 1
0.6155 1
0.6156 1
0.6157 1
0.6158 1
0.6159 1
0.616 1
0.6161 1
0.6162 1
0.6163 1
0.6164 1
0.6165 1
0.6166 1
0.6167 1
0.6168 1
0.6169 1
0.617 1
0.6171 1
0.6172 1
0.6173 1
0.6174 1
0.6175 1
0.6176 1
0.6177 1
0.6178 1
0.6179 1
0.618 1
0.6181 1
0.6182 1
0.6183 1
0.6184 1
0.6185 1
0.6186 1
0.6187 1
0.6188 1
0.6189 1
0.619 1
0.6191 1
0.6192 1
0.6193 1
0.6194 1
0.6195 1
0.6196 1
0.6197 1
0.6198 1
0.6199 1
0.62 1
0.6201 1
0.6202 1
0.6203 1
0.6204 1
0.6205 1
0.6206 1
0.6207 1
0.6208 1
0.6209 1
0.621 1
0.6211 1
0.6212 1
0.6213 1
0.6214 1
0.6215 1
0.6216 1
0.6217 1
0.6218 1
0.6219 1
0.622 1
0.6221 1
0.6222 1
0.6223 1
0.6224 1
0.6225 1
0.6226 1
0.6227 1
0.6228 1
0.6229 1
0.623 1
0.6231 1
0.6232 1
0.6233 1
0.6234 1
0.6235 1
0.6236 1
0.6237 1
0.6238 1
0.6239 1
0.624 1
0.6241 1
0.6242 1
0.6243 1
0.6244 1
0.6245 1
0.6246 1
0.6247 1
0.6248 1
0.6249 1
0.625 1
0.6251 1
0.6252 1
0.6253 1
0.6254 1
0.6255 1
0.6256 1
0.6257 1
0.6258 1
0.6259 1
0.626 1
0.6261 1
0.6262 1
0.6263 1
0.6264 1
0.6265 1
0.6266 1
0.6267 1
0.6268 1
0.6269 1
0.627 1
0.6271 1
0.6272 1
0.6273 1
0.6274 1
0.6275 1
0.6276 1
0.6277 1
0.6278 1
0.6279 1
0.628 1
0.6281 1
0.6282 1
0.6283 1
0.6284 1
0.6285 1
0.6286 1
0.6287 1
0.6288 1
0.6289 1
0.629 1
0.6291 1
0.6292 1
0.6293 1
0.6294 1
0.6295 1
0.6296 1
0.6297 1
0.6298 1
0.6299 1
0.63 1
0.6301 1
0.6302 1
0.6303 1
0.6304 1
0.6305 1
0.6306 1
0.6307 1
0.6308 1
0.6309 1
0.631 1
0.6311 1
0.6312 1
0.6313 1
0.6314 1
0.6315 1
0.6316 1
0.6317 1
0.6318 1
0.6319 1
0.632 1
0.6321 1
0.6322 1
0.6323 1
0.6324 1
0.6325 1
0.6326 1
0.6327 1
0.6328 1
0.6329 1
0.633 1
0.6331 1
0.6332 1
0.6333 1
0.6334 1
0.6335 1
0.6336 1
0.6337 1
0.6338 1
0.6339 1
0.634 1
0.6341 1
0.6342 1
0.6343 1
0.6344 1
0.6345 1
0.6346 1
0.6347 1
0.6348 1
0.6349 1
0.635 1
0.6351 1
0.6352 1
0.6353 1
0.6354 1
0.6355 1
0.6356 1
0.6357 1
0.6358 1
0.6359 1
0.636 1
0.6361 1
0.6362 1
0.6363 1
0.6364 1
0.6365 1
0.6366 1
0.6367 1
0.6368 1
0.6369 1
0.637 1
0.6371 1
0.6372 1
0.6373 1
0.6374 1
0.6375 1
0.6376 1
0.6377 1
0.6378 1
0.6379 1
0.638 1
0.6381 1
0.6382 1
0.6383 1
0.6384 1
0.6385 1
0.6386 1
0.6387 1
0.6388 1
0.6389 1
0.639 1
0.6391 1
0.6392 1
0.6393 1
0.6394 1
0.6395 1
0.6396 1
0.6397 1
0.6398 1
0.6399 1
0.64 1
0.6401 1
0.6402 1
0.6403 1
0.6404 1
0.6405 1
0.6406 1
0.6407 1
0.6408 1
0.6409 1
0.641 1
0.6411 1
0.6412 1
0.6413 1
0.6414 1
0.6415 1
0.6416 1
0.6417 1
0.6418 1
0.6419 1
0.642 1
0.6421 1
0.6422 1
0.6423 1
0.6424 1
0.6425 1
0.6426 1
0.6427 1
0.6428 1
0.6429 1
0.643 1
0.6431 1
0.6432 1
0.6433 1
0.6434 1
0.6435 1
0.6436 1
0.6437 1
0.6438 1
0.6439 1
0.644 1
0.6441 1
0.6442 1
0.6443 1
0.6444 1
0.6445 1
0.6446 1
0.6447 1
0.6448 1
0.6449 1
0.645 1
0.6451 1
0.6452 1
0.6453 1
0.6454 1
0.6455 1
0.6456 1
0.6457 1
0.6458 1
0.6459 1
0.646 1
0.6461 1
0.6462 1
0.6463 1
0.6464 1
0.6465 1
0.6466 1
0.6467 1
0.6468 1
0.6469 1
0.647 1
0.6471 1
0.6472 1
0.6473 1
0.6474 1
0.6475 1
0.6476 1
0.6477 1
0.6478 1
0.6479 1
0.648 1
0.6481 1
0.6482 1
0.6483 1
0.6484 1
0.6485 1
0.6486 1
0.6487 1
0.6488 1
0.6489 1
0.649 1
0.6491 1
0.6492 1
0.6493 1
0.6494 1
0.6495 1
0.6496 1
0.6497 1
0.6498 1
0.6499 1
0.65 1
0.6501 1
0.6502 1
0.6503 1
0.6504 1
0.6505 1
0.6506 1
0.6507 1
0.6508 1
0.6509 1
0.651 1
0.6511 1
0.6512 1
0.6513 1
0.6514 1
0.6515 1
0.6516 1
0.6517 1
0.6518 1
0.6519 1
0.652 1
0.6521 1
0.6522 1
0.6523 1
0.6524 1
0.6525 1
0.6526 1
0.6527 1
0.6528 1
0.6529 1
0.653 1
0.6531 1
0.6532 1
0.6533 1
0.6534 1
0.6535 1
0.6536 1
0.6537 1
0.6538 1
0.6539 1
0.654 1
0.6541 1
0.6542 1
0.6543 1
0.6544 1
0.6545 1
0.6546 1
0.6547 1
0.6548 1
0.6549 1
0.655 1
0.6551 1
0.6552 1
0.6553 1
0.6554 1
0.6555 1
0.6556 1
0.6557 1
0.6558 1
0.6559 1
0.656 1
0.6561 1
0.6562 1
0.6563 1
0.6564 1
0.6565 1
0.6566 1
0.6567 1
0.6568 1
0.6569 1
0.657 1
0.6571 1
0.6572 1
0.6573 1
0.6574 1
0.6575 1
0.6576 1
0.6577 1
0.6578 1
0.6579 1
0.658 1
0.6581 1
0.6582 1
0.6583 1
0.6584 1
0.6585 1
0.6586 1
0.6587 1
0.6588 1
0.6589 1
0.659 1
0.6591 1
0.6592 1
0.6593 1
0.6594 1
0.6595 1
0.6596 1
0.6597 1
0.6598 1
0.6599 1
0.66 1
0.6601 1
0.6602 1
0.6603 1
0.6604 1
0.6605 1
0.6606 1
0.6607 1
0.6608 1
0.6609 1
0.661 1
0.6611 1
0.6612 1
0.6613 1
0.6614 1
0.6615 1
0.6616 1
0.6617 1
0.6618 1
0.6619 1
0.662 1
0.6621 1
0.6622 1
0.6623 1
0.6624 1
0.6625 1
0.6626 1
0.6627 1
0.6628 1
0.6629 1
0.663 1
0.6631 1
0.6632 1
0.6633 1
0.6634 1
0.6635 1
0.6636 1
0.6637 1
0.6638 1
0.6639 1
0.664 1
0.6641 1
0.6642 1
0.6643 1
0.6644 1
0.6645 1
0.6646 1
0.6647 1
0.6648 1
0.6649 1
0.665 1
0.6651 1
0.6652 1
0.6653 1
0.6654 1
0.6655 1
0.6656 1
0.6657 1
0.6658 1
0.6659 1
0.666 1
0.6661 1
0.6662 1
0.6663 1
0.6664 1
0.6665 1
0.6666 1
0.6667 1
0.6668 1
0.6669 1
0.667 1
0.6671 1
0.6672 1
0.6673 1
0.6674 1
0.6675 1
0.6676 1
0.6677 1
0.6678 1
0.6679 1
0.668 1
0.6681 1
0.6682 1
0.6683 1
0.6684 1
0.6685 1
0.6686 1
0.6687 1
0.6688 1
0.6689 1
0.669 1
0.6691 1
0.6692 1
0.6693 1
0.6694 1
0.6695 1
0.6696 1
0.6697 1
0.6698 1
0.6699 1
0.67 1
0.6701 1
0.6702 1
0.6703 1
0.6704 1
0.6705 1
0.6706 1
0.6707 1
0.6708 1
0.6709 1
0.671 1
0.6711 1
0.6712 1
0.6713 1
0.6714 1
0.6715 1
0.6716 1
0.6717 1
0.6718 1
0.6719 1
0.672 1
0.6721 1
0.6722 1
0.6723 1
0.6724 1
0.6725 1
0.6726 1
0.6727 1
0.6728 1
0.6729 1
0.673 1
0.6731 1
0.6732 1
0.6733 1
0.6734 1
0.6735 1
0.6736 1
0.6737 1
0.6738 1
0.6739 1
0.674 1
0.6741 1
0.6742 1
0.6743 1
0.6744 1
0.6745 1
0.6746 1
0.6747 1
0.6748 1
0.6749 1
0.675 1
0.6751 1
0.6752 1
0.6753 1
0.6754 1
0.6755 1
0.6756 1
0.6757 1
0.6758 1
0.6759 1
0.676 1
0.6761 1
0.6762 1
0.6763 1
0.6764 1
0.6765 1
0.6766 1
0.6767 1
0.6768 1
0.6769 1
0.677 1
0.6771 1
0.6772 1
0.6773 1
0.6774 1
0.6775 1
0.6776 1
0.6777 1
0.6778 1
0.6779 1
0.678 1
0.6781 1
0.6782 1
0.6783 1
0.6784 1
0.6785 1
0.6786 1
0.6787 1
0.6788 1
0.6789 1
0.679 1
0.6791 1
0.6792 1
0.6793 1
0.6794 1
0.6795 1
0.6796 1
0.6797 1
0.6798 1
0.6799 1
0.68 1
0.6801 1
0.6802 1
0.6803 1
0.6804 1
0.6805 1
0.6806 1
0.6807 1
0.6808 1
0.6809 1
0.681 1
0.6811 1
0.6812 1
0.6813 1
0.6814 1
0.6815 1
0.6816 1
0.6817 1
0.6818 1
0.6819 1
0.682 1
0.6821 1
0.6822 1
0.6823 1
0.6824 1
0.6825 1
0.6826 1
0.6827 1
0.6828 1
0.6829 1
0.683 1
0.6831 1
0.6832 1
0.6833 1
0.6834 1
0.6835 1
0.6836 1
0.6837 1
0.6838 1
0.6839 1
0.684 1
0.6841 1
0.6842 1
0.6843 1
0.6844 1
0.6845 1
0.6846 1
0.6847 1
0.6848 1
0.6849 1
0.685 1
0.6851 1
0.6852 1
0.6853 1
0.6854 1
0.6855 1
0.6856 1
0.6857 1
0.6858 1
0.6859 1
0.686 1
0.6861 1
0.6862 1
0.6863 1
0.6864 1
0.6865 1
0.6866 1
0.6867 1
0.6868 1
0.6869 1
0.687 1
0.6871 1
0.6872 1
0.6873 1
0.6874 1
0.6875 1
0.6876 1
0.6877 1
0.6878 1
0.6879 1
0.688 1
0.6881 1
0.6882 1
0.6883 1
0.6884 1
0.6885 1
0.6886 1
0.6887 1
0.6888 1
0.6889 1
0.689 1
0.6891 1
0.6892 1
0.6893 1
0.6894 1
0.6895 1
0.6896 1
0.6897 1
0.6898 1
0.6899 1
0.69 1
0.6901 1
0.6902 1
0.6903 1
0.6904 1
0.6905 1
0.6906 1
0.6907 1
0.6908 1
0.6909 1
0.691 1
0.6911 1
0.6912 1
0.6913 1
0.6914 1
0.6915 1
0.6916 1
0.6917 1
0.6918 1
0.6919 1
0.692 1
0.6921 1
0.6922 1
0.6923 1
0.6924 1
0.6925 1
0.6926 1
0.6927 1
0.6928 1
0.6929 1
0.693 1
0.6931 1
0.6932 1
0.6933 1
0.6934 1
0.6935 1
0.6936 1
0.6937 1
0.6938 1
0.6939 1
0.694 1
0.6941 1
0.6942 1
0.6943 1
0.6944 1
0.6945 1
0.6946 1
0.6947 1
0.6948 1
0.6949 1
0.695 1
0.6951 1
0.6952 1
0.6953 1
0.6954 1
0.6955 1
0.6956 1
0.6957 1
0.6958 1
0.6959 1
0.696 1
0.6961 1
0.6962 1
0.6963 1
0.6964 1
0.6965 1
0.6966 1
0.6967 1
0.6968 1
0.6969 1
0.697 1
0.6971 1
0.6972 1
0.6973 1
0.6974 1
0.6975 1
0.6976 1
0.6977 1
0.6978 1
0.6979 1
0.698 1
0.6981 1
0.6982 1
0.6983 1
0.6984 1
0.6985 1
0.6986 1
0.6987 1
0.6988 1
0.6989 1
0.699 1
0.6991 1
0.6992 1
0.6993 1
0.6994 1
0.6995 1
0.6996 1
0.6997 1
0.6998 1
0.6999 1
0.7 1
0.7001 1
0.7002 1
0.7003 1
0.7004 1
0.7005 1
0.7006 1
0.7007 1
0.7008 1
0.7009 1
0.701 1
0.7011 1
0.7012 1
0.7013 1
0.7014 1
0.7015 1
0.7016 1
0.7017 1
0.7018 1
0.7019 1
0.702 1
0.7021 1
0.7022 1
0.7023 1
0.7024 1
0.7025 1
0.7026 1
0.7027 1
0.7028 1
0.7029 1
0.703 1
0.7031 1
0.7032 1
0.7033 1
0.7034 1
0.7035 1
0.7036 1
0.7037 1
0.7038 1
0.7039 1
0.704 1
0.7041 1
0.7042 1
0.7043 1
0.7044 1
0.7045 1
0.7046 1
0.7047 1
0.7048 1
0.7049 1
0.705 1
0.7051 1
0.7052 1
0.7053 1
0.7054 1
0.7055 1
0.7056 1
0.7057 1
0.7058 1
0.7059 1
0.706 1
0.7061 1
0.7062 1
0.7063 1
0.7064 1
0.7065 1
0.7066 1
0.7067 1
0.7068 1
0.7069 1
0.707 1
0.7071 1
0.7072 1
0.7073 1
0.7074 1
0.7075 1
0.7076 1
0.7077 1
0.7078 1
0.7079 1
0.708 1
0.7081 1
0.7082 1
0.7083 1
0.7084 1
0.7085 1
0.7086 1
0.7087 1
0.7088 1
0.7089 1
0.709 1
0.7091 1
0.7092 1
0.7093 1
0.7094 1
0.7095 1
0.7096 1
0.7097 1
0.7098 1
0.7099 1
0.71 1
0.7101 1
0.7102 1
0.7103 1
0.7104 1
0.7105 1
0.7106 1
0.7107 1
0.7108 1
0.7109 1
0.711 1
0.7111 1
0.7112 1
0.7113 1
0.7114 1
0.7115 1
0.7116 1
0.7117 1
0.7118 1
0.7119 1
0.712 1
0.7121 1
0.7122 1
0.7123 1
0.7124 1
0.7125 1
0.7126 1
0.7127 1
0.7128 1
0.7129 1
0.713 1
0.7131 1
0.7132 1
0.7133 1
0.7134 1
0.7135 1
0.7136 1
0.7137 1
0.7138 1
0.7139 1
0.714 1
0.7141 1
0.7142 1
0.7143 1
0.7144 1
0.7145 1
0.7146 1
0.7147 1
0.7148 1
0.7149 1
0.715 1
0.7151 1
0.7152 1
0.7153 1
0.7154 1
0.7155 1
0.7156 1
0.7157 1
0.7158 1
0.7159 1
0.716 1
0.7161 1
0.7162 1
0.7163 1
0.7164 1
0.7165 1
0.7166 1
0.7167 1
0.7168 1
0.7169 1
0.717 1
0.7171 1
0.7172 1
0.7173 1
0.7174 1
0.7175 1
0.7176 1
0.7177 1
0.7178 1
0.7179 1
0.718 1
0.7181 1
0.7182 1
0.7183 1
0.7184 1
0.7185 1
0.7186 1
0.7187 1
0.7188 1
0.7189 1
0.719 1
0.7191 1
0.7192 1
0.7193 1
0.7194 1
0.7195 1
0.7196 1
0.7197 1
0.7198 1
0.7199 1
0.72 1
0.7201 1
0.7202 1
0.7203 1
0.7204 1
0.7205 1
0.7206 1
0.7207 1
0.7208 1
0.7209 1
0.721 1
0.7211 1
0.7212 1
0.7213 1
0.7214 1
0.7215 1
0.7216 1
0.7217 1
0.7218 1
0.7219 1
0.722 1
0.7221 1
0.7222 1
0.7223 1
0.7224 1
0.7225 1
0.7226 1
0.7227 1
0.7228 1
0.7229 1
0.723 1
0.7231 1
0.7232 1
0.7233 1
0.7234 1
0.7235 1
0.7236 1
0.7237 1
0.7238 1
0.7239 1
0.724 1
0.7241 1
0.7242 1
0.7243 1
0.7244 1
0.7245 1
0.7246 1
0.7247 1
0.7248 1
0.7249 1
0.725 1
0.7251 1
0.7252 1
0.7253 1
0.7254 1
0.7255 1
0.7256 1
0.7257 1
0.7258 1
0.7259 1
0.726 1
0.7261 1
0.7262 1
0.7263 1
0.7264 1
0.7265 1
0.7266 1
0.7267 1
0.7268 1
0.7269 1
0.727 1
0.7271 1
0.7272 1
0.7273 1
0.7274 1
0.7275 1
0.7276 1
0.7277 1
0.7278 1
0.7279 1
0.728 1
0.7281 1
0.7282 1
0.7283 1
0.7284 1
0.7285 1
0.7286 1
0.7287 1
0.7288 1
0.7289 1
0.729 1
0.7291 1
0.7292 1
0.7293 1
0.7294 1
0.7295 1
0.7296 1
0.7297 1
0.7298 1
0.7299 1
0.73 1
0.7301 1
0.7302 1
0.7303 1
0.7304 1
0.7305 1
0.7306 1
0.7307 1
0.7308 1
0.7309 1
0.731 1
0.7311 1
0.7312 1
0.7313 1
0.7314 1
0.7315 1
0.7316 1
0.7317 1
0.7318 1
0.7319 1
0.732 1
0.7321 1
0.7322 1
0.7323 1
0.7324 1
0.7325 1
0.7326 1
0.7327 1
0.7328 1
0.7329 1
0.733 1
0.7331 1
0.7332 1
0.7333 1
0.7334 1
0.7335 1
0.7336 1
0.7337 1
0.7338 1
0.7339 1
0.734 1
0.7341 1
0.7342 1
0.7343 1
0.7344 1
0.7345 1
0.7346 1
0.7347 1
0.7348 1
0.7349 1
0.735 1
0.7351 1
0.7352 1
0.7353 1
0.7354 1
0.7355 1
0.7356 1
0.7357 1
0.7358 1
0.7359 1
0.736 1
0.7361 1
0.7362 1
0.7363 1
0.7364 1
0.7365 1
0.7366 1
0.7367 1
0.7368 1
0.7369 1
0.737 1
0.7371 1
0.7372 1
0.7373 1
0.7374 1
0.7375 1
0.7376 1
0.7377 1
0.7378 1
0.7379 1
0.738 1
0.7381 1
0.7382 1
0.7383 1
0.7384 1
0.7385 1
0.7386 1
0.7387 1
0.7388 1
0.7389 1
0.739 1
0.7391 1
0.7392 1
0.7393 1
0.7394 1
0.7395 1
0.7396 1
0.7397 1
0.7398 1
0.7399 1
0.74 1
0.7401 1
0.7402 1
0.7403 1
0.7404 1
0.7405 1
0.7406 1
0.7407 1
0.7408 1
0.7409 1
0.741 1
0.7411 1
0.7412 1
0.7413 1
0.7414 1
0.7415 1
0.7416 1
0.7417 1
0.7418 1
0.7419 1
0.742 1
0.7421 1
0.7422 1
0.7423 1
0.7424 1
0.7425 1
0.7426 1
0.7427 1
0.7428 1
0.7429 1
0.743 1
0.7431 1
0.7432 1
0.7433 1
0.7434 1
0.7435 1
0.7436 1
0.7437 1
0.7438 1
0.7439 1
0.744 1
0.7441 1
0.7442 1
0.7443 1
0.7444 1
0.7445 1
0.7446 1
0.7447 1
0.7448 1
0.7449 1
0.745 1
0.7451 1
0.7452 1
0.7453 1
0.7454 1
0.7455 1
0.7456 1
0.7457 1
0.7458 1
0.7459 1
0.746 1
0.7461 1
0.7462 1
0.7463 1
0.7464 1
0.7465 1
0.7466 1
0.7467 1
0.7468 1
0.7469 1
0.747 1
0.7471 1
0.7472 1
0.7473 1
0.7474 1
0.7475 1
0.7476 1
0.7477 1
0.7478 1
0.7479 1
0.748 1
0.7481 1
0.7482 1
0.7483 1
0.7484 1
0.7485 1
0.7486 1
0.7487 1
0.7488 1
0.7489 1
0.749 1
0.7491 1
0.7492 1
0.7493 1
0.7494 1
0.7495 1
0.7496 1
0.7497 1
0.7498 1
0.7499 1
0.75 1
0.7501 1
0.7502 1
0.7503 1
0.7504 1
0.7505 1
0.7506 1
0.7507 1
0.7508 1
0.7509 1
0.751 1
0.7511 1
0.7512 1
0.7513 1
0.7514 1
0.7515 1
0.7516 1
0.7517 1
0.7518 1
0.7519 1
0.752 1
0.7521 1
0.7522 1
0.7523 1
0.7524 1
0.7525 1
0.7526 1
0.7527 1
0.7528 1
0.7529 1
0.753 1
0.7531 1
0.7532 1
0.7533 1
0.7534 1
0.7535 1
0.7536 1
0.7537 1
0.7538 1
0.7539 1
0.754 1
0.7541 1
0.7542 1
0.7543 1
0.7544 1
0.7545 1
0.7546 1
0.7547 1
0.7548 1
0.7549 1
0.755 1
0.7551 1
0.7552 1
0.7553 1
0.7554 1
0.7555 1
0.7556 1
0.7557 1
0.7558 1
0.7559 1
0.756 1
0.7561 1
0.7562 1
0.7563 1
0.7564 1
0.7565 1
0.7566 1
0.7567 1
0.7568 1
0.7569 1
0.757 1
0.7571 1
0.7572 1
0.7573 1
0.7574 1
0.7575 1
0.7576 1
0.7577 1
0.7578 1
0.7579 1
0.758 1
0.7581 1
0.7582 1
0.7583 1
0.7584 1
0.7585 1
0.7586 1
0.7587 1
0.7588 1
0.7589 1
0.759 1
0.7591 1
0.7592 1
0.7593 1
0.7594 1
0.7595 1
0.7596 1
0.7597 1
0.7598 1
0.7599 1
0.76 1
0.7601 1
0.7602 1
0.7603 1
0.7604 1
0.7605 1
0.7606 1
0.7607 1
0.7608 1
0.7609 1
0.761 1
0.7611 1
0.7612 1
0.7613 1
0.7614 1
0.7615 1
0.7616 1
0.7617 1
0.7618 1
0.7619 1
0.762 1
0.7621 1
0.7622 1
0.7623 1
0.7624 1
0.7625 1
0.7626 1
0.7627 1
0.7628 1
0.7629 1
0.763 1
0.7631 1
0.7632 1
0.7633 1
0.7634 1
0.7635 1
0.7636 1
0.7637 1
0.7638 1
0.7639 1
0.764 1
0.7641 1
0.7642 1
0.7643 1
0.7644 1
0.7645 1
0.7646 1
0.7647 1
0.7648 1
0.7649 1
0.765 1
0.7651 1
0.7652 1
0.7653 1
0.7654 1
0.7655 1
0.7656 1
0.7657 1
0.7658 1
0.7659 1
0.766 1
0.7661 1
0.7662 1
0.7663 1
0.7664 1
0.7665 1
0.7666 1
0.7667 1
0.7668 1
0.7669 1
0.767 1
0.7671 1
0.7672 1
0.7673 1
0.7674 1
0.7675 1
0.7676 1
0.7677 1
0.7678 1
0.7679 1
0.768 1
0.7681 1
0.7682 1
0.7683 1
0.7684 1
0.7685 1
0.7686 1
0.7687 1
0.7688 1
0.7689 1
0.769 1
0.7691 1
0.7692 1
0.7693 1
0.7694 1
0.7695 1
0.7696 1
0.7697 1
0.7698 1
0.7699 1
0.77 1
0.7701 1
0.7702 1
0.7703 1
0.7704 1
0.7705 1
0.7706 1
0.7707 1
0.7708 1
0.7709 1
0.771 1
0.7711 1
0.7712 1
0.7713 1
0.7714 1
0.7715 1
0.7716 1
0.7717 1
0.7718 1
0.7719 1
0.772 1
0.7721 1
0.7722 1
0.7723 1
0.7724 1
0.7725 1
0.7726 1
0.7727 1
0.7728 1
0.7729 1
0.773 1
0.7731 1
0.7732 1
0.7733 1
0.7734 1
0.7735 1
0.7736 1
0.7737 1
0.7738 1
0.7739 1
0.774 1
0.7741 1
0.7742 1
0.7743 1
0.7744 1
0.7745 1
0.7746 1
0.7747 1
0.7748 1
0.7749 1
0.775 1
0.7751 1
0.7752 1
0.7753 1
0.7754 1
0.7755 1
0.7756 1
0.7757 1
0.7758 1
0.7759 1
0.776 1
0.7761 1
0.7762 1
0.7763 1
0.7764 1
0.7765 1
0.7766 1
0.7767 1
0.7768 1
0.7769 1
0.777 1
0.7771 1
0.7772 1
0.7773 1
0.7774 1
0.7775 1
0.7776 1
0.7777 1
0.7778 1
0.7779 1
0.778 1
0.7781 1
0.7782 1
0.7783 1
0.7784 1
0.7785 1
0.7786 1
0.7787 1
0.7788 1
0.7789 1
0.779 1
0.7791 1
0.7792 1
0.7793 1
0.7794 1
0.7795 1
0.7796 1
0.7797 1
0.7798 1
0.7799 1
0.78 1
0.7801 1
0.7802 1
0.7803 1
0.7804 1
0.7805 1
0.7806 1
0.7807 1
0.7808 1
0.7809 1
0.781 1
0.7811 1
0.7812 1
0.7813 1
0.7814 1
0.7815 1
0.7816 1
0.7817 1
0.7818 1
0.7819 1
0.782 1
0.7821 1
0.7822 1
0.7823 1
0.7824 1
0.7825 1
0.7826 1
0.7827 1
0.7828 1
0.7829 1
0.783 1
0.7831 1
0.7832 1
0.7833 1
0.7834 1
0.7835 1
0.7836 1
0.7837 1
0.7838 1
0.7839 1
0.784 1
0.7841 1
0.7842 1
0.7843 1
0.7844 1
0.7845 1
0.7846 1
0.7847 1
0.7848 1
0.7849 1
0.785 1
0.7851 1
0.7852 1
0.7853 1
0.7854 1
0.7855 1
0.7856 1
0.7857 1
0.7858 1
0.7859 1
0.786 1
0.7861 1
0.7862 1
0.7863 1
0.7864 1
0.7865 1
0.7866 1
0.7867 1
0.7868 1
0.7869 1
0.787 1
0.7871 1
0.7872 1
0.7873 1
0.7874 1
0.7875 1
0.7876 1
0.7877 1
0.7878 1
0.7879 1
0.788 1
0.7881 1
0.7882 1
0.7883 1
0.7884 1
0.7885 1
0.7886 1
0.7887 1
0.7888 1
0.7889 1
0.789 1
0.7891 1
0.7892 1
0.7893 1
0.7894 1
0.7895 1
0.7896 1
0.7897 1
0.7898 1
0.7899 1
0.79 1
0.7901 1
0.7902 1
0.7903 1
0.7904 1
0.7905 1
0.7906 1
0.7907 1
0.7908 1
0.7909 1
0.791 1
0.7911 1
0.7912 1
0.7913 1
0.7914 1
0.7915 1
0.7916 1
0.7917 1
0.7918 1
0.7919 1
0.792 1
0.7921 1
0.7922 1
0.7923 1
0.7924 1
0.7925 1
0.7926 1
0.7927 1
0.7928 1
0.7929 1
0.793 1
0.7931 1
0.7932 1
0.7933 1
0.7934 1
0.7935 1
0.7936 1
0.7937 1
0.7938 1
0.7939 1
0.794 1
0.7941 1
0.7942 1
0.7943 1
0.7944 1
0.7945 1
0.7946 1
0.7947 1
0.7948 1
0.7949 1
0.795 1
0.7951 1
0.7952 1
0.7953 1
0.7954 1
0.7955 1
0.7956 1
0.7957 1
0.7958 1
0.7959 1
0.796 1
0.7961 1
0.7962 1
0.7963 1
0.7964 1
0.7965 1
0.7966 1
0.7967 1
0.7968 1
0.7969 1
0.797 1
0.7971 1
0.7972 1
0.7973 1
0.7974 1
0.7975 1
0.7976 1
0.7977 1
0.7978 1
0.7979 1
0.798 1
0.7981 1
0.7982 1
0.7983 1
0.7984 1
0.7985 1
0.7986 1
0.7987 1
0.7988 1
0.7989 1
0.799 1
0.7991 1
0.7992 1
0.7993 1
0.7994 1
0.7995 1
0.7996 1
0.7997 1
0.7998 1
0.7999 1
0.8 1
0.8001 1
0.8002 1
0.8003 1
0.8004 1
0.8005 1
0.8006 1
0.8007 1
0.8008 1
0.8009 1
0.801 1
0.8011 1
0.8012 1
0.8013 1
0.8014 1
0.8015 1
0.8016 1
0.8017 1
0.8018 1
0.8019 1
0.802 1
0.8021 1
0.8022 1
0.8023 1
0.8024 1
0.8025 1
0.8026 1
0.8027 1
0.8028 1
0.8029 1
0.803 1
0.8031 1
0.8032 1
0.8033 1
0.8034 1
0.8035 1
0.8036 1
0.8037 1
0.8038 1
0.8039 1
0.804 1
0.8041 1
0.8042 1
0.8043 1
0.8044 1
0.8045 1
0.8046 1
0.8047 1
0.8048 1
0.8049 1
0.805 1
0.8051 1
0.8052 1
0.8053 1
0.8054 1
0.8055 1
0.8056 1
0.8057 1
0.8058 1
0.8059 1
0.806 1
0.8061 1
0.8062 1
0.8063 1
0.8064 1
0.8065 1
0.8066 1
0.8067 1
0.8068 1
0.8069 1
0.807 1
0.8071 1
0.8072 1
0.8073 1
0.8074 1
0.8075 1
0.8076 1
0.8077 1
0.8078 1
0.8079 1
0.808 1
0.8081 1
0.8082 1
0.8083 1
0.8084 1
0.8085 1
0.8086 1
0.8087 1
0.8088 1
0.8089 1
0.809 1
0.8091 1
0.8092 1
0.8093 1
0.8094 1
0.8095 1
0.8096 1
0.8097 1
0.8098 1
0.8099 1
0.81 1
0.8101 1
0.8102 1
0.8103 1
0.8104 1
0.8105 1
0.8106 1
0.8107 1
0.8108 1
0.8109 1
0.811 1
0.8111 1
0.8112 1
0.8113 1
0.8114 1
0.8115 1
0.8116 1
0.8117 1
0.8118 1
0.8119 1
0.812 1
0.8121 1
0.8122 1
0.8123 1
0.8124 1
0.8125 1
0.8126 1
0.8127 1
0.8128 1
0.8129 1
0.813 1
0.8131 1
0.8132 1
0.8133 1
0.8134 1
0.8135 1
0.8136 1
0.8137 1
0.8138 1
0.8139 1
0.814 1
0.8141 1
0.8142 1
0.8143 1
0.8144 1
0.8145 1
0.8146 1
0.8147 1
0.8148 1
0.8149 1
0.815 1
0.8151 1
0.8152 1
0.8153 1
0.8154 1
0.8155 1
0.8156 1
0.8157 1
0.8158 1
0.8159 1
0.816 1
0.8161 1
0.8162 1
0.8163 1
0.8164 1
0.8165 1
0.8166 1
0.8167 1
0.8168 1
0.8169 1
0.817 1
0.8171 1
0.8172 1
0.8173 1
0.8174 1
0.8175 1
0.8176 1
0.8177 1
0.8178 1
0.8179 1
0.818 1
0.8181 1
0.8182 1
0.8183 1
0.8184 1
0.8185 1
0.8186 1
0.8187 1
0.8188 1
0.8189 1
0.819 1
0.8191 1
0.8192 1
0.8193 1
0.8194 1
0.8195 1
0.8196 1
0.8197 1
0.8198 1
0.8199 1
0.82 1
0.8201 1
0.8202 1
0.8203 1
0.8204 1
0.8205 1
0.8206 1
0.8207 1
0.8208 1
0.8209 1
0.821 1
0.8211 1
0.8212 1
0.8213 1
0.8214 1
0.8215 1
0.8216 1
0.8217 1
0.8218 1
0.8219 1
0.822 1
0.8221 1
0.8222 1
0.8223 1
0.8224 1
0.8225 1
0.8226 1
0.8227 1
0.8228 1
0.8229 1
0.823 1
0.8231 1
0.8232 1
0.8233 1
0.8234 1
0.8235 1
0.8236 1
0.8237 1
0.8238 1
0.8239 1
0.824 1
0.8241 1
0.8242 1
0.8243 1
0.8244 1
0.8245 1
0.8246 1
0.8247 1
0.8248 1
0.8249 1
0.825 1
0.8251 1
0.8252 1
0.8253 1
0.8254 1
0.8255 1
0.8256 1
0.8257 1
0.8258 1
0.8259 1
0.826 1
0.8261 1
0.8262 1
0.8263 1
0.8264 1
0.8265 1
0.8266 1
0.8267 1
0.8268 1
0.8269 1
0.827 1
0.8271 1
0.8272 1
0.8273 1
0.8274 1
0.8275 1
0.8276 1
0.8277 1
0.8278 1
0.8279 1
0.828 1
0.8281 1
0.8282 1
0.8283 1
0.8284 1
0.8285 1
0.8286 1
0.8287 1
0.8288 1
0.8289 1
0.829 1
0.8291 1
0.8292 1
0.8293 1
0.8294 1
0.8295 1
0.8296 1
0.8297 1
0.8298 1
0.8299 1
0.83 1
0.8301 1
0.8302 1
0.8303 1
0.8304 1
0.8305 1
0.8306 1
0.8307 1
0.8308 1
0.8309 1
0.831 1
0.8311 1
0.8312 1
0.8313 1
0.8314 1
0.8315 1
0.8316 1
0.8317 1
0.8318 1
0.8319 1
0.832 1
0.8321 1
0.8322 1
0.8323 1
0.8324 1
0.8325 1
0.8326 1
0.8327 1
0.8328 1
0.8329 1
0.833 1
0.8331 1
0.8332 1
0.8333 1
0.8334 1
0.8335 1
0.8336 1
0.8337 1
0.8338 1
0.8339 1
0.834 1
0.8341 1
0.8342 1
0.8343 1
0.8344 1
0.8345 1
0.8346 1
0.8347 1
0.8348 1
0.8349 1
0.835 1
0.8351 1
0.8352 1
0.8353 1
0.8354 1
0.8355 1
0.8356 1
0.8357 1
0.8358 1
0.8359 1
0.836 1
0.8361 1
0.8362 1
0.8363 1
0.8364 1
0.8365 1
0.8366 1
0.8367 1
0.8368 1
0.8369 1
0.837 1
0.8371 1
0.8372 1
0.8373 1
0.8374 1
0.8375 1
0.8376 1
0.8377 1
0.8378 1
0.8379 1
0.838 1
0.8381 1
0.8382 1
0.8383 1
0.8384 1
0.8385 1
0.8386 1
0.8387 1
0.8388 1
0.8389 1
0.839 1
0.8391 1
0.8392 1
0.8393 1
0.8394 1
0.8395 1
0.8396 1
0.8397 1
0.8398 1
0.8399 1
0.84 1
0.8401 1
0.8402 1
0.8403 1
0.8404 1
0.8405 1
0.8406 1
0.8407 1
0.8408 1
0.8409 1
0.841 1
0.8411 1
0.8412 1
0.8413 1
0.8414 1
0.8415 1
0.8416 1
0.8417 1
0.8418 1
0.8419 1
0.842 1
0.8421 1
0.8422 1
0.8423 1
0.8424 1
0.8425 1
0.8426 1
0.8427 1
0.8428 1
0.8429 1
0.843 1
0.8431 1
0.8432 1
0.8433 1
0.8434 1
0.8435 1
0.8436 1
0.8437 1
0.8438 1
0.8439 1
0.844 1
0.8441 1
0.8442 1
0.8443 1
0.8444 1
0.8445 1
0.8446 1
0.8447 1
0.8448 1
0.8449 1
0.845 1
0.8451 1
0.8452 1
0.8453 1
0.8454 1
0.8455 1
0.8456 1
0.8457 1
0.8458 1
0.8459 1
0.846 1
0.8461 1
0.8462 1
0.8463 1
0.8464 1
0.8465 1
0.8466 1
0.8467 1
0.8468 1
0.8469 1
0.847 1
0.8471 1
0.8472 1
0.8473 1
0.8474 1
0.8475 1
0.8476 1
0.8477 1
0.8478 1
0.8479 1
0.848 1
0.8481 1
0.8482 1
0.8483 1
0.8484 1
0.8485 1
0.8486 1
0.8487 1
0.8488 1
0.8489 1
0.849 1
0.8491 1
0.8492 1
0.8493 1
0.8494 1
0.8495 1
0.8496 1
0.8497 1
0.8498 1
0.8499 1
0.85 1
0.8501 1
0.8502 1
0.8503 1
0.8504 1
0.8505 1
0.8506 1
0.8507 1
0.8508 1
0.8509 1
0.851 1
0.8511 1
0.8512 1
0.8513 1
0.8514 1
0.8515 1
0.8516 1
0.8517 1
0.8518 1
0.8519 1
0.852 1
0.8521 1
0.8522 1
0.8523 1
0.8524 1
0.8525 1
0.8526 1
0.8527 1
0.8528 1
0.8529 1
0.853 1
0.8531 1
0.8532 1
0.8533 1
0.8534 1
0.8535 1
0.8536 1
0.8537 1
0.8538 1
0.8539 1
0.854 1
0.8541 1
0.8542 1
0.8543 1
0.8544 1
0.8545 1
0.8546 1
0.8547 1
0.8548 1
0.8549 1
0.855 1
0.8551 1
0.8552 1
0.8553 1
0.8554 1
0.8555 1
0.8556 1
0.8557 1
0.8558 1
0.8559 1
0.856 1
0.8561 1
0.8562 1
0.8563 1
0.8564 1
0.8565 1
0.8566 1
0.8567 1
0.8568 1
0.8569 1
0.857 1
0.8571 1
0.8572 1
0.8573 1
0.8574 1
0.8575 1
0.8576 1
0.8577 1
0.8578 1
0.8579 1
0.858 1
0.8581 1
0.8582 1
0.8583 1
0.8584 1
0.8585 1
0.8586 1
0.8587 1
0.8588 1
0.8589 1
0.859 1
0.8591 1
0.8592 1
0.8593 1
0.8594 1
0.8595 1
0.8596 1
0.8597 1
0.8598 1
0.8599 1
0.86 1
0.8601 1
0.8602 1
0.8603 1
0.8604 1
0.8605 1
0.8606 1
0.8607 1
0.8608 1
0.8609 1
0.861 1
0.8611 1
0.8612 1
0.8613 1
0.8614 1
0.8615 1
0.8616 1
0.8617 1
0.8618 1
0.8619 1
0.862 1
0.8621 1
0.8622 1
0.8623 1
0.8624 1
0.8625 1
0.8626 1
0.8627 1
0.8628 1
0.8629 1
0.863 1
0.8631 1
0.8632 1
0.8633 1
0.8634 1
0.8635 1
0.8636 1
0.8637 1
0.8638 1
0.8639 1
0.864 1
0.8641 1
0.8642 1
0.8643 1
0.8644 1
0.8645 1
0.8646 1
0.8647 1
0.8648 1
0.8649 1
0.865 1
0.8651 1
0.8652 1
0.8653 1
0.8654 1
0.8655 1
0.8656 1
0.8657 1
0.8658 1
0.8659 1
0.866 1
0.8661 1
0.8662 1
0.8663 1
0.8664 1
0.8665 1
0.8666 1
0.8667 1
0.8668 1
0.8669 1
0.867 1
0.8671 1
0.8672 1
0.8673 1
0.8674 1
0.8675 1
0.8676 1
0.8677 1
0.8678 1
0.8679 1
0.868 1
0.8681 1
0.8682 1
0.8683 1
0.8684 1
0.8685 1
0.8686 1
0.8687 1
0.8688 1
0.8689 1
0.869 1
0.8691 1
0.8692 1
0.8693 1
0.8694 1
0.8695 1
0.8696 1
0.8697 1
0.8698 1
0.8699 1
0.87 1
0.8701 1
0.8702 1
0.8703 1
0.8704 1
0.8705 1
0.8706 1
0.8707 1
0.8708 1
0.8709 1
0.871 1
0.8711 1
0.8712 1
0.8713 1
0.8714 1
0.8715 1
0.8716 1
0.8717 1
0.8718 1
0.8719 1
0.872 1
0.8721 1
0.8722 1
0.8723 1
0.8724 1
0.8725 1
0.8726 1
0.8727 1
0.8728 1
0.8729 1
0.873 1
0.8731 1
0.8732 1
0.8733 1
0.8734 1
0.8735 1
0.8736 1
0.8737 1
0.8738 1
0.8739 1
0.874 1
0.8741 1
0.8742 1
0.8743 1
0.8744 1
0.8745 1
0.8746 1
0.8747 1
0.8748 1
0.8749 1
0.875 1
0.8751 1
0.8752 1
0.8753 1
0.8754 1
0.8755 1
0.8756 1
0.8757 1
0.8758 1
0.8759 1
0.876 1
0.8761 1
0.8762 1
0.8763 1
0.8764 1
0.8765 1
0.8766 1
0.8767 1
0.8768 1
0.8769 1
0.877 1
0.8771 1
0.8772 1
0.8773 1
0.8774 1
0.8775 1
0.8776 1
0.8777 1
0.8778 1
0.8779 1
0.878 1
0.8781 1
0.8782 1
0.8783 1
0.8784 1
0.8785 1
0.8786 1
0.8787 1
0.8788 1
0.8789 1
0.879 1
0.8791 1
0.8792 1
0.8793 1
0.8794 1
0.8795 1
0.8796 1
0.8797 1
0.8798 1
0.8799 1
0.88 1
0.8801 1
0.8802 1
0.8803 1
0.8804 1
0.8805 1
0.8806 1
0.8807 1
0.8808 1
0.8809 1
0.881 1
0.8811 1
0.8812 1
0.8813 1
0.8814 1
0.8815 1
0.8816 1
0.8817 1
0.8818 1
0.8819 1
0.882 1
0.8821 1
0.8822 1
0.8823 1
0.8824 1
0.8825 1
0.8826 1
0.8827 1
0.8828 1
0.8829 1
0.883 1
0.8831 1
0.8832 1
0.8833 1
0.8834 1
0.8835 1
0.8836 1
0.8837 1
0.8838 1
0.8839 1
0.884 1
0.8841 1
0.8842 1
0.8843 1
0.8844 1
0.8845 1
0.8846 1
0.8847 1
0.8848 1
0.8849 1
0.885 1
0.8851 1
0.8852 1
0.8853 1
0.8854 1
0.8855 1
0.8856 1
0.8857 1
0.8858 1
0.8859 1
0.886 1
0.8861 1
0.8862 1
0.8863 1
0.8864 1
0.8865 1
0.8866 1
0.8867 1
0.8868 1
0.8869 1
0.887 1
0.8871 1
0.8872 1
0.8873 1
0.8874 1
0.8875 1
0.8876 1
0.8877 1
0.8878 1
0.8879 1
0.888 1
0.8881 1
0.8882 1
0.8883 1
0.8884 1
0.8885 1
0.8886 1
0.8887 1
0.8888 1
0.8889 1
0.889 1
0.8891 1
0.8892 1
0.8893 1
0.8894 1
0.8895 1
0.8896 1
0.8897 1
0.8898 1
0.8899 1
0.89 1
0.8901 1
0.8902 1
0.8903 1
0.8904 1
0.8905 1
0.8906 1
0.8907 1
0.8908 1
0.8909 1
0.891 1
0.8911 1
0.8912 1
0.8913 1
0.8914 1
0.8915 1
0.8916 1
0.8917 1
0.8918 1
0.8919 1
0.892 1
0.8921 1
0.8922 1
0.8923 1
0.8924 1
0.8925 1
0.8926 1
0.8927 1
0.8928 1
0.8929 1
0.893 1
0.8931 1
0.8932 1
0.8933 1
0.8934 1
0.8935 1
0.8936 1
0.8937 1
0.8938 1
0.8939 1
0.894 1
0.8941 1
0.8942 1
0.8943 1
0.8944 1
0.8945 1
0.8946 1
0.8947 1
0.8948 1
0.8949 1
0.895 1
0.8951 1
0.8952 1
0.8953 1
0.8954 1
0.8955 1
0.8956 1
0.8957 1
0.8958 1
0.8959 1
0.896 1
0.8961 1
0.8962 1
0.8963 1
0.8964 1
0.8965 1
0.8966 1
0.8967 1
0.8968 1
0.8969 1
0.897 1
0.8971 1
0.8972 1
0.8973 1
0.8974 1
0.8975 1
0.8976 1
0.8977 1
0.8978 1
0.8979 1
0.898 1
0.8981 1
0.8982 1
0.8983 1
0.8984 1
0.8985 1
0.8986 1
0.8987 1
0.8988 1
0.8989 1
0.899 1
0.8991 1
0.8992 1
0.8993 1
0.8994 1
0.8995 1
0.8996 1
0.8997 1
0.8998 1
0.8999 1
0.9 1
0.9001 1
0.9002 1
0.9003 1
0.9004 1
0.9005 1
0.9006 1
0.9007 1
0.9008 1
0.9009 1
0.901 1
0.9011 1
0.9012 1
0.9013 1
0.9014 1
0.9015 1
0.9016 1
0.9017 1
0.9018 1
0.9019 1
0.902 1
0.9021 1
0.9022 1
0.9023 1
0.9024 1
0.9025 1
0.9026 1
0.9027 1
0.9028 1
0.9029 1
0.903 1
0.9031 1
0.9032 1
0.9033 1
0.9034 1
0.9035 1
0.9036 1
0.9037 1
0.9038 1
0.9039 1
0.904 1
0.9041 1
0.9042 1
0.9043 1
0.9044 1
0.9045 1
0.9046 1
0.9047 1
0.9048 1
0.9049 1
0.905 1
0.9051 1
0.9052 1
0.9053 1
0.9054 1
0.9055 1
0.9056 1
0.9057 1
0.9058 1
0.9059 1
0.906 1
0.9061 1
0.9062 1
0.9063 1
0.9064 1
0.9065 1
0.9066 1
0.9067 1
0.9068 1
0.9069 1
0.907 1
0.9071 1
0.9072 1
0.9073 1
0.9074 1
0.9075 1
0.9076 1
0.9077 1
0.9078 1
0.9079 1
0.908 1
0.9081 1
0.9082 1
0.9083 1
0.9084 1
0.9085 1
0.9086 1
0.9087 1
0.9088 1
0.9089 1
0.909 1
0.9091 1
0.9092 1
0.9093 1
0.9094 1
0.9095 1
0.9096 1
0.9097 1
0.9098 1
0.9099 1
0.91 1
0.9101 1
0.9102 1
0.9103 1
0.9104 1
0.9105 1
0.9106 1
0.9107 1
0.9108 1
0.9109 1
0.911 1
0.9111 1
0.9112 1
0.9113 1
0.9114 1
0.9115 1
0.9116 1
0.9117 1
0.9118 1
0.9119 1
0.912 1
0.9121 1
0.9122 1
0.9123 1
0.9124 1
0.9125 1
0.9126 1
0.9127 1
0.9128 1
0.9129 1
0.913 1
0.9131 1
0.9132 1
0.9133 1
0.9134 1
0.9135 1
0.9136 1
0.9137 1
0.9138 1
0.9139 1
0.914 1
0.9141 1
0.9142 1
0.9143 1
0.9144 1
0.9145 1
0.9146 1
0.9147 1
0.9148 1
0.9149 1
0.915 1
0.9151 1
0.9152 1
0.9153 1
0.9154 1
0.9155 1
0.9156 1
0.9157 1
0.9158 1
0.9159 1
0.916 1
0.9161 1
0.9162 1
0.9163 1
0.9164 1
0.9165 1
0.9166 1
0.9167 1
0.9168 1
0.9169 1
0.917 1
0.9171 1
0.9172 1
0.9173 1
0.9174 1
0.9175 1
0.9176 1
0.9177 1
0.9178 1
0.9179 1
0.918 1
0.9181 1
0.9182 1
0.9183 1
0.9184 1
0.9185 1
0.9186 1
0.9187 1
0.9188 1
0.9189 1
0.919 1
0.9191 1
0.9192 1
0.9193 1
0.9194 1
0.9195 1
0.9196 1
0.9197 1
0.9198 1
0.9199 1
0.92 1
0.9201 1
0.9202 1
0.9203 1
0.9204 1
0.9205 1
0.9206 1
0.9207 1
0.9208 1
0.9209 1
0.921 1
0.9211 1
0.9212 1
0.9213 1
0.9214 1
0.9215 1
0.9216 1
0.9217 1
0.9218 1
0.9219 1
0.922 1
0.9221 1
0.9222 1
0.9223 1
0.9224 1
0.9225 1
0.9226 1
0.9227 1
0.9228 1
0.9229 1
0.923 1
0.9231 1
0.9232 1
0.9233 1
0.9234 1
0.9235 1
0.9236 1
0.9237 1
0.9238 1
0.9239 1
0.924 1
0.9241 1
0.9242 1
0.9243 1
0.9244 1
0.9245 1
0.9246 1
0.9247 1
0.9248 1
0.9249 1
0.925 1
0.9251 1
0.9252 1
0.9253 1
0.9254 1
0.9255 1
0.9256 1
0.9257 1
0.9258 1
0.9259 1
0.926 1
0.9261 1
0.9262 1
0.9263 1
0.9264 1
0.9265 1
0.9266 1
0.9267 1
0.9268 1
0.9269 1
0.927 1
0.9271 1
0.9272 1
0.9273 1
0.9274 1
0.9275 1
0.9276 1
0.9277 1
0.9278 1
0.9279 1
0.928 1
0.9281 1
0.9282 1
0.9283 1
0.9284 1
0.9285 1
0.9286 1
0.9287 1
0.9288 1
0.9289 1
0.929 1
0.9291 1
0.9292 1
0.9293 1
0.9294 1
0.9295 1
0.9296 1
0.9297 1
0.9298 1
0.9299 1
0.93 1
0.9301 1
0.9302 1
0.9303 1
0.9304 1
0.9305 1
0.9306 1
0.9307 1
0.9308 1
0.9309 1
0.931 1
0.9311 1
0.9312 1
0.9313 1
0.9314 1
0.9315 1
0.9316 1
0.9317 1
0.9318 1
0.9319 1
0.932 1
0.9321 1
0.9322 1
0.9323 1
0.9324 1
0.9325 1
0.9326 1
0.9327 1
0.9328 1
0.9329 1
0.933 1
0.9331 1
0.9332 1
0.9333 1
0.9334 1
0.9335 1
0.9336 1
0.9337 1
0.9338 1
0.9339 1
0.934 1
0.9341 1
0.9342 1
0.9343 1
0.9344 1
0.9345 1
0.9346 1
0.9347 1
0.9348 1
0.9349 1
0.935 1
0.9351 1
0.9352 1
0.9353 1
0.9354 1
0.9355 1
0.9356 1
0.9357 1
0.9358 1
0.9359 1
0.936 1
0.9361 1
0.9362 1
0.9363 1
0.9364 1
0.9365 1
0.9366 1
0.9367 1
0.9368 1
0.9369 1
0.937 1
0.9371 1
0.9372 1
0.9373 1
0.9374 1
0.9375 1
0.9376 1
0.9377 1
0.9378 1
0.9379 1
0.938 1
0.9381 1
0.9382 1
0.9383 1
0.9384 1
0.9385 1
0.9386 1
0.9387 1
0.9388 1
0.9389 1
0.939 1
0.9391 1
0.9392 1
0.9393 1
0.9394 1
0.9395 1
0.9396 1
0.9397 1
0.9398 1
0.9399 1
0.94 1
0.9401 1
0.9402 1
0.9403 1
0.9404 1
0.9405 1
0.9406 1
0.9407 1
0.9408 1
0.9409 1
0.941 1
0.9411 1
0.9412 1
0.9413 1
0.9414 1
0.9415 1
0.9416 1
0.9417 1
0.9418 1
0.9419 1
0.942 1
0.9421 1
0.9422 1
0.9423 1
0.9424 1
0.9425 1
0.9426 1
0.9427 1
0.9428 1
0.9429 1
0.943 1
0.9431 1
0.9432 1
0.9433 1
0.9434 1
0.9435 1
0.9436 1
0.9437 1
0.9438 1
0.9439 1
0.944 1
0.9441 1
0.9442 1
0.9443 1
0.9444 1
0.9445 1
0.9446 1
0.9447 1
0.9448 1
0.9449 1
0.945 1
0.9451 1
0.9452 1
0.9453 1
0.9454 1
0.9455 1
0.9456 1
0.9457 1
0.9458 1
0.9459 1
0.946 1
0.9461 1
0.9462 1
0.9463 1
0.9464 1
0.9465 1
0.9466 1
0.9467 1
0.9468 1
0.9469 1
0.947 1
0.9471 1
0.9472 1
0.9473 1
0.9474 1
0.9475 1
0.9476 1
0.9477 1
0.9478 1
0.9479 1
0.948 1
0.9481 1
0.9482 1
0.9483 1
0.9484 1
0.9485 1
0.9486 1
0.9487 1
0.9488 1
0.9489 1
0.949 1
0.9491 1
0.9492 1
0.9493 1
0.9494 1
0.9495 1
0.9496 1
0.9497 1
0.9498 1
0.9499 1
0.95 1
0.9501 1
0.9502 1
0.9503 1
0.9504 1
0.9505 1
0.9506 1
0.9507 1
0.9508 1
0.9509 1
0.951 1
0.9511 1
0.9512 1
0.9513 1
0.9514 1
0.9515 1
0.9516 1
0.9517 1
0.9518 1
0.9519 1
0.952 1
0.9521 1
0.9522 1
0.9523 1
0.9524 1
0.9525 1
0.9526 1
0.9527 1
0.9528 1
0.9529 1
0.953 1
0.9531 1
0.9532 1
0.9533 1
0.9534 1
0.9535 1
0.9536 1
0.9537 1
0.9538 1
0.9539 1
0.954 1
0.9541 1
0.9542 1
0.9543 1
0.9544 1
0.9545 1
0.9546 1
0.9547 1
0.9548 1
0.9549 1
0.955 1
0.9551 1
0.9552 1
0.9553 1
0.9554 1
0.9555 1
0.9556 1
0.9557 1
0.9558 1
0.9559 1
0.956 1
0.9561 1
0.9562 1
0.9563 1
0.9564 1
0.9565 1
0.9566 1
0.9567 1
0.9568 1
0.9569 1
0.957 1
0.9571 1
0.9572 1
0.9573 1
0.9574 1
0.9575 1
0.9576 1
0.9577 1
0.9578 1
0.9579 1
0.958 1
0.9581 1
0.9582 1
0.9583 1
0.9584 1
0.9585 1
0.9586 1
0.9587 1
0.9588 1
0.9589 1
0.959 1
0.9591 1
0.9592 1
0.9593 1
0.9594 1
0.9595 1
0.9596 1
0.9597 1
0.9598 1
0.9599 1
0.96 1
0.9601 1
0.9602 1
0.9603 1
0.9604 1
0.9605 1
0.9606 1
0.9607 1
0.9608 1
0.9609 1
0.961 1
0.9611 1
0.9612 1
0.9613 1
0.9614 1
0.9615 1
0.9616 1
0.9617 1
0.9618 1
0.9619 1
0.962 1
0.9621 1
0.9622 1
0.9623 1
0.9624 1
0.9625 1
0.9626 1
0.9627 1
0.9628 1
0.9629 1
0.963 1
0.9631 1
0.9632 1
0.9633 1
0.9634 1
0.9635 1
0.9636 1
0.9637 1
0.9638 1
0.9639 1
0.964 1
0.9641 1
0.9642 1
0.9643 1
0.9644 1
0.9645 1
0.9646 1
0.9647 1
0.9648 1
0.9649 1
0.965 1
0.9651 1
0.9652 1
0.9653 1
0.9654 1
0.9655 1
0.9656 1
0.9657 1
0.9658 1
0.9659 1
0.966 1
0.9661 1
0.9662 1
0.9663 1
0.9664 1
0.9665 1
0.9666 1
0.9667 1
0.9668 1
0.9669 1
0.967 1
0.9671 1
0.9672 1
0.9673 1
0.9674 1
0.9675 1
0.9676 1
0.9677 1
0.9678 1
0.9679 1
0.968 1
0.9681 1
0.9682 1
0.9683 1
0.9684 1
0.9685 1
0.9686 1
0.9687 1
0.9688 1
0.9689 1
0.969 1
0.9691 1
0.9692 1
0.9693 1
0.9694 1
0.9695 1
0.9696 1
0.9697 1
0.9698 1
0.9699 1
0.97 1
0.9701 1
0.9702 1
0.9703 1
0.9704 1
0.9705 1
0.9706 1
0.9707 1
0.9708 1
0.9709 1
0.971 1
0.9711 1
0.9712 1
0.9713 1
0.9714 1
0.9715 1
0.9716 1
0.9717 1
0.9718 1
0.9719 1
0.972 1
0.9721 1
0.9722 1
0.9723 1
0.9724 1
0.9725 1
0.9726 1
0.9727 1
0.9728 1
0.9729 1
0.973 1
0.9731 1
0.9732 1
0.9733 1
0.9734 1
0.9735 1
0.9736 1
0.9737 1
0.9738 1
0.9739 1
0.974 1
0.9741 1
0.9742 1
0.9743 1
0.9744 1
0.9745 1
0.9746 1
0.9747 1
0.9748 1
0.9749 1
0.975 1
0.9751 1
0.9752 1
0.9753 1
0.9754 1
0.9755 1
0.9756 1
0.9757 1
0.9758 1
0.9759 1
0.976 1
0.9761 1
0.9762 1
0.9763 1
0.9764 1
0.9765 1
0.9766 1
0.9767 1
0.9768 1
0.9769 1
0.977 1
0.9771 1
0.9772 1
0.9773 1
0.9774 1
0.9775 1
0.9776 1
0.9777 1
0.9778 1
0.9779 1
0.978 1
0.9781 1
0.9782 1
0.9783 1
0.9784 1
0.9785 1
0.9786 1
0.9787 1
0.9788 1
0.9789 1
0.979 1
0.9791 1
0.9792 1
0.9793 1
0.9794 1
0.9795 1
0.9796 1
0.9797 1
0.9798 1
0.9799 1
0.98 1
0.9801 1
0.9802 1
0.9803 1
0.9804 1
0.9805 1
0.9806 1
0.9807 1
0.9808 1
0.9809 1
0.981 1
0.9811 1
0.9812 1
0.9813 1
0.9814 1
0.9815 1
0.9816 1
0.9817 1
0.9818 1
0.9819 1
0.982 1
0.9821 1
0.9822 1
0.9823 1
0.9824 1
0.9825 1
0.9826 1
0.9827 1
0.9828 1
0.9829 1
0.983 1
0.9831 1
0.9832 1
0.9833 1
0.9834 1
0.9835 1
0.9836 1
0.9837 1
0.9838 1
0.9839 1
0.984 1
0.9841 1
0.9842 1
0.9843 1
0.9844 1
0.9845 1
0.9846 1
0.9847 1
0.9848 1
0.9849 1
0.985 1
0.9851 1
0.9852 1
0.9853 1
0.9854 1
0.9855 1
0.9856 1
0.9857 1
0.9858 1
0.9859 1
0.986 1
0.9861 1
0.9862 1
0.9863 1
0.9864 1
0.9865 1
0.9866 1
0.9867 1
0.9868 1
0.9869 1
0.987 1
0.9871 1
0.9872 1
0.9873 1
0.9874 1
0.9875 1
0.9876 1
0.9877 1
0.9878 1
0.9879 1
0.988 1
0.9881 1
0.9882 1
0.9883 1
0.9884 1
0.9885 1
0.9886 1
0.9887 1
0.9888 1
0.9889 1
0.989 1
0.9891 1
0.9892 1
0.9893 1
0.9894 1
0.9895 1
0.9896 1
0.9897 1
0.9898 1
0.9899 1
0.99 1
0.9901 1
0.9902 1
0.9903 1
0.9904 1
0.9905 1
0.9906 1
0.9907 1
0.9908 1
0.9909 1
0.991 1
0.9911 1
0.9912 1
0.9913 1
0.9914 1
0.9915 1
0.9916 1
0.9917 1
0.9918 1
0.9919 1
0.992 1
0.9921 1
0.9922 1
0.9923 1
0.9924 1
0.9925 1
0.9926 1
0.9927 1
0.9928 1
0.9929 1
0.993 1
0.9931 1
0.9932 1
0.9933 1
0.9934 1
0.9935 1
0.9936 1
0.9937 1
0.9938 1
0.9939 1
0.994 1
0.9941 1
0.9942 1
0.9943 1
0.9944 1
0.9945 1
0.9946 1
0.9947 1
0.9948 1
0.9949 1
0.995 1
0.9951 1
0.9952 1
0.9953 1
0.9954 1
0.9955 1
0.9956 1
0.9957 1
0.9958 1
0.9959 1
0.996 1
0.9961 1
0.9962 1
0.9963 1
0.9964 1
0.9965 1
0.9966 1
0.9967 1
0.9968 1
0.9969 1
0.997 1
0.9971 1
0.9972 1
0.9973 1
0.9974 1
0.9975 1
0.9976 1
0.9977 1
0.9978 1
0.9979 1
0.998 1
0.9981 1
0.9982 1
0.9983 1
0.9984 1
0.9985 1
0.9986 1
0.9987 1
0.9988 1
0.9989 1
0.999 1
0.9991 1
0.9992 1
0.9993 1
0.9994 1
0.9995 1
0.9996 1
0.9997 1
0.9998 1
0.9999 1
};
\addlegendentry{$\const{R}^{(\mathsf{MaxL})}_{\mathsf{UB}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
0 0.571428571428571
};
\addlegendentry{$\const{C}_{3,2}$}
\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MaxLkg_rate_WPIRn2M6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 0.0,1.0)}, anchor=north west},
xmin=0,
xmax=1,
xlabel={$\rho^{(\textnormal{MaxL})}$ (normalized)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.45,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
]
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
0.00111733896488656 0.508017468826493
0.002236919333409 0.508099104822024
0.00335875011622479 0.508181420458634
0.00448284037838106 0.508264420298106
0.00560919923969009 0.508348108928646
0.00673783587508233 0.508432490965066
0.00786875951493996 0.508517571048958
0.00900197944540816 0.508603353848882
0.0101375050086854 0.508689844060544
0.0112753456032931 0.50877704640698
0.0124155106843241 0.508864965638752
0.0135580097636696 0.508953606534125
0.0147028524102267 0.509042973899267
0.015850048250083 0.509133072568436
0.0169996069666825 0.509223907404178
0.0181515383009698 0.509315483297522
0.0193058520515132 0.509407805168178
0.0204625580746087 0.509500877964737
0.0216216662843617 0.509594706664876
0.02278318665275 0.509689296275561
0.0239471292096649 0.509784651833252
0.0251135040429328 0.509880778404115
0.026282321298317 0.509977681084229
0.0274535911794979 0.510075364999803
0.0286273239480348 0.510173835307386
0.0298035299233061 0.51027309719409
0.0309822194824308 0.510373155877805
0.032163403060169 0.510474016607421
0.0333470911488042 0.510575684663055
0.0345332942980032 0.510678165356275
0.0357220231146599 0.510781464030328
0.0369132882627159 0.510885586060372
0.0381071004629643 0.510990536853709
0.0393034704928327 0.511096321850021
0.040502409186147 0.511202946521606
0.0417039274328772 0.511310416373623
0.0429080361788609 0.511418736944329
0.0441147464255121 0.51152791380533
0.045324069229507 0.511637952561824
0.0465360157024537 0.511748858852857
0.0477505970105407 0.511860638351572
0.048967824374169 0.511973296765466
0.0501877090675638 0.51208683983665
0.0514102624183686 0.512201273342107
0.0526354958072201 0.512316603093959
0.0538634206673055 0.512432834939733
0.0550940484839008 0.512549974762629
0.0563273907938917 0.512668028481793
0.0575634591852756 0.512787002052594
0.0588022652966464 0.512906901466898
0.0600438208166606 0.513027732753353
0.0612881374834864 0.513149501977671
0.0625352270842349 0.513272215242914
0.0637851014543734 0.513395878689786
0.0650377724771216 0.513520498496926
0.0662932520828304 0.5136460808812
0.0675515522483436 0.513772632098007
0.0688126849963419 0.513900158441575
0.0700766623946708 0.51402866624527
0.0713434965556511 0.514158161881906
0.0726131996353721 0.514288651764053
0.0738857838329699 0.514420142344356
0.0751612613898867 0.514552640115854
0.0764396445891155 0.514686151612299
0.0777209457544293 0.514820683408485
0.0790051772495906 0.514956242120578
0.0802923514775486 0.515092834406442
0.0815824808796195 0.515230466965987
0.0828755779346491 0.515369146541497
0.0841716551581628 0.515508879917981
0.0854707251014978 0.515649673923519
0.086772800350921 0.515791535429612
0.0880778935267313 0.515934471351539
0.089386017282347 0.516078488648712
0.0906971843033789 0.516223594325043
0.0920114073066869 0.516369795429309
0.0933286990394235 0.516517099055521
0.094649072278063 0.516665512343303
0.0959725398274145 0.516815042478266
0.0972991145196227 0.516965696692394
0.0986288092131539 0.517117482264431
0.099961636791768 0.51727040652027
0.101297610163477 0.517424476833354
0.102636742259488 0.517579700625068
0.10397904603314 0.517736085365154
0.105324534458815 0.517893638572109
0.106673220530848 0.518052367813608
0.108025117262418 0.518212280706915
0.109380237684428 0.518373384919311
0.11073859484437 0.518535688168518
0.112100201805184 0.518699198223133
0.113465071644093 0.518863922903065
0.114833217451443 0.519029870079975
0.116204652329513 0.519197047677727
0.117579389391326 0.519365463672833
0.118957441759445 0.519535126094919
0.120338822564755 0.51970604302718
0.121723544945237 0.519878222606849
0.123111622044731 0.520051673025671
0.124503067011686 0.520226402530381
0.1258978929979 0.520402419423185
0.127296113157255 0.52057973206225
0.128697740644432 0.520758348862198
0.130102788613624 0.52093827829461
0.131511270217238 0.521119528888523
0.132923198604585 0.521302109230949
0.134338586920559 0.52148602796739
0.135757448304318 0.521671293802359
0.137179795887937 0.521857915499911
0.138605642795073 0.522045901884179
0.140035002139605 0.522235261839914
0.141467887024279 0.522426004313031
0.14290431053933 0.522618138311166
0.144344285761114 0.522811672904236
0.145787825750715 0.523006617225001
0.14723494355256 0.523202980469644
0.148685652193013 0.523400771898346
0.150139964678972 0.523600000835874
0.151597893996458 0.523800676672177
0.153059453109191 0.52400280886298
0.154524654957167 0.524206406930399
0.155993512455226 0.52441148046355
0.157466038491615 0.524618039119172
0.158942245926544 0.52482609262226
0.160422147590739 0.525035650766692
0.161905756283987 0.525246723415883
0.163393084773681 0.52545932050343
0.164884145793353 0.525673452033773
0.166378952041211 0.525889128082862
0.167877516178668 0.526106358798831
0.169379850828865 0.526325154402684
0.170885968575193 0.526545525188978
0.172395881959814 0.526767481526531
0.173909603482173 0.526991033859124
0.175427145597514 0.527216192706219
0.176948520715386 0.527442968663683
0.178473741198155 0.527671372404519
0.180002819359508 0.527901414679612
0.181535767462955 0.528133106318476
0.183072597720335 0.528366458230016
0.184613322290315 0.528601481403295
0.186157953276892 0.528838186908315
0.187706502727889 0.529076585896802
0.189258982633459 0.529316689603005
0.19081540492458 0.529558509344502
0.192375781471556 0.529802056523017
0.193940124082516 0.530047342625247
0.195508444501915 0.530294379223698
0.197080754409031 0.530543177977533
0.198657065416473 0.530793750633428
0.200237389068678 0.53104610902644
0.201821736840424 0.531300265080889
0.203410120135327 0.531556230811242
0.20500255028436 0.531814018323016
0.206599038544359 0.532073639813691
0.208199596096541 0.532335107573629
0.209804234045018 0.532598433987013
0.211412963415322 0.532863631532787
0.213025795152926 0.533130712785619
0.214642740121779 0.533399690416868
0.216263809102828 0.533670577195564
0.217889012792564 0.533943385989407
0.219518361801563 0.534218129765766
0.221151866653028 0.534494821592706
0.222789537781343 0.534773474640014
0.224431385530635 0.535054102180247
0.226077420153331 0.535336717589787
0.227727651808729 0.535621334349917
0.229382090561577 0.535907966047901
0.23104074638065 0.536196626378088
0.232703629137346 0.536487329143019
0.234370748604274 0.53678008825456
0.236042114453864 0.537074917735038
0.237717736256977 0.537371831718402
0.23939762348152 0.537670844451389
0.241081785491082 0.537971970294715
0.242770231543561 0.538275223724271
0.244462970789813 0.538580619332343
0.246160012272308 0.538888171828844
0.247861364923787 0.539197896042563
0.24956703756594 0.539509806922425
0.251277038908083 0.539823919538779
0.252991377545856 0.540140249084691
0.254710061959921 0.540458810877258
0.256433100514677 0.540779620358945
0.258160501456983 0.541102693098928
0.259892272914895 0.541428044794465
0.261628422896408 0.541755691272282
0.263368959288217 0.54208564848997
0.265113889854488 0.542417932537414
0.266863222235635 0.542752559638231
0.268616963947116 0.543089546151227
0.27037512237824 0.54342890857188
0.272137704790985 0.543770663533838
0.273904718318832 0.544114827810436
0.275676169965605 0.544461418316236
0.277452066604337 0.544810452108588
0.279232414976136 0.545161946389211
0.281017221689074 0.545515918505792
0.282806493217089 0.545872385953612
0.284600235898895 0.546231366377192
0.286398455936914 0.546592877571959
0.288201159396221 0.546956937485938
0.290008352203501 0.547323564221465
0.291820040146023 0.547692776036924
0.293636228870631 0.548064591348506
0.295456923882747 0.548439028731998
0.297282130545392 0.548816106924586
0.299111854078225 0.549195844826693
0.300946099556595 0.549578261503839
0.302784871910607 0.549963376188523
0.304628175924213 0.550351208282135
0.30647601623431 0.550741777356896
0.308328397329863 0.551135103157819
0.310185323551039 0.551531205604701
0.312046799088362 0.551930104794146
0.313912827981882 0.552331821001609
0.315783414120367 0.552736374683477
0.317658561240507 0.553143786479168
0.31953827292614 0.553554077213273
0.321422552607492 0.553967267897718
0.323311403560438 0.554383379733961
0.325204828905785 0.554802434115221
0.327102831608563 0.555224452628732
0.329005414477344 0.55564945705804
0.330912580163578 0.556077469385323
0.332824331160944 0.55650851179375
0.334740669804724 0.556942606669871
0.336661598271194 0.55737977660604
0.338587118577034 0.557820044402881
0.340517232578759 0.558263433071776
0.342451941972169 0.558709965837404
0.344391248291819 0.559159666140305
0.346335152910504 0.559612557639487
0.348283657038771 0.560068664215068
0.350236761724445 0.560528009970963
0.352194467852179 0.560990619237601
0.354156776143023 0.561456516574688
0.356123687154007 0.561925726774011
0.358095201277756 0.562398274862279
0.360071318742114 0.562874186104009
0.362052039609793 0.563353486004455
0.364037363778045 0.563836200312581
0.366027290978348 0.564322355024074
0.368021820776119 0.564811976384407
0.370020952570442 0.565305090891944
0.372024685593818 0.565801725301096
0.374033018911939 0.56630190662552
0.376045951423478 0.566805662141367
0.378063481859901 0.567313019390582
0.380085608785302 0.567824006184251
0.382112330596255 0.568338650605999
0.384143645521686 0.568856981015442
0.386179551622773 0.569379026051689
0.388220046792858 0.569904814636898
0.390265128757381 0.570434375979889
0.392314795073843 0.570967739579807
0.394369043131777 0.571504935229849
0.396427870152747 0.572045993021044
0.398491273190369 0.57259094334609
0.400559249130348 0.573139816903251
0.402631794690537 0.573692644700323
0.404708906421018 0.574249458058649
0.406790580704199 0.574810288617204
0.408876813754938 0.575375168336744
0.410967601620684 0.57594412950402
0.413062940181634 0.576517204736055
0.41516282515092 0.577094426984493
0.417267252074804 0.577675829540013
0.419376216332905 0.578261446036819
0.421489713138436 0.578851310457192
0.423607737538469 0.579445457136125
0.425730284414215 0.580043920766026
0.427857348481323 0.580646736401495
0.429988924290202 0.581253939464185
0.432125006226362 0.581865565747734
0.434265588510771 0.582481651422783
0.436410665200237 0.583102233042068
0.438560230187805 0.583727347545602
0.440714277203171 0.584357032265938
0.442872799813123 0.58499132493352
0.445035791421994 0.585630263682116
0.447203245272136 0.586273887054348
0.449375154444414 0.58692223400731
0.451551511858712 0.587575343918277
0.45373231027447 0.58823325659051
0.455917542291227 0.588896012259157
0.458107200349185 0.589563651597257
0.4603012767298 0.590236215721835
0.462499763556375 0.590913746200105
0.464702652794685 0.59159628505578
0.466909936253611 0.592283874775483
0.469121605585796 0.592976558315264
0.471337652288312 0.593674379107239
0.473558067703355 0.594377381066326
0.475782843018943 0.595085608597112
0.478011969269642 0.595799106600821
0.480245437337301 0.596517920482417
0.482483237951811 0.597242096157817
0.48472536169187 0.597971680061232
0.486971798985774 0.598706719152642
0.489222540112217 0.599447260925384
0.491477575201107 0.600193353413892
0.493736894234403 0.600945045201557
0.496000487046961 0.601702385428728
0.498268343327399 0.602465423800856
0.50054045261897 0.603234210596781
0.502816804320462 0.604008796677162
0.505097387687098 0.604789233493056
0.507382191831462 0.605575573094654
0.509671205724431 0.606367868140167
0.511964418196125 0.607166171904874
0.514261817936868 0.607970538290327
0.516563393498167 0.608781021833731
0.518869133293694 0.609597677717478
0.521179025600295 0.61042056177887
0.523493058558998 0.611249730520002
0.525811220176042 0.612085241117836
0.528133498323917 0.612927151434454
0.530459880742412 0.613775520027496
0.532790355039676 0.614630406160797
0.535124908693299 0.615491869815208
0.537463529051387 0.616359971699627
0.539806203333667 0.617234773262228
0.542152918632588 0.618116336701901
0.544503661914441 0.619004724979902
0.546858420020487 0.619900001831725
0.549217179668094 0.620802231779191
0.551579927451883 0.621711480142768
0.553946649844891 0.622627813054119
0.55631733319973 0.623551297468894
0.55869196374977 0.624482001179756
0.561070527610319 0.625419992829661
0.563453010779818 0.626365341925385
0.565839399141045 0.627318118851323
0.56822967846232 0.628278394883532
0.570623834398728 0.629246242204066
0.573021852493343 0.630221733915572
0.575423718178458 0.631204944056179
0.577829416776831 0.63219594761467
0.580238933502927 0.633194820545953
0.582652253464177 0.634201639786834
0.585069361662234 0.635216483272101
0.587490242994242 0.636239429950924
0.589914882254109 0.637270559803577
0.592343264133785 0.638309953858494
0.594775373224545 0.639357694209666
0.597211194018282 0.640413864034379
0.599650710908796 0.641478547611314
0.602093908193099 0.642551830339009
0.604540770072712 0.643633798754687
0.606991280654981 0.644724540553476
0.609445423954385 0.645824144608008
0.611903183893848 0.646932700988425
0.614364544306069 0.648050300982792
0.616829488934835 0.649177037117922
0.619298001436353 0.650313003180641
0.621770065380579 0.651458294239482
0.624245664252547 0.652613006666835
0.626724781453705 0.653777238161552
0.629207400303254 0.65495108777203
0.63169350403948 0.656134655919767
0.634183075821104 0.657328044423428
0.636676098728615 0.658531356523401
0.639172555765621 0.659744696906888
0.641672429860186 0.660968171733514
0.644175703866181 0.662201888661498
0.64668236056463 0.663445956874366
0.649192382665053 0.664700487108252
0.651705752806815 0.665965591679778
0.654222453560473 0.667241384514537
0.656742467429125 0.668527981176199
0.65926577684975 0.669825498896248
0.66179236419456 0.671134056604361
0.664322211772344 0.67245377495947
0.66685530182981 0.673784776381488
0.669391616552927 0.675127185083752
0.671931138068272 0.676481127106172
0.674473848444365 0.677846730349129
0.677019729693007 0.679224124608124
0.679568763770619 0.6806134416092
0.682120932579576 0.682014815045172
0.684676217969536 0.683428380612663
0.687234601738771 0.684854276049987
0.689796065635495 0.686292641175896
0.692360591359183 0.687743617929201
0.694928160561896 0.689207350409315
0.697498754849596 0.690683984917721
0.700072355783462 0.692173670000397
0.702648944881198 0.693676556491233
0.705228503618339 0.695192797556451
0.707811013429556 0.696722548740067
0.710396455709953 0.69826596801042
0.712984811816363 0.699823215807792
0.715576063068633 0.701394455093167
0.718170190750915 0.702979851398131
0.720767176112943 0.704579572875974
0.723367000371311 0.70619379035401
0.725969644710739 0.707822677387157
0.728575090285346 0.709466410312804
0.731183318219901 0.711125168307017
0.733794309611085 0.7127991334421
0.736408045528737 0.71448849074557
0.739024507017095 0.71619342826058
0.741643675096039 0.717914137107818
0.744265530762316 0.719650811548951
0.746890054990771 0.721403649051631
0.749517228735561 0.723172850356133
0.752147032931371 0.724958619543652
0.754779448494618 0.726761164106321
0.757414456324651 0.728580695018994
0.760052037304946 0.730417426812856
0.762692172304285 0.732271577650894
0.765334842177944 0.73414336940531
0.767980027768857 0.736033027736912
0.770627709908786 0.737940782176563
0.773277869419473 0.739866866208723
0.775930487113795 0.741811517357183
0.778585543796903 0.74377497727302
0.781243020267357 0.745757491824876
0.783902897318255 0.747759311191603
0.78656515573835 0.74978068995737
0.789229776313165 0.751821887209287
0.79189673982609 0.75388316663765
0.794566027059486 0.755964796638863
0.797237618795763 0.758067050421139
0.799911495818467 0.760190206113059
0.802587638913349 0.762334546875082
0.805266028869423 0.764500361014107
0.807946646480026 0.766687942101168
0.810629472543859 0.768897589092377
0.81331448786603 0.771129606453221
0.816001673259076 0.773384304286309
0.818691009543985 0.77566199846269
0.821382477551211 0.777963010756863
0.824076058121671 0.780287668985594
0.826771732107741 0.78263630715066
0.82946948037424 0.785009265585668
0.832169283799408 0.78740689110707
0.834871123275869 0.789829537169522
0.837574979711589 0.792277564025723
0.84028083403083 0.794751338890909
0.842988667175082 0.797251236112127
0.845698460103999 0.799777637342488
0.848410193796317 0.802330931720538
0.851123849250767 0.804911516054951
0.853839407486978 0.807519795014704
0.856556849546369 0.810156181324947
0.859276156493038 0.812821095968756
0.861997309414628 0.815514968394973
0.8647202894232 0.818238236732361
0.867445077656088 0.820991348010284
0.870171655276741 0.823774758386161
0.872900003475566 0.826588933379923
0.875630103470752 0.829434348115737
0.878361936509091 0.832311487571252
0.881095483866783 0.835220846834648
0.883830726850241 0.838162931369776
0.886567646796878 0.841138257289682
0.889306225075886 0.844147351638822
0.89204644308901 0.847190752684308
0.894788282271309 0.850269010216511
0.897531724091906 0.853382685859372
0.900276750054735 0.856532353390795
0.903023341699268 0.859718599073515
0.905771480601244 0.862942021996814
0.908521148373383 0.866203234429535
0.911272326666087 0.869502862184815
0.914024997168139 0.872841544996989
0.916779141607386 0.876219936911162
0.91953474175142 0.879638706685918
0.92229177940824 0.883098538209722
0.925050236426913 0.886600130931523
0.927810094698222 0.890144200306166
0.930571336155304 0.89373147825517
0.93333394277428 0.897362713643528
0.936097896574877 0.901038672773164
0.938863179621036 0.904760139893736
0.941629774021516 0.908527917731499
0.944397661930489 0.912342828036974
0.947166825548118 0.916205712152221
0.949937247121134 0.920117431598517
0.952708908943404 0.924078868685327
0.955481793356483 0.928090927141453
0.95825588275016 0.932154532769314
0.961031159563001 0.936270634123362
0.963807606282875 0.940440203213665
0.966585205447472 0.944664236235759
0.969363939644816 0.948943754327932
0.97214379151377 0.953279804357122
0.974924743744523 0.957673459734731
0.977706779079079 0.962125821263669
0.980489880311731 0.966638018018041
0.983274030289528 0.971211208256952
0.986059211912732 0.975846580373991
0.988845408135271 0.980545353884011
0.991632601965177 0.985308780448948
0.994420776465019 0.990138144944483
0.997209914752325 0.995034766569447
};
\addlegendentry{$\const{R}_{\mathsf{A}}$}

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
0.386852807234542 0.571428571428571
0.613147192765458 0.666666666666667
};
\addlegendentry{$\const{R}_{\mathsf{A},\mathsf{P}}$}

\addplot [color=violet,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
0.00554391753615833 0.508936507936508
0.0110118819404628 0.509936507936508
0.0164057005906724 0.510936507936508
0.0217271183207377 0.511936507936508
0.0269778202646465 0.512936507936508
0.0321594345405449 0.513936507936508
0.0372735347857401 0.514936507936508
0.0423216425524694 0.515936507936508
0.0473052295734802 0.516936507936508
0.0522257199058093 0.517936507936508
0.0570844919605724 0.518936507936508
0.061882880425919 0.519936507936508
0.066622178089862 0.520936507936508
0.0713036375691465 0.521936507936508
0.0759284729499314 0.522936507936508
0.080497861345611 0.523936507936508
0.0850129443767616 0.524936507936508
0.0894748295778118 0.525936507936508
0.093884591734794 0.526936507936508
0.0982432741581312 0.527936507936508
0.102551889894251 0.528936507936508
0.106811422879511 0.529936507936508
0.111022829039679 0.530936507936508
0.115187037338054 0.531936507936508
0.11930495077506 0.532936507936508
0.12337744734198 0.533936507936508
0.127405380931343 0.534936507936508
0.131389582206307 0.535936507936508
0.135330859431216 0.536936507936508
0.139229999265424 0.537936507936508
0.143087767522286 0.538936507936508
0.14690490989515 0.539936507936508
0.150682152652053 0.540936507936508
0.15442020330074 0.541936507936508
0.158119751225476 0.542936507936508
0.161781468297127 0.543936507936508
0.165406009457793 0.544936507936508
0.168994013281294 0.545936507936508
0.172546102510678 0.546936507936508
0.176062884573873 0.547936507936508
0.179544952078548 0.548936507936508
0.182992883287168 0.549936507936508
0.186407242573201 0.550936507936508
0.189788580859357 0.551936507936508
0.193137436038708 0.552936507936508
0.196454333379465 0.553936507936508
0.199739785914214 0.554936507936508
0.202994294814255 0.555936507936508
0.206218349749786 0.556936507936508
0.209412429236529 0.557936507936508
0.212577000969417 0.558936507936508
0.215712522143916 0.559936507936508
0.218819439765544 0.560936507936508
0.221898190948078 0.561936507936508
0.22494920320094 0.562936507936508
0.227972894706274 0.563936507936508
0.230969674586084 0.564936507936508
0.233939943159926 0.565936507936508
0.23688409219351 0.566936507936508
0.239802505138602 0.567936507936508
0.242695557364587 0.568936507936508
0.245563616382067 0.569936507936508
0.24840704205877 0.570936507936508
0.251226186828123 0.571936507936508
0.254021395890783 0.572936507936508
0.256793007409379 0.573936507936508
0.259541352696773 0.574936507936508
0.262266756398094 0.575936507936508
0.264969536666744 0.576936507936508
0.267650005334699 0.577936507936508
0.270308468077229 0.578936507936508
0.272945224572325 0.579936507936508
0.275560568655011 0.580936507936508
0.278154788466736 0.581936507936508
0.280728166600028 0.582936507936508
0.283280980238598 0.583936507936508
0.285813501293078 0.584936507936508
0.288325996532511 0.585936507936508
0.29081872771181 0.586936507936508
0.293291951695266 0.587936507936508
0.295745920576335 0.588936507936508
0.298180881793742 0.589936507936508
0.300597078244123 0.590936507936508
0.302994748391268 0.591936507936508
0.305374126372126 0.592936507936508
0.307735442099649 0.593936507936508
0.310078921362632 0.594936507936508
0.312404785922607 0.595936507936508
0.314713253607939 0.596936507936508
0.317004538405184 0.597936507936508
0.319278850547831 0.598936507936508
0.32153639660248 0.599936507936508
0.323777379552606 0.600936507936508
0.326001998879923 0.601936507936508
0.328210450643482 0.602936507936508
0.330402927556525 0.603936507936508
0.332579619061243 0.604936507936508
0.334740711401431 0.605936507936508
0.336886387693167 0.606936507936508
0.339016827993539 0.607936507936508
0.341132209367514 0.608936507936508
0.343232705952992 0.609936507936508
0.345318489024114 0.610936507936508
0.347389727052866 0.611936507936508
0.349446585769044 0.612936507936508
0.35148922821864 0.613936507936508
0.353517814820673 0.614936507936508
0.355532503422541 0.615936507936508
0.357533449353928 0.616936507936508
0.359520805479308 0.617936507936508
0.361494722249088 0.618936507936508
0.363455347749458 0.619936507936508
0.36540282775095 0.620936507936508
0.367337305755747 0.621936507936508
0.369258923043838 0.622936507936508
0.371167818717978 0.623936507936508
0.373064129747526 0.624936507936508
0.37494799101119 0.625936507936508
0.376819535338728 0.626936507936508
0.378678893551608 0.627936507936508
0.380526194502651 0.628936507936508
0.382361565114747 0.629936507936508
0.384185130418582 0.630936507936508
0.385997013589499 0.631936507936508
0.387797335983423 0.632936507936508
0.389586217171963 0.633936507936508
0.39136377497666 0.634936507936508
0.393130125502413 0.635936507936508
0.394885383170144 0.636936507936508
0.396629660748649 0.637936507936508
0.398363069385751 0.638936507936508
0.40008571863869 0.639936507936508
0.401797716503836 0.640936507936508
0.403499169445688 0.641936507936508
0.405190182425223 0.642936507936508
0.406870858927603 0.643936507936508
0.408541300989225 0.644936507936508
0.410201609224181 0.645936507936508
0.411851882850112 0.646936507936508
0.413492219713478 0.647936507936508
0.415122716314266 0.648936507936508
0.416743467830147 0.649936507936508
0.418354568140092 0.650936507936508
0.419956109847476 0.651936507936508
0.421548184302661 0.652936507936508
0.423130881625098 0.653936507936508
0.424704290724935 0.654936507936508
0.426268499324167 0.655936507936508
0.427823593977316 0.656936507936508
0.429369660091674 0.657936507936508
0.430906781947113 0.658936507936508
0.432435042715476 0.659936507936508
0.433954524479523 0.660936507936508
0.435465308251542 0.661936507936508
0.436967473991494 0.662936507936508
0.438461100624825 0.663936507936508
0.439946266059886 0.664936507936508
0.441423047205011 0.665936507936508
0.442891519985199 0.666936507936508
0.444351759358503 0.667936507936508
0.445803839332038 0.668936507936508
0.447247832977695 0.669936507936508
0.448683812447501 0.670936507936508
0.450111848988707 0.671936507936508
0.451532012958532 0.672936507936508
0.45294437383863 0.673936507936508
0.454349000249267 0.674936507936508
0.4557459599632 0.675936507936508
0.457135319919306 0.676936507936508
0.458517146235908 0.677936507936508
0.45989150422386 0.678936507936508
0.461258458399371 0.679936507936508
0.462618072496568 0.680936507936508
0.463970409479824 0.681936507936508
0.465315531555843 0.682936507936508
0.466653500185497 0.683936507936508
0.467984376095472 0.684936507936508
0.469308219289635 0.685936507936508
0.470625089060235 0.686936507936508
0.471935043998858 0.687936507936508
0.473238142007177 0.688936507936508
0.474534440307523 0.689936507936508
0.47582399545322 0.690936507936508
0.477106863338749 0.691936507936508
0.478383099209716 0.692936507936508
0.479652757672637 0.693936507936508
0.480915892704527 0.694936507936508
0.482172557662327 0.695936507936508
0.483422805292159 0.696936507936508
0.484666687738395 0.697936507936508
0.485904256552556 0.698936507936508
0.487135562702084 0.699936507936508
0.488360656578905 0.700936507936508
0.489579588007887 0.701936507936508
0.490792406255096 0.702936507936508
0.491999160035933 0.703936507936508
0.493199897523135 0.704936507936508
0.494394666354588 0.705936507936508
0.495583513641059 0.706936507936508
0.496766485973729 0.707936507936508
0.497943629431653 0.708936507936508
0.499114989589042 0.709936507936508
0.500280611522443 0.710936507936508
0.501440539817776 0.711936507936508
0.502594818577261 0.712936507936508
0.503743491426227 0.713936507936508
0.504886601519781 0.714936507936508
0.506024191549394 0.715936507936508
0.507156303749342 0.716936507936508
0.50828297990305 0.717936507936508
0.509404261349341 0.718936507936508
0.510520188988555 0.719936507936508
0.511630803288577 0.720936507936508
0.512736144290753 0.721936507936508
0.513836251615733 0.722936507936508
0.514931164469168 0.723936507936508
0.516020921647361 0.724936507936508
0.517105561542792 0.725936507936508
0.518185122149559 0.726936507936508
0.519259641068742 0.727936507936508
0.520329155513645 0.728936507936508
0.521393702314996 0.729936507936508
0.522453317926018 0.730936507936508
0.523508038427457 0.731936507936508
0.52455789953248 0.732936507936508
0.525602936591553 0.733936507936508
0.52664318459718 0.734936507936508
0.527678678188612 0.735936507936508
0.528709451656447 0.736936507936508
0.529735538947179 0.737936507936508
0.53075697366766 0.738936507936508
0.531773789089496 0.739936507936508
0.532786018153374 0.740936507936508
0.533793693473317 0.741936507936508
0.534796847340865 0.742936507936508
0.535795511729216 0.743936507936508
0.536789718297265 0.744936507936508
0.537779498393615 0.745936507936508
0.538764883060486 0.746936507936508
0.539745903037613 0.747936507936508
0.540722588766034 0.748936507936508
0.541694970391851 0.749936507936508
0.542663077769914 0.750936507936508
0.543626940467472 0.751936507936508
0.544586587767738 0.752936507936508
0.545542048673422 0.753936507936508
0.546493351910202 0.754936507936508
0.547440525930133 0.755936507936508
0.548383598915034 0.756936507936508
0.549322598779775 0.757936507936508
0.550257553175567 0.758936507936508
0.551188489493163 0.759936507936508
0.552115434866034 0.760936507936508
0.553038416173488 0.761936507936508
0.55395746004374 0.762936507936508
0.554872592856936 0.763936507936508
0.555783840748149 0.764936507936508
0.556691229610312 0.765936507936508
0.557594785097106 0.766936507936508
0.558494532625828 0.767936507936508
0.559390497380182 0.768936507936508
0.560282704313064 0.769936507936508
0.561171178149299 0.770936507936508
0.562055943388296 0.771936507936508
0.562937024306747 0.772936507936508
0.563814444961192 0.773936507936508
0.564688229190626 0.774936507936508
0.565558400619031 0.775936507936508
0.566424982657864 0.776936507936508
0.567287998508534 0.777936507936508
0.568147471164827 0.778936507936508
0.569003423415302 0.779936507936508
0.569855877845658 0.780936507936508
0.570704856841059 0.781936507936508
0.571550382588421 0.782936507936508
0.572392477078689 0.783936507936508
0.57323116210906 0.784936507936508
0.574066459285185 0.785936507936508
0.574898390023328 0.786936507936508
0.57572697555253 0.787936507936508
0.576552236916698 0.788936507936508
0.577374194976678 0.789936507936508
0.578192870412334 0.790936507936508
0.579008283724545 0.791936507936508
0.57982045523722 0.792936507936508
0.580629405099247 0.793936507936508
0.581435153286451 0.794936507936508
0.582237719603496 0.795936507936508
0.58303712368578 0.796936507936508
0.583833385001296 0.797936507936508
0.584626522852473 0.798936507936508
0.585416556377984 0.799936507936508
0.586203504554534 0.800936507936508
0.586987386198636 0.801936507936508
0.587768219968332 0.802936507936508
0.588546024364927 0.803936507936508
0.589320817734677 0.804936507936508
0.590092618270468 0.805936507936508
0.590861444013453 0.806936507936508
0.59162731285469 0.807936507936508
0.592390242536749 0.808936507936508
0.59315025065529 0.809936507936508
0.593907354660643 0.810936507936508
0.594661571859337 0.811936507936508
0.595412919415624 0.812936507936508
0.596161414352997 0.813936507936508
0.596907073555663 0.814936507936508
0.597649913770016 0.815936507936508
0.598389951606073 0.816936507936508
0.599127203538921 0.817936507936508
0.599861685910106 0.818936507936508
0.600593414929032 0.819936507936508
0.601322406674338 0.820936507936508
0.602048677095261 0.821936507936508
0.602772242012948 0.822936507936508
0.603493117121818 0.823936507936508
0.604211317990823 0.824936507936508
0.604926860064778 0.825936507936508
0.605639758665603 0.826936507936508
0.606350028993595 0.827936507936508
0.60705768612866 0.828936507936508
0.607762745031546 0.829936507936508
0.608465220545053 0.830936507936508
0.609165127395217 0.831936507936508
0.609862480192496 0.832936507936508
0.610557293432948 0.833936507936508
0.611249581499352 0.834936507936508
0.611939358662378 0.835936507936508
0.612626639081687 0.836936507936508
0.61331143680705 0.837936507936508
0.613993765779431 0.838936507936508
0.614673639832094 0.839936507936508
0.615351072691636 0.840936507936508
0.616026077979084 0.841936507936508
0.616698669210895 0.842936507936508
0.617368859800023 0.843936507936508
0.618036663056911 0.844936507936508
0.618702092190511 0.845936507936508
0.619365160309275 0.846936507936508
0.620025880422126 0.847936507936508
0.620684265439443 0.848936507936508
0.621340328174003 0.849936507936508
0.621994081341954 0.850936507936508
0.622645537563714 0.851936507936508
0.623294709364924 0.852936507936508
0.623941609177348 0.853936507936508
0.624586249339779 0.854936507936508
0.625228642098932 0.855936507936508
0.625868799610329 0.856936507936508
0.626506733939157 0.857936507936508
0.627142457061138 0.858936507936508
0.627775980863389 0.859936507936508
0.628407317145244 0.860936507936508
0.62903647761909 0.861936507936508
0.629663473911207 0.862936507936508
0.630288317562551 0.863936507936508
0.630911020029582 0.864936507936508
0.63153159268504 0.865936507936508
0.632150046818734 0.866936507936508
0.632766393638323 0.867936507936508
0.633380644270079 0.868936507936508
0.633992809759639 0.869936507936508
0.634602901072759 0.870936507936508
0.63521092909606 0.871936507936508
0.635816904637748 0.872936507936508
0.636420838428344 0.873936507936508
0.637022741121394 0.874936507936508
0.637622623294194 0.875936507936508
0.638220495448466 0.876936507936508
0.638816368011067 0.877936507936508
0.639410251334658 0.878936507936508
0.640002155698394 0.879936507936508
0.64059209130859 0.880936507936508
0.641180068299373 0.881936507936508
0.641766096733343 0.882936507936508
0.642350186602219 0.883936507936508
0.642932347827485 0.884936507936508
0.643512590260999 0.885936507936508
0.644090923685654 0.886936507936508
0.644667357815963 0.887936507936508
0.64524190229869 0.888936507936508
0.645814566713449 0.889936507936508
0.646385360573303 0.890936507936508
0.646954293325362 0.891936507936508
0.647521374351349 0.892936507936508
0.648086612968208 0.893936507936508
0.648650018428647 0.894936507936508
0.649211599921734 0.895936507936508
0.649771366573427 0.896936507936508
0.650329327447158 0.897936507936508
0.650885491544355 0.898936507936508
0.651439867805001 0.899936507936508
0.651992465108174 0.900936507936508
0.652543292272559 0.901936507936508
0.65309235805699 0.902936507936508
0.653639671160963 0.903936507936508
0.65418524022516 0.904936507936508
0.654729073831934 0.905936507936508
0.655271180505844 0.906936507936508
0.655811568714124 0.907936507936508
0.6563502468672 0.908936507936508
0.656887223319157 0.909936507936508
0.657422506368237 0.910936507936508
0.657956104257308 0.911936507936508
0.65848802517434 0.912936507936508
0.659018277252872 0.913936507936508
0.659546868572467 0.914936507936508
0.660073807159191 0.915936507936508
0.660599100986038 0.916936507936508
0.661122757973403 0.917936507936508
0.661644785989503 0.918936507936508
0.662165192850843 0.919936507936508
0.662683986322626 0.920936507936508
0.663201174119193 0.921936507936508
0.663716763904459 0.922936507936508
0.664230763292309 0.923936507936508
0.664743179847043 0.924936507936508
0.665254021083775 0.925936507936508
0.665763294468833 0.926936507936508
0.666271007420188 0.927936507936508
0.666777167307823 0.928936507936508
0.667281781454167 0.929936507936508
0.667784857134449 0.930936507936508
0.668286401577114 0.931936507936508
0.668786421964191 0.932936507936508
0.669284925431685 0.933936507936508
0.669781919069943 0.934936507936508
0.670277409924041 0.935936507936508
0.670771404994142 0.936936507936508
0.671263911235865 0.937936507936508
0.671754935560641 0.938936507936508
0.672244484836083 0.939936507936508
0.672732565886335 0.940936507936508
0.673219185492426 0.941936507936508
0.673704350392608 0.942936507936508
0.674188067282717 0.943936507936508
0.67467034281649 0.944936507936508
0.675151183605933 0.945936507936508
0.675630596221633 0.946936507936508
0.676108587193095 0.947936507936508
0.676585163009072 0.948936507936508
0.677060330117889 0.949936507936508
0.677534094927763 0.950936507936508
0.678006463807124 0.951936507936508
0.678477443084923 0.952936507936508
0.678947039050956 0.953936507936508
0.679415257956164 0.954936507936508
0.679882106012948 0.955936507936508
0.680347589395453 0.956936507936508
0.680811714239899 0.957936507936508
0.681274486644844 0.958936507936508
0.681735912671513 0.959936507936508
0.682195998344061 0.960936507936508
0.682654749649882 0.961936507936508
0.683112172539877 0.962936507936508
0.683568272928757 0.963936507936508
0.684023056695309 0.964936507936508
0.68447652968269 0.965936507936508
0.684928697698672 0.966936507936508
0.68537956651596 0.967936507936508
0.685829141872423 0.968936507936508
0.686277429471376 0.969936507936508
0.686724434981852 0.970936507936508
0.687170164038855 0.971936507936508
0.687614622243631 0.972936507936508
0.688057815163909 0.973936507936508
0.688499748334177 0.974936507936508
0.688940427255916 0.975936507936508
0.689379857397863 0.976936507936508
0.689818044196262 0.977936507936508
0.690254993055094 0.978936507936508
0.69069070934634 0.979936507936508
0.691125198410211 0.980936507936508
0.691558465555392 0.981936507936508
0.691990516059274 0.982936507936508
0.692421355168197 0.983936507936508
0.692850988097677 0.984936507936508
0.693279420032638 0.985936507936508
0.693706656127639 0.986936507936508
0.694132701507111 0.987936507936508
0.694557561265561 0.988936507936508
0.694981240467817 0.989936507936508
0.695403744149237 0.990936507936508
0.695825077315921 0.991936507936508
0.696245244944941 0.992936507936508
0.696664251984549 0.993936507936508
0.697082103354391 0.994936507936508
0.697498803945713 0.995936507936508
0.697914358621582 0.996936507936508
0.698328772217072 0.997936507936508
0.698742049539495 0.998936507936508
0.699154195368578 0.999936507936508
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MaxL})}_{\mathsf{opt}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
0 0.507936507936508
};
\addlegendentry{$\const{C}_{6,2}$}
\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MaxLkg_rate_WPIRn2M6_onecolumn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=0.5\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 0.0,1.0)}, anchor=north west},
xmin=0,
xmax=1,
xlabel={$\rho^{(\textnormal{MaxL})}$ (normalized)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.45,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
]
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
0.00111733896488656 0.508017468826493
0.002236919333409 0.508099104822024
0.00335875011622479 0.508181420458634
0.00448284037838106 0.508264420298106
0.00560919923969009 0.508348108928646
0.00673783587508233 0.508432490965066
0.00786875951493996 0.508517571048958
0.00900197944540816 0.508603353848882
0.0101375050086854 0.508689844060544
0.0112753456032931 0.50877704640698
0.0124155106843241 0.508864965638752
0.0135580097636696 0.508953606534125
0.0147028524102267 0.509042973899267
0.015850048250083 0.509133072568436
0.0169996069666825 0.509223907404178
0.0181515383009698 0.509315483297522
0.0193058520515132 0.509407805168178
0.0204625580746087 0.509500877964737
0.0216216662843617 0.509594706664876
0.02278318665275 0.509689296275561
0.0239471292096649 0.509784651833252
0.0251135040429328 0.509880778404115
0.026282321298317 0.509977681084229
0.0274535911794979 0.510075364999803
0.0286273239480348 0.510173835307386
0.0298035299233061 0.51027309719409
0.0309822194824308 0.510373155877805
0.032163403060169 0.510474016607421
0.0333470911488042 0.510575684663055
0.0345332942980032 0.510678165356275
0.0357220231146599 0.510781464030328
0.0369132882627159 0.510885586060372
0.0381071004629643 0.510990536853709
0.0393034704928327 0.511096321850021
0.040502409186147 0.511202946521606
0.0417039274328772 0.511310416373623
0.0429080361788609 0.511418736944329
0.0441147464255121 0.51152791380533
0.045324069229507 0.511637952561824
0.0465360157024537 0.511748858852857
0.0477505970105407 0.511860638351572
0.048967824374169 0.511973296765466
0.0501877090675638 0.51208683983665
0.0514102624183686 0.512201273342107
0.0526354958072201 0.512316603093959
0.0538634206673055 0.512432834939733
0.0550940484839008 0.512549974762629
0.0563273907938917 0.512668028481793
0.0575634591852756 0.512787002052594
0.0588022652966464 0.512906901466898
0.0600438208166606 0.513027732753353
0.0612881374834864 0.513149501977671
0.0625352270842349 0.513272215242914
0.0637851014543734 0.513395878689786
0.0650377724771216 0.513520498496926
0.0662932520828304 0.5136460808812
0.0675515522483436 0.513772632098007
0.0688126849963419 0.513900158441575
0.0700766623946708 0.51402866624527
0.0713434965556511 0.514158161881906
0.0726131996353721 0.514288651764053
0.0738857838329699 0.514420142344356
0.0751612613898867 0.514552640115854
0.0764396445891155 0.514686151612299
0.0777209457544293 0.514820683408485
0.0790051772495906 0.514956242120578
0.0802923514775486 0.515092834406442
0.0815824808796195 0.515230466965987
0.0828755779346491 0.515369146541497
0.0841716551581628 0.515508879917981
0.0854707251014978 0.515649673923519
0.086772800350921 0.515791535429612
0.0880778935267313 0.515934471351539
0.089386017282347 0.516078488648712
0.0906971843033789 0.516223594325043
0.0920114073066869 0.516369795429309
0.0933286990394235 0.516517099055521
0.094649072278063 0.516665512343303
0.0959725398274145 0.516815042478266
0.0972991145196227 0.516965696692394
0.0986288092131539 0.517117482264431
0.099961636791768 0.51727040652027
0.101297610163477 0.517424476833354
0.102636742259488 0.517579700625068
0.10397904603314 0.517736085365154
0.105324534458815 0.517893638572109
0.106673220530848 0.518052367813608
0.108025117262418 0.518212280706915
0.109380237684428 0.518373384919311
0.11073859484437 0.518535688168518
0.112100201805184 0.518699198223133
0.113465071644093 0.518863922903065
0.114833217451443 0.519029870079975
0.116204652329513 0.519197047677727
0.117579389391326 0.519365463672833
0.118957441759445 0.519535126094919
0.120338822564755 0.51970604302718
0.121723544945237 0.519878222606849
0.123111622044731 0.520051673025671
0.124503067011686 0.520226402530381
0.1258978929979 0.520402419423185
0.127296113157255 0.52057973206225
0.128697740644432 0.520758348862198
0.130102788613624 0.52093827829461
0.131511270217238 0.521119528888523
0.132923198604585 0.521302109230949
0.134338586920559 0.52148602796739
0.135757448304318 0.521671293802359
0.137179795887937 0.521857915499911
0.138605642795073 0.522045901884179
0.140035002139605 0.522235261839914
0.141467887024279 0.522426004313031
0.14290431053933 0.522618138311166
0.144344285761114 0.522811672904236
0.145787825750715 0.523006617225001
0.14723494355256 0.523202980469644
0.148685652193013 0.523400771898346
0.150139964678972 0.523600000835874
0.151597893996458 0.523800676672177
0.153059453109191 0.52400280886298
0.154524654957167 0.524206406930399
0.155993512455226 0.52441148046355
0.157466038491615 0.524618039119172
0.158942245926544 0.52482609262226
0.160422147590739 0.525035650766692
0.161905756283987 0.525246723415883
0.163393084773681 0.52545932050343
0.164884145793353 0.525673452033773
0.166378952041211 0.525889128082862
0.167877516178668 0.526106358798831
0.169379850828865 0.526325154402684
0.170885968575193 0.526545525188978
0.172395881959814 0.526767481526531
0.173909603482173 0.526991033859124
0.175427145597514 0.527216192706219
0.176948520715386 0.527442968663683
0.178473741198155 0.527671372404519
0.180002819359508 0.527901414679612
0.181535767462955 0.528133106318476
0.183072597720335 0.528366458230016
0.184613322290315 0.528601481403295
0.186157953276892 0.528838186908315
0.187706502727889 0.529076585896802
0.189258982633459 0.529316689603005
0.19081540492458 0.529558509344502
0.192375781471556 0.529802056523017
0.193940124082516 0.530047342625247
0.195508444501915 0.530294379223698
0.197080754409031 0.530543177977533
0.198657065416473 0.530793750633428
0.200237389068678 0.53104610902644
0.201821736840424 0.531300265080889
0.203410120135327 0.531556230811242
0.20500255028436 0.531814018323016
0.206599038544359 0.532073639813691
0.208199596096541 0.532335107573629
0.209804234045018 0.532598433987013
0.211412963415322 0.532863631532787
0.213025795152926 0.533130712785619
0.214642740121779 0.533399690416868
0.216263809102828 0.533670577195564
0.217889012792564 0.533943385989407
0.219518361801563 0.534218129765766
0.221151866653028 0.534494821592706
0.222789537781343 0.534773474640014
0.224431385530635 0.535054102180247
0.226077420153331 0.535336717589787
0.227727651808729 0.535621334349917
0.229382090561577 0.535907966047901
0.23104074638065 0.536196626378088
0.232703629137346 0.536487329143019
0.234370748604274 0.53678008825456
0.236042114453864 0.537074917735038
0.237717736256977 0.537371831718402
0.23939762348152 0.537670844451389
0.241081785491082 0.537971970294715
0.242770231543561 0.538275223724271
0.244462970789813 0.538580619332343
0.246160012272308 0.538888171828844
0.247861364923787 0.539197896042563
0.24956703756594 0.539509806922425
0.251277038908083 0.539823919538779
0.252991377545856 0.540140249084691
0.254710061959921 0.540458810877258
0.256433100514677 0.540779620358945
0.258160501456983 0.541102693098928
0.259892272914895 0.541428044794465
0.261628422896408 0.541755691272282
0.263368959288217 0.54208564848997
0.265113889854488 0.542417932537414
0.266863222235635 0.542752559638231
0.268616963947116 0.543089546151227
0.27037512237824 0.54342890857188
0.272137704790985 0.543770663533838
0.273904718318832 0.544114827810436
0.275676169965605 0.544461418316236
0.277452066604337 0.544810452108588
0.279232414976136 0.545161946389211
0.281017221689074 0.545515918505792
0.282806493217089 0.545872385953612
0.284600235898895 0.546231366377192
0.286398455936914 0.546592877571959
0.288201159396221 0.546956937485938
0.290008352203501 0.547323564221465
0.291820040146023 0.547692776036924
0.293636228870631 0.548064591348506
0.295456923882747 0.548439028731998
0.297282130545392 0.548816106924586
0.299111854078225 0.549195844826693
0.300946099556595 0.549578261503839
0.302784871910607 0.549963376188523
0.304628175924213 0.550351208282135
0.30647601623431 0.550741777356896
0.308328397329863 0.551135103157819
0.310185323551039 0.551531205604701
0.312046799088362 0.551930104794146
0.313912827981882 0.552331821001609
0.315783414120367 0.552736374683477
0.317658561240507 0.553143786479168
0.31953827292614 0.553554077213273
0.321422552607492 0.553967267897718
0.323311403560438 0.554383379733961
0.325204828905785 0.554802434115221
0.327102831608563 0.555224452628732
0.329005414477344 0.55564945705804
0.330912580163578 0.556077469385323
0.332824331160944 0.55650851179375
0.334740669804724 0.556942606669871
0.336661598271194 0.55737977660604
0.338587118577034 0.557820044402881
0.340517232578759 0.558263433071776
0.342451941972169 0.558709965837404
0.344391248291819 0.559159666140305
0.346335152910504 0.559612557639487
0.348283657038771 0.560068664215068
0.350236761724445 0.560528009970963
0.352194467852179 0.560990619237601
0.354156776143023 0.561456516574688
0.356123687154007 0.561925726774011
0.358095201277756 0.562398274862279
0.360071318742114 0.562874186104009
0.362052039609793 0.563353486004455
0.364037363778045 0.563836200312581
0.366027290978348 0.564322355024074
0.368021820776119 0.564811976384407
0.370020952570442 0.565305090891944
0.372024685593818 0.565801725301096
0.374033018911939 0.56630190662552
0.376045951423478 0.566805662141367
0.378063481859901 0.567313019390582
0.380085608785302 0.567824006184251
0.382112330596255 0.568338650605999
0.384143645521686 0.568856981015442
0.386179551622773 0.569379026051689
0.388220046792858 0.569904814636898
0.390265128757381 0.570434375979889
0.392314795073843 0.570967739579807
0.394369043131777 0.571504935229849
0.396427870152747 0.572045993021044
0.398491273190369 0.57259094334609
0.400559249130348 0.573139816903251
0.402631794690537 0.573692644700323
0.404708906421018 0.574249458058649
0.406790580704199 0.574810288617204
0.408876813754938 0.575375168336744
0.410967601620684 0.57594412950402
0.413062940181634 0.576517204736055
0.41516282515092 0.577094426984493
0.417267252074804 0.577675829540013
0.419376216332905 0.578261446036819
0.421489713138436 0.578851310457192
0.423607737538469 0.579445457136125
0.425730284414215 0.580043920766026
0.427857348481323 0.580646736401495
0.429988924290202 0.581253939464185
0.432125006226362 0.581865565747734
0.434265588510771 0.582481651422783
0.436410665200237 0.583102233042068
0.438560230187805 0.583727347545602
0.440714277203171 0.584357032265938
0.442872799813123 0.58499132493352
0.445035791421994 0.585630263682116
0.447203245272136 0.586273887054348
0.449375154444414 0.58692223400731
0.451551511858712 0.587575343918277
0.45373231027447 0.58823325659051
0.455917542291227 0.588896012259157
0.458107200349185 0.589563651597257
0.4603012767298 0.590236215721835
0.462499763556375 0.590913746200105
0.464702652794685 0.59159628505578
0.466909936253611 0.592283874775483
0.469121605585796 0.592976558315264
0.471337652288312 0.593674379107239
0.473558067703355 0.594377381066326
0.475782843018943 0.595085608597112
0.478011969269642 0.595799106600821
0.480245437337301 0.596517920482417
0.482483237951811 0.597242096157817
0.48472536169187 0.597971680061232
0.486971798985774 0.598706719152642
0.489222540112217 0.599447260925384
0.491477575201107 0.600193353413892
0.493736894234403 0.600945045201557
0.496000487046961 0.601702385428728
0.498268343327399 0.602465423800856
0.50054045261897 0.603234210596781
0.502816804320462 0.604008796677162
0.505097387687098 0.604789233493056
0.507382191831462 0.605575573094654
0.509671205724431 0.606367868140167
0.511964418196125 0.607166171904874
0.514261817936868 0.607970538290327
0.516563393498167 0.608781021833731
0.518869133293694 0.609597677717478
0.521179025600295 0.61042056177887
0.523493058558998 0.611249730520002
0.525811220176042 0.612085241117836
0.528133498323917 0.612927151434454
0.530459880742412 0.613775520027496
0.532790355039676 0.614630406160797
0.535124908693299 0.615491869815208
0.537463529051387 0.616359971699627
0.539806203333667 0.617234773262228
0.542152918632588 0.618116336701901
0.544503661914441 0.619004724979902
0.546858420020487 0.619900001831725
0.549217179668094 0.620802231779191
0.551579927451883 0.621711480142768
0.553946649844891 0.622627813054119
0.55631733319973 0.623551297468894
0.55869196374977 0.624482001179756
0.561070527610319 0.625419992829661
0.563453010779818 0.626365341925385
0.565839399141045 0.627318118851323
0.56822967846232 0.628278394883532
0.570623834398728 0.629246242204066
0.573021852493343 0.630221733915572
0.575423718178458 0.631204944056179
0.577829416776831 0.63219594761467
0.580238933502927 0.633194820545953
0.582652253464177 0.634201639786834
0.585069361662234 0.635216483272101
0.587490242994242 0.636239429950924
0.589914882254109 0.637270559803577
0.592343264133785 0.638309953858494
0.594775373224545 0.639357694209666
0.597211194018282 0.640413864034379
0.599650710908796 0.641478547611314
0.602093908193099 0.642551830339009
0.604540770072712 0.643633798754687
0.606991280654981 0.644724540553476
0.609445423954385 0.645824144608008
0.611903183893848 0.646932700988425
0.614364544306069 0.648050300982792
0.616829488934835 0.649177037117922
0.619298001436353 0.650313003180641
0.621770065380579 0.651458294239482
0.624245664252547 0.652613006666835
0.626724781453705 0.653777238161552
0.629207400303254 0.65495108777203
0.63169350403948 0.656134655919767
0.634183075821104 0.657328044423428
0.636676098728615 0.658531356523401
0.639172555765621 0.659744696906888
0.641672429860186 0.660968171733514
0.644175703866181 0.662201888661498
0.64668236056463 0.663445956874366
0.649192382665053 0.664700487108252
0.651705752806815 0.665965591679778
0.654222453560473 0.667241384514537
0.656742467429125 0.668527981176199
0.65926577684975 0.669825498896248
0.66179236419456 0.671134056604361
0.664322211772344 0.67245377495947
0.66685530182981 0.673784776381488
0.669391616552927 0.675127185083752
0.671931138068272 0.676481127106172
0.674473848444365 0.677846730349129
0.677019729693007 0.679224124608124
0.679568763770619 0.6806134416092
0.682120932579576 0.682014815045172
0.684676217969536 0.683428380612663
0.687234601738771 0.684854276049987
0.689796065635495 0.686292641175896
0.692360591359183 0.687743617929201
0.694928160561896 0.689207350409315
0.697498754849596 0.690683984917721
0.700072355783462 0.692173670000397
0.702648944881198 0.693676556491233
0.705228503618339 0.695192797556451
0.707811013429556 0.696722548740067
0.710396455709953 0.69826596801042
0.712984811816363 0.699823215807792
0.715576063068633 0.701394455093167
0.718170190750915 0.702979851398131
0.720767176112943 0.704579572875974
0.723367000371311 0.70619379035401
0.725969644710739 0.707822677387157
0.728575090285346 0.709466410312804
0.731183318219901 0.711125168307017
0.733794309611085 0.7127991334421
0.736408045528737 0.71448849074557
0.739024507017095 0.71619342826058
0.741643675096039 0.717914137107818
0.744265530762316 0.719650811548951
0.746890054990771 0.721403649051631
0.749517228735561 0.723172850356133
0.752147032931371 0.724958619543652
0.754779448494618 0.726761164106321
0.757414456324651 0.728580695018994
0.760052037304946 0.730417426812856
0.762692172304285 0.732271577650894
0.765334842177944 0.73414336940531
0.767980027768857 0.736033027736912
0.770627709908786 0.737940782176563
0.773277869419473 0.739866866208723
0.775930487113795 0.741811517357183
0.778585543796903 0.74377497727302
0.781243020267357 0.745757491824876
0.783902897318255 0.747759311191603
0.78656515573835 0.74978068995737
0.789229776313165 0.751821887209287
0.79189673982609 0.75388316663765
0.794566027059486 0.755964796638863
0.797237618795763 0.758067050421139
0.799911495818467 0.760190206113059
0.802587638913349 0.762334546875082
0.805266028869423 0.764500361014107
0.807946646480026 0.766687942101168
0.810629472543859 0.768897589092377
0.81331448786603 0.771129606453221
0.816001673259076 0.773384304286309
0.818691009543985 0.77566199846269
0.821382477551211 0.777963010756863
0.824076058121671 0.780287668985594
0.826771732107741 0.78263630715066
0.82946948037424 0.785009265585668
0.832169283799408 0.78740689110707
0.834871123275869 0.789829537169522
0.837574979711589 0.792277564025723
0.84028083403083 0.794751338890909
0.842988667175082 0.797251236112127
0.845698460103999 0.799777637342488
0.848410193796317 0.802330931720538
0.851123849250767 0.804911516054951
0.853839407486978 0.807519795014704
0.856556849546369 0.810156181324947
0.859276156493038 0.812821095968756
0.861997309414628 0.815514968394973
0.8647202894232 0.818238236732361
0.867445077656088 0.820991348010284
0.870171655276741 0.823774758386161
0.872900003475566 0.826588933379923
0.875630103470752 0.829434348115737
0.878361936509091 0.832311487571252
0.881095483866783 0.835220846834648
0.883830726850241 0.838162931369776
0.886567646796878 0.841138257289682
0.889306225075886 0.844147351638822
0.89204644308901 0.847190752684308
0.894788282271309 0.850269010216511
0.897531724091906 0.853382685859372
0.900276750054735 0.856532353390795
0.903023341699268 0.859718599073515
0.905771480601244 0.862942021996814
0.908521148373383 0.866203234429535
0.911272326666087 0.869502862184815
0.914024997168139 0.872841544996989
0.916779141607386 0.876219936911162
0.91953474175142 0.879638706685918
0.92229177940824 0.883098538209722
0.925050236426913 0.886600130931523
0.927810094698222 0.890144200306166
0.930571336155304 0.89373147825517
0.93333394277428 0.897362713643528
0.936097896574877 0.901038672773164
0.938863179621036 0.904760139893736
0.941629774021516 0.908527917731499
0.944397661930489 0.912342828036974
0.947166825548118 0.916205712152221
0.949937247121134 0.920117431598517
0.952708908943404 0.924078868685327
0.955481793356483 0.928090927141453
0.95825588275016 0.932154532769314
0.961031159563001 0.936270634123362
0.963807606282875 0.940440203213665
0.966585205447472 0.944664236235759
0.969363939644816 0.948943754327932
0.97214379151377 0.953279804357122
0.974924743744523 0.957673459734731
0.977706779079079 0.962125821263669
0.980489880311731 0.966638018018041
0.983274030289528 0.971211208256952
0.986059211912732 0.975846580373991
0.988845408135271 0.980545353884011
0.991632601965177 0.985308780448948
0.994420776465019 0.990138144944483
0.997209914752325 0.995034766569447
};
\addlegendentry{$\const{R}_{\r\mathsf{A}}$}

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
0.386852807234542 0.571428571428571
0.613147192765458 0.666666666666667
};
\addlegendentry{$\const{R}_{\r\mathsf{A},\mathsf{P}}$}

\addplot [color=violet,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.507936507936508
0.00554391753615833 0.508936507936508
0.0110118819404628 0.509936507936508
0.0164057005906724 0.510936507936508
0.0217271183207377 0.511936507936508
0.0269778202646465 0.512936507936508
0.0321594345405449 0.513936507936508
0.0372735347857401 0.514936507936508
0.0423216425524694 0.515936507936508
0.0473052295734802 0.516936507936508
0.0522257199058093 0.517936507936508
0.0570844919605724 0.518936507936508
0.061882880425919 0.519936507936508
0.066622178089862 0.520936507936508
0.0713036375691465 0.521936507936508
0.0759284729499314 0.522936507936508
0.080497861345611 0.523936507936508
0.0850129443767616 0.524936507936508
0.0894748295778118 0.525936507936508
0.093884591734794 0.526936507936508
0.0982432741581312 0.527936507936508
0.102551889894251 0.528936507936508
0.106811422879511 0.529936507936508
0.111022829039679 0.530936507936508
0.115187037338054 0.531936507936508
0.11930495077506 0.532936507936508
0.12337744734198 0.533936507936508
0.127405380931343 0.534936507936508
0.131389582206307 0.535936507936508
0.135330859431216 0.536936507936508
0.139229999265424 0.537936507936508
0.143087767522286 0.538936507936508
0.14690490989515 0.539936507936508
0.150682152652053 0.540936507936508
0.15442020330074 0.541936507936508
0.158119751225476 0.542936507936508
0.161781468297127 0.543936507936508
0.165406009457793 0.544936507936508
0.168994013281294 0.545936507936508
0.172546102510678 0.546936507936508
0.176062884573873 0.547936507936508
0.179544952078548 0.548936507936508
0.182992883287168 0.549936507936508
0.186407242573201 0.550936507936508
0.189788580859357 0.551936507936508
0.193137436038708 0.552936507936508
0.196454333379465 0.553936507936508
0.199739785914214 0.554936507936508
0.202994294814255 0.555936507936508
0.206218349749786 0.556936507936508
0.209412429236529 0.557936507936508
0.212577000969417 0.558936507936508
0.215712522143916 0.559936507936508
0.218819439765544 0.560936507936508
0.221898190948078 0.561936507936508
0.22494920320094 0.562936507936508
0.227972894706274 0.563936507936508
0.230969674586084 0.564936507936508
0.233939943159926 0.565936507936508
0.23688409219351 0.566936507936508
0.239802505138602 0.567936507936508
0.242695557364587 0.568936507936508
0.245563616382067 0.569936507936508
0.24840704205877 0.570936507936508
0.251226186828123 0.571936507936508
0.254021395890783 0.572936507936508
0.256793007409379 0.573936507936508
0.259541352696773 0.574936507936508
0.262266756398094 0.575936507936508
0.264969536666744 0.576936507936508
0.267650005334699 0.577936507936508
0.270308468077229 0.578936507936508
0.272945224572325 0.579936507936508
0.275560568655011 0.580936507936508
0.278154788466736 0.581936507936508
0.280728166600028 0.582936507936508
0.283280980238598 0.583936507936508
0.285813501293078 0.584936507936508
0.288325996532511 0.585936507936508
0.29081872771181 0.586936507936508
0.293291951695266 0.587936507936508
0.295745920576335 0.588936507936508
0.298180881793742 0.589936507936508
0.300597078244123 0.590936507936508
0.302994748391268 0.591936507936508
0.305374126372126 0.592936507936508
0.307735442099649 0.593936507936508
0.310078921362632 0.594936507936508
0.312404785922607 0.595936507936508
0.314713253607939 0.596936507936508
0.317004538405184 0.597936507936508
0.319278850547831 0.598936507936508
0.32153639660248 0.599936507936508
0.323777379552606 0.600936507936508
0.326001998879923 0.601936507936508
0.328210450643482 0.602936507936508
0.330402927556525 0.603936507936508
0.332579619061243 0.604936507936508
0.334740711401431 0.605936507936508
0.336886387693167 0.606936507936508
0.339016827993539 0.607936507936508
0.341132209367514 0.608936507936508
0.343232705952992 0.609936507936508
0.345318489024114 0.610936507936508
0.347389727052866 0.611936507936508
0.349446585769044 0.612936507936508
0.35148922821864 0.613936507936508
0.353517814820673 0.614936507936508
0.355532503422541 0.615936507936508
0.357533449353928 0.616936507936508
0.359520805479308 0.617936507936508
0.361494722249088 0.618936507936508
0.363455347749458 0.619936507936508
0.36540282775095 0.620936507936508
0.367337305755747 0.621936507936508
0.369258923043838 0.622936507936508
0.371167818717978 0.623936507936508
0.373064129747526 0.624936507936508
0.37494799101119 0.625936507936508
0.376819535338728 0.626936507936508
0.378678893551608 0.627936507936508
0.380526194502651 0.628936507936508
0.382361565114747 0.629936507936508
0.384185130418582 0.630936507936508
0.385997013589499 0.631936507936508
0.387797335983423 0.632936507936508
0.389586217171963 0.633936507936508
0.39136377497666 0.634936507936508
0.393130125502413 0.635936507936508
0.394885383170144 0.636936507936508
0.396629660748649 0.637936507936508
0.398363069385751 0.638936507936508
0.40008571863869 0.639936507936508
0.401797716503836 0.640936507936508
0.403499169445688 0.641936507936508
0.405190182425223 0.642936507936508
0.406870858927603 0.643936507936508
0.408541300989225 0.644936507936508
0.410201609224181 0.645936507936508
0.411851882850112 0.646936507936508
0.413492219713478 0.647936507936508
0.415122716314266 0.648936507936508
0.416743467830147 0.649936507936508
0.418354568140092 0.650936507936508
0.419956109847476 0.651936507936508
0.421548184302661 0.652936507936508
0.423130881625098 0.653936507936508
0.424704290724935 0.654936507936508
0.426268499324167 0.655936507936508
0.427823593977316 0.656936507936508
0.429369660091674 0.657936507936508
0.430906781947113 0.658936507936508
0.432435042715476 0.659936507936508
0.433954524479523 0.660936507936508
0.435465308251542 0.661936507936508
0.436967473991494 0.662936507936508
0.438461100624825 0.663936507936508
0.439946266059886 0.664936507936508
0.441423047205011 0.665936507936508
0.442891519985199 0.666936507936508
0.444351759358503 0.667936507936508
0.445803839332038 0.668936507936508
0.447247832977695 0.669936507936508
0.448683812447501 0.670936507936508
0.450111848988707 0.671936507936508
0.451532012958532 0.672936507936508
0.45294437383863 0.673936507936508
0.454349000249267 0.674936507936508
0.4557459599632 0.675936507936508
0.457135319919306 0.676936507936508
0.458517146235908 0.677936507936508
0.45989150422386 0.678936507936508
0.461258458399371 0.679936507936508
0.462618072496568 0.680936507936508
0.463970409479824 0.681936507936508
0.465315531555843 0.682936507936508
0.466653500185497 0.683936507936508
0.467984376095472 0.684936507936508
0.469308219289635 0.685936507936508
0.470625089060235 0.686936507936508
0.471935043998858 0.687936507936508
0.473238142007177 0.688936507936508
0.474534440307523 0.689936507936508
0.47582399545322 0.690936507936508
0.477106863338749 0.691936507936508
0.478383099209716 0.692936507936508
0.479652757672637 0.693936507936508
0.480915892704527 0.694936507936508
0.482172557662327 0.695936507936508
0.483422805292159 0.696936507936508
0.484666687738395 0.697936507936508
0.485904256552556 0.698936507936508
0.487135562702084 0.699936507936508
0.488360656578905 0.700936507936508
0.489579588007887 0.701936507936508
0.490792406255096 0.702936507936508
0.491999160035933 0.703936507936508
0.493199897523135 0.704936507936508
0.494394666354588 0.705936507936508
0.495583513641059 0.706936507936508
0.496766485973729 0.707936507936508
0.497943629431653 0.708936507936508
0.499114989589042 0.709936507936508
0.500280611522443 0.710936507936508
0.501440539817776 0.711936507936508
0.502594818577261 0.712936507936508
0.503743491426227 0.713936507936508
0.504886601519781 0.714936507936508
0.506024191549394 0.715936507936508
0.507156303749342 0.716936507936508
0.50828297990305 0.717936507936508
0.509404261349341 0.718936507936508
0.510520188988555 0.719936507936508
0.511630803288577 0.720936507936508
0.512736144290753 0.721936507936508
0.513836251615733 0.722936507936508
0.514931164469168 0.723936507936508
0.516020921647361 0.724936507936508
0.517105561542792 0.725936507936508
0.518185122149559 0.726936507936508
0.519259641068742 0.727936507936508
0.520329155513645 0.728936507936508
0.521393702314996 0.729936507936508
0.522453317926018 0.730936507936508
0.523508038427457 0.731936507936508
0.52455789953248 0.732936507936508
0.525602936591553 0.733936507936508
0.52664318459718 0.734936507936508
0.527678678188612 0.735936507936508
0.528709451656447 0.736936507936508
0.529735538947179 0.737936507936508
0.53075697366766 0.738936507936508
0.531773789089496 0.739936507936508
0.532786018153374 0.740936507936508
0.533793693473317 0.741936507936508
0.534796847340865 0.742936507936508
0.535795511729216 0.743936507936508
0.536789718297265 0.744936507936508
0.537779498393615 0.745936507936508
0.538764883060486 0.746936507936508
0.539745903037613 0.747936507936508
0.540722588766034 0.748936507936508
0.541694970391851 0.749936507936508
0.542663077769914 0.750936507936508
0.543626940467472 0.751936507936508
0.544586587767738 0.752936507936508
0.545542048673422 0.753936507936508
0.546493351910202 0.754936507936508
0.547440525930133 0.755936507936508
0.548383598915034 0.756936507936508
0.549322598779775 0.757936507936508
0.550257553175567 0.758936507936508
0.551188489493163 0.759936507936508
0.552115434866034 0.760936507936508
0.553038416173488 0.761936507936508
0.55395746004374 0.762936507936508
0.554872592856936 0.763936507936508
0.555783840748149 0.764936507936508
0.556691229610312 0.765936507936508
0.557594785097106 0.766936507936508
0.558494532625828 0.767936507936508
0.559390497380182 0.768936507936508
0.560282704313064 0.769936507936508
0.561171178149299 0.770936507936508
0.562055943388296 0.771936507936508
0.562937024306747 0.772936507936508
0.563814444961192 0.773936507936508
0.564688229190626 0.774936507936508
0.565558400619031 0.775936507936508
0.566424982657864 0.776936507936508
0.567287998508534 0.777936507936508
0.568147471164827 0.778936507936508
0.569003423415302 0.779936507936508
0.569855877845658 0.780936507936508
0.570704856841059 0.781936507936508
0.571550382588421 0.782936507936508
0.572392477078689 0.783936507936508
0.57323116210906 0.784936507936508
0.574066459285185 0.785936507936508
0.574898390023328 0.786936507936508
0.57572697555253 0.787936507936508
0.576552236916698 0.788936507936508
0.577374194976678 0.789936507936508
0.578192870412334 0.790936507936508
0.579008283724545 0.791936507936508
0.57982045523722 0.792936507936508
0.580629405099247 0.793936507936508
0.581435153286451 0.794936507936508
0.582237719603496 0.795936507936508
0.58303712368578 0.796936507936508
0.583833385001296 0.797936507936508
0.584626522852473 0.798936507936508
0.585416556377984 0.799936507936508
0.586203504554534 0.800936507936508
0.586987386198636 0.801936507936508
0.587768219968332 0.802936507936508
0.588546024364927 0.803936507936508
0.589320817734677 0.804936507936508
0.590092618270468 0.805936507936508
0.590861444013453 0.806936507936508
0.59162731285469 0.807936507936508
0.592390242536749 0.808936507936508
0.59315025065529 0.809936507936508
0.593907354660643 0.810936507936508
0.594661571859337 0.811936507936508
0.595412919415624 0.812936507936508
0.596161414352997 0.813936507936508
0.596907073555663 0.814936507936508
0.597649913770016 0.815936507936508
0.598389951606073 0.816936507936508
0.599127203538921 0.817936507936508
0.599861685910106 0.818936507936508
0.600593414929032 0.819936507936508
0.601322406674338 0.820936507936508
0.602048677095261 0.821936507936508
0.602772242012948 0.822936507936508
0.603493117121818 0.823936507936508
0.604211317990823 0.824936507936508
0.604926860064778 0.825936507936508
0.605639758665603 0.826936507936508
0.606350028993595 0.827936507936508
0.60705768612866 0.828936507936508
0.607762745031546 0.829936507936508
0.608465220545053 0.830936507936508
0.609165127395217 0.831936507936508
0.609862480192496 0.832936507936508
0.610557293432948 0.833936507936508
0.611249581499352 0.834936507936508
0.611939358662378 0.835936507936508
0.612626639081687 0.836936507936508
0.61331143680705 0.837936507936508
0.613993765779431 0.838936507936508
0.614673639832094 0.839936507936508
0.615351072691636 0.840936507936508
0.616026077979084 0.841936507936508
0.616698669210895 0.842936507936508
0.617368859800023 0.843936507936508
0.618036663056911 0.844936507936508
0.618702092190511 0.845936507936508
0.619365160309275 0.846936507936508
0.620025880422126 0.847936507936508
0.620684265439443 0.848936507936508
0.621340328174003 0.849936507936508
0.621994081341954 0.850936507936508
0.622645537563714 0.851936507936508
0.623294709364924 0.852936507936508
0.623941609177348 0.853936507936508
0.624586249339779 0.854936507936508
0.625228642098932 0.855936507936508
0.625868799610329 0.856936507936508
0.626506733939157 0.857936507936508
0.627142457061138 0.858936507936508
0.627775980863389 0.859936507936508
0.628407317145244 0.860936507936508
0.62903647761909 0.861936507936508
0.629663473911207 0.862936507936508
0.630288317562551 0.863936507936508
0.630911020029582 0.864936507936508
0.63153159268504 0.865936507936508
0.632150046818734 0.866936507936508
0.632766393638323 0.867936507936508
0.633380644270079 0.868936507936508
0.633992809759639 0.869936507936508
0.634602901072759 0.870936507936508
0.63521092909606 0.871936507936508
0.635816904637748 0.872936507936508
0.636420838428344 0.873936507936508
0.637022741121394 0.874936507936508
0.637622623294194 0.875936507936508
0.638220495448466 0.876936507936508
0.638816368011067 0.877936507936508
0.639410251334658 0.878936507936508
0.640002155698394 0.879936507936508
0.64059209130859 0.880936507936508
0.641180068299373 0.881936507936508
0.641766096733343 0.882936507936508
0.642350186602219 0.883936507936508
0.642932347827485 0.884936507936508
0.643512590260999 0.885936507936508
0.644090923685654 0.886936507936508
0.644667357815963 0.887936507936508
0.64524190229869 0.888936507936508
0.645814566713449 0.889936507936508
0.646385360573303 0.890936507936508
0.646954293325362 0.891936507936508
0.647521374351349 0.892936507936508
0.648086612968208 0.893936507936508
0.648650018428647 0.894936507936508
0.649211599921734 0.895936507936508
0.649771366573427 0.896936507936508
0.650329327447158 0.897936507936508
0.650885491544355 0.898936507936508
0.651439867805001 0.899936507936508
0.651992465108174 0.900936507936508
0.652543292272559 0.901936507936508
0.65309235805699 0.902936507936508
0.653639671160963 0.903936507936508
0.65418524022516 0.904936507936508
0.654729073831934 0.905936507936508
0.655271180505844 0.906936507936508
0.655811568714124 0.907936507936508
0.6563502468672 0.908936507936508
0.656887223319157 0.909936507936508
0.657422506368237 0.910936507936508
0.657956104257308 0.911936507936508
0.65848802517434 0.912936507936508
0.659018277252872 0.913936507936508
0.659546868572467 0.914936507936508
0.660073807159191 0.915936507936508
0.660599100986038 0.916936507936508
0.661122757973403 0.917936507936508
0.661644785989503 0.918936507936508
0.662165192850843 0.919936507936508
0.662683986322626 0.920936507936508
0.663201174119193 0.921936507936508
0.663716763904459 0.922936507936508
0.664230763292309 0.923936507936508
0.664743179847043 0.924936507936508
0.665254021083775 0.925936507936508
0.665763294468833 0.926936507936508
0.666271007420188 0.927936507936508
0.666777167307823 0.928936507936508
0.667281781454167 0.929936507936508
0.667784857134449 0.930936507936508
0.668286401577114 0.931936507936508
0.668786421964191 0.932936507936508
0.669284925431685 0.933936507936508
0.669781919069943 0.934936507936508
0.670277409924041 0.935936507936508
0.670771404994142 0.936936507936508
0.671263911235865 0.937936507936508
0.671754935560641 0.938936507936508
0.672244484836083 0.939936507936508
0.672732565886335 0.940936507936508
0.673219185492426 0.941936507936508
0.673704350392608 0.942936507936508
0.674188067282717 0.943936507936508
0.67467034281649 0.944936507936508
0.675151183605933 0.945936507936508
0.675630596221633 0.946936507936508
0.676108587193095 0.947936507936508
0.676585163009072 0.948936507936508
0.677060330117889 0.949936507936508
0.677534094927763 0.950936507936508
0.678006463807124 0.951936507936508
0.678477443084923 0.952936507936508
0.678947039050956 0.953936507936508
0.679415257956164 0.954936507936508
0.679882106012948 0.955936507936508
0.680347589395453 0.956936507936508
0.680811714239899 0.957936507936508
0.681274486644844 0.958936507936508
0.681735912671513 0.959936507936508
0.682195998344061 0.960936507936508
0.682654749649882 0.961936507936508
0.683112172539877 0.962936507936508
0.683568272928757 0.963936507936508
0.684023056695309 0.964936507936508
0.68447652968269 0.965936507936508
0.684928697698672 0.966936507936508
0.68537956651596 0.967936507936508
0.685829141872423 0.968936507936508
0.686277429471376 0.969936507936508
0.686724434981852 0.970936507936508
0.687170164038855 0.971936507936508
0.687614622243631 0.972936507936508
0.688057815163909 0.973936507936508
0.688499748334177 0.974936507936508
0.688940427255916 0.975936507936508
0.689379857397863 0.976936507936508
0.689818044196262 0.977936507936508
0.690254993055094 0.978936507936508
0.69069070934634 0.979936507936508
0.691125198410211 0.980936507936508
0.691558465555392 0.981936507936508
0.691990516059274 0.982936507936508
0.692421355168197 0.983936507936508
0.692850988097677 0.984936507936508
0.693279420032638 0.985936507936508
0.693706656127639 0.986936507936508
0.694132701507111 0.987936507936508
0.694557561265561 0.988936507936508
0.694981240467817 0.989936507936508
0.695403744149237 0.990936507936508
0.695825077315921 0.991936507936508
0.696245244944941 0.992936507936508
0.696664251984549 0.993936507936508
0.697082103354391 0.994936507936508
0.697498803945713 0.995936507936508
0.697914358621582 0.996936507936508
0.698328772217072 0.997936507936508
0.698742049539495 0.998936507936508
0.699154195368578 0.999936507936508
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MaxL})}_{\mathsf{opt}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
0 0.507936507936508
};
\addlegendentry{$\const{C}_{6,2}$}
\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MaxLkg_rate_WPIRn3M6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 0.0,1.0)}, anchor=north west},
xmin=0,
xmax=1,
xtick distance=0.1,
xlabel={$\rho^{(\textnormal{MaxL})}$ (normalized)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.60,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
]
\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.667582417582418
0.386852807234542 0.692307692307692
0.613147192765458 0.75
};
\addlegendentry{$\const{R}_{\mathsf{A},\mathsf{P}}$}

\addplot [color=violet,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
-1.57655483533857e-11 0.667582417582418
0.00186493689205048 0.66780532512913
0.00372366280940404 0.668028381584409
0.00557621899219932 0.668251587097519
0.00742264625807975 0.668474941817922
0.00926298502648762 0.668698445895278
0.0110972753320282 0.668922099479452
0.012925556766108 0.669145902720505
0.0147478686077704 0.669369855768701
0.0165642496968547 0.669593958774505
0.018374738509045 0.669818211888584
0.0201793731536082 0.670042615261806
0.0219781913662988 0.670267169045241
0.0237712305183673 0.670491873390164
0.0255585276250365 0.67071672844805
0.0273401193457547 0.670941734370578
0.0291160419897101 0.671166891309631
0.0308863315212891 0.671392199417298
0.0326510235633079 0.671617658845868
0.0344101534016781 0.671843269747837
0.0361637559897392 0.672069032275907
0.0379118659523612 0.672294946582984
0.0396545175900927 0.67252101282218
0.0413917448826842 0.672747231146812
0.0431235814944477 0.672973601710405
0.0448500607769167 0.673200124666689
0.0465712157730397 0.673426800169603
0.048287079221002 0.673653628373292
0.0499976835579443 0.673880609432109
0.0517030609237145 0.674107743500616
0.0534032431643413 0.674335030733581
0.0550982618357499 0.674562471285985
0.0567881482072536 0.674790065313013
0.0584729332649195 0.675017812970064
0.0601526477150892 0.675245714412744
0.0618273219876633 0.675473769796871
0.0634969862394572 0.675701979278472
0.0651616703574174 0.675930343013786
0.0668214039618728 0.676158861159264
0.0684762164096758 0.676387533871566
0.0701261367972838 0.676616361307567
0.0717711939639039 0.676845343624353
0.0734114164944643 0.677074480979222
0.0750468327226055 0.677303773529685
0.0766774707336096 0.67753322143347
0.0783033583673441 0.677762824848513
0.0799245232210244 0.67799258393297
0.0815409926520843 0.678222498845206
0.0831527937809751 0.678452569743806
0.0847599534937914 0.678682796787567
0.0863624984450907 0.678913180135502
0.0879604550604419 0.679143719946841
0.0895538495390822 0.67937441638103
0.0911427078565286 0.679605269597731
0.0927270557670274 0.679836279756824
0.0943069188061546 0.680067447018407
0.0958823222932228 0.680298771542793
0.0974532913337567 0.680530253490517
0.0990198508218774 0.680761893022329
0.100582025442621 0.680993690299201
0.102139839674365 0.681225645482323
0.103693317791096 0.681457758733104
0.105242483864598 0.681690030213174
0.106787361766824 0.681922460084383
0.108327975172003 0.682155048508802
0.109864347558888 0.682387795648723
0.111396502212793 0.68262070166666
0.112924462227893 0.682853766725349
0.114448250509093 0.683086990987748
0.115967889774262 0.683320374617037
0.117483402556205 0.68355391777662
0.118994811204634 0.683787620630124
0.120502137888202 0.684021483341401
0.122005404596401 0.684255506074526
0.123504633141541 0.684489688993798
0.124999845160618 0.684724032263744
0.126491062117178 0.684958536049112
0.127978305303178 0.68519320051488
0.129461595840847 0.685428025826249
0.130940954684406 0.685663012148649
0.13241640262193 0.685898159647734
0.13388796027701 0.686133468489389
0.135355648110557 0.686368938839724
0.136819486422532 0.686604570865077
0.138279495353493 0.686840364732017
0.139735694886409 0.687076320607339
0.141188104848231 0.68731243865807
0.142636744911492 0.687548719051464
0.144081634595965 0.687785161955006
0.145522793270206 0.688021767536413
0.146960240153111 0.688258535963631
0.148393994315462 0.688495467404837
0.149824074681428 0.688732562028443
0.151250500030087 0.688969820003088
0.152673288996905 0.689207241497648
0.154092460075182 0.689444826681229
0.155508031617494 0.689682575723171
0.15692002183714 0.689920488793048
0.158328448809519 0.690158566060669
0.159733330473528 0.690396807696075
0.161134684632941 0.690635213869544
0.162532528957754 0.690873784751588
0.163926880985543 0.691112520512956
0.165317758122749 0.691351421324632
0.166705177646007 0.691590487357837
0.168089156703412 0.691829718784028
0.16946971231583 0.692069115774901
0.170846861378086 0.692308678502388
0.172220620660316 0.692548407138661
0.173591006809075 0.692788301856128
0.174958036348599 0.693028362827439
0.176321725681986 0.693268590225481
0.177682091092426 0.693508984223381
0.179039148744325 0.693749544994508
0.180392914684429 0.693990272712471
0.181743404843019 0.694231167551118
0.183090635035001 0.694472229684541
0.184434620961055 0.694713459287072
0.185775378208689 0.694954856533288
0.187112922253337 0.695196421598005
0.188447268459442 0.695438154656284
0.189778432081506 0.695680055883432
0.191106428265143 0.695922125454995
0.192431272048099 0.696164363546768
0.193752978361306 0.696406770334788
0.195071562029821 0.696649345995338
0.196387037773895 0.696892090704948
0.197699420210004 0.697135004640391
0.199008723851663 0.697378087978691
0.200314963110532 0.697621340897115
0.201618152297293 0.697864763573179
0.202918305622647 0.698108356184648
0.20421543719815 0.698352118909533
0.205509561037272 0.698596051926095
0.206800691056169 0.698840155412844
0.208088841074653 0.69908442954854
0.209374024817055 0.699328874512193
0.210656255913172 0.699573490483062
0.211935547898985 0.699818277640658
0.213211914217663 0.700063236164745
0.214485368220358 0.700308366235335
0.21575592316702 0.700553668032695
0.217023592227244 0.700799141737344
0.218288388481089 0.701044787530054
0.219550324919909 0.701290605591851
0.220809414447093 0.701536596104014
0.222065669878949 0.701782759248078
0.223319103945397 0.702029095205831
0.224569729290792 0.702275604159317
0.225817558474669 0.702522286290837
0.227062603972513 0.702769141782947
0.228304878176526 0.70301617081846
0.229544393396312 0.703263373580446
0.23078116185964 0.703510750252232
0.232015195713201 0.703758301017404
0.233246507023261 0.704006026059807
0.234475107776416 0.704253925563544
0.235701009880267 0.704501999712976
0.236924225164116 0.704750248692728
0.238144765379684 0.70499867268768
0.239362642201716 0.705247271882977
0.240577867228741 0.705496046464023
0.241790451983646 0.705744996616486
0.243000407914429 0.705994122526292
0.244207746394717 0.706243424379635
0.245412478724548 0.706492902362967
0.246614616130911 0.706742556663007
0.247814169768441 0.706992387466737
0.249011150719949 0.707242394961403
0.250205569997115 0.707492579334516
0.251397438541085 0.707742940773853
0.252586767223027 0.707993479467456
0.253773566844793 0.708244195603635
0.254957848139457 0.708495089370965
0.256139621771896 0.70874616095829
0.257318898339423 0.70899741055472
0.258495688372251 0.709248838349634
0.2596700023342 0.709500444532681
0.260841850623149 0.709752229293777
0.262011243571574 0.710004192823109
0.263178191447193 0.710256335311134
0.264342704453466 0.71050865694858
0.265504792730038 0.710761157926444
0.266664466353391 0.711013838435999
0.267821735337394 0.711266698668785
0.26897660963363 0.711519738816618
0.270129099132103 0.711772959071585
0.271279213661667 0.712026359626049
0.272426962990535 0.712279940672645
0.273572356826782 0.712533702404283
0.274715404818807 0.712787645014148
0.275856116555859 0.7130417686957
0.276994501568586 0.713296073642677
0.278130569329296 0.713550560049092
0.279264329252683 0.713805228109233
0.280395790696106 0.71406007801767
0.281524962960226 0.714315109969247
0.282651855289253 0.714570324159088
0.283776476871565 0.714825720782596
0.284898836840149 0.715081300035454
0.286018944272916 0.715337062113624
0.287136808193287 0.715593007213349
0.288252437570578 0.715849135531151
0.289365841320415 0.716105447263838
0.290477028305121 0.716361942608495
0.291586007334242 0.716618621762493
0.292692787164933 0.716875484923483
0.293797376502293 0.717132532289403
0.294899783999854 0.717389764058472
0.296000018260042 0.717647180429194
0.297098087834427 0.71790478160036
0.298194001224184 0.718162567771045
0.299287766880582 0.718420539140609
0.300379393205277 0.718678695908701
0.301468888550706 0.718937038275255
0.302556261220467 0.719195566440494
0.303641519469756 0.719454280604928
0.304724671505707 0.719713180969356
0.305805725487723 0.719972267734866
0.306884689527931 0.720231541102837
0.307961571691472 0.720491001274937
0.309036379996914 0.720750648453123
0.310109122416542 0.721010482839648
0.311179806876796 0.721270504637051
0.312248441258578 0.721530714048167
0.313315033397634 0.721791111276123
0.314379591084814 0.72205169652434
0.315442122066531 0.722312469996531
0.31650263404497 0.722573431896704
0.317561134678545 0.722834582429164
0.318617631582155 0.723095921798509
0.319672132327582 0.723357450209633
0.320724644443698 0.723619167867729
0.321775175416902 0.723881074978284
0.322823732691428 0.724143171747086
0.323870323669585 0.724405458380217
0.324914955712075 0.724667935084061
0.325957636138458 0.7249306020653
0.326998372227254 0.725193459530915
0.32803717121639 0.72545650768819
0.329074040303385 0.725719746744707
0.330108986645762 0.72598317690835
0.331142017361368 0.726246798387307
0.332173139528549 0.726510611390065
0.333202360186399 0.726774616125417
0.334229686335296 0.727038812802458
0.335255124936919 0.727303201630589
0.336278682914695 0.727567782819513
0.337300367154022 0.72783255657924
0.338320184502523 0.728097523120085
0.339338141770391 0.728362682652672
0.340354245730603 0.728628035387927
0.341368503119224 0.728893581537088
0.342380920635618 0.729159321311699
0.343391504942824 0.729425254923613
0.344400262667719 0.729691382584992
0.345407200401303 0.729957704508307
0.346412324698956 0.730224220906342
0.347415642080735 0.730490931992189
0.348417159031583 0.730757837979252
0.349416882001599 0.731024939081248
0.350414817406278 0.731292235512205
0.351410971626749 0.731559727486468
0.352405351010053 0.73182741521869
0.353397961869368 0.732095298923842
0.354388810484226 0.73236337881721
0.355377903100813 0.732631655114394
0.356365245932106 0.732900128031311
0.357350845158239 0.733168797784193
0.358334706926543 0.733437664589591
0.359316837352064 0.733706728664374
0.360297242517483 0.733975990225727
0.361275928473528 0.734245449491157
0.362252901239213 0.734515106678487
0.363228166801862 0.734784962005864
0.364201731117602 0.735055015691753
0.365173600111336 0.73532526795494
0.366143779677161 0.735595719014536
0.367112275678433 0.73586636908997
0.368079093948056 0.736137218400999
0.369044240288671 0.736408267167699
0.370007720472859 0.736679515610473
0.370969540243342 0.736950963950049
0.37192970531327 0.737222612407479
0.372888221366287 0.737494461204141
0.373845094056832 0.737766510561742
0.374800329010301 0.738038760702313
0.375753931823266 0.738311211848215
0.376705908063629 0.738583864222138
0.377656263270914 0.738856718047099
0.378605002956335 0.739129773546445
0.37955213260308 0.739403030943856
0.380497657666426 0.739676490463339
0.38144158357405 0.739950152329236
0.382383915726044 0.740224016766218
0.383324659495261 0.74049808399929
0.384263820227387 0.740772354253793
0.385201403241226 0.741046827755397
0.386137413828716 0.74132150473011
0.387071857255339 0.741596385404276
0.38800473876008 0.74187147000457
0.388936063555751 0.74214675875801
0.389865836829076 0.742422251891946
0.390794063740922 0.742697949634067
0.391720749426436 0.742973852212402
0.39264589899523 0.743249959855317
0.393569517531563 0.743526272791519
0.394491610094504 0.743802791250054
0.395412181718028 0.744079515460309
0.396331237411271 0.744356445652015
0.397248782158712 0.744633582055241
0.398164820920231 0.744910924900401
0.399079358631358 0.745188474418253
0.399992400203361 0.745466230839898
0.400903950473458 0.745744194396782
0.401814014406949 0.746022365320696
0.402722596791383 0.746300743843777
0.403629702442685 0.74657933019851
0.404535336153478 0.746858124617725
0.405439502692992 0.747137127334602
0.406342206807128 0.747416338582667
0.407243453218871 0.747695758595799
0.408143246628785 0.747975387608223
0.409041591714455 0.748255225854518
0.409938493130835 0.74853527356961
0.410833955510544 0.748815530988781
0.411727983463931 0.749095998347663
0.412620581579213 0.749376675882242
0.413511754422494 0.749657563828858
0.41440150653828 0.749938662424205
0.415289842449006 0.750219971905333
0.416176766656094 0.750501492509645
0.417062283639253 0.750783224474905
0.417946397856939 0.751065168039231
0.418829113746399 0.751347323441099
0.419710435723715 0.751629690919344
0.420590368183368 0.751912270713161
0.42146891550109 0.752195063062104
0.422346082030781 0.752478068206088
0.423221872105971 0.752761286385388
0.424096290039755 0.753044717840642
0.424969340125023 0.753328362812849
0.425841026634487 0.753612221543375
0.426711353820958 0.753896294273945
0.427580325917339 0.754180581246653
0.428447947136782 0.754465082703955
0.42931422167282 0.754749798888675
0.430179153699518 0.755034730044002
0.431042747371535 0.755319876413494
0.431905006824285 0.755605238241077
0.432765936174063 0.755890815771044
0.43362553951812 0.75617660924806
0.434483820934802 0.756462618917158
0.435340784483664 0.756748845023743
0.436196434205633 0.75703528781359
0.437050774122976 0.757321947532849
0.437903808239845 0.757608824428041
0.438755540541739 0.757895918746061
0.439605974995853 0.758183230734178
0.440455115551607 0.758470760640038
0.44130296614008 0.75875850871166
0.442149530674613 0.759046475197442
0.44299481305077 0.759334660346158
0.443838817146418 0.759623064406959
0.444681546821926 0.759911687629377
0.445523005920143 0.760200530263321
0.446363198266589 0.760489592559083
0.447202127669492 0.760778874767333
0.448039797920031 0.761068377139123
0.448876212792239 0.761358099925889
0.449711376043218 0.761648043379449
0.450545291413302 0.761938207752004
0.451377962625974 0.762228593296141
0.45220939338822 0.76251920026483
0.453039587390326 0.76281002891143
0.453868548306265 0.763101079489684
0.454696279793577 0.763392352253723
0.455522785493589 0.763683847458068
0.456348069031463 0.763975565357626
0.457172134016334 0.764267506207696
0.457994984041299 0.764559670263965
0.458816622683691 0.764852057782515
0.45963705350499 0.765144669019815
0.460456280051009 0.765437504232731
0.461274305851973 0.76573056367852
0.462091134422624 0.766023847614832
0.462906769262259 0.766317356299715
0.46372121385489 0.766611089991612
0.464534471669293 0.766905048949359
0.465346546159071 0.767199233432194
0.466157440762778 0.767493643699749
0.466967158904039 0.767788280012057
0.467775703991571 0.76808314262955
0.468583079419354 0.76837823181306
0.469389288566561 0.768673547823819
0.470194334797823 0.768969090923462
0.470998221463213 0.769264861374027
0.471800951898333 0.769560859437954
0.47260252942438 0.769857085378088
0.473402957348357 0.770153539457679
0.474202238962957 0.77045022194038
0.475000377546828 0.770747133090255
0.475797376364506 0.771044273171771
0.476593238666597 0.771341642449806
0.477387967689837 0.771639241189645
0.478181566657119 0.771937069656983
0.478974038777591 0.772235128117926
0.479765387246835 0.77253341683899
0.480555615246776 0.772831936087104
0.48134472594587 0.773130686129609
0.482132722499141 0.773429667234259
0.48291960804831 0.773728879669225
0.483705385721753 0.774028323703091
0.484490058634739 0.774327999604856
0.485273629889374 0.774627907643938
0.486056102574676 0.774928048090171
0.486837479766772 0.775228421213809
0.487617764528804 0.775529027285523
0.488396959911156 0.775829866576406
0.489175068951385 0.776130939357969
0.489952094674426 0.776432245902149
0.490728040092566 0.776733786481302
0.491502908205524 0.777035561368208
0.492276702000608 0.777337570836072
0.493049424452633 0.777639815158522
0.493821078524126 0.777942294609614
0.494591667165348 0.77824500946383
0.49536119331435 0.778547959996077
0.49612965989701 0.778851146481694
0.496897069827189 0.779154569196447
0.497663426006715 0.779458228416531
0.498428731325477 0.779762124418574
0.499192988661507 0.780066257479633
0.499956200881032 0.780370627877201
0.500718370838517 0.7806752358892
0.501479501376768 0.78098008179399
0.502239595326961 0.781285165870363
0.502998655508734 0.781590488397548
0.503756684730186 0.781896049655211
0.504513685788112 0.782201849923455
0.505269661467805 0.782507889482822
0.506024614543328 0.782814168614291
0.506778547777482 0.783120687599285
0.507531463921887 0.783427446719665
0.508283365717071 0.783734446257734
0.50903425589243 0.784041686496238
0.509784137166432 0.784349167718368
0.510533012246602 0.784656890207758
0.511280883829491 0.784964854248486
0.512027754600944 0.785273060125079
0.512773627235942 0.78558150812251
0.513518504398793 0.785890198526198
0.514262388743163 0.786199131622014
0.515005282912093 0.786508307696276
0.51574718953812 0.786817727035754
0.516488111243868 0.787127389927669
0.517228050640636 0.787437296659695
0.517967010329382 0.787747447519958
0.518704992900982 0.788057842797038
0.519442000936096 0.788368482779973
0.52017803700517 0.788679367758253
0.520913103668458 0.788990498021826
0.521647203476174 0.7893018738611
0.522380338968441 0.789613495566938
0.523112512675351 0.789925363430666
0.52384372711715 0.790237477744067
0.524573984804069 0.790549838799389
0.525303288236507 0.79086244688934
0.526031639904424 0.79117530230709
0.526759042289561 0.791488405346276
0.527485497863143 0.791801756300999
0.528211009086738 0.792115355465824
0.528935578412439 0.792429203135786
0.529659208282641 0.792743299606385
0.530381901130392 0.793057645173591
0.531103659379203 0.793372240133845
0.53182448544323 0.793687084784055
0.532544381727318 0.794002179421604
0.533263350626945 0.794317524344345
0.533981394528428 0.794633119850605
0.534698515808814 0.794948966239188
0.535414716836066 0.795265063809368
0.536129999968954 0.795581412860901
0.53684436755729 0.795898013694014
0.53755782194183 0.796214866609419
0.538270365454293 0.7965319719083
0.538982000417627 0.796849329892326
0.539692729145772 0.797166940863646
0.540402553943915 0.79748480512489
0.541111477108428 0.79780292297917
0.541819500926962 0.798121294730083
0.542526627678434 0.798439920681713
0.543232859633169 0.798758801138625
0.543938199052841 0.799077936405875
0.544642648190577 0.799397326789004
0.545346209290997 0.799716972594044
0.546048884590178 0.800036874127514
0.546750676315848 0.800357031696427
0.547451586687282 0.800677445608283
0.548151617915429 0.80099811617108
0.548850772202904 0.801319043693305
0.549549051744125 0.801640228483942
0.550246458725182 0.801961670852471
0.550942995324071 0.802283371108867
0.551638663710547 0.802605329563603
0.552333466046367 0.802927546527651
0.553027404485195 0.803250022312483
0.553720481172569 0.80357275723007
0.554412698246213 0.803895751592887
0.555104057835784 0.804219005713908
0.555794562063059 0.804542519906615
0.556484213042005 0.804866294484992
0.557173012878661 0.805190329763528
0.557860963671375 0.80551462605722
0.558548067510682 0.805839183681572
0.559234326479463 0.806164002952599
0.559919742652861 0.806489084186822
0.560604318098418 0.806814427701274
0.561288054876072 0.807140033813502
0.561970955038211 0.807465902841564
0.56265302062969 0.80779203510403
0.563334253687843 0.808118430919989
0.564014656242599 0.808445090609043
0.56469423031649 0.808772014491312
0.565372977924567 0.809099202887433
0.566050901074666 0.809426656118564
0.566728001767214 0.809754374506381
0.567404281995436 0.810082358373082
0.568079743745272 0.810410608041389
0.568754388995487 0.810739123834543
0.569428219717678 0.811067906076315
0.570101237876262 0.811396955090996
0.570773445428664 0.811726271203407
0.571444844325147 0.812055854738895
0.572115436508933 0.812385706023336
0.572785223916348 0.812715825383136
0.573454208476686 0.813046213145232
0.5741223921123 0.813376869637091
0.574789776738728 0.813707795186715
0.57545636426453 0.814038990122639
0.576122156591481 0.814370454773934
0.576787155614645 0.814702189470206
0.577451363222198 0.815034194541599
0.578114781295599 0.815366470318795
0.578777411709705 0.815699017133016
0.579439256332581 0.816031835316025
0.580100317025711 0.816364925200124
0.580760595643972 0.816698287118161
0.581420094035614 0.817031921403527
0.58207881404243 0.817365828390156
0.582736757499681 0.817700008412531
0.583393926236105 0.818034461805682
0.584050322074025 0.818369188905184
0.584705946829327 0.818704190047165
0.585360802311488 0.819039465568302
0.586014890323611 0.819375015805825
0.586668212662545 0.819710841097515
0.587320771118781 0.820046941781709
0.587972567476468 0.820383318197297
0.58862360351363 0.820719970683727
0.589273881002027 0.821056899581004
0.589923401707237 0.821394105229691
0.590572167388657 0.821731587970911
0.591220179799622 0.822069348146348
0.591867440687297 0.822407386098248
0.5925139517928 0.822745702169421
0.593159714851209 0.823084296703238
0.593804731591571 0.823423170043641
0.594449003736985 0.823762322535133
0.595092533004504 0.824101754522788
0.595735321105375 0.824441466352249
0.596377369744856 0.824781458369729
0.597018680622328 0.82512173092201
0.597659255431295 0.825462284356449
0.59829909585955 0.825803119020977
0.598938203588936 0.826144235264098
0.599576580295644 0.826485633434894
0.600214227650098 0.826827313883021
0.60085114731689 0.827169276958719
0.601487340955095 0.827511523012801
0.602122810218045 0.827854052396667
0.602757556753377 0.828196865462294
0.603391582203163 0.828539962562246
0.604024888203866 0.82888334404967
0.604657476386472 0.829227010278298
0.605289348376287 0.82957096160245
0.605920505793201 0.829915198377033
0.606550950251552 0.830259720957544
0.60718068336031 0.830604529700071
0.607809706722841 0.830949624961294
0.608438021937321 0.831295007098484
0.609065630596293 0.831640676469509
0.609692534287114 0.83198663343283
0.610318734591725 0.832332878347506
0.61094423308675 0.832679411573193
0.611569031343515 0.833026233470149
0.612193130928103 0.833373344399228
0.612816533401316 0.83372074472189
0.613439240318744 0.834068434800196
0.614061253230795 0.834416414996809
0.614682573682682 0.834764685675003
0.615303203214419 0.835113247198653
0.615923143360976 0.835462099932246
0.616542395652163 0.835811244240876
0.617160961612691 0.836160680490249
0.617778842762261 0.836510409046682
0.618396040615451 0.836860430277105
0.619012556681915 0.837210744549063
0.619628392466232 0.837561352230716
0.620243549468028 0.837912253690842
0.620858029181994 0.838263449298836
0.62147183309788 0.838614939424714
0.622084962700519 0.838966724439112
0.622697419469892 0.839318804713287
0.623309204881013 0.839671180619121
0.623920320404165 0.840023852529122
0.624530767504771 0.840376820816421
0.625140547643426 0.840730085854779
0.625749662275922 0.841083648018584
0.626358112853354 0.841437507682854
0.626965900822106 0.841791665223241
0.627573027623691 0.842146121016027
0.62817949469505 0.842500875438128
0.628785303468419 0.842855928867098
0.629390455371363 0.843211281681124
0.629994951826804 0.843566934259034
0.630598794253072 0.843922886980294
0.631201984063844 0.844279140225012
0.631804522668264 0.844635694373937
0.632406411470934 0.844992549808461
0.633007651871824 0.845349706910622
0.633608245266546 0.845707166063104
0.634208193046037 0.846064927649238
0.634807496596846 0.846422992053004
0.635406157301094 0.846781359659032
0.636004176536338 0.847140030852606
0.636601555675833 0.847499006019659
0.63719829608835 0.847858285546782
0.637794399138332 0.848217869821221
0.638389866185762 0.848577759230877
0.638984698586458 0.848937954164312
0.639578897691656 0.849298455010748
0.640172464848504 0.849659262160067
0.640765401399712 0.850020376002815
0.641357708683835 0.850381796930201
0.641949388035069 0.850743525334101
0.64254044078335 0.851105561607058
0.643130868254525 0.851467906142282
0.643720671770152 0.851830559333653
0.644309852647574 0.852193521575726
0.644898412200056 0.852556793263723
0.645486351736638 0.852920374793545
0.646073672562237 0.853284266561765
0.646660375977678 0.853648468965637
0.647246463279715 0.854012982403089
0.647831935760945 0.854377807272733
0.64841679470996 0.85474294397386
0.649001041411285 0.855108392906445
0.649584677145443 0.855474154471146
0.650167703188865 0.855840229069309
0.650750120814065 0.856206617102965
0.651331931289578 0.856573318974835
0.651913135879915 0.85694033508833
0.652493735845677 0.857307665847552
0.653073732443561 0.857675311657298
0.653653126926303 0.858043272923058
0.654231920542736 0.858411550051019
0.654810114537901 0.858780143448064
0.655387710152833 0.859149053521777
0.655964708624862 0.859518280680443
0.656541111187383 0.859887825333047
0.657116919070003 0.860257687889279
0.657692133498559 0.860627868759535
0.658266755695034 0.860998368354917
0.658840786877691 0.861369187087233
0.659414228261083 0.861740325369005
0.659987081055882 0.862111783613463
0.660559346469163 0.86248356223455
0.661131025704264 0.862855661646926
0.661702119960764 0.863228082265964
0.662272630434658 0.863600824507755
0.662842558318244 0.863973888789111
0.663411904800117 0.864347275527562
0.663980671065283 0.864720985141361
0.6645488582952 0.865095018049485
0.665116467667568 0.865469374671637
0.665683500356606 0.865844055428244
0.666249957532933 0.866219060740464
0.666815840363584 0.866594391030185
0.667381150012076 0.866970046720024
0.667945887638429 0.867346028233334
0.668510054399014 0.867722335994201
0.669073651446869 0.868098970427448
0.669636679931438 0.868475931958635
0.670199140998672 0.868853221014062
0.670761035791134 0.869230838020772
0.671322365447908 0.869608783406547
0.67188313110465 0.869987057599917
0.672443333893568 0.870365661030154
0.673002974943496 0.870744594127282
0.673562055379831 0.871123857322072
0.674120576324682 0.871503451046044
0.67467853889669 0.871883375731474
0.675235944211206 0.872263631811389
0.675792793380229 0.872644219719575
0.676349087512439 0.873025139890573
0.67690482771318 0.873406392759683
0.677460015084514 0.873787978762967
0.678014650725226 0.874169898337249
0.678568735730778 0.874552151920116
0.679122271193471 0.874934739949922
0.679675258202263 0.875317662865789
0.680227697842934 0.875700921107606
0.680779591198051 0.876084515116033
0.681330939346868 0.876468445332505
0.681881743365594 0.876852712199228
0.682432004327141 0.877237316159187
0.682981723301328 0.87762225765614
0.683530901354749 0.87800753713463
0.68407953955093 0.878393155039976
0.684627638950154 0.878779111818283
0.685175200609687 0.879165407916438
0.685722225583649 0.879552043782115
0.686268714923026 0.879939019863778
0.686814669675809 0.880326336610677
0.687360090886832 0.880713994472855
0.687904979597892 0.881101993901148
0.688449336847759 0.881490335347187
0.688993163672116 0.8818790192634
0.689536461103726 0.882268046103013
0.690079230172218 0.88265741632005
0.690621471904289 0.88304713036934
0.691163187323629 0.883437188706515
0.691704377450932 0.88382759178801
0.69224504330398 0.88421834007107
0.692785185897553 0.884609434013747
0.693324806243472 0.885000874074906
0.69386390535065 0.885392660714222
0.694402484225157 0.885784794392185
0.694940543869989 0.886177275570103
0.695478085285359 0.8865701047101
0.696015109468612 0.88696328227512
0.69655161741412 0.88735680872893
0.697087610113459 0.887750684536118
0.697623088555327 0.8881449101621
0.698158053725593 0.888539486073117
0.698692506607273 0.88893441273624
0.699226448180614 0.889329690619369
0.699759879422948 0.88972532019124
0.700292801308937 0.890121301921421
0.700825214810349 0.890517636280316
0.701357120896254 0.890914323739168
0.701888520532879 0.89131136477006
0.702419414683729 0.891708759845918
0.702949804309526 0.89210650944051
0.703479690368364 0.89250461402845
0.704009073815522 0.892903074085201
0.704537955603537 0.893301890087073
0.70506633668234 0.89370106251123
0.705594217999038 0.894100591835688
0.706121600498216 0.894500478539317
0.706648485121587 0.894900723101847
0.707174872808407 0.895301326003865
0.707700764495089 0.895702287726818
0.70822616111552 0.896103608753018
0.70875106360095 0.896505289565641
0.709275472879924 0.896907330648729
0.709799389878442 0.897309732487194
0.710322815519904 0.897712495566818
0.710845750725027 0.898115620374255
0.711368196412057 0.898519107397034
0.711890153496548 0.89892295712356
0.712411622891529 0.899327170043119
0.712932605507548 0.899731746645873
0.713453102252559 0.900136687422871
0.713973114031958 0.900541992866042
0.714492641748627 0.900947663468206
0.715011686302955 0.901353699723068
0.715530248592744 0.901760102125225
0.716048329513362 0.902166871170165
0.716565929957663 0.902574007354272
0.717083050816069 0.902981511174826
0.717599692976413 0.903389383130005
0.718115857324188 0.903797623718888
0.718631544742375 0.904206233441456
0.719146756111488 0.904615212798595
0.719661492309636 0.905024562292098
0.720175754212504 0.905434282424665
0.720689542693365 0.90584437369991
0.721202858623062 0.906254836622356
0.721715702870019 0.906665671697444
0.722228076300313 0.90707687943153
0.722739979777649 0.907488460331888
0.723251414163239 0.907900414906718
0.723762380316103 0.908312743665137
0.72427287909279 0.908725447117191
0.724782911347514 0.909138525773854
0.725292477932159 0.909551980147027
0.725801579696339 0.909965810749543
0.726310217487197 0.910380018095171
0.726818392149745 0.910794602698614
0.727326104526505 0.911209565075513
0.727833355457838 0.91162490574245
0.728340145781758 0.912040625216948
0.728846476333903 0.912456724017476
0.729352347947896 0.912873202663449
0.729857761454898 0.91329006167523
0.73036271768389 0.913707301574134
0.730867217461559 0.914124922882428
0.731371261612434 0.914542926123336
0.731874850958678 0.914961311821037
0.732377986320353 0.915380080500672
0.732880668515221 0.915799232688342
0.733382898358865 0.916218768911114
0.733884676664691 0.916638689697019
0.734386004243901 0.917058995575058
0.734886881905486 0.917479687075203
0.735387310456276 0.917900764728398
0.735887290700986 0.918322229066561
0.736386823442064 0.918744080622591
0.736885909479912 0.919166319930363
0.737384549612684 0.919588947524735
0.737882744636496 0.92001196394155
0.738380495345242 0.920435369717638
0.738877802530813 0.920859165390815
0.739374666982855 0.92128335149989
0.739871089488963 0.921707928584666
0.740367070834696 0.922132897185938
0.740862611803395 0.922558257845503
0.741357713176365 0.922984011106156
0.741852375732898 0.923410157511694
0.742346600250149 0.92383669760692
0.742840387503216 0.924263631937644
0.743333738265164 0.924690961050684
0.743826653307012 0.925118685493871
0.744319133397684 0.925546805816051
0.744811179304161 0.925975322567084
0.745302791791299 0.926404236297851
0.745793971621995 0.926833547560252
0.746284719557162 0.927263256907213
0.746775036355575 0.927693364892684
0.747264922774199 0.928123872071644
0.747754379567864 0.928554779000102
0.748243407489481 0.928986086235101
0.74873200728992 0.929417794334719
0.749220179718201 0.929849903858072
0.749707925521235 0.930282415365316
0.750195245444076 0.93071532941765
0.7506821402298 0.931148646577318
0.751168610619536 0.931582367407611
0.751654657352488 0.932016492472872
0.75214028116588 0.932451022338493
0.752625482795096 0.932885957570924
0.753110262973574 0.933321298737671
0.753594622432806 0.9337570464073
0.754078561902416 0.93419320114944
0.754562082110085 0.934629763534783
0.755045183781696 0.93506673413509
0.755527867641161 0.93550411352319
0.756010134410567 0.935941902272988
0.756491984810075 0.936380100959459
0.756973419558075 0.936818710158659
0.757454439370982 0.937257730447721
0.757935044963445 0.937697162404862
0.758415237048241 0.938137006609384
0.758895016336264 0.938577263641677
0.759374383536715 0.939017934083218
0.759853339356857 0.939459018516579
0.760331884502148 0.939900517525428
0.760810019676264 0.940342431694528
0.761287745580994 0.940784761609745
0.761765062916435 0.941227507858045
0.762241972380832 0.941670671027502
0.762718474670613 0.942114251707297
0.763194570480504 0.942558250487722
0.763670260503363 0.94300266796018
0.764145545430381 0.943447504717195
0.764620425950888 0.943892761352404
0.765094902752477 0.944338438460569
0.765568976521074 0.944784536637574
0.766042647940716 0.94523105648043
0.766515917693808 0.945677998587277
0.766988786461021 0.946125363557388
0.767461254921212 0.946573151991169
0.767933323751582 0.947021364490163
0.768404993627587 0.947470001657054
0.768876265223032 0.947919064095669
0.769347139209944 0.948368552410978
0.769817616258647 0.948818467209102
0.770287697037837 0.949268809097311
0.770757382214494 0.949719578684028
0.7712266724539 0.950170776578833
0.771695568419608 0.950622403392465
0.772164070773642 0.951074459736825
0.77263218017624 0.951526946224978
0.773099897286031 0.951979863471156
0.773567222759948 0.952433212090762
0.774034157253307 0.95288699270037
0.774500701419841 0.953341205917732
0.77496685591148 0.953795852361777
0.775432621378675 0.954250932652616
0.775897998470216 0.954706447411541
0.776362987833235 0.955162397261036
0.776827590113252 0.955618782824772
0.777291805954207 0.956075604727611
0.777755635998411 0.956532863595613
0.778219080886557 0.956990560056035
0.778682141257805 0.957448694737336
0.7791448177497 0.957907268269178
0.779607110998129 0.95836628128243
0.780069021637528 0.958825734409171
0.780530550300622 0.959285628282695
0.780991697618704 0.959745963537506
0.781452464221407 0.960206740809333
0.781912850736857 0.960667960735122
0.782372857791576 0.961129623953044
0.782832486010585 0.9615917311025
0.783291736017331 0.962054282824117
0.783750608433791 0.96251727975976
0.784209103880302 0.962980722552526
0.784667222975753 0.963444611846754
0.785124966337425 0.963908948288023
0.785582334581253 0.964373732523159
0.786039328321472 0.964838965200236
0.786495948170895 0.965304646968578
0.786952194740805 0.965770778478764
0.787408068641033 0.96623736038263
0.7878635704799 0.966704393333272
0.788318700864179 0.967171877985051
0.788773460399249 0.967639814993591
0.789227849688844 0.968108205015788
0.789681869335356 0.968577048709811
0.790135519939851 0.969046346735103
0.790588802101686 0.969516099752386
0.791041716418921 0.969986308423664
0.791494263488077 0.970456973412226
0.791946443904264 0.970928095382649
0.792398258261084 0.971399675000801
0.79284970715077 0.971871712933844
0.79330079116408 0.972344209850238
0.793751510890309 0.972817166419744
0.794201866917444 0.973290583313425
0.794651859831896 0.973764461203652
0.795101490218792 0.974238800764107
0.795550758661769 0.974713602669784
0.79599966574303 0.975188867596993
0.796448212043492 0.975664596223366
0.796896398142591 0.976140789227855
0.797344224618338 0.976617447290741
0.797791692047399 0.977094571093633
0.798238801005098 0.977572161319471
0.798685552065266 0.978050218652535
0.799131945800451 0.97852874377844
0.799577982781786 0.979007737384146
0.800023663579076 0.979487200157958
0.800468988760697 0.979967132789529
0.800913958893698 0.980447535969866
0.801358574543819 0.980928410391332
0.801802836274677 0.981409756747646
0.802246744649939 0.981891575733893
0.80269030023126 0.982373868046521
0.803133503578933 0.982856634383348
0.803576355251983 0.983339875443565
0.804018855808033 0.983823591927737
0.804461005803443 0.98430778453781
0.804902805793206 0.984792453977112
0.805344256331017 0.985277600950356
0.805785357969309 0.985763226163646
0.806226111259067 0.986249330324477
0.806666516750115 0.986735914141742
0.807106574990931 0.987222978325732
0.807546286528664 0.987710523588142
0.807985651909207 0.988198550642074
0.808424671677152 0.988687060202039
0.80886334637581 0.989176052983962
0.809301676547242 0.989665529705186
0.8097396627322 0.990155491084473
0.81017730547013 0.990645937842011
0.810614605299322 0.991136870699412
0.811051562756675 0.991628290379724
0.811488178377832 0.992120197607427
0.811924452697305 0.992612593108438
0.812360386248337 0.993105477610118
0.812795979562901 0.993598851841274
0.813231233171699 0.994092716532158
0.813666147604178 0.99458707241448
0.814100723388555 0.995081920221403
0.81453496105185 0.99557726068755
0.814968861119804 0.996073094549008
0.81540242411695 0.996569422543331
0.81583565056611 0.997066245409543
0.816268540986518 0.997563563888145
0.816701095902011 0.998061378721113
0.817133315832218 0.998559690651906
0.817565201294439 0.99905850042547
0.817996752801551 0.999557808788239
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MaxL})}_{\mathsf{opt}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
0 0.667582417582418
};
\addlegendentry{$\const{C}_{6,3}$}
\end{axis}

\end{tikzpicture}


==> figs/cmprsn_MaxLkg_rate_WPIRn3M6_onecolumn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=0.5\columnwidth,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 0.0,1.0)}, anchor=north west},
xmin=0,
xmax=1,
xtick distance=0.1,
xlabel={$\rho^{(\textnormal{MaxL})}$ (normalized)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.60,
max space between ticks=20pt,
ymax=1,
ylabel={$\const{R}$},
]
\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
0 0.667582417582418
0.386852807234542 0.692307692307692
0.613147192765458 0.75
};
\addlegendentry{$\const{R}_{\r\mathsf{A},\mathsf{P}}$}

\addplot [color=violet,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
-1.57655483533857e-11 0.667582417582418
0.00186493689205048 0.66780532512913
0.00372366280940404 0.668028381584409
0.00557621899219932 0.668251587097519
0.00742264625807975 0.668474941817922
0.00926298502648762 0.668698445895278
0.0110972753320282 0.668922099479452
0.012925556766108 0.669145902720505
0.0147478686077704 0.669369855768701
0.0165642496968547 0.669593958774505
0.018374738509045 0.669818211888584
0.0201793731536082 0.670042615261806
0.0219781913662988 0.670267169045241
0.0237712305183673 0.670491873390164
0.0255585276250365 0.67071672844805
0.0273401193457547 0.670941734370578
0.0291160419897101 0.671166891309631
0.0308863315212891 0.671392199417298
0.0326510235633079 0.671617658845868
0.0344101534016781 0.671843269747837
0.0361637559897392 0.672069032275907
0.0379118659523612 0.672294946582984
0.0396545175900927 0.67252101282218
0.0413917448826842 0.672747231146812
0.0431235814944477 0.672973601710405
0.0448500607769167 0.673200124666689
0.0465712157730397 0.673426800169603
0.048287079221002 0.673653628373292
0.0499976835579443 0.673880609432109
0.0517030609237145 0.674107743500616
0.0534032431643413 0.674335030733581
0.0550982618357499 0.674562471285985
0.0567881482072536 0.674790065313013
0.0584729332649195 0.675017812970064
0.0601526477150892 0.675245714412744
0.0618273219876633 0.675473769796871
0.0634969862394572 0.675701979278472
0.0651616703574174 0.675930343013786
0.0668214039618728 0.676158861159264
0.0684762164096758 0.676387533871566
0.0701261367972838 0.676616361307567
0.0717711939639039 0.676845343624353
0.0734114164944643 0.677074480979222
0.0750468327226055 0.677303773529685
0.0766774707336096 0.67753322143347
0.0783033583673441 0.677762824848513
0.0799245232210244 0.67799258393297
0.0815409926520843 0.678222498845206
0.0831527937809751 0.678452569743806
0.0847599534937914 0.678682796787567
0.0863624984450907 0.678913180135502
0.0879604550604419 0.679143719946841
0.0895538495390822 0.67937441638103
0.0911427078565286 0.679605269597731
0.0927270557670274 0.679836279756824
0.0943069188061546 0.680067447018407
0.0958823222932228 0.680298771542793
0.0974532913337567 0.680530253490517
0.0990198508218774 0.680761893022329
0.100582025442621 0.680993690299201
0.102139839674365 0.681225645482323
0.103693317791096 0.681457758733104
0.105242483864598 0.681690030213174
0.106787361766824 0.681922460084383
0.108327975172003 0.682155048508802
0.109864347558888 0.682387795648723
0.111396502212793 0.68262070166666
0.112924462227893 0.682853766725349
0.114448250509093 0.683086990987748
0.115967889774262 0.683320374617037
0.117483402556205 0.68355391777662
0.118994811204634 0.683787620630124
0.120502137888202 0.684021483341401
0.122005404596401 0.684255506074526
0.123504633141541 0.684489688993798
0.124999845160618 0.684724032263744
0.126491062117178 0.684958536049112
0.127978305303178 0.68519320051488
0.129461595840847 0.685428025826249
0.130940954684406 0.685663012148649
0.13241640262193 0.685898159647734
0.13388796027701 0.686133468489389
0.135355648110557 0.686368938839724
0.136819486422532 0.686604570865077
0.138279495353493 0.686840364732017
0.139735694886409 0.687076320607339
0.141188104848231 0.68731243865807
0.142636744911492 0.687548719051464
0.144081634595965 0.687785161955006
0.145522793270206 0.688021767536413
0.146960240153111 0.688258535963631
0.148393994315462 0.688495467404837
0.149824074681428 0.688732562028443
0.151250500030087 0.688969820003088
0.152673288996905 0.689207241497648
0.154092460075182 0.689444826681229
0.155508031617494 0.689682575723171
0.15692002183714 0.689920488793048
0.158328448809519 0.690158566060669
0.159733330473528 0.690396807696075
0.161134684632941 0.690635213869544
0.162532528957754 0.690873784751588
0.163926880985543 0.691112520512956
0.165317758122749 0.691351421324632
0.166705177646007 0.691590487357837
0.168089156703412 0.691829718784028
0.16946971231583 0.692069115774901
0.170846861378086 0.692308678502388
0.172220620660316 0.692548407138661
0.173591006809075 0.692788301856128
0.174958036348599 0.693028362827439
0.176321725681986 0.693268590225481
0.177682091092426 0.693508984223381
0.179039148744325 0.693749544994508
0.180392914684429 0.693990272712471
0.181743404843019 0.694231167551118
0.183090635035001 0.694472229684541
0.184434620961055 0.694713459287072
0.185775378208689 0.694954856533288
0.187112922253337 0.695196421598005
0.188447268459442 0.695438154656284
0.189778432081506 0.695680055883432
0.191106428265143 0.695922125454995
0.192431272048099 0.696164363546768
0.193752978361306 0.696406770334788
0.195071562029821 0.696649345995338
0.196387037773895 0.696892090704948
0.197699420210004 0.697135004640391
0.199008723851663 0.697378087978691
0.200314963110532 0.697621340897115
0.201618152297293 0.697864763573179
0.202918305622647 0.698108356184648
0.20421543719815 0.698352118909533
0.205509561037272 0.698596051926095
0.206800691056169 0.698840155412844
0.208088841074653 0.69908442954854
0.209374024817055 0.699328874512193
0.210656255913172 0.699573490483062
0.211935547898985 0.699818277640658
0.213211914217663 0.700063236164745
0.214485368220358 0.700308366235335
0.21575592316702 0.700553668032695
0.217023592227244 0.700799141737344
0.218288388481089 0.701044787530054
0.219550324919909 0.701290605591851
0.220809414447093 0.701536596104014
0.222065669878949 0.701782759248078
0.223319103945397 0.702029095205831
0.224569729290792 0.702275604159317
0.225817558474669 0.702522286290837
0.227062603972513 0.702769141782947
0.228304878176526 0.70301617081846
0.229544393396312 0.703263373580446
0.23078116185964 0.703510750252232
0.232015195713201 0.703758301017404
0.233246507023261 0.704006026059807
0.234475107776416 0.704253925563544
0.235701009880267 0.704501999712976
0.236924225164116 0.704750248692728
0.238144765379684 0.70499867268768
0.239362642201716 0.705247271882977
0.240577867228741 0.705496046464023
0.241790451983646 0.705744996616486
0.243000407914429 0.705994122526292
0.244207746394717 0.706243424379635
0.245412478724548 0.706492902362967
0.246614616130911 0.706742556663007
0.247814169768441 0.706992387466737
0.249011150719949 0.707242394961403
0.250205569997115 0.707492579334516
0.251397438541085 0.707742940773853
0.252586767223027 0.707993479467456
0.253773566844793 0.708244195603635
0.254957848139457 0.708495089370965
0.256139621771896 0.70874616095829
0.257318898339423 0.70899741055472
0.258495688372251 0.709248838349634
0.2596700023342 0.709500444532681
0.260841850623149 0.709752229293777
0.262011243571574 0.710004192823109
0.263178191447193 0.710256335311134
0.264342704453466 0.71050865694858
0.265504792730038 0.710761157926444
0.266664466353391 0.711013838435999
0.267821735337394 0.711266698668785
0.26897660963363 0.711519738816618
0.270129099132103 0.711772959071585
0.271279213661667 0.712026359626049
0.272426962990535 0.712279940672645
0.273572356826782 0.712533702404283
0.274715404818807 0.712787645014148
0.275856116555859 0.7130417686957
0.276994501568586 0.713296073642677
0.278130569329296 0.713550560049092
0.279264329252683 0.713805228109233
0.280395790696106 0.71406007801767
0.281524962960226 0.714315109969247
0.282651855289253 0.714570324159088
0.283776476871565 0.714825720782596
0.284898836840149 0.715081300035454
0.286018944272916 0.715337062113624
0.287136808193287 0.715593007213349
0.288252437570578 0.715849135531151
0.289365841320415 0.716105447263838
0.290477028305121 0.716361942608495
0.291586007334242 0.716618621762493
0.292692787164933 0.716875484923483
0.293797376502293 0.717132532289403
0.294899783999854 0.717389764058472
0.296000018260042 0.717647180429194
0.297098087834427 0.71790478160036
0.298194001224184 0.718162567771045
0.299287766880582 0.718420539140609
0.300379393205277 0.718678695908701
0.301468888550706 0.718937038275255
0.302556261220467 0.719195566440494
0.303641519469756 0.719454280604928
0.304724671505707 0.719713180969356
0.305805725487723 0.719972267734866
0.306884689527931 0.720231541102837
0.307961571691472 0.720491001274937
0.309036379996914 0.720750648453123
0.310109122416542 0.721010482839648
0.311179806876796 0.721270504637051
0.312248441258578 0.721530714048167
0.313315033397634 0.721791111276123
0.314379591084814 0.72205169652434
0.315442122066531 0.722312469996531
0.31650263404497 0.722573431896704
0.317561134678545 0.722834582429164
0.318617631582155 0.723095921798509
0.319672132327582 0.723357450209633
0.320724644443698 0.723619167867729
0.321775175416902 0.723881074978284
0.322823732691428 0.724143171747086
0.323870323669585 0.724405458380217
0.324914955712075 0.724667935084061
0.325957636138458 0.7249306020653
0.326998372227254 0.725193459530915
0.32803717121639 0.72545650768819
0.329074040303385 0.725719746744707
0.330108986645762 0.72598317690835
0.331142017361368 0.726246798387307
0.332173139528549 0.726510611390065
0.333202360186399 0.726774616125417
0.334229686335296 0.727038812802458
0.335255124936919 0.727303201630589
0.336278682914695 0.727567782819513
0.337300367154022 0.72783255657924
0.338320184502523 0.728097523120085
0.339338141770391 0.728362682652672
0.340354245730603 0.728628035387927
0.341368503119224 0.728893581537088
0.342380920635618 0.729159321311699
0.343391504942824 0.729425254923613
0.344400262667719 0.729691382584992
0.345407200401303 0.729957704508307
0.346412324698956 0.730224220906342
0.347415642080735 0.730490931992189
0.348417159031583 0.730757837979252
0.349416882001599 0.731024939081248
0.350414817406278 0.731292235512205
0.351410971626749 0.731559727486468
0.352405351010053 0.73182741521869
0.353397961869368 0.732095298923842
0.354388810484226 0.73236337881721
0.355377903100813 0.732631655114394
0.356365245932106 0.732900128031311
0.357350845158239 0.733168797784193
0.358334706926543 0.733437664589591
0.359316837352064 0.733706728664374
0.360297242517483 0.733975990225727
0.361275928473528 0.734245449491157
0.362252901239213 0.734515106678487
0.363228166801862 0.734784962005864
0.364201731117602 0.735055015691753
0.365173600111336 0.73532526795494
0.366143779677161 0.735595719014536
0.367112275678433 0.73586636908997
0.368079093948056 0.736137218400999
0.369044240288671 0.736408267167699
0.370007720472859 0.736679515610473
0.370969540243342 0.736950963950049
0.37192970531327 0.737222612407479
0.372888221366287 0.737494461204141
0.373845094056832 0.737766510561742
0.374800329010301 0.738038760702313
0.375753931823266 0.738311211848215
0.376705908063629 0.738583864222138
0.377656263270914 0.738856718047099
0.378605002956335 0.739129773546445
0.37955213260308 0.739403030943856
0.380497657666426 0.739676490463339
0.38144158357405 0.739950152329236
0.382383915726044 0.740224016766218
0.383324659495261 0.74049808399929
0.384263820227387 0.740772354253793
0.385201403241226 0.741046827755397
0.386137413828716 0.74132150473011
0.387071857255339 0.741596385404276
0.38800473876008 0.74187147000457
0.388936063555751 0.74214675875801
0.389865836829076 0.742422251891946
0.390794063740922 0.742697949634067
0.391720749426436 0.742973852212402
0.39264589899523 0.743249959855317
0.393569517531563 0.743526272791519
0.394491610094504 0.743802791250054
0.395412181718028 0.744079515460309
0.396331237411271 0.744356445652015
0.397248782158712 0.744633582055241
0.398164820920231 0.744910924900401
0.399079358631358 0.745188474418253
0.399992400203361 0.745466230839898
0.400903950473458 0.745744194396782
0.401814014406949 0.746022365320696
0.402722596791383 0.746300743843777
0.403629702442685 0.74657933019851
0.404535336153478 0.746858124617725
0.405439502692992 0.747137127334602
0.406342206807128 0.747416338582667
0.407243453218871 0.747695758595799
0.408143246628785 0.747975387608223
0.409041591714455 0.748255225854518
0.409938493130835 0.74853527356961
0.410833955510544 0.748815530988781
0.411727983463931 0.749095998347663
0.412620581579213 0.749376675882242
0.413511754422494 0.749657563828858
0.41440150653828 0.749938662424205
0.415289842449006 0.750219971905333
0.416176766656094 0.750501492509645
0.417062283639253 0.750783224474905
0.417946397856939 0.751065168039231
0.418829113746399 0.751347323441099
0.419710435723715 0.751629690919344
0.420590368183368 0.751912270713161
0.42146891550109 0.752195063062104
0.422346082030781 0.752478068206088
0.423221872105971 0.752761286385388
0.424096290039755 0.753044717840642
0.424969340125023 0.753328362812849
0.425841026634487 0.753612221543375
0.426711353820958 0.753896294273945
0.427580325917339 0.754180581246653
0.428447947136782 0.754465082703955
0.42931422167282 0.754749798888675
0.430179153699518 0.755034730044002
0.431042747371535 0.755319876413494
0.431905006824285 0.755605238241077
0.432765936174063 0.755890815771044
0.43362553951812 0.75617660924806
0.434483820934802 0.756462618917158
0.435340784483664 0.756748845023743
0.436196434205633 0.75703528781359
0.437050774122976 0.757321947532849
0.437903808239845 0.757608824428041
0.438755540541739 0.757895918746061
0.439605974995853 0.758183230734178
0.440455115551607 0.758470760640038
0.44130296614008 0.75875850871166
0.442149530674613 0.759046475197442
0.44299481305077 0.759334660346158
0.443838817146418 0.759623064406959
0.444681546821926 0.759911687629377
0.445523005920143 0.760200530263321
0.446363198266589 0.760489592559083
0.447202127669492 0.760778874767333
0.448039797920031 0.761068377139123
0.448876212792239 0.761358099925889
0.449711376043218 0.761648043379449
0.450545291413302 0.761938207752004
0.451377962625974 0.762228593296141
0.45220939338822 0.76251920026483
0.453039587390326 0.76281002891143
0.453868548306265 0.763101079489684
0.454696279793577 0.763392352253723
0.455522785493589 0.763683847458068
0.456348069031463 0.763975565357626
0.457172134016334 0.764267506207696
0.457994984041299 0.764559670263965
0.458816622683691 0.764852057782515
0.45963705350499 0.765144669019815
0.460456280051009 0.765437504232731
0.461274305851973 0.76573056367852
0.462091134422624 0.766023847614832
0.462906769262259 0.766317356299715
0.46372121385489 0.766611089991612
0.464534471669293 0.766905048949359
0.465346546159071 0.767199233432194
0.466157440762778 0.767493643699749
0.466967158904039 0.767788280012057
0.467775703991571 0.76808314262955
0.468583079419354 0.76837823181306
0.469389288566561 0.768673547823819
0.470194334797823 0.768969090923462
0.470998221463213 0.769264861374027
0.471800951898333 0.769560859437954
0.47260252942438 0.769857085378088
0.473402957348357 0.770153539457679
0.474202238962957 0.77045022194038
0.475000377546828 0.770747133090255
0.475797376364506 0.771044273171771
0.476593238666597 0.771341642449806
0.477387967689837 0.771639241189645
0.478181566657119 0.771937069656983
0.478974038777591 0.772235128117926
0.479765387246835 0.77253341683899
0.480555615246776 0.772831936087104
0.48134472594587 0.773130686129609
0.482132722499141 0.773429667234259
0.48291960804831 0.773728879669225
0.483705385721753 0.774028323703091
0.484490058634739 0.774327999604856
0.485273629889374 0.774627907643938
0.486056102574676 0.774928048090171
0.486837479766772 0.775228421213809
0.487617764528804 0.775529027285523
0.488396959911156 0.775829866576406
0.489175068951385 0.776130939357969
0.489952094674426 0.776432245902149
0.490728040092566 0.776733786481302
0.491502908205524 0.777035561368208
0.492276702000608 0.777337570836072
0.493049424452633 0.777639815158522
0.493821078524126 0.777942294609614
0.494591667165348 0.77824500946383
0.49536119331435 0.778547959996077
0.49612965989701 0.778851146481694
0.496897069827189 0.779154569196447
0.497663426006715 0.779458228416531
0.498428731325477 0.779762124418574
0.499192988661507 0.780066257479633
0.499956200881032 0.780370627877201
0.500718370838517 0.7806752358892
0.501479501376768 0.78098008179399
0.502239595326961 0.781285165870363
0.502998655508734 0.781590488397548
0.503756684730186 0.781896049655211
0.504513685788112 0.782201849923455
0.505269661467805 0.782507889482822
0.506024614543328 0.782814168614291
0.506778547777482 0.783120687599285
0.507531463921887 0.783427446719665
0.508283365717071 0.783734446257734
0.50903425589243 0.784041686496238
0.509784137166432 0.784349167718368
0.510533012246602 0.784656890207758
0.511280883829491 0.784964854248486
0.512027754600944 0.785273060125079
0.512773627235942 0.78558150812251
0.513518504398793 0.785890198526198
0.514262388743163 0.786199131622014
0.515005282912093 0.786508307696276
0.51574718953812 0.786817727035754
0.516488111243868 0.787127389927669
0.517228050640636 0.787437296659695
0.517967010329382 0.787747447519958
0.518704992900982 0.788057842797038
0.519442000936096 0.788368482779973
0.52017803700517 0.788679367758253
0.520913103668458 0.788990498021826
0.521647203476174 0.7893018738611
0.522380338968441 0.789613495566938
0.523112512675351 0.789925363430666
0.52384372711715 0.790237477744067
0.524573984804069 0.790549838799389
0.525303288236507 0.79086244688934
0.526031639904424 0.79117530230709
0.526759042289561 0.791488405346276
0.527485497863143 0.791801756300999
0.528211009086738 0.792115355465824
0.528935578412439 0.792429203135786
0.529659208282641 0.792743299606385
0.530381901130392 0.793057645173591
0.531103659379203 0.793372240133845
0.53182448544323 0.793687084784055
0.532544381727318 0.794002179421604
0.533263350626945 0.794317524344345
0.533981394528428 0.794633119850605
0.534698515808814 0.794948966239188
0.535414716836066 0.795265063809368
0.536129999968954 0.795581412860901
0.53684436755729 0.795898013694014
0.53755782194183 0.796214866609419
0.538270365454293 0.7965319719083
0.538982000417627 0.796849329892326
0.539692729145772 0.797166940863646
0.540402553943915 0.79748480512489
0.541111477108428 0.79780292297917
0.541819500926962 0.798121294730083
0.542526627678434 0.798439920681713
0.543232859633169 0.798758801138625
0.543938199052841 0.799077936405875
0.544642648190577 0.799397326789004
0.545346209290997 0.799716972594044
0.546048884590178 0.800036874127514
0.546750676315848 0.800357031696427
0.547451586687282 0.800677445608283
0.548151617915429 0.80099811617108
0.548850772202904 0.801319043693305
0.549549051744125 0.801640228483942
0.550246458725182 0.801961670852471
0.550942995324071 0.802283371108867
0.551638663710547 0.802605329563603
0.552333466046367 0.802927546527651
0.553027404485195 0.803250022312483
0.553720481172569 0.80357275723007
0.554412698246213 0.803895751592887
0.555104057835784 0.804219005713908
0.555794562063059 0.804542519906615
0.556484213042005 0.804866294484992
0.557173012878661 0.805190329763528
0.557860963671375 0.80551462605722
0.558548067510682 0.805839183681572
0.559234326479463 0.806164002952599
0.559919742652861 0.806489084186822
0.560604318098418 0.806814427701274
0.561288054876072 0.807140033813502
0.561970955038211 0.807465902841564
0.56265302062969 0.80779203510403
0.563334253687843 0.808118430919989
0.564014656242599 0.808445090609043
0.56469423031649 0.808772014491312
0.565372977924567 0.809099202887433
0.566050901074666 0.809426656118564
0.566728001767214 0.809754374506381
0.567404281995436 0.810082358373082
0.568079743745272 0.810410608041389
0.568754388995487 0.810739123834543
0.569428219717678 0.811067906076315
0.570101237876262 0.811396955090996
0.570773445428664 0.811726271203407
0.571444844325147 0.812055854738895
0.572115436508933 0.812385706023336
0.572785223916348 0.812715825383136
0.573454208476686 0.813046213145232
0.5741223921123 0.813376869637091
0.574789776738728 0.813707795186715
0.57545636426453 0.814038990122639
0.576122156591481 0.814370454773934
0.576787155614645 0.814702189470206
0.577451363222198 0.815034194541599
0.578114781295599 0.815366470318795
0.578777411709705 0.815699017133016
0.579439256332581 0.816031835316025
0.580100317025711 0.816364925200124
0.580760595643972 0.816698287118161
0.581420094035614 0.817031921403527
0.58207881404243 0.817365828390156
0.582736757499681 0.817700008412531
0.583393926236105 0.818034461805682
0.584050322074025 0.818369188905184
0.584705946829327 0.818704190047165
0.585360802311488 0.819039465568302
0.586014890323611 0.819375015805825
0.586668212662545 0.819710841097515
0.587320771118781 0.820046941781709
0.587972567476468 0.820383318197297
0.58862360351363 0.820719970683727
0.589273881002027 0.821056899581004
0.589923401707237 0.821394105229691
0.590572167388657 0.821731587970911
0.591220179799622 0.822069348146348
0.591867440687297 0.822407386098248
0.5925139517928 0.822745702169421
0.593159714851209 0.823084296703238
0.593804731591571 0.823423170043641
0.594449003736985 0.823762322535133
0.595092533004504 0.824101754522788
0.595735321105375 0.824441466352249
0.596377369744856 0.824781458369729
0.597018680622328 0.82512173092201
0.597659255431295 0.825462284356449
0.59829909585955 0.825803119020977
0.598938203588936 0.826144235264098
0.599576580295644 0.826485633434894
0.600214227650098 0.826827313883021
0.60085114731689 0.827169276958719
0.601487340955095 0.827511523012801
0.602122810218045 0.827854052396667
0.602757556753377 0.828196865462294
0.603391582203163 0.828539962562246
0.604024888203866 0.82888334404967
0.604657476386472 0.829227010278298
0.605289348376287 0.82957096160245
0.605920505793201 0.829915198377033
0.606550950251552 0.830259720957544
0.60718068336031 0.830604529700071
0.607809706722841 0.830949624961294
0.608438021937321 0.831295007098484
0.609065630596293 0.831640676469509
0.609692534287114 0.83198663343283
0.610318734591725 0.832332878347506
0.61094423308675 0.832679411573193
0.611569031343515 0.833026233470149
0.612193130928103 0.833373344399228
0.612816533401316 0.83372074472189
0.613439240318744 0.834068434800196
0.614061253230795 0.834416414996809
0.614682573682682 0.834764685675003
0.615303203214419 0.835113247198653
0.615923143360976 0.835462099932246
0.616542395652163 0.835811244240876
0.617160961612691 0.836160680490249
0.617778842762261 0.836510409046682
0.618396040615451 0.836860430277105
0.619012556681915 0.837210744549063
0.619628392466232 0.837561352230716
0.620243549468028 0.837912253690842
0.620858029181994 0.838263449298836
0.62147183309788 0.838614939424714
0.622084962700519 0.838966724439112
0.622697419469892 0.839318804713287
0.623309204881013 0.839671180619121
0.623920320404165 0.840023852529122
0.624530767504771 0.840376820816421
0.625140547643426 0.840730085854779
0.625749662275922 0.841083648018584
0.626358112853354 0.841437507682854
0.626965900822106 0.841791665223241
0.627573027623691 0.842146121016027
0.62817949469505 0.842500875438128
0.628785303468419 0.842855928867098
0.629390455371363 0.843211281681124
0.629994951826804 0.843566934259034
0.630598794253072 0.843922886980294
0.631201984063844 0.844279140225012
0.631804522668264 0.844635694373937
0.632406411470934 0.844992549808461
0.633007651871824 0.845349706910622
0.633608245266546 0.845707166063104
0.634208193046037 0.846064927649238
0.634807496596846 0.846422992053004
0.635406157301094 0.846781359659032
0.636004176536338 0.847140030852606
0.636601555675833 0.847499006019659
0.63719829608835 0.847858285546782
0.637794399138332 0.848217869821221
0.638389866185762 0.848577759230877
0.638984698586458 0.848937954164312
0.639578897691656 0.849298455010748
0.640172464848504 0.849659262160067
0.640765401399712 0.850020376002815
0.641357708683835 0.850381796930201
0.641949388035069 0.850743525334101
0.64254044078335 0.851105561607058
0.643130868254525 0.851467906142282
0.643720671770152 0.851830559333653
0.644309852647574 0.852193521575726
0.644898412200056 0.852556793263723
0.645486351736638 0.852920374793545
0.646073672562237 0.853284266561765
0.646660375977678 0.853648468965637
0.647246463279715 0.854012982403089
0.647831935760945 0.854377807272733
0.64841679470996 0.85474294397386
0.649001041411285 0.855108392906445
0.649584677145443 0.855474154471146
0.650167703188865 0.855840229069309
0.650750120814065 0.856206617102965
0.651331931289578 0.856573318974835
0.651913135879915 0.85694033508833
0.652493735845677 0.857307665847552
0.653073732443561 0.857675311657298
0.653653126926303 0.858043272923058
0.654231920542736 0.858411550051019
0.654810114537901 0.858780143448064
0.655387710152833 0.859149053521777
0.655964708624862 0.859518280680443
0.656541111187383 0.859887825333047
0.657116919070003 0.860257687889279
0.657692133498559 0.860627868759535
0.658266755695034 0.860998368354917
0.658840786877691 0.861369187087233
0.659414228261083 0.861740325369005
0.659987081055882 0.862111783613463
0.660559346469163 0.86248356223455
0.661131025704264 0.862855661646926
0.661702119960764 0.863228082265964
0.662272630434658 0.863600824507755
0.662842558318244 0.863973888789111
0.663411904800117 0.864347275527562
0.663980671065283 0.864720985141361
0.6645488582952 0.865095018049485
0.665116467667568 0.865469374671637
0.665683500356606 0.865844055428244
0.666249957532933 0.866219060740464
0.666815840363584 0.866594391030185
0.667381150012076 0.866970046720024
0.667945887638429 0.867346028233334
0.668510054399014 0.867722335994201
0.669073651446869 0.868098970427448
0.669636679931438 0.868475931958635
0.670199140998672 0.868853221014062
0.670761035791134 0.869230838020772
0.671322365447908 0.869608783406547
0.67188313110465 0.869987057599917
0.672443333893568 0.870365661030154
0.673002974943496 0.870744594127282
0.673562055379831 0.871123857322072
0.674120576324682 0.871503451046044
0.67467853889669 0.871883375731474
0.675235944211206 0.872263631811389
0.675792793380229 0.872644219719575
0.676349087512439 0.873025139890573
0.67690482771318 0.873406392759683
0.677460015084514 0.873787978762967
0.678014650725226 0.874169898337249
0.678568735730778 0.874552151920116
0.679122271193471 0.874934739949922
0.679675258202263 0.875317662865789
0.680227697842934 0.875700921107606
0.680779591198051 0.876084515116033
0.681330939346868 0.876468445332505
0.681881743365594 0.876852712199228
0.682432004327141 0.877237316159187
0.682981723301328 0.87762225765614
0.683530901354749 0.87800753713463
0.68407953955093 0.878393155039976
0.684627638950154 0.878779111818283
0.685175200609687 0.879165407916438
0.685722225583649 0.879552043782115
0.686268714923026 0.879939019863778
0.686814669675809 0.880326336610677
0.687360090886832 0.880713994472855
0.687904979597892 0.881101993901148
0.688449336847759 0.881490335347187
0.688993163672116 0.8818790192634
0.689536461103726 0.882268046103013
0.690079230172218 0.88265741632005
0.690621471904289 0.88304713036934
0.691163187323629 0.883437188706515
0.691704377450932 0.88382759178801
0.69224504330398 0.88421834007107
0.692785185897553 0.884609434013747
0.693324806243472 0.885000874074906
0.69386390535065 0.885392660714222
0.694402484225157 0.885784794392185
0.694940543869989 0.886177275570103
0.695478085285359 0.8865701047101
0.696015109468612 0.88696328227512
0.69655161741412 0.88735680872893
0.697087610113459 0.887750684536118
0.697623088555327 0.8881449101621
0.698158053725593 0.888539486073117
0.698692506607273 0.88893441273624
0.699226448180614 0.889329690619369
0.699759879422948 0.88972532019124
0.700292801308937 0.890121301921421
0.700825214810349 0.890517636280316
0.701357120896254 0.890914323739168
0.701888520532879 0.89131136477006
0.702419414683729 0.891708759845918
0.702949804309526 0.89210650944051
0.703479690368364 0.89250461402845
0.704009073815522 0.892903074085201
0.704537955603537 0.893301890087073
0.70506633668234 0.89370106251123
0.705594217999038 0.894100591835688
0.706121600498216 0.894500478539317
0.706648485121587 0.894900723101847
0.707174872808407 0.895301326003865
0.707700764495089 0.895702287726818
0.70822616111552 0.896103608753018
0.70875106360095 0.896505289565641
0.709275472879924 0.896907330648729
0.709799389878442 0.897309732487194
0.710322815519904 0.897712495566818
0.710845750725027 0.898115620374255
0.711368196412057 0.898519107397034
0.711890153496548 0.89892295712356
0.712411622891529 0.899327170043119
0.712932605507548 0.899731746645873
0.713453102252559 0.900136687422871
0.713973114031958 0.900541992866042
0.714492641748627 0.900947663468206
0.715011686302955 0.901353699723068
0.715530248592744 0.901760102125225
0.716048329513362 0.902166871170165
0.716565929957663 0.902574007354272
0.717083050816069 0.902981511174826
0.717599692976413 0.903389383130005
0.718115857324188 0.903797623718888
0.718631544742375 0.904206233441456
0.719146756111488 0.904615212798595
0.719661492309636 0.905024562292098
0.720175754212504 0.905434282424665
0.720689542693365 0.90584437369991
0.721202858623062 0.906254836622356
0.721715702870019 0.906665671697444
0.722228076300313 0.90707687943153
0.722739979777649 0.907488460331888
0.723251414163239 0.907900414906718
0.723762380316103 0.908312743665137
0.72427287909279 0.908725447117191
0.724782911347514 0.909138525773854
0.725292477932159 0.909551980147027
0.725801579696339 0.909965810749543
0.726310217487197 0.910380018095171
0.726818392149745 0.910794602698614
0.727326104526505 0.911209565075513
0.727833355457838 0.91162490574245
0.728340145781758 0.912040625216948
0.728846476333903 0.912456724017476
0.729352347947896 0.912873202663449
0.729857761454898 0.91329006167523
0.73036271768389 0.913707301574134
0.730867217461559 0.914124922882428
0.731371261612434 0.914542926123336
0.731874850958678 0.914961311821037
0.732377986320353 0.915380080500672
0.732880668515221 0.915799232688342
0.733382898358865 0.916218768911114
0.733884676664691 0.916638689697019
0.734386004243901 0.917058995575058
0.734886881905486 0.917479687075203
0.735387310456276 0.917900764728398
0.735887290700986 0.918322229066561
0.736386823442064 0.918744080622591
0.736885909479912 0.919166319930363
0.737384549612684 0.919588947524735
0.737882744636496 0.92001196394155
0.738380495345242 0.920435369717638
0.738877802530813 0.920859165390815
0.739374666982855 0.92128335149989
0.739871089488963 0.921707928584666
0.740367070834696 0.922132897185938
0.740862611803395 0.922558257845503
0.741357713176365 0.922984011106156
0.741852375732898 0.923410157511694
0.742346600250149 0.92383669760692
0.742840387503216 0.924263631937644
0.743333738265164 0.924690961050684
0.743826653307012 0.925118685493871
0.744319133397684 0.925546805816051
0.744811179304161 0.925975322567084
0.745302791791299 0.926404236297851
0.745793971621995 0.926833547560252
0.746284719557162 0.927263256907213
0.746775036355575 0.927693364892684
0.747264922774199 0.928123872071644
0.747754379567864 0.928554779000102
0.748243407489481 0.928986086235101
0.74873200728992 0.929417794334719
0.749220179718201 0.929849903858072
0.749707925521235 0.930282415365316
0.750195245444076 0.93071532941765
0.7506821402298 0.931148646577318
0.751168610619536 0.931582367407611
0.751654657352488 0.932016492472872
0.75214028116588 0.932451022338493
0.752625482795096 0.932885957570924
0.753110262973574 0.933321298737671
0.753594622432806 0.9337570464073
0.754078561902416 0.93419320114944
0.754562082110085 0.934629763534783
0.755045183781696 0.93506673413509
0.755527867641161 0.93550411352319
0.756010134410567 0.935941902272988
0.756491984810075 0.936380100959459
0.756973419558075 0.936818710158659
0.757454439370982 0.937257730447721
0.757935044963445 0.937697162404862
0.758415237048241 0.938137006609384
0.758895016336264 0.938577263641677
0.759374383536715 0.939017934083218
0.759853339356857 0.939459018516579
0.760331884502148 0.939900517525428
0.760810019676264 0.940342431694528
0.761287745580994 0.940784761609745
0.761765062916435 0.941227507858045
0.762241972380832 0.941670671027502
0.762718474670613 0.942114251707297
0.763194570480504 0.942558250487722
0.763670260503363 0.94300266796018
0.764145545430381 0.943447504717195
0.764620425950888 0.943892761352404
0.765094902752477 0.944338438460569
0.765568976521074 0.944784536637574
0.766042647940716 0.94523105648043
0.766515917693808 0.945677998587277
0.766988786461021 0.946125363557388
0.767461254921212 0.946573151991169
0.767933323751582 0.947021364490163
0.768404993627587 0.947470001657054
0.768876265223032 0.947919064095669
0.769347139209944 0.948368552410978
0.769817616258647 0.948818467209102
0.770287697037837 0.949268809097311
0.770757382214494 0.949719578684028
0.7712266724539 0.950170776578833
0.771695568419608 0.950622403392465
0.772164070773642 0.951074459736825
0.77263218017624 0.951526946224978
0.773099897286031 0.951979863471156
0.773567222759948 0.952433212090762
0.774034157253307 0.95288699270037
0.774500701419841 0.953341205917732
0.77496685591148 0.953795852361777
0.775432621378675 0.954250932652616
0.775897998470216 0.954706447411541
0.776362987833235 0.955162397261036
0.776827590113252 0.955618782824772
0.777291805954207 0.956075604727611
0.777755635998411 0.956532863595613
0.778219080886557 0.956990560056035
0.778682141257805 0.957448694737336
0.7791448177497 0.957907268269178
0.779607110998129 0.95836628128243
0.780069021637528 0.958825734409171
0.780530550300622 0.959285628282695
0.780991697618704 0.959745963537506
0.781452464221407 0.960206740809333
0.781912850736857 0.960667960735122
0.782372857791576 0.961129623953044
0.782832486010585 0.9615917311025
0.783291736017331 0.962054282824117
0.783750608433791 0.96251727975976
0.784209103880302 0.962980722552526
0.784667222975753 0.963444611846754
0.785124966337425 0.963908948288023
0.785582334581253 0.964373732523159
0.786039328321472 0.964838965200236
0.786495948170895 0.965304646968578
0.786952194740805 0.965770778478764
0.787408068641033 0.96623736038263
0.7878635704799 0.966704393333272
0.788318700864179 0.967171877985051
0.788773460399249 0.967639814993591
0.789227849688844 0.968108205015788
0.789681869335356 0.968577048709811
0.790135519939851 0.969046346735103
0.790588802101686 0.969516099752386
0.791041716418921 0.969986308423664
0.791494263488077 0.970456973412226
0.791946443904264 0.970928095382649
0.792398258261084 0.971399675000801
0.79284970715077 0.971871712933844
0.79330079116408 0.972344209850238
0.793751510890309 0.972817166419744
0.794201866917444 0.973290583313425
0.794651859831896 0.973764461203652
0.795101490218792 0.974238800764107
0.795550758661769 0.974713602669784
0.79599966574303 0.975188867596993
0.796448212043492 0.975664596223366
0.796896398142591 0.976140789227855
0.797344224618338 0.976617447290741
0.797791692047399 0.977094571093633
0.798238801005098 0.977572161319471
0.798685552065266 0.978050218652535
0.799131945800451 0.97852874377844
0.799577982781786 0.979007737384146
0.800023663579076 0.979487200157958
0.800468988760697 0.979967132789529
0.800913958893698 0.980447535969866
0.801358574543819 0.980928410391332
0.801802836274677 0.981409756747646
0.802246744649939 0.981891575733893
0.80269030023126 0.982373868046521
0.803133503578933 0.982856634383348
0.803576355251983 0.983339875443565
0.804018855808033 0.983823591927737
0.804461005803443 0.98430778453781
0.804902805793206 0.984792453977112
0.805344256331017 0.985277600950356
0.805785357969309 0.985763226163646
0.806226111259067 0.986249330324477
0.806666516750115 0.986735914141742
0.807106574990931 0.987222978325732
0.807546286528664 0.987710523588142
0.807985651909207 0.988198550642074
0.808424671677152 0.988687060202039
0.80886334637581 0.989176052983962
0.809301676547242 0.989665529705186
0.8097396627322 0.990155491084473
0.81017730547013 0.990645937842011
0.810614605299322 0.991136870699412
0.811051562756675 0.991628290379724
0.811488178377832 0.992120197607427
0.811924452697305 0.992612593108438
0.812360386248337 0.993105477610118
0.812795979562901 0.993598851841274
0.813231233171699 0.994092716532158
0.813666147604178 0.99458707241448
0.814100723388555 0.995081920221403
0.81453496105185 0.99557726068755
0.814968861119804 0.996073094549008
0.81540242411695 0.996569422543331
0.81583565056611 0.997066245409543
0.816268540986518 0.997563563888145
0.816701095902011 0.998061378721113
0.817133315832218 0.998559690651906
0.817565201294439 0.99905850042547
0.817996752801551 0.999557808788239
};
\addlegendentry{$\bar{\const{R}}^{(\mathsf{MI})}_{\mathsf{opt}}$}

\addplot [only marks, color=red, mark=triangle*, mark options={solid, mark size=3pt}]
table {%
0 0.667582417582418
};
\addlegendentry{$\const{C}_{6,3}$}
\end{axis}

\end{tikzpicture}


==> figs/tuple-MI_n2M32.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
%\documentclass[
%%    draft,
%	%handout,
%	%dvips,
%	%xcolor=dvipsnames,
%	9pt,
%	mathserif
%]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% %\usepackage{subcaption}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}
% \usepackage{bm}

% \newcommand{\tn}[1]{\textnormal{#1}}
% \newcommand{\vmat}[1]{\bm{#1}} % notation for random matrices
% \newcommand{\set}[1]{\mathcal{#1}}           % set
% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \newcommand{\Bernoulli}[1]{\tn{Bernoulli}\left(#1\right)} % Bernoulli dist.
% \newcommand{\Uniform}[1]{\tn{Uniform}\left(#1\right)} % Uniform dist.

% \begin{document}


% \definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
% \noindent
%\begin{frame}[label=final]
%
%\begin{figure}
% plot the IR rate and upload cost
%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\columnwidth,
height=6.25cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1.05,
ylabel={$\const{R}$ and $\const{U}$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
  minimum height=0.15in, at={(axis cs: 1,0,0.0)}, anchor=south east},
]
% rates
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_1,y=R_1] {\Figs/data/R1-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\mathsf{A}}$};

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2B,y=R_2B] {\Figs/data/R2B-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\mathsf{B}}$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_A,y=R_A] {\Figs/data/RA-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\mathsf{A},\mathsf{P}}$};

% upload costs
\addplot [color=red,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_1,y=U_1] {\Figs/data/U1-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{A}}$};

\addplot [color=black!50!green, densely dashdotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_A,y=U_A] {\Figs/data/UA-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{A},\mathsf{P}}$};

\addplot [color=blue, densely dashdotted, line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2B,y=U_2B] {\Figs/data/U2B-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{B}}$};

\addplot [color=black, densely dashdotted, line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2W,y=U_2W] {\Figs/data/U2W-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
% }
\\
% plot the access complexity
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\columnwidth,
height=6.25cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\textnormal{MI})}$ (normalized)},
xlabel style={
  yshift=-0.5ex,
  name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1,
ylabel={$\Delta$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
  minimum height=0.15in, at={(axis cs: 1.0,0.0)}, anchor=south east},
]

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_1,y=S_1] {\Figs/data/S1-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{A}}$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_A,y=S_A] {\Figs/data/SA-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2B,y=S_2B] {\Figs/data/S2B-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{B}}$};

\addplot [color=black,dotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2W,y=S_2W] {\Figs/data/S2W-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
%\end{figure}
%%
%\end{frame}

% \end{document}


==> figs/tuple-MI_n2M32_onecolumn.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
%\documentclass[
%%    draft,
%	%handout,
%	%dvips,
%	%xcolor=dvipsnames,
%	9pt,
%	mathserif
%]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% %\usepackage{subcaption}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}
% \usepackage{bm}

% \newcommand{\tn}[1]{\textnormal{#1}}
% \newcommand{\vmat}[1]{\bm{#1}} % notation for random matrices
% \newcommand{\set}[1]{\mathcal{#1}}           % set
% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \newcommand{\Bernoulli}[1]{\tn{Bernoulli}\left(#1\right)} % Bernoulli dist.
% \newcommand{\Uniform}[1]{\tn{Uniform}\left(#1\right)} % Uniform dist.

% \begin{document}


% \definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
% \noindent
%\begin{frame}[label=final]
%
%\begin{figure}
% plot the IR rate and upload cost
%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=0.5\columnwidth,
height=6.25cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1.05,
ylabel={$\const{R}$ and $\const{U}$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
  minimum height=0.15in, at={(axis cs: 1,0,0.0)}, anchor=south east},
]
% rates
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_1,y=R_1] {\Figs/data/R1-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\r\mathsf{A}}$};

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2B,y=R_2B] {\Figs/data/R2B-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\r\mathsf{B}}$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_A,y=R_A] {\Figs/data/RA-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\r\mathsf{A},\mathsf{P}}$};

% upload costs
\addplot [color=red,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_1,y=U_1] {\Figs/data/U1-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{A}}$};

\addplot [color=black!50!green, densely dashdotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_A,y=U_A] {\Figs/data/UA-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{A},\mathsf{P}}$};

\addplot [color=blue, densely dashdotted, line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2B,y=U_2B] {\Figs/data/U2B-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{B}}$};

\addplot [color=black, densely dashdotted, line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2W,y=U_2W] {\Figs/data/U2W-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
% }
\\
% plot the access complexity
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=0.5\columnwidth,
height=6.25cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\textnormal{MI})}$ (normalized)},
xlabel style={
  yshift=-0.5ex,
  name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1,
ylabel={$\Delta$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
  minimum height=0.15in, at={(axis cs: 1.0,0.0)}, anchor=south east},
]

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_1,y=S_1] {\Figs/data/S1-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{A}}$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_A,y=S_A] {\Figs/data/SA-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2B,y=S_2B] {\Figs/data/S2B-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{B}}$};

\addplot [color=black,dotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=avgMI_2W,y=S_2W] {\Figs/data/S2W-MI_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
%\end{figure}
%%
%\end{frame}

% \end{document}


==> figs/tuple-MaxL_n2M32.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
% %\documentclass[
% %%    draft,
% %	%handout,
% %	%dvips,
% %	%xcolor=dvipsnames,
% %	9pt,
% %	mathserif
% %]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% %\usepackage{subcaption}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}

% \newcommand{\tn}[1]{\textnormal{#1}}
% \newcommand{\vmat}[1]{\bm{#1}} % notation for random matrices
% \newcommand{\set}[1]{\mathcal{#1}}           % set
% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \newcommand{\Bernoulli}[1]{\tn{Bernoulli}\left(#1\right)} % Bernoulli dist.
% \newcommand{\Uniform}[1]{\tn{Uniform}\left(#1\right)} % Uniform dist.

% \begin{document}


\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\noindent
%\begin{frame}[label=final]
%
%\begin{figure}
% plot the IR rate and upload cost
%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\columnwidth,
height=6.5cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1.05,
ylabel={$\const{R}$ and $\const{U}$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
  minimum height=0.15in, at={(axis cs: 0,0.0)}, anchor=south west},
]
% rates
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_1,y=R_1] {\Figs/data/R1-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\mathsf{A}}$};

% \addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=maxH_2B,y=R_2B] {\Figs/data/R2B-MaxL_WPIRlkg_n2f32_v4.txt}; 
% \addlegendentry{$\const{R}_2$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_A,y=R_A] {\Figs/data/RA-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\mathsf{A},\mathsf{P}}$};

% upload cost
\addplot [color=red,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_1,y=U_1] {\Figs/data/U1-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{A}}$};

\addplot [color=black!50!green,densely dashdotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_A,y=U_A] {\Figs/data/UA-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_2B,y=U_2B] {\Figs/data/U2B-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{B}}$};

\addplot [color=black,densely dashdotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_2W,y=U_2W] {\Figs/data/U2W-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
% }
\\
% plot the access complexity
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\columnwidth,
height=6.25cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\textnormal{MaxL})}$ (normalized)},
xlabel style={
  yshift=-0.5ex,
  name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1,
ylabel={$\Delta$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, 
  minimum height=0.15in, at={(axis cs: 1.0,1.0)}, anchor=north east},
]

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_1,y=S_1] {\Figs/data/S1-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{A}}$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_A,y=S_A] {\Figs/data/SA-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_2B,y=S_2B] {\Figs/data/S2B-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{B}}$};

\addplot [color=black,dotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_2W,y=S_2W] {\Figs/data/S2W-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
%\end{figure}
%%
%\end{frame}

% \end{document}


==> figs/tuple-MaxL_n2M32_onecolumn.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
% %\documentclass[
% %%    draft,
% %	%handout,
% %	%dvips,
% %	%xcolor=dvipsnames,
% %	9pt,
% %	mathserif
% %]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% %\usepackage{subcaption}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}

% \newcommand{\tn}[1]{\textnormal{#1}}
% \newcommand{\vmat}[1]{\bm{#1}} % notation for random matrices
% \newcommand{\set}[1]{\mathcal{#1}}           % set
% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \newcommand{\Bernoulli}[1]{\tn{Bernoulli}\left(#1\right)} % Bernoulli dist.
% \newcommand{\Uniform}[1]{\tn{Uniform}\left(#1\right)} % Uniform dist.

% \begin{document}


\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\noindent
%\begin{frame}[label=final]
%
%\begin{figure}
% plot the IR rate and upload cost
%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=0.5\columnwidth,
height=6.5cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1.05,
ylabel={$\const{R}$ and $\const{U}$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
  minimum height=0.15in, at={(axis cs: 0,0.0)}, anchor=south west},
]
% rates
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_1,y=R_1] {\Figs/data/R1-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\r\mathsf{A}}$};

% \addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=maxH_2B,y=R_2B] {\Figs/data/R2B-MaxL_WPIRlkg_n2f32_v4.txt}; 
% \addlegendentry{$\const{R}_2$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_A,y=R_A] {\Figs/data/RA-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\r\mathsf{A},\mathsf{P}}$};

% upload cost
\addplot [color=red,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_1,y=U_1] {\Figs/data/U1-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{A}}$};

\addplot [color=black!50!green,densely dashdotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_A,y=U_A] {\Figs/data/UA-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_2B,y=U_2B] {\Figs/data/U2B-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{B}}$};

\addplot [color=black,densely dashdotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_2W,y=U_2W] {\Figs/data/U2W-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
% }
\\
% plot the access complexity
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=0.5\columnwidth,
height=6.25cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\textnormal{MaxL})}$ (normalized)},
xlabel style={
  yshift=-0.5ex,
  name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1,
ylabel={$\Delta$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, 
  minimum height=0.15in, at={(axis cs: 1.0,1.0)}, anchor=north east},
]

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_1,y=S_1] {\Figs/data/S1-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{A}}$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_A,y=S_A] {\Figs/data/SA-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_2B,y=S_2B] {\Figs/data/S2B-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{B}}$};

\addplot [color=black,dotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=MaxL_2W,y=S_2W] {\Figs/data/S2W-MaxL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
%\end{figure}
%%
%\end{frame}

% \end{document}


==> figs/tuple-WIL_n2M32.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
% %\documentclass[
% %%    draft,
% %	%handout,
% %	%dvips,
% %	%xcolor=dvipsnames,
% %	9pt,
% %	mathserif
% %]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% %\usepackage{subcaption}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}

% \newcommand{\tn}[1]{\textnormal{#1}}
% \newcommand{\vmat}[1]{\bm{#1}} % notation for random matrices
% \newcommand{\set}[1]{\mathcal{#1}}           % set
% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \newcommand{\Bernoulli}[1]{\tn{Bernoulli}\left(#1\right)} % Bernoulli dist.
% \newcommand{\Uniform}[1]{\tn{Uniform}\left(#1\right)} % Uniform dist.

% \begin{document}


\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\noindent
%\begin{frame}[label=final]
%
%\begin{figure}
% plot the IR rate and upload cost
%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\columnwidth,
height=6.5cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1.05,
ylabel={$\const{R}$ and $\const{U}$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
  minimum height=0.15in, at={(axis cs: 0,0.0)}, anchor=south west},
]
% rates
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_1,y=R_1] {\Figs/data/R1-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\mathsf{A}}$};

% \addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2B,y=R_2B] {\Figs/data/R2B-WIL_WPIRlkg_n2f32_v4.txt}; 
% \addlegendentry{$\const{R}_2$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_A,y=R_A] {\Figs/data/RA-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\mathsf{A},\mathsf{P}}$};

% upload cost
\addplot [color=red,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_1,y=U_1] {\Figs/data/U1-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{A}}$};

\addplot [color=black!50!green,densely dashdotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_A,y=U_A] {\Figs/data/UA-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2B,y=U_2B] {\Figs/data/U2B-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{B}}$};

\addplot [color=black,densely dashdotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2W,y=U_2W] {\Figs/data/U2W-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
% }
\\
% plot the access complexity
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\columnwidth,
height=6.25cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\textnormal{WIL})}$ (normalized)},
xlabel style={
  yshift=-0.5ex,
  name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1,
ylabel={$\Delta$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, 
  minimum height=0.15in, at={(axis cs: 1.0,1.0)}, anchor=north east},
]

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_1,y=S_1] {\Figs/data/S1-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{A}}$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_A,y=S_A] {\Figs/data/SA-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2B,y=S_2B] {\Figs/data/S2B-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{B}}$};

\addplot [color=black,dotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2W,y=S_2W] {\Figs/data/S2W-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
%\end{figure}
%%
%\end{frame}

% \end{document}


==> figs/tuple-WIL_n2M32_onecolumn.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
% %\documentclass[
% %%    draft,
% %	%handout,
% %	%dvips,
% %	%xcolor=dvipsnames,
% %	9pt,
% %	mathserif
% %]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% %\usepackage{subcaption}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}

% \newcommand{\tn}[1]{\textnormal{#1}}
% \newcommand{\vmat}[1]{\bm{#1}} % notation for random matrices
% \newcommand{\set}[1]{\mathcal{#1}}           % set
% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \newcommand{\Bernoulli}[1]{\tn{Bernoulli}\left(#1\right)} % Bernoulli dist.
% \newcommand{\Uniform}[1]{\tn{Uniform}\left(#1\right)} % Uniform dist.

% \begin{document}


\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\noindent
%\begin{frame}[label=final]
%
%\begin{figure}
% plot the IR rate and upload cost
%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=0.5\columnwidth,
height=6.5cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1.05,
ylabel={$\const{R}$ and $\const{U}$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
  minimum height=0.15in, at={(axis cs: 0,0.0)}, anchor=south west},
]
% rates
\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_1,y=R_1] {\Figs/data/R1-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\r\mathsf{A}}$};

% \addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2B,y=R_2B] {\Figs/data/R2B-WIL_WPIRlkg_n2f32_v4.txt}; 
% \addlegendentry{$\const{R}_2$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_A,y=R_A] {\Figs/data/RA-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{R}_{\r\mathsf{A},\mathsf{P}}$};

% upload cost
\addplot [color=red,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_1,y=U_1] {\Figs/data/U1-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{A}}$};

\addplot [color=black!50!green,densely dashdotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_A,y=U_A] {\Figs/data/UA-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,densely dashdotted,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2B,y=U_2B] {\Figs/data/U2B-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{B}}$};

\addplot [color=black,densely dashdotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2W,y=U_2W] {\Figs/data/U2W-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\const{U}_{\r\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
% }
\\
% plot the access complexity
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=0.5\columnwidth,
height=6.25cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\textnormal{WIL})}$ (normalized)},
xlabel style={
  yshift=-0.5ex,
  name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1,
ylabel={$\Delta$},
ylabel style={
  yshift=0.5ex,
  name=label},
axis background/.style={fill=white},
legend cell align=left,
legend style={legend style={draw=none,fill=none}, font=\scriptsize, 
  minimum height=0.15in, at={(axis cs: 1.0,1.0)}, anchor=north east},
]

\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_1,y=S_1] {\Figs/data/S1-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{A}}$};

\addplot [color=black!50!green,dotted,line width=1pt, mark=*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_A,y=S_A] {\Figs/data/SA-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{A},\mathsf{P}}$};

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2B,y=S_2B] {\Figs/data/S2B-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{B}}$};

\addplot [color=black,dotted,line width=1pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=white}]table[x=WIL_2W,y=S_2W] {\Figs/data/S2W-WIL_WPIRlkg_n2f32_v4.txt}; 
\addlegendentry{$\Delta_{\r\mathsf{B},\mathsf{U}}$};

\end{axis}
\end{tikzpicture}%
%\end{figure}
%%
%\end{frame}

% \end{document}

